Minimal hard surface-unlink and classical unlink diagrams

We describe a method for generating minimal hard prime surface-link diagrams. We extend the known examples of minimal hard prime classical unknot and unlink diagrams up to three components and generate figures of all minimal hard prime surface-unknot and surface-unlink diagrams with prime base surface components up to ten crossings.

==> HARD EPD CODES/NEW_Hard_Markers_6_Crossings_10.txt <==
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 15, 1, 16], X[7, 2, 8, 3], Y[9, 17, 10, 16], 
  X[14, 18, 15, 17], Y[3, 13, 4, 12], Y[6, 19, 7, 20], X[18, 14, 19, 13], 
  Y[4, 11, 5, 12], Z[20, 5, 11, 6]], 1}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 15, 1, 16], X[7, 2, 8, 3], Y[9, 17, 10, 16], 
  X[14, 18, 15, 17], Z[3, 13, 4, 12], Z[6, 19, 7, 20], X[18, 14, 19, 13], 
  Z[4, 11, 5, 12], Y[20, 5, 11, 6]], 2}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 11, 1, 12], Y[17, 4, 18, 5], 
  X[2, 9, 3, 10], Y[19, 13, 20, 12], X[10, 14, 11, 13], Z[5, 16, 6, 17], 
  X[8, 3, 9, 4], Y[14, 8, 15, 7], Y[15, 6, 16, 7]], 3}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 11, 1, 12], Y[17, 4, 18, 5], 
  X[9, 3, 10, 2], Y[19, 13, 20, 12], X[10, 14, 11, 13], Z[5, 16, 6, 17], 
  X[3, 9, 4, 8], Y[14, 8, 15, 7], Y[15, 6, 16, 7]], 4}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 11, 1, 12], Z[17, 4, 18, 5], 
  X[2, 9, 3, 10], Y[19, 13, 20, 12], X[10, 14, 11, 13], Y[5, 16, 6, 17], 
  X[8, 3, 9, 4], Z[14, 8, 15, 7], Z[15, 6, 16, 7]], 5}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 11, 1, 12], Z[17, 4, 18, 5], 
  X[9, 3, 10, 2], Y[19, 13, 20, 12], X[10, 14, 11, 13], Y[5, 16, 6, 17], 
  X[3, 9, 4, 8], Z[14, 8, 15, 7], Z[15, 6, 16, 7]], 6}
{{1, -4}, PD[X[1, 8, 2, 9], X[18, 1, 19, 10], Y[7, 14, 8, 15], 
  Y[2, 11, 3, 12], X[9, 20, 10, 19], Z[17, 6, 18, 5], Z[15, 6, 16, 7], 
  X[16, 13, 11, 14], Y[3, 13, 4, 12], Z[20, 4, 17, 5]], 7}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], X[14, 8, 15, 7], 
  Y[2, 11, 3, 12], Y[9, 20, 10, 19], Z[17, 6, 18, 5], X[6, 16, 7, 15], 
  X[16, 13, 11, 14], Y[3, 13, 4, 12], Z[20, 4, 17, 5]], 8}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Y[7, 14, 8, 15], 
  X[2, 11, 3, 12], Y[9, 20, 10, 19], Z[17, 6, 18, 5], Z[15, 6, 16, 7], 
  X[16, 13, 11, 14], X[12, 3, 13, 4], Z[20, 4, 17, 5]], 9}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Y[7, 14, 8, 15], 
  Y[2, 11, 3, 12], Y[9, 20, 10, 19], X[17, 6, 18, 5], Z[15, 6, 16, 7], 
  X[16, 13, 11, 14], Y[3, 13, 4, 12], X[4, 17, 5, 20]], 10}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Y[7, 14, 8, 15], 
  Y[2, 11, 3, 12], Y[9, 20, 10, 19], X[5, 17, 6, 18], Z[15, 6, 16, 7], 
  X[16, 13, 11, 14], Y[3, 13, 4, 12], X[20, 4, 17, 5]], 11}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Y[7, 14, 8, 15], 
  Z[2, 11, 3, 12], Y[9, 20, 10, 19], X[17, 6, 18, 5], Z[15, 6, 16, 7], 
  X[16, 13, 11, 14], Z[3, 13, 4, 12], X[4, 17, 5, 20]], 12}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Y[7, 14, 8, 15], 
  Z[2, 11, 3, 12], Y[9, 20, 10, 19], X[5, 17, 6, 18], Z[15, 6, 16, 7], 
  X[16, 13, 11, 14], Z[3, 13, 4, 12], X[20, 4, 17, 5]], 13}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Z[7, 14, 8, 15], 
  Y[2, 11, 3, 12], Y[9, 20, 10, 19], X[17, 6, 18, 5], Y[15, 6, 16, 7], 
  X[16, 13, 11, 14], Y[3, 13, 4, 12], X[4, 17, 5, 20]], 14}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Z[7, 14, 8, 15], 
  Y[2, 11, 3, 12], Y[9, 20, 10, 19], X[5, 17, 6, 18], Y[15, 6, 16, 7], 
  X[16, 13, 11, 14], Y[3, 13, 4, 12], X[20, 4, 17, 5]], 15}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Z[7, 14, 8, 15], 
  Z[2, 11, 3, 12], Y[9, 20, 10, 19], X[17, 6, 18, 5], Y[15, 6, 16, 7], 
  X[16, 13, 11, 14], Z[3, 13, 4, 12], X[4, 17, 5, 20]], 16}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Z[7, 14, 8, 15], 
  Z[2, 11, 3, 12], Y[9, 20, 10, 19], X[5, 17, 6, 18], Y[15, 6, 16, 7], 
  X[16, 13, 11, 14], Z[3, 13, 4, 12], X[20, 4, 17, 5]], 17}
{{1, -4}, PD[X[1, 10, 2, 11], Y[12, 5, 1, 6], Y[9, 14, 10, 15], 
  Y[2, 20, 3, 19], Y[11, 7, 12, 6], X[4, 8, 5, 7], Z[15, 8, 16, 9], 
  X[13, 17, 14, 16], X[17, 13, 18, 20], Y[3, 18, 4, 19]], 18}
{{1, -4}, PD[X[1, 10, 2, 11], Y[12, 5, 1, 6], Y[9, 14, 10, 15], 
  Y[2, 20, 3, 19], Y[11, 7, 12, 6], X[4, 8, 5, 7], Z[15, 8, 16, 9], 
  X[16, 13, 17, 14], X[20, 17, 13, 18], Y[3, 18, 4, 19]], 19}
{{1, -4}, PD[X[1, 10, 2, 11], Y[12, 5, 1, 6], Y[9, 14, 10, 15], 
  Z[2, 20, 3, 19], Y[11, 7, 12, 6], X[4, 8, 5, 7], Z[15, 8, 16, 9], 
  X[13, 17, 14, 16], X[17, 13, 18, 20], Z[3, 18, 4, 19]], 20}
{{1, -4}, PD[X[1, 10, 2, 11], Y[12, 5, 1, 6], Y[9, 14, 10, 15], 
  Z[2, 20, 3, 19], Y[11, 7, 12, 6], X[4, 8, 5, 7], Z[15, 8, 16, 9], 
  X[16, 13, 17, 14], X[20, 17, 13, 18], Z[3, 18, 4, 19]], 21}
{{1, -4}, PD[X[1, 10, 2, 11], Y[12, 5, 1, 6], Z[9, 14, 10, 15], 
  Y[2, 20, 3, 19], Y[11, 7, 12, 6], X[4, 8, 5, 7], Y[15, 8, 16, 9], 
  X[13, 17, 14, 16], X[17, 13, 18, 20], Y[3, 18, 4, 19]], 22}
{{1, -4}, PD[X[1, 10, 2, 11], Y[12, 5, 1, 6], Z[9, 14, 10, 15], 
  Y[2, 20, 3, 19], Y[11, 7, 12, 6], X[4, 8, 5, 7], Y[15, 8, 16, 9], 
  X[16, 13, 17, 14], X[20, 17, 13, 18], Y[3, 18, 4, 19]], 23}
{{1, -4}, PD[X[1, 10, 2, 11], Y[12, 5, 1, 6], Z[9, 14, 10, 15], 
  Z[2, 20, 3, 19], Y[11, 7, 12, 6], X[4, 8, 5, 7], Y[15, 8, 16, 9], 
  X[13, 17, 14, 16], X[17, 13, 18, 20], Z[3, 18, 4, 19]], 24}
{{1, -4}, PD[X[1, 10, 2, 11], Y[12, 5, 1, 6], Z[9, 14, 10, 15], 
  Z[2, 20, 3, 19], Y[11, 7, 12, 6], X[4, 8, 5, 7], Y[15, 8, 16, 9], 
  X[16, 13, 17, 14], X[20, 17, 13, 18], Z[3, 18, 4, 19]], 25}
{{1, -2}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], Y[11, 18, 12, 19], 
  Y[2, 15, 3, 16], Y[13, 6, 14, 7], X[8, 6, 9, 5], Z[19, 10, 20, 11], 
  X[17, 15, 18, 20], Y[3, 17, 4, 16], X[4, 10, 5, 9]], 26}
{{1, -2}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], Y[11, 18, 12, 19], 
  Z[2, 15, 3, 16], Y[13, 6, 14, 7], X[8, 6, 9, 5], Z[19, 10, 20, 11], 
  X[17, 15, 18, 20], Z[3, 17, 4, 16], X[4, 10, 5, 9]], 27}
{{1, -2}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], Z[11, 18, 12, 19], 
  Y[2, 15, 3, 16], Y[13, 6, 14, 7], X[8, 6, 9, 5], Y[19, 10, 20, 11], 
  X[17, 15, 18, 20], Y[3, 17, 4, 16], X[4, 10, 5, 9]], 28}
{{1, -2}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], Z[11, 18, 12, 19], 
  Z[2, 15, 3, 16], Y[13, 6, 14, 7], X[8, 6, 9, 5], Y[19, 10, 20, 11], 
  X[17, 15, 18, 20], Z[3, 17, 4, 16], X[4, 10, 5, 9]], 29}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[17, 13, 18, 12], 
  X[2, 7, 3, 8], Y[19, 11, 20, 10], X[8, 12, 9, 11], Y[16, 4, 17, 3], 
  Y[13, 6, 14, 7], Y[15, 4, 16, 5], Z[5, 14, 6, 15]], 30}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[17, 13, 18, 12], 
  X[2, 7, 3, 8], Y[19, 11, 20, 10], X[8, 12, 9, 11], Z[16, 4, 17, 3], 
  Z[13, 6, 14, 7], Z[15, 4, 16, 5], Y[5, 14, 6, 15]], 31}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[17, 13, 18, 12], 
  X[2, 7, 3, 8], Y[19, 11, 20, 10], X[11, 8, 12, 9], Y[16, 4, 17, 3], 
  Y[13, 6, 14, 7], Y[15, 4, 16, 5], Z[5, 14, 6, 15]], 32}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[17, 13, 18, 12], 
  X[2, 7, 3, 8], Y[19, 11, 20, 10], X[11, 8, 12, 9], Z[16, 4, 17, 3], 
  Z[13, 6, 14, 7], Z[15, 4, 16, 5], Y[5, 14, 6, 15]], 33}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[17, 13, 18, 12], 
  X[7, 3, 8, 2], Y[19, 11, 20, 10], X[8, 12, 9, 11], Y[16, 4, 17, 3], 
  Y[13, 6, 14, 7], Y[15, 4, 16, 5], Z[5, 14, 6, 15]], 34}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[17, 13, 18, 12], 
  X[7, 3, 8, 2], Y[19, 11, 20, 10], X[8, 12, 9, 11], Z[16, 4, 17, 3], 
  Z[13, 6, 14, 7], Z[15, 4, 16, 5], Y[5, 14, 6, 15]], 35}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[12, 17, 13, 18], 
  X[2, 7, 3, 8], Y[19, 11, 20, 10], X[8, 12, 9, 11], Y[16, 4, 17, 3], 
  Y[13, 6, 14, 7], Y[15, 4, 16, 5], Z[5, 14, 6, 15]], 36}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[12, 17, 13, 18], 
  X[2, 7, 3, 8], Y[19, 11, 20, 10], X[8, 12, 9, 11], Z[16, 4, 17, 3], 
  Z[13, 6, 14, 7], Z[15, 4, 16, 5], Y[5, 14, 6, 15]], 37}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[12, 17, 13, 18], 
  X[7, 3, 8, 2], Y[19, 11, 20, 10], X[8, 12, 9, 11], Y[16, 4, 17, 3], 
  Y[13, 6, 14, 7], Y[15, 4, 16, 5], Z[5, 14, 6, 15]], 38}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[12, 17, 13, 18], 
  X[7, 3, 8, 2], Y[19, 11, 20, 10], X[8, 12, 9, 11], Z[16, 4, 17, 3], 
  Z[13, 6, 14, 7], Z[15, 4, 16, 5], Y[5, 14, 6, 15]], 39}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[12, 17, 13, 18], 
  X[7, 3, 8, 2], Y[19, 11, 20, 10], X[11, 8, 12, 9], Y[16, 4, 17, 3], 
  Y[13, 6, 14, 7], Y[15, 4, 16, 5], Z[5, 14, 6, 15]], 40}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[12, 17, 13, 18], 
  X[7, 3, 8, 2], Y[19, 11, 20, 10], X[11, 8, 12, 9], Z[16, 4, 17, 3], 
  Z[13, 6, 14, 7], Z[15, 4, 16, 5], Y[5, 14, 6, 15]], 41}
{{1, -2}, PD[X[1, 8, 2, 9], Y[10, 17, 1, 16], X[7, 13, 8, 14], 
  Y[2, 19, 3, 18], Y[9, 15, 10, 16], X[17, 15, 18, 14], X[12, 6, 13, 7], 
  Z[19, 6, 20, 5], Y[3, 11, 4, 12], Z[20, 4, 11, 5]], 42}
{{1, -2}, PD[X[1, 8, 2, 9], Y[10, 17, 1, 16], X[7, 13, 8, 14], 
  Z[2, 19, 3, 18], Y[9, 15, 10, 16], X[17, 15, 18, 14], X[12, 6, 13, 7], 
  Y[19, 6, 20, 5], Z[3, 11, 4, 12], Y[20, 4, 11, 5]], 43}
{{1, -2}, PD[X[1, 8, 2, 9], Y[10, 17, 1, 16], X[13, 8, 14, 7], 
  Y[2, 19, 3, 18], Y[9, 15, 10, 16], X[17, 15, 18, 14], X[6, 13, 7, 12], 
  Z[19, 6, 20, 5], Y[3, 11, 4, 12], Z[20, 4, 11, 5]], 44}
{{1, -2}, PD[X[1, 8, 2, 9], Y[10, 17, 1, 16], X[13, 8, 14, 7], 
  Z[2, 19, 3, 18], Y[9, 15, 10, 16], X[17, 15, 18, 14], X[6, 13, 7, 12], 
  Y[19, 6, 20, 5], Z[3, 11, 4, 12], Y[20, 4, 11, 5]], 45}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Y[7, 12, 8, 11], 
  Y[2, 16, 3, 17], Y[9, 20, 10, 19], X[17, 11, 18, 20], X[6, 4, 7, 3], 
  X[12, 15, 13, 16], Y[5, 14, 6, 13], Y[4, 14, 5, 15]], 46}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Y[7, 12, 8, 11], 
  Y[2, 16, 3, 17], Y[9, 20, 10, 19], X[17, 11, 18, 20], X[6, 4, 7, 3], 
  X[12, 15, 13, 16], Z[5, 14, 6, 13], Z[4, 14, 5, 15]], 47}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Y[7, 12, 8, 11], 
  Y[2, 16, 3, 17], Y[9, 20, 10, 19], X[17, 11, 18, 20], X[3, 6, 4, 7], 
  X[15, 13, 16, 12], Y[5, 14, 6, 13], Y[4, 14, 5, 15]], 48}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Y[7, 12, 8, 11], 
  Y[2, 16, 3, 17], Y[9, 20, 10, 19], X[17, 11, 18, 20], X[3, 6, 4, 7], 
  X[15, 13, 16, 12], Z[5, 14, 6, 13], Z[4, 14, 5, 15]], 49}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Y[7, 12, 8, 11], 
  Z[2, 16, 3, 17], Y[9, 20, 10, 19], X[17, 11, 18, 20], X[6, 4, 7, 3], 
  X[12, 15, 13, 16], Y[5, 14, 6, 13], Y[4, 14, 5, 15]], 50}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Y[7, 12, 8, 11], 
  Z[2, 16, 3, 17], Y[9, 20, 10, 19], X[17, 11, 18, 20], X[6, 4, 7, 3], 
  X[12, 15, 13, 16], Z[5, 14, 6, 13], Z[4, 14, 5, 15]], 51}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Y[7, 12, 8, 11], 
  Z[2, 16, 3, 17], Y[9, 20, 10, 19], X[17, 11, 18, 20], X[3, 6, 4, 7], 
  X[15, 13, 16, 12], Y[5, 14, 6, 13], Y[4, 14, 5, 15]], 52}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Y[7, 12, 8, 11], 
  Z[2, 16, 3, 17], Y[9, 20, 10, 19], X[17, 11, 18, 20], X[3, 6, 4, 7], 
  X[15, 13, 16, 12], Z[5, 14, 6, 13], Z[4, 14, 5, 15]], 53}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Z[7, 12, 8, 11], 
  Y[2, 16, 3, 17], Y[9, 20, 10, 19], X[17, 11, 18, 20], X[6, 4, 7, 3], 
  X[12, 15, 13, 16], Y[5, 14, 6, 13], Y[4, 14, 5, 15]], 54}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Z[7, 12, 8, 11], 
  Y[2, 16, 3, 17], Y[9, 20, 10, 19], X[17, 11, 18, 20], X[6, 4, 7, 3], 
  X[12, 15, 13, 16], Z[5, 14, 6, 13], Z[4, 14, 5, 15]], 55}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Z[7, 12, 8, 11], 
  Y[2, 16, 3, 17], Y[9, 20, 10, 19], X[17, 11, 18, 20], X[3, 6, 4, 7], 
  X[15, 13, 16, 12], Y[5, 14, 6, 13], Y[4, 14, 5, 15]], 56}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Z[7, 12, 8, 11], 
  Y[2, 16, 3, 17], Y[9, 20, 10, 19], X[17, 11, 18, 20], X[3, 6, 4, 7], 
  X[15, 13, 16, 12], Z[5, 14, 6, 13], Z[4, 14, 5, 15]], 57}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Z[7, 12, 8, 11], 
  Z[2, 16, 3, 17], Y[9, 20, 10, 19], X[17, 11, 18, 20], X[6, 4, 7, 3], 
  X[12, 15, 13, 16], Y[5, 14, 6, 13], Y[4, 14, 5, 15]], 58}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Z[7, 12, 8, 11], 
  Z[2, 16, 3, 17], Y[9, 20, 10, 19], X[17, 11, 18, 20], X[6, 4, 7, 3], 
  X[12, 15, 13, 16], Z[5, 14, 6, 13], Z[4, 14, 5, 15]], 59}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Z[7, 12, 8, 11], 
  Z[2, 16, 3, 17], Y[9, 20, 10, 19], X[17, 11, 18, 20], X[3, 6, 4, 7], 
  X[15, 13, 16, 12], Y[5, 14, 6, 13], Y[4, 14, 5, 15]], 60}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Z[7, 12, 8, 11], 
  Z[2, 16, 3, 17], Y[9, 20, 10, 19], X[17, 11, 18, 20], X[3, 6, 4, 7], 
  X[15, 13, 16, 12], Z[5, 14, 6, 13], Z[4, 14, 5, 15]], 61}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[17, 2, 18, 3], 
  Y[19, 11, 20, 10], X[8, 12, 9, 11], X[12, 4, 13, 3], Y[16, 8, 17, 7], 
  Z[4, 16, 5, 15], Y[13, 6, 14, 7], Z[5, 14, 6, 15]], 62}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[17, 2, 18, 3], 
  Y[19, 11, 20, 10], X[8, 12, 9, 11], X[12, 4, 13, 3], Z[16, 8, 17, 7], 
  Y[4, 16, 5, 15], Z[13, 6, 14, 7], Y[5, 14, 6, 15]], 63}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[17, 2, 18, 3], 
  Y[19, 11, 20, 10], X[8, 12, 9, 11], Y[3, 12, 4, 13], X[16, 8, 17, 7], 
  Y[4, 16, 5, 15], Z[13, 6, 14, 7], Y[5, 14, 6, 15]], 64}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[17, 2, 18, 3], 
  Y[19, 11, 20, 10], X[8, 12, 9, 11], Z[3, 12, 4, 13], X[16, 8, 17, 7], 
  Z[4, 16, 5, 15], Y[13, 6, 14, 7], Z[5, 14, 6, 15]], 65}
{{1, -3}, PD[X[1, 14, 2, 15], Y[16, 18, 1, 19], X[6, 14, 7, 13], 
  Y[2, 10, 3, 9], Y[15, 20, 16, 19], X[17, 7, 18, 8], Z[12, 4, 13, 3], 
  Y[5, 10, 6, 11], X[8, 20, 9, 17], Z[11, 4, 12, 5]], 66}
{{1, -3}, PD[X[1, 14, 2, 15], Y[16, 18, 1, 19], X[6, 14, 7, 13], 
  Z[2, 10, 3, 9], Y[15, 20, 16, 19], X[17, 7, 18, 8], Y[12, 4, 13, 3], 
  Z[5, 10, 6, 11], X[8, 20, 9, 17], Y[11, 4, 12, 5]], 67}
{{1, -3}, PD[X[1, 14, 2, 15], Y[16, 18, 1, 19], Y[13, 6, 14, 7], 
  X[2, 10, 3, 9], Y[15, 20, 16, 19], X[17, 7, 18, 8], Y[12, 4, 13, 3], 
  Z[5, 10, 6, 11], X[8, 20, 9, 17], Y[11, 4, 12, 5]], 68}
{{1, -3}, PD[X[1, 14, 2, 15], Y[16, 18, 1, 19], Z[13, 6, 14, 7], 
  X[2, 10, 3, 9], Y[15, 20, 16, 19], X[17, 7, 18, 8], Z[12, 4, 13, 3], 
  Y[5, 10, 6, 11], X[8, 20, 9, 17], Z[11, 4, 12, 5]], 69}
{{1, -2}, PD[X[1, 18, 2, 17], Y[10, 14, 1, 15], X[18, 7, 19, 6], 
  X[2, 12, 3, 13], Z[16, 9, 17, 8], Z[15, 9, 16, 10], X[13, 7, 14, 8], 
  Y[19, 3, 20, 4], Z[5, 12, 6, 11], Y[20, 5, 11, 4]], 70}
{{1, -2}, PD[X[1, 18, 2, 17], Y[10, 14, 1, 15], X[18, 7, 19, 6], 
  X[2, 12, 3, 13], Z[16, 9, 17, 8], Z[15, 9, 16, 10], X[13, 7, 14, 8], 
  Z[19, 3, 20, 4], Y[5, 12, 6, 11], Z[20, 5, 11, 4]], 71}
{{1, -2}, PD[X[1, 18, 2, 17], Y[10, 14, 1, 15], X[18, 7, 19, 6], 
  X[2, 12, 3, 13], Z[16, 9, 17, 8], Z[15, 9, 16, 10], X[7, 14, 8, 13], 
  Y[19, 3, 20, 4], Z[5, 12, 6, 11], Y[20, 5, 11, 4]], 72}
{{1, -2}, PD[X[1, 18, 2, 17], Y[10, 14, 1, 15], X[18, 7, 19, 6], 
  X[2, 12, 3, 13], Z[16, 9, 17, 8], Z[15, 9, 16, 10], X[7, 14, 8, 13], 
  Z[19, 3, 20, 4], Y[5, 12, 6, 11], Z[20, 5, 11, 4]], 73}
{{1, -2}, PD[X[1, 18, 2, 17], Y[10, 14, 1, 15], X[18, 7, 19, 6], 
  X[12, 3, 13, 2], Z[16, 9, 17, 8], Z[15, 9, 16, 10], X[13, 7, 14, 8], 
  Y[19, 3, 20, 4], Z[5, 12, 6, 11], Y[20, 5, 11, 4]], 74}
{{1, -2}, PD[X[1, 18, 2, 17], Y[10, 14, 1, 15], X[18, 7, 19, 6], 
  X[12, 3, 13, 2], Z[16, 9, 17, 8], Z[15, 9, 16, 10], X[13, 7, 14, 8], 
  Z[19, 3, 20, 4], Y[5, 12, 6, 11], Z[20, 5, 11, 4]], 75}
{{1, -2}, PD[X[1, 18, 2, 17], Y[10, 14, 1, 15], X[6, 18, 7, 19], 
  X[2, 12, 3, 13], Z[16, 9, 17, 8], Z[15, 9, 16, 10], X[13, 7, 14, 8], 
  Y[19, 3, 20, 4], Z[5, 12, 6, 11], Y[20, 5, 11, 4]], 76}
{{1, -2}, PD[X[1, 18, 2, 17], Y[10, 14, 1, 15], X[6, 18, 7, 19], 
  X[2, 12, 3, 13], Z[16, 9, 17, 8], Z[15, 9, 16, 10], X[13, 7, 14, 8], 
  Z[19, 3, 20, 4], Y[5, 12, 6, 11], Z[20, 5, 11, 4]], 77}
{{1, -2}, PD[X[1, 18, 2, 17], Y[10, 14, 1, 15], X[6, 18, 7, 19], 
  X[12, 3, 13, 2], Z[16, 9, 17, 8], Z[15, 9, 16, 10], X[13, 7, 14, 8], 
  Y[19, 3, 20, 4], Z[5, 12, 6, 11], Y[20, 5, 11, 4]], 78}
{{1, -2}, PD[X[1, 18, 2, 17], Y[10, 14, 1, 15], X[6, 18, 7, 19], 
  X[12, 3, 13, 2], Z[16, 9, 17, 8], Z[15, 9, 16, 10], X[13, 7, 14, 8], 
  Z[19, 3, 20, 4], Y[5, 12, 6, 11], Z[20, 5, 11, 4]], 79}
{{1, -2}, PD[X[1, 18, 2, 17], Y[10, 14, 1, 15], X[6, 18, 7, 19], 
  X[12, 3, 13, 2], Z[16, 9, 17, 8], Z[15, 9, 16, 10], X[7, 14, 8, 13], 
  Y[19, 3, 20, 4], Z[5, 12, 6, 11], Y[20, 5, 11, 4]], 80}
{{1, -2}, PD[X[1, 18, 2, 17], Y[10, 14, 1, 15], X[6, 18, 7, 19], 
  X[12, 3, 13, 2], Z[16, 9, 17, 8], Z[15, 9, 16, 10], X[7, 14, 8, 13], 
  Z[19, 3, 20, 4], Y[5, 12, 6, 11], Z[20, 5, 11, 4]], 81}
{{1, -2}, PD[X[1, 5, 2, 4], X[11, 1, 12, 20], Y[5, 15, 6, 14], 
  Y[2, 14, 3, 13], Y[3, 12, 4, 13], X[19, 7, 20, 6], X[10, 15, 11, 16], 
  Y[18, 9, 19, 10], Z[7, 17, 8, 16], Y[17, 9, 18, 8]], 82}
{{1, -2}, PD[X[1, 5, 2, 4], X[11, 1, 12, 20], Y[5, 15, 6, 14], 
  Y[2, 14, 3, 13], Y[3, 12, 4, 13], X[19, 7, 20, 6], X[10, 15, 11, 16], 
  Z[18, 9, 19, 10], Y[7, 17, 8, 16], Z[17, 9, 18, 8]], 83}
{{1, -2}, PD[X[1, 5, 2, 4], X[11, 1, 12, 20], Y[5, 15, 6, 14], 
  Y[2, 14, 3, 13], Y[3, 12, 4, 13], X[6, 19, 7, 20], X[15, 11, 16, 10], 
  Y[18, 9, 19, 10], Z[7, 17, 8, 16], Y[17, 9, 18, 8]], 84}
{{1, -2}, PD[X[1, 5, 2, 4], X[11, 1, 12, 20], Y[5, 15, 6, 14], 
  Y[2, 14, 3, 13], Y[3, 12, 4, 13], X[6, 19, 7, 20], X[15, 11, 16, 10], 
  Z[18, 9, 19, 10], Y[7, 17, 8, 16], Z[17, 9, 18, 8]], 85}
{{1, -2}, PD[X[1, 5, 2, 4], Y[20, 11, 1, 12], X[5, 15, 6, 14], 
  Y[2, 14, 3, 13], Y[3, 12, 4, 13], X[19, 7, 20, 6], X[10, 15, 11, 16], 
  Y[18, 9, 19, 10], Z[7, 17, 8, 16], Y[17, 9, 18, 8]], 86}
{{1, -2}, PD[X[1, 5, 2, 4], Y[20, 11, 1, 12], X[5, 15, 6, 14], 
  Y[2, 14, 3, 13], Y[3, 12, 4, 13], X[19, 7, 20, 6], X[10, 15, 11, 16], 
  Z[18, 9, 19, 10], Y[7, 17, 8, 16], Z[17, 9, 18, 8]], 87}
{{1, -2}, PD[X[1, 5, 2, 4], Y[20, 11, 1, 12], X[5, 15, 6, 14], 
  Y[2, 14, 3, 13], Y[3, 12, 4, 13], X[6, 19, 7, 20], X[15, 11, 16, 10], 
  Y[18, 9, 19, 10], Z[7, 17, 8, 16], Y[17, 9, 18, 8]], 88}
{{1, -2}, PD[X[1, 5, 2, 4], Y[20, 11, 1, 12], X[5, 15, 6, 14], 
  Y[2, 14, 3, 13], Y[3, 12, 4, 13], X[6, 19, 7, 20], X[15, 11, 16, 10], 
  Z[18, 9, 19, 10], Y[7, 17, 8, 16], Z[17, 9, 18, 8]], 89}
{{1, -2}, PD[Y[1, 13, 2, 12], X[20, 4, 1, 3], X[13, 10, 14, 11], 
  Y[2, 11, 3, 12], X[19, 15, 20, 14], X[4, 9, 5, 10], Y[18, 8, 19, 7], 
  Y[15, 8, 16, 9], Z[5, 16, 6, 17], Z[6, 18, 7, 17]], 90}
{{1, -2}, PD[Y[1, 13, 2, 12], X[20, 4, 1, 3], X[13, 10, 14, 11], 
  Y[2, 11, 3, 12], X[19, 15, 20, 14], X[4, 9, 5, 10], Z[18, 8, 19, 7], 
  Z[15, 8, 16, 9], Y[5, 16, 6, 17], Y[6, 18, 7, 17]], 91}
{{1, -2}, PD[Y[1, 13, 2, 12], X[20, 4, 1, 3], X[13, 10, 14, 11], 
  Y[2, 11, 3, 12], X[19, 15, 20, 14], X[9, 5, 10, 4], Y[18, 8, 19, 7], 
  Y[15, 8, 16, 9], Z[5, 16, 6, 17], Z[6, 18, 7, 17]], 92}
{{1, -2}, PD[Y[1, 13, 2, 12], X[20, 4, 1, 3], X[13, 10, 14, 11], 
  Y[2, 11, 3, 12], X[19, 15, 20, 14], X[9, 5, 10, 4], Z[18, 8, 19, 7], 
  Z[15, 8, 16, 9], Y[5, 16, 6, 17], Y[6, 18, 7, 17]], 93}
{{1, -2}, PD[Y[1, 13, 2, 12], X[20, 4, 1, 3], X[13, 10, 14, 11], 
  Y[2, 11, 3, 12], X[19, 15, 20, 14], Y[4, 9, 5, 10], Z[18, 8, 19, 7], 
  X[15, 8, 16, 9], Y[5, 16, 6, 17], Y[6, 18, 7, 17]], 94}
{{1, -2}, PD[Y[1, 13, 2, 12], X[20, 4, 1, 3], X[13, 10, 14, 11], 
  Y[2, 11, 3, 12], X[19, 15, 20, 14], Z[4, 9, 5, 10], Y[18, 8, 19, 7], 
  X[15, 8, 16, 9], Z[5, 16, 6, 17], Z[6, 18, 7, 17]], 95}
{{1, -2}, PD[Y[1, 13, 2, 12], X[20, 4, 1, 3], X[13, 10, 14, 11], 
  Y[2, 11, 3, 12], X[14, 19, 15, 20], X[4, 9, 5, 10], Y[18, 8, 19, 7], 
  Y[15, 8, 16, 9], Z[5, 16, 6, 17], Z[6, 18, 7, 17]], 96}
{{1, -2}, PD[Y[1, 13, 2, 12], X[20, 4, 1, 3], X[13, 10, 14, 11], 
  Y[2, 11, 3, 12], X[14, 19, 15, 20], X[4, 9, 5, 10], Z[18, 8, 19, 7], 
  Z[15, 8, 16, 9], Y[5, 16, 6, 17], Y[6, 18, 7, 17]], 97}
{{1, -2}, PD[Y[1, 13, 2, 12], X[20, 4, 1, 3], X[13, 10, 14, 11], 
  Y[2, 11, 3, 12], X[14, 19, 15, 20], X[9, 5, 10, 4], Y[18, 8, 19, 7], 
  Y[15, 8, 16, 9], Z[5, 16, 6, 17], Z[6, 18, 7, 17]], 98}
{{1, -2}, PD[Y[1, 13, 2, 12], X[20, 4, 1, 3], X[13, 10, 14, 11], 
  Y[2, 11, 3, 12], X[14, 19, 15, 20], X[9, 5, 10, 4], Z[18, 8, 19, 7], 
  Z[15, 8, 16, 9], Y[5, 16, 6, 17], Y[6, 18, 7, 17]], 99}
{{1, -2}, PD[Y[1, 13, 2, 12], X[20, 4, 1, 3], X[13, 10, 14, 11], 
  Y[2, 11, 3, 12], X[14, 19, 15, 20], Y[4, 9, 5, 10], Z[18, 8, 19, 7], 
  X[8, 16, 9, 15], Y[5, 16, 6, 17], Y[6, 18, 7, 17]], 100}
{{1, -2}, PD[Y[1, 13, 2, 12], X[20, 4, 1, 3], X[13, 10, 14, 11], 
  Y[2, 11, 3, 12], X[14, 19, 15, 20], Z[4, 9, 5, 10], Y[18, 8, 19, 7], 
  X[8, 16, 9, 15], Z[5, 16, 6, 17], Z[6, 18, 7, 17]], 101}
{{1, -2}, PD[Y[1, 13, 2, 12], X[20, 4, 1, 3], X[13, 10, 14, 11], 
  Y[2, 11, 3, 12], Y[19, 15, 20, 14], X[4, 9, 5, 10], Y[18, 8, 19, 7], 
  X[8, 16, 9, 15], Z[5, 16, 6, 17], Z[6, 18, 7, 17]], 102}
{{1, -2}, PD[Y[1, 13, 2, 12], X[20, 4, 1, 3], X[13, 10, 14, 11], 
  Y[2, 11, 3, 12], Y[19, 15, 20, 14], X[9, 5, 10, 4], Y[18, 8, 19, 7], 
  X[15, 8, 16, 9], Z[5, 16, 6, 17], Z[6, 18, 7, 17]], 103}
{{1, -2}, PD[Y[1, 13, 2, 12], X[20, 4, 1, 3], X[13, 10, 14, 11], 
  Y[2, 11, 3, 12], Z[19, 15, 20, 14], X[4, 9, 5, 10], Z[18, 8, 19, 7], 
  X[8, 16, 9, 15], Y[5, 16, 6, 17], Y[6, 18, 7, 17]], 104}
{{1, -2}, PD[Y[1, 13, 2, 12], X[20, 4, 1, 3], X[13, 10, 14, 11], 
  Y[2, 11, 3, 12], Z[19, 15, 20, 14], X[9, 5, 10, 4], Z[18, 8, 19, 7], 
  X[15, 8, 16, 9], Y[5, 16, 6, 17], Y[6, 18, 7, 17]], 105}
{{1, -3}, PD[Y[1, 12, 2, 13], X[20, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], X[19, 10, 20, 11], Y[4, 16, 5, 15], Z[18, 7, 19, 8], 
  Y[9, 16, 10, 17], X[5, 9, 6, 8], Z[17, 7, 18, 6]], 106}
{{1, -3}, PD[Y[1, 12, 2, 13], X[20, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], X[19, 10, 20, 11], Y[4, 16, 5, 15], Z[18, 7, 19, 8], 
  Y[9, 16, 10, 17], X[8, 5, 9, 6], Z[17, 7, 18, 6]], 107}
{{1, -3}, PD[Y[1, 12, 2, 13], X[20, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], X[19, 10, 20, 11], Z[4, 16, 5, 15], Y[18, 7, 19, 8], 
  Z[9, 16, 10, 17], X[5, 9, 6, 8], Y[17, 7, 18, 6]], 108}
{{1, -3}, PD[Y[1, 12, 2, 13], X[20, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], X[19, 10, 20, 11], Z[4, 16, 5, 15], Y[18, 7, 19, 8], 
  Z[9, 16, 10, 17], X[8, 5, 9, 6], Y[17, 7, 18, 6]], 109}
{{1, -3}, PD[Y[1, 12, 2, 13], X[20, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], X[10, 20, 11, 19], Y[4, 16, 5, 15], Z[18, 7, 19, 8], 
  Y[9, 16, 10, 17], X[5, 9, 6, 8], Z[17, 7, 18, 6]], 110}
{{1, -3}, PD[Y[1, 12, 2, 13], X[20, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], X[10, 20, 11, 19], Y[4, 16, 5, 15], Z[18, 7, 19, 8], 
  Y[9, 16, 10, 17], X[8, 5, 9, 6], Z[17, 7, 18, 6]], 111}
{{1, -3}, PD[Y[1, 12, 2, 13], X[20, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], X[10, 20, 11, 19], Z[4, 16, 5, 15], Y[18, 7, 19, 8], 
  Z[9, 16, 10, 17], X[5, 9, 6, 8], Y[17, 7, 18, 6]], 112}
{{1, -3}, PD[Y[1, 12, 2, 13], X[20, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], X[10, 20, 11, 19], Z[4, 16, 5, 15], Y[18, 7, 19, 8], 
  Z[9, 16, 10, 17], X[8, 5, 9, 6], Y[17, 7, 18, 6]], 113}
{{1, -3}, PD[Y[1, 12, 2, 13], X[20, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], Y[19, 10, 20, 11], X[4, 16, 5, 15], Y[18, 7, 19, 8], 
  Z[9, 16, 10, 17], X[8, 5, 9, 6], Y[17, 7, 18, 6]], 114}
{{1, -3}, PD[Y[1, 12, 2, 13], X[20, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], Y[19, 10, 20, 11], X[15, 4, 16, 5], Y[18, 7, 19, 8], 
  Z[9, 16, 10, 17], X[5, 9, 6, 8], Y[17, 7, 18, 6]], 115}
{{1, -3}, PD[Y[1, 12, 2, 13], X[20, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], Z[19, 10, 20, 11], X[4, 16, 5, 15], Z[18, 7, 19, 8], 
  Y[9, 16, 10, 17], X[8, 5, 9, 6], Z[17, 7, 18, 6]], 116}
{{1, -3}, PD[Y[1, 12, 2, 13], X[20, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], Z[19, 10, 20, 11], X[15, 4, 16, 5], Z[18, 7, 19, 8], 
  Y[9, 16, 10, 17], X[5, 9, 6, 8], Z[17, 7, 18, 6]], 117}
{{1, -4}, PD[Y[1, 17, 2, 16], X[20, 4, 1, 3], X[17, 14, 18, 15], 
  Y[2, 15, 3, 16], Y[19, 9, 20, 8], X[4, 13, 5, 14], Y[18, 7, 19, 8], 
  X[12, 10, 13, 9], Z[5, 10, 6, 11], Z[6, 12, 7, 11]], 118}
{{1, -4}, PD[Y[1, 17, 2, 16], X[20, 4, 1, 3], X[17, 14, 18, 15], 
  Y[2, 15, 3, 16], Y[19, 9, 20, 8], X[13, 5, 14, 4], Y[18, 7, 19, 8], 
  X[9, 12, 10, 13], Z[5, 10, 6, 11], Z[6, 12, 7, 11]], 119}
{{1, -4}, PD[Y[1, 17, 2, 16], X[20, 4, 1, 3], X[17, 14, 18, 15], 
  Y[2, 15, 3, 16], Z[19, 9, 20, 8], X[4, 13, 5, 14], Z[18, 7, 19, 8], 
  X[12, 10, 13, 9], Y[5, 10, 6, 11], Y[6, 12, 7, 11]], 120}
{{1, -4}, PD[Y[1, 17, 2, 16], X[20, 4, 1, 3], X[17, 14, 18, 15], 
  Y[2, 15, 3, 16], Z[19, 9, 20, 8], X[13, 5, 14, 4], Z[18, 7, 19, 8], 
  X[9, 12, 10, 13], Y[5, 10, 6, 11], Y[6, 12, 7, 11]], 121}
{{1, -4}, PD[Y[1, 14, 2, 15], X[8, 4, 1, 3], X[13, 16, 14, 17], 
  Y[2, 16, 3, 15], Y[7, 19, 8, 18], Y[4, 11, 5, 12], X[17, 12, 18, 13], 
  Y[6, 10, 7, 9], X[19, 10, 20, 11], Y[5, 20, 6, 9]], 122}
{{1, -4}, PD[Y[1, 14, 2, 15], X[8, 4, 1, 3], X[13, 16, 14, 17], 
  Y[2, 16, 3, 15], Y[7, 19, 8, 18], Y[4, 11, 5, 12], X[17, 12, 18, 13], 
  Y[6, 10, 7, 9], X[10, 20, 11, 19], Y[5, 20, 6, 9]], 123}
{{1, -4}, PD[Y[1, 14, 2, 15], X[8, 4, 1, 3], X[13, 16, 14, 17], 
  Y[2, 16, 3, 15], Z[7, 19, 8, 18], Z[4, 11, 5, 12], X[17, 12, 18, 13], 
  Z[6, 10, 7, 9], X[19, 10, 20, 11], Z[5, 20, 6, 9]], 124}
{{1, -4}, PD[Y[1, 14, 2, 15], X[8, 4, 1, 3], X[13, 16, 14, 17], 
  Y[2, 16, 3, 15], Z[7, 19, 8, 18], Z[4, 11, 5, 12], X[17, 12, 18, 13], 
  Z[6, 10, 7, 9], X[10, 20, 11, 19], Z[5, 20, 6, 9]], 125}
{{1, -2}, PD[Y[1, 12, 2, 13], X[8, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], X[7, 10, 8, 11], X[4, 16, 5, 15], Y[6, 18, 7, 17], 
  Y[9, 19, 10, 18], Y[16, 19, 9, 20], Y[5, 20, 6, 17]], 126}
{{1, -2}, PD[Y[1, 12, 2, 13], X[8, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], X[7, 10, 8, 11], X[4, 16, 5, 15], Z[6, 18, 7, 17], 
  Z[9, 19, 10, 18], Z[16, 19, 9, 20], Z[5, 20, 6, 17]], 127}
{{1, -2}, PD[Y[1, 12, 2, 13], X[8, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], X[7, 10, 8, 11], X[15, 4, 16, 5], Y[6, 18, 7, 17], 
  Y[9, 19, 10, 18], Y[16, 19, 9, 20], Y[5, 20, 6, 17]], 128}
{{1, -2}, PD[Y[1, 12, 2, 13], X[8, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], X[7, 10, 8, 11], X[15, 4, 16, 5], Z[6, 18, 7, 17], 
  Z[9, 19, 10, 18], Z[16, 19, 9, 20], Z[5, 20, 6, 17]], 129}
{{1, -2}, PD[Y[1, 12, 2, 13], X[8, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], X[10, 8, 11, 7], X[4, 16, 5, 15], Y[6, 18, 7, 17], 
  Y[9, 19, 10, 18], Y[16, 19, 9, 20], Y[5, 20, 6, 17]], 130}
{{1, -2}, PD[Y[1, 12, 2, 13], X[8, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], X[10, 8, 11, 7], X[4, 16, 5, 15], Z[6, 18, 7, 17], 
  Z[9, 19, 10, 18], Z[16, 19, 9, 20], Z[5, 20, 6, 17]], 131}
{{1, -2}, PD[Y[1, 12, 2, 13], X[8, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], X[10, 8, 11, 7], X[15, 4, 16, 5], Y[6, 18, 7, 17], 
  Y[9, 19, 10, 18], Y[16, 19, 9, 20], Y[5, 20, 6, 17]], 132}
{{1, -2}, PD[Y[1, 12, 2, 13], X[8, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], X[10, 8, 11, 7], X[15, 4, 16, 5], Z[6, 18, 7, 17], 
  Z[9, 19, 10, 18], Z[16, 19, 9, 20], Z[5, 20, 6, 17]], 133}
{{1, -2}, PD[Y[1, 12, 2, 13], X[8, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], Y[7, 10, 8, 11], Y[4, 16, 5, 15], X[6, 18, 7, 17], 
  Z[9, 19, 10, 18], Z[16, 19, 9, 20], X[20, 6, 17, 5]], 134}
{{1, -2}, PD[Y[1, 12, 2, 13], X[8, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], Y[7, 10, 8, 11], Y[4, 16, 5, 15], X[17, 6, 18, 7], 
  Z[9, 19, 10, 18], Z[16, 19, 9, 20], X[5, 20, 6, 17]], 135}
{{1, -2}, PD[Y[1, 12, 2, 13], X[8, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], Y[7, 10, 8, 11], Y[4, 16, 5, 15], Y[6, 18, 7, 17], 
  X[9, 19, 10, 18], X[19, 9, 20, 16], Y[5, 20, 6, 17]], 136}
{{1, -2}, PD[Y[1, 12, 2, 13], X[8, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], Y[7, 10, 8, 11], Y[4, 16, 5, 15], Y[6, 18, 7, 17], 
  X[18, 9, 19, 10], X[16, 19, 9, 20], Y[5, 20, 6, 17]], 137}
{{1, -2}, PD[Y[1, 12, 2, 13], X[8, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], Z[7, 10, 8, 11], Z[4, 16, 5, 15], X[6, 18, 7, 17], 
  Y[9, 19, 10, 18], Y[16, 19, 9, 20], X[20, 6, 17, 5]], 138}
{{1, -2}, PD[Y[1, 12, 2, 13], X[8, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], Z[7, 10, 8, 11], Z[4, 16, 5, 15], X[17, 6, 18, 7], 
  Y[9, 19, 10, 18], Y[16, 19, 9, 20], X[5, 20, 6, 17]], 139}
{{1, -2}, PD[Y[1, 12, 2, 13], X[8, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], Z[7, 10, 8, 11], Z[4, 16, 5, 15], Z[6, 18, 7, 17], 
  X[9, 19, 10, 18], X[19, 9, 20, 16], Z[5, 20, 6, 17]], 140}
{{1, -2}, PD[Y[1, 12, 2, 13], X[8, 4, 1, 3], X[11, 14, 12, 15], 
  Y[2, 14, 3, 13], Z[7, 10, 8, 11], Z[4, 16, 5, 15], Z[6, 18, 7, 17], 
  X[18, 9, 19, 10], X[16, 19, 9, 20], Z[5, 20, 6, 17]], 141}
{{1, -2}, PD[Y[1, 10, 2, 11], X[20, 4, 1, 3], X[9, 12, 10, 13], 
  Y[2, 12, 3, 11], Y[19, 8, 20, 9], X[4, 14, 5, 13], Y[18, 8, 19, 7], 
  X[14, 18, 15, 17], Z[5, 17, 6, 16], Z[6, 15, 7, 16]], 142}
{{1, -2}, PD[Y[1, 10, 2, 11], X[20, 4, 1, 3], X[9, 12, 10, 13], 
  Y[2, 12, 3, 11], Y[19, 8, 20, 9], X[13, 4, 14, 5], Y[18, 8, 19, 7], 
  X[17, 14, 18, 15], Z[5, 17, 6, 16], Z[6, 15, 7, 16]], 143}
{{1, -2}, PD[Y[1, 10, 2, 11], X[20, 4, 1, 3], X[9, 12, 10, 13], 
  Y[2, 12, 3, 11], Z[19, 8, 20, 9], X[4, 14, 5, 13], Z[18, 8, 19, 7], 
  X[14, 18, 15, 17], Y[5, 17, 6, 16], Y[6, 15, 7, 16]], 144}
{{1, -2}, PD[Y[1, 10, 2, 11], X[20, 4, 1, 3], X[9, 12, 10, 13], 
  Y[2, 12, 3, 11], Z[19, 8, 20, 9], X[13, 4, 14, 5], Z[18, 8, 19, 7], 
  X[17, 14, 18, 15], Y[5, 17, 6, 16], Y[6, 15, 7, 16]], 145}
{{1, -4}, PD[Y[1, 15, 2, 16], X[4, 7, 1, 8], X[14, 17, 15, 18], 
  Y[2, 17, 3, 16], X[8, 3, 9, 4], Y[6, 18, 7, 19], Z[13, 9, 14, 10], 
  X[19, 13, 20, 12], Y[5, 11, 6, 12], Y[10, 11, 5, 20]], 146}
{{1, -4}, PD[Y[1, 15, 2, 16], X[4, 7, 1, 8], X[14, 17, 15, 18], 
  Y[2, 17, 3, 16], X[8, 3, 9, 4], Y[6, 18, 7, 19], Z[13, 9, 14, 10], 
  X[12, 19, 13, 20], Y[5, 11, 6, 12], Y[10, 11, 5, 20]], 147}
{{1, -4}, PD[Y[1, 15, 2, 16], X[4, 7, 1, 8], X[14, 17, 15, 18], 
  Y[2, 17, 3, 16], X[8, 3, 9, 4], Z[6, 18, 7, 19], Y[13, 9, 14, 10], 
  X[19, 13, 20, 12], Z[5, 11, 6, 12], Z[10, 11, 5, 20]], 148}
{{1, -4}, PD[Y[1, 15, 2, 16], X[4, 7, 1, 8], X[14, 17, 15, 18], 
  Y[2, 17, 3, 16], X[8, 3, 9, 4], Z[6, 18, 7, 19], Y[13, 9, 14, 10], 
  X[12, 19, 13, 20], Z[5, 11, 6, 12], Z[10, 11, 5, 20]], 149}
{{1, -4}, PD[X[1, 6, 2, 7], Y[8, 18, 1, 19], Y[5, 15, 6, 14], 
  Y[2, 11, 3, 12], Y[7, 20, 8, 19], X[17, 14, 18, 13], Y[4, 10, 5, 9], 
  X[15, 10, 16, 11], Y[3, 16, 4, 9], X[12, 17, 13, 20]], 150}
{{1, -4}, PD[X[1, 6, 2, 7], Y[8, 18, 1, 19], Y[5, 15, 6, 14], 
  Y[2, 11, 3, 12], Y[7, 20, 8, 19], X[17, 14, 18, 13], Y[4, 10, 5, 9], 
  X[10, 16, 11, 15], Y[3, 16, 4, 9], X[12, 17, 13, 20]], 151}
{{1, -4}, PD[X[1, 6, 2, 7], Y[8, 18, 1, 19], Z[5, 15, 6, 14], 
  Z[2, 11, 3, 12], Y[7, 20, 8, 19], X[17, 14, 18, 13], Z[4, 10, 5, 9], 
  X[15, 10, 16, 11], Z[3, 16, 4, 9], X[12, 17, 13, 20]], 152}
{{1, -4}, PD[X[1, 6, 2, 7], Y[8, 18, 1, 19], Z[5, 15, 6, 14], 
  Z[2, 11, 3, 12], Y[7, 20, 8, 19], X[17, 14, 18, 13], Z[4, 10, 5, 9], 
  X[10, 16, 11, 15], Z[3, 16, 4, 9], X[12, 17, 13, 20]], 153}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 15, 1, 16], X[7, 2, 8, 3], 
  Y[9, 17, 10, 16], X[14, 18, 15, 17], Y[3, 18, 4, 19], Y[6, 14, 7, 13], 
  Y[4, 11, 5, 12], X[19, 12, 20, 13], Y[5, 11, 6, 20]], 154}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 15, 1, 16], X[7, 2, 8, 3], 
  Y[9, 17, 10, 16], X[14, 18, 15, 17], Y[3, 18, 4, 19], Y[6, 14, 7, 13], 
  Y[4, 11, 5, 12], X[12, 20, 13, 19], Y[5, 11, 6, 20]], 155}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 15, 1, 16], X[7, 2, 8, 3], 
  Y[9, 17, 10, 16], X[14, 18, 15, 17], Z[3, 18, 4, 19], Z[6, 14, 7, 13], 
  Z[4, 11, 5, 12], X[19, 12, 20, 13], Z[5, 11, 6, 20]], 156}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 15, 1, 16], X[7, 2, 8, 3], 
  Y[9, 17, 10, 16], X[14, 18, 15, 17], Z[3, 18, 4, 19], Z[6, 14, 7, 13], 
  Z[4, 11, 5, 12], X[12, 20, 13, 19], Z[5, 11, 6, 20]], 157}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 5, 1, 6], X[11, 9, 12, 8], 
  Y[2, 19, 3, 20], Y[13, 7, 14, 6], X[4, 8, 5, 7], Y[10, 17, 11, 18], 
  Y[9, 17, 10, 16], X[18, 15, 19, 16], Y[3, 15, 4, 20]], 158}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 5, 1, 6], X[11, 9, 12, 8], 
  Y[2, 19, 3, 20], Y[13, 7, 14, 6], X[4, 8, 5, 7], Y[10, 17, 11, 18], 
  Y[9, 17, 10, 16], X[15, 19, 16, 18], Y[3, 15, 4, 20]], 159}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 5, 1, 6], X[11, 9, 12, 8], 
  Y[2, 19, 3, 20], Y[13, 7, 14, 6], X[4, 8, 5, 7], Z[10, 17, 11, 18], 
  Z[9, 17, 10, 16], X[18, 15, 19, 16], Y[3, 15, 4, 20]], 160}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 5, 1, 6], X[11, 9, 12, 8], 
  Y[2, 19, 3, 20], Y[13, 7, 14, 6], X[4, 8, 5, 7], Z[10, 17, 11, 18], 
  Z[9, 17, 10, 16], X[15, 19, 16, 18], Y[3, 15, 4, 20]], 161}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 5, 1, 6], X[11, 9, 12, 8], 
  Y[2, 19, 3, 20], Y[13, 7, 14, 6], X[7, 4, 8, 5], Y[10, 17, 11, 18], 
  Y[9, 17, 10, 16], X[18, 15, 19, 16], Y[3, 15, 4, 20]], 162}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 5, 1, 6], X[11, 9, 12, 8], 
  Y[2, 19, 3, 20], Y[13, 7, 14, 6], X[7, 4, 8, 5], Z[10, 17, 11, 18], 
  Z[9, 17, 10, 16], X[18, 15, 19, 16], Y[3, 15, 4, 20]], 163}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 5, 1, 6], X[11, 9, 12, 8], 
  Z[2, 19, 3, 20], Y[13, 7, 14, 6], X[4, 8, 5, 7], Y[10, 17, 11, 18], 
  Y[9, 17, 10, 16], X[18, 15, 19, 16], Z[3, 15, 4, 20]], 164}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 5, 1, 6], X[11, 9, 12, 8], 
  Z[2, 19, 3, 20], Y[13, 7, 14, 6], X[4, 8, 5, 7], Y[10, 17, 11, 18], 
  Y[9, 17, 10, 16], X[15, 19, 16, 18], Z[3, 15, 4, 20]], 165}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 5, 1, 6], X[11, 9, 12, 8], 
  Z[2, 19, 3, 20], Y[13, 7, 14, 6], X[4, 8, 5, 7], Z[10, 17, 11, 18], 
  Z[9, 17, 10, 16], X[18, 15, 19, 16], Z[3, 15, 4, 20]], 166}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 5, 1, 6], X[11, 9, 12, 8], 
  Z[2, 19, 3, 20], Y[13, 7, 14, 6], X[4, 8, 5, 7], Z[10, 17, 11, 18], 
  Z[9, 17, 10, 16], X[15, 19, 16, 18], Z[3, 15, 4, 20]], 167}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 5, 1, 6], X[11, 9, 12, 8], 
  Z[2, 19, 3, 20], Y[13, 7, 14, 6], X[7, 4, 8, 5], Y[10, 17, 11, 18], 
  Y[9, 17, 10, 16], X[18, 15, 19, 16], Z[3, 15, 4, 20]], 168}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 5, 1, 6], X[11, 9, 12, 8], 
  Z[2, 19, 3, 20], Y[13, 7, 14, 6], X[7, 4, 8, 5], Z[10, 17, 11, 18], 
  Z[9, 17, 10, 16], X[18, 15, 19, 16], Z[3, 15, 4, 20]], 169}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 5, 1, 6], X[8, 11, 9, 12], 
  Y[2, 19, 3, 20], Y[13, 7, 14, 6], X[4, 8, 5, 7], Y[10, 17, 11, 18], 
  Y[9, 17, 10, 16], X[18, 15, 19, 16], Y[3, 15, 4, 20]], 170}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 5, 1, 6], X[8, 11, 9, 12], 
  Y[2, 19, 3, 20], Y[13, 7, 14, 6], X[4, 8, 5, 7], Y[10, 17, 11, 18], 
  Y[9, 17, 10, 16], X[15, 19, 16, 18], Y[3, 15, 4, 20]], 171}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 5, 1, 6], X[8, 11, 9, 12], 
  Y[2, 19, 3, 20], Y[13, 7, 14, 6], X[4, 8, 5, 7], Z[10, 17, 11, 18], 
  Z[9, 17, 10, 16], X[18, 15, 19, 16], Y[3, 15, 4, 20]], 172}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 5, 1, 6], X[8, 11, 9, 12], 
  Y[2, 19, 3, 20], Y[13, 7, 14, 6], X[4, 8, 5, 7], Z[10, 17, 11, 18], 
  Z[9, 17, 10, 16], X[15, 19, 16, 18], Y[3, 15, 4, 20]], 173}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 5, 1, 6], X[8, 11, 9, 12], 
  Y[2, 19, 3, 20], Y[13, 7, 14, 6], X[7, 4, 8, 5], Y[10, 17, 11, 18], 
  Y[9, 17, 10, 16], X[15, 19, 16, 18], Y[3, 15, 4, 20]], 174}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 5, 1, 6], X[8, 11, 9, 12], 
  Y[2, 19, 3, 20], Y[13, 7, 14, 6], X[7, 4, 8, 5], Z[10, 17, 11, 18], 
  Z[9, 17, 10, 16], X[15, 19, 16, 18], Y[3, 15, 4, 20]], 175}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 5, 1, 6], X[8, 11, 9, 12], 
  Z[2, 19, 3, 20], Y[13, 7, 14, 6], X[4, 8, 5, 7], Y[10, 17, 11, 18], 
  Y[9, 17, 10, 16], X[18, 15, 19, 16], Z[3, 15, 4, 20]], 176}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 5, 1, 6], X[8, 11, 9, 12], 
  Z[2, 19, 3, 20], Y[13, 7, 14, 6], X[4, 8, 5, 7], Y[10, 17, 11, 18], 
  Y[9, 17, 10, 16], X[15, 19, 16, 18], Z[3, 15, 4, 20]], 177}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 5, 1, 6], X[8, 11, 9, 12], 
  Z[2, 19, 3, 20], Y[13, 7, 14, 6], X[4, 8, 5, 7], Z[10, 17, 11, 18], 
  Z[9, 17, 10, 16], X[18, 15, 19, 16], Z[3, 15, 4, 20]], 178}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 5, 1, 6], X[8, 11, 9, 12], 
  Z[2, 19, 3, 20], Y[13, 7, 14, 6], X[4, 8, 5, 7], Z[10, 17, 11, 18], 
  Z[9, 17, 10, 16], X[15, 19, 16, 18], Z[3, 15, 4, 20]], 179}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 5, 1, 6], X[8, 11, 9, 12], 
  Z[2, 19, 3, 20], Y[13, 7, 14, 6], X[7, 4, 8, 5], Y[10, 17, 11, 18], 
  Y[9, 17, 10, 16], X[15, 19, 16, 18], Z[3, 15, 4, 20]], 180}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 5, 1, 6], X[8, 11, 9, 12], 
  Z[2, 19, 3, 20], Y[13, 7, 14, 6], X[7, 4, 8, 5], Z[10, 17, 11, 18], 
  Z[9, 17, 10, 16], X[15, 19, 16, 18], Z[3, 15, 4, 20]], 181}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 7, 1, 8], X[13, 11, 14, 10], 
  X[2, 5, 3, 6], Y[15, 9, 16, 8], X[6, 10, 7, 9], Y[12, 19, 13, 20], 
  Y[11, 19, 12, 18], Y[4, 17, 5, 18], Y[3, 17, 4, 20]], 182}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 7, 1, 8], X[13, 11, 14, 10], 
  X[2, 5, 3, 6], Y[15, 9, 16, 8], X[6, 10, 7, 9], Z[12, 19, 13, 20], 
  Z[11, 19, 12, 18], Z[4, 17, 5, 18], Z[3, 17, 4, 20]], 183}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 7, 1, 8], X[13, 11, 14, 10], 
  X[2, 5, 3, 6], Y[15, 9, 16, 8], X[9, 6, 10, 7], Y[12, 19, 13, 20], 
  Y[11, 19, 12, 18], Y[4, 17, 5, 18], Y[3, 17, 4, 20]], 184}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 7, 1, 8], X[13, 11, 14, 10], 
  X[2, 5, 3, 6], Y[15, 9, 16, 8], X[9, 6, 10, 7], Z[12, 19, 13, 20], 
  Z[11, 19, 12, 18], Z[4, 17, 5, 18], Z[3, 17, 4, 20]], 185}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 7, 1, 8], X[13, 11, 14, 10], 
  X[5, 3, 6, 2], Y[15, 9, 16, 8], X[6, 10, 7, 9], Y[12, 19, 13, 20], 
  Y[11, 19, 12, 18], Y[4, 17, 5, 18], Y[3, 17, 4, 20]], 186}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 7, 1, 8], X[13, 11, 14, 10], 
  X[5, 3, 6, 2], Y[15, 9, 16, 8], X[6, 10, 7, 9], Z[12, 19, 13, 20], 
  Z[11, 19, 12, 18], Z[4, 17, 5, 18], Z[3, 17, 4, 20]], 187}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 7, 1, 8], X[10, 13, 11, 14], 
  X[2, 5, 3, 6], Y[15, 9, 16, 8], X[6, 10, 7, 9], Y[12, 19, 13, 20], 
  Y[11, 19, 12, 18], Y[4, 17, 5, 18], Y[3, 17, 4, 20]], 188}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 7, 1, 8], X[10, 13, 11, 14], 
  X[2, 5, 3, 6], Y[15, 9, 16, 8], X[6, 10, 7, 9], Z[12, 19, 13, 20], 
  Z[11, 19, 12, 18], Z[4, 17, 5, 18], Z[3, 17, 4, 20]], 189}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 7, 1, 8], X[10, 13, 11, 14], 
  X[5, 3, 6, 2], Y[15, 9, 16, 8], X[6, 10, 7, 9], Y[12, 19, 13, 20], 
  Y[11, 19, 12, 18], Y[4, 17, 5, 18], Y[3, 17, 4, 20]], 190}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 7, 1, 8], X[10, 13, 11, 14], 
  X[5, 3, 6, 2], Y[15, 9, 16, 8], X[6, 10, 7, 9], Z[12, 19, 13, 20], 
  Z[11, 19, 12, 18], Z[4, 17, 5, 18], Z[3, 17, 4, 20]], 191}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 7, 1, 8], X[10, 13, 11, 14], 
  X[5, 3, 6, 2], Y[15, 9, 16, 8], X[9, 6, 10, 7], Y[12, 19, 13, 20], 
  Y[11, 19, 12, 18], Y[4, 17, 5, 18], Y[3, 17, 4, 20]], 192}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 7, 1, 8], X[10, 13, 11, 14], 
  X[5, 3, 6, 2], Y[15, 9, 16, 8], X[9, 6, 10, 7], Z[12, 19, 13, 20], 
  Z[11, 19, 12, 18], Z[4, 17, 5, 18], Z[3, 17, 4, 20]], 193}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], Y[17, 12, 18, 13], 
  X[2, 5, 3, 6], Y[19, 9, 20, 8], X[6, 10, 7, 9], X[13, 10, 14, 11], 
  Y[16, 12, 17, 11], Z[4, 15, 5, 16], Z[3, 15, 4, 14]], 194}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], Y[17, 12, 18, 13], 
  X[2, 5, 3, 6], Y[19, 9, 20, 8], X[6, 10, 7, 9], X[10, 14, 11, 13], 
  Y[16, 12, 17, 11], Z[4, 15, 5, 16], Z[3, 15, 4, 14]], 195}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], Y[17, 12, 18, 13], 
  X[2, 5, 3, 6], Y[19, 9, 20, 8], X[9, 6, 10, 7], X[13, 10, 14, 11], 
  Y[16, 12, 17, 11], Z[4, 15, 5, 16], Z[3, 15, 4, 14]], 196}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], Y[17, 12, 18, 13], 
  X[5, 3, 6, 2], Y[19, 9, 20, 8], X[6, 10, 7, 9], X[13, 10, 14, 11], 
  Y[16, 12, 17, 11], Z[4, 15, 5, 16], Z[3, 15, 4, 14]], 197}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], Y[17, 12, 18, 13], 
  X[5, 3, 6, 2], Y[19, 9, 20, 8], X[6, 10, 7, 9], X[10, 14, 11, 13], 
  Y[16, 12, 17, 11], Z[4, 15, 5, 16], Z[3, 15, 4, 14]], 198}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], Y[17, 12, 18, 13], 
  X[5, 3, 6, 2], Y[19, 9, 20, 8], X[9, 6, 10, 7], X[10, 14, 11, 13], 
  Y[16, 12, 17, 11], Z[4, 15, 5, 16], Z[3, 15, 4, 14]], 199}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], Z[17, 12, 18, 13], 
  X[2, 5, 3, 6], Y[19, 9, 20, 8], X[6, 10, 7, 9], X[13, 10, 14, 11], 
  Z[16, 12, 17, 11], Y[4, 15, 5, 16], Y[3, 15, 4, 14]], 200}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], Z[17, 12, 18, 13], 
  X[2, 5, 3, 6], Y[19, 9, 20, 8], X[6, 10, 7, 9], X[10, 14, 11, 13], 
  Z[16, 12, 17, 11], Y[4, 15, 5, 16], Y[3, 15, 4, 14]], 201}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], Z[17, 12, 18, 13], 
  X[2, 5, 3, 6], Y[19, 9, 20, 8], X[9, 6, 10, 7], X[13, 10, 14, 11], 
  Z[16, 12, 17, 11], Y[4, 15, 5, 16], Y[3, 15, 4, 14]], 202}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], Z[17, 12, 18, 13], 
  X[5, 3, 6, 2], Y[19, 9, 20, 8], X[6, 10, 7, 9], X[13, 10, 14, 11], 
  Z[16, 12, 17, 11], Y[4, 15, 5, 16], Y[3, 15, 4, 14]], 203}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], Z[17, 12, 18, 13], 
  X[5, 3, 6, 2], Y[19, 9, 20, 8], X[6, 10, 7, 9], X[10, 14, 11, 13], 
  Z[16, 12, 17, 11], Y[4, 15, 5, 16], Y[3, 15, 4, 14]], 204}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], Z[17, 12, 18, 13], 
  X[5, 3, 6, 2], Y[19, 9, 20, 8], X[9, 6, 10, 7], X[10, 14, 11, 13], 
  Z[16, 12, 17, 11], Y[4, 15, 5, 16], Y[3, 15, 4, 14]], 205}
{{1, -4}, PD[X[1, 13, 2, 14], Y[4, 8, 1, 9], Y[12, 18, 13, 19], 
  X[14, 2, 15, 3], Z[9, 3, 10, 4], X[7, 11, 8, 10], Z[19, 11, 20, 12], 
  Z[17, 6, 18, 5], X[6, 16, 7, 15], Z[20, 16, 17, 5]], 206}
{{1, -4}, PD[X[1, 13, 2, 14], Y[4, 8, 1, 9], Y[12, 18, 13, 19], 
  X[14, 2, 15, 3], Z[9, 3, 10, 4], X[10, 7, 11, 8], Z[19, 11, 20, 12], 
  Z[17, 6, 18, 5], X[15, 6, 16, 7], Z[20, 16, 17, 5]], 207}
{{1, -4}, PD[X[1, 13, 2, 14], Y[4, 8, 1, 9], Z[12, 18, 13, 19], 
  X[14, 2, 15, 3], Z[9, 3, 10, 4], X[7, 11, 8, 10], Y[19, 11, 20, 12], 
  Y[17, 6, 18, 5], X[6, 16, 7, 15], Y[20, 16, 17, 5]], 208}
{{1, -4}, PD[X[1, 13, 2, 14], Y[4, 8, 1, 9], Z[12, 18, 13, 19], 
  X[14, 2, 15, 3], Z[9, 3, 10, 4], X[10, 7, 11, 8], Y[19, 11, 20, 12], 
  Y[17, 6, 18, 5], X[15, 6, 16, 7], Y[20, 16, 17, 5]], 209}
{{1, -4}, PD[Y[1, 13, 2, 14], X[4, 8, 1, 9], Z[12, 18, 13, 19], 
  Y[2, 15, 3, 14], X[9, 3, 10, 4], X[7, 11, 8, 10], Y[19, 11, 20, 12], 
  Y[17, 6, 18, 5], X[6, 16, 7, 15], Y[20, 16, 17, 5]], 210}
{{1, -4}, PD[Y[1, 13, 2, 14], Y[4, 8, 1, 9], X[12, 18, 13, 19], 
  Y[2, 15, 3, 14], Z[9, 3, 10, 4], X[7, 11, 8, 10], X[19, 11, 20, 12], 
  Y[17, 6, 18, 5], X[6, 16, 7, 15], Y[20, 16, 17, 5]], 211}
{{1, -4}, PD[Y[1, 13, 2, 14], Y[4, 8, 1, 9], X[12, 18, 13, 19], 
  Y[2, 15, 3, 14], Z[9, 3, 10, 4], X[7, 11, 8, 10], X[19, 11, 20, 12], 
  Z[17, 6, 18, 5], X[6, 16, 7, 15], Z[20, 16, 17, 5]], 212}
{{1, -4}, PD[Y[1, 13, 2, 14], Y[4, 8, 1, 9], X[12, 18, 13, 19], 
  Y[2, 15, 3, 14], Z[9, 3, 10, 4], X[10, 7, 11, 8], X[19, 11, 20, 12], 
  Y[17, 6, 18, 5], X[15, 6, 16, 7], Y[20, 16, 17, 5]], 213}
{{1, -4}, PD[Y[1, 13, 2, 14], Y[4, 8, 1, 9], X[12, 18, 13, 19], 
  Y[2, 15, 3, 14], Z[9, 3, 10, 4], X[10, 7, 11, 8], X[19, 11, 20, 12], 
  Z[17, 6, 18, 5], X[15, 6, 16, 7], Z[20, 16, 17, 5]], 214}
{{1, -4}, PD[Y[1, 13, 2, 14], Y[4, 8, 1, 9], Z[12, 18, 13, 19], 
  Y[2, 15, 3, 14], Z[9, 3, 10, 4], X[7, 11, 8, 10], Y[19, 11, 20, 12], 
  X[17, 6, 18, 5], X[6, 16, 7, 15], X[16, 17, 5, 20]], 215}
{{1, -2}, PD[X[1, 10, 2, 11], Y[12, 5, 1, 6], X[18, 10, 19, 9], 
  Y[2, 14, 3, 15], Y[11, 7, 12, 6], X[7, 4, 8, 5], X[8, 20, 9, 19], 
  Y[17, 14, 18, 13], Y[3, 16, 4, 15], Y[20, 16, 17, 13]], 216}
{{1, -2}, PD[X[1, 10, 2, 11], Y[12, 5, 1, 6], X[18, 10, 19, 9], 
  Z[2, 14, 3, 15], Y[11, 7, 12, 6], X[7, 4, 8, 5], X[8, 20, 9, 19], 
  Z[17, 14, 18, 13], Z[3, 16, 4, 15], Z[20, 16, 17, 13]], 217}
{{1, -2}, PD[X[1, 10, 2, 11], Y[12, 5, 1, 6], Y[9, 18, 10, 19], 
  X[2, 14, 3, 15], Y[11, 7, 12, 6], X[7, 4, 8, 5], Z[19, 8, 20, 9], 
  Z[17, 14, 18, 13], X[15, 3, 16, 4], Z[20, 16, 17, 13]], 218}
{{1, -2}, PD[X[1, 10, 2, 11], Y[12, 5, 1, 6], Y[9, 18, 10, 19], 
  Y[2, 14, 3, 15], Y[11, 7, 12, 6], X[7, 4, 8, 5], Z[19, 8, 20, 9], 
  X[13, 17, 14, 18], Y[3, 16, 4, 15], X[20, 16, 17, 13]], 219}
{{1, -2}, PD[X[1, 10, 2, 11], Y[12, 5, 1, 6], Y[9, 18, 10, 19], 
  Z[2, 14, 3, 15], Y[11, 7, 12, 6], X[7, 4, 8, 5], Z[19, 8, 20, 9], 
  X[13, 17, 14, 18], Z[3, 16, 4, 15], X[20, 16, 17, 13]], 220}
{{1, -2}, PD[X[1, 10, 2, 11], Y[12, 5, 1, 6], Z[9, 18, 10, 19], 
  X[2, 14, 3, 15], Y[11, 7, 12, 6], X[7, 4, 8, 5], Y[19, 8, 20, 9], 
  Y[17, 14, 18, 13], X[15, 3, 16, 4], Y[20, 16, 17, 13]], 221}
{{1, -2}, PD[X[1, 10, 2, 11], Y[12, 5, 1, 6], Z[9, 18, 10, 19], 
  Y[2, 14, 3, 15], Y[11, 7, 12, 6], X[7, 4, 8, 5], Y[19, 8, 20, 9], 
  X[13, 17, 14, 18], Y[3, 16, 4, 15], X[20, 16, 17, 13]], 222}
{{1, -2}, PD[X[1, 10, 2, 11], Y[12, 5, 1, 6], Z[9, 18, 10, 19], 
  Z[2, 14, 3, 15], Y[11, 7, 12, 6], X[7, 4, 8, 5], Y[19, 8, 20, 9], 
  X[13, 17, 14, 18], Z[3, 16, 4, 15], X[20, 16, 17, 13]], 223}
{{1, -2}, PD[X[1, 14, 2, 15], Y[16, 8, 1, 7], X[13, 2, 14, 3], 
  Y[15, 6, 16, 7], X[8, 6, 9, 5], Y[3, 19, 4, 18], X[12, 9, 13, 10], 
  Y[4, 19, 5, 20], Z[17, 10, 18, 11], Y[11, 20, 12, 17]], 224}
{{1, -2}, PD[X[1, 14, 2, 15], Y[16, 8, 1, 7], X[13, 2, 14, 3], 
  Y[15, 6, 16, 7], X[8, 6, 9, 5], Z[3, 19, 4, 18], X[12, 9, 13, 10], 
  Z[4, 19, 5, 20], Y[17, 10, 18, 11], Z[11, 20, 12, 17]], 225}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 9, 1, 10], Y[13, 18, 14, 19], 
  X[2, 7, 3, 8], Y[15, 11, 16, 10], X[8, 12, 9, 11], Z[19, 12, 20, 13], 
  Z[17, 4, 18, 5], X[6, 3, 7, 4], Z[20, 6, 17, 5]], 226}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 9, 1, 10], Y[13, 18, 14, 19], 
  X[7, 3, 8, 2], Y[15, 11, 16, 10], X[8, 12, 9, 11], Z[19, 12, 20, 13], 
  Z[17, 4, 18, 5], X[3, 7, 4, 6], Z[20, 6, 17, 5]], 227}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 9, 1, 10], Z[13, 18, 14, 19], 
  X[2, 7, 3, 8], Y[15, 11, 16, 10], X[8, 12, 9, 11], Y[19, 12, 20, 13], 
  Y[17, 4, 18, 5], X[6, 3, 7, 4], Y[20, 6, 17, 5]], 228}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 9, 1, 10], Z[13, 18, 14, 19], 
  X[7, 3, 8, 2], Y[15, 11, 16, 10], X[8, 12, 9, 11], Y[19, 12, 20, 13], 
  Y[17, 4, 18, 5], X[3, 7, 4, 6], Y[20, 6, 17, 5]], 229}
{{1, -2}, PD[Y[1, 16, 2, 15], X[10, 18, 1, 19], Z[16, 3, 17, 2], 
  X[14, 9, 15, 8], X[19, 9, 20, 10], Z[17, 3, 18, 4], Y[7, 12, 8, 11], 
  Z[13, 5, 14, 6], X[4, 20, 5, 11], Y[6, 12, 7, 13]], 230}
{{1, -2}, PD[Y[1, 16, 2, 15], X[10, 18, 1, 19], Z[16, 3, 17, 2], 
  X[14, 9, 15, 8], X[19, 9, 20, 10], Z[17, 3, 18, 4], Z[7, 12, 8, 11], 
  Y[13, 5, 14, 6], X[4, 20, 5, 11], Z[6, 12, 7, 13]], 231}
{{1, -2}, PD[Y[1, 16, 2, 15], X[10, 18, 1, 19], Z[16, 3, 17, 2], 
  X[8, 14, 9, 15], X[19, 9, 20, 10], Z[17, 3, 18, 4], Y[7, 12, 8, 11], 
  Z[13, 5, 14, 6], X[20, 5, 11, 4], Y[6, 12, 7, 13]], 232}
{{1, -2}, PD[Y[1, 16, 2, 15], X[10, 18, 1, 19], Z[16, 3, 17, 2], 
  X[8, 14, 9, 15], X[19, 9, 20, 10], Z[17, 3, 18, 4], Z[7, 12, 8, 11], 
  Y[13, 5, 14, 6], X[20, 5, 11, 4], Z[6, 12, 7, 13]], 233}
{{1, -2}, PD[Y[1, 12, 2, 13], X[20, 3, 1, 4], Z[11, 2, 12, 3], 
  X[13, 18, 14, 19], X[4, 19, 5, 20], X[10, 6, 11, 5], Y[17, 7, 18, 6], 
  Y[14, 9, 15, 10], Y[16, 7, 17, 8], Z[8, 15, 9, 16]], 234}
{{1, -2}, PD[Y[1, 12, 2, 13], X[20, 3, 1, 4], Z[11, 2, 12, 3], 
  X[13, 18, 14, 19], X[4, 19, 5, 20], X[10, 6, 11, 5], Z[17, 7, 18, 6], 
  Z[14, 9, 15, 10], Z[16, 7, 17, 8], Y[8, 15, 9, 16]], 235}
{{1, -2}, PD[Y[1, 12, 2, 13], X[20, 3, 1, 4], Z[11, 2, 12, 3], 
  X[18, 14, 19, 13], X[4, 19, 5, 20], X[5, 10, 6, 11], Y[17, 7, 18, 6], 
  Y[14, 9, 15, 10], Y[16, 7, 17, 8], Z[8, 15, 9, 16]], 236}
{{1, -2}, PD[Y[1, 12, 2, 13], X[20, 3, 1, 4], Z[11, 2, 12, 3], 
  X[18, 14, 19, 13], X[4, 19, 5, 20], X[5, 10, 6, 11], Z[17, 7, 18, 6], 
  Z[14, 9, 15, 10], Z[16, 7, 17, 8], Y[8, 15, 9, 16]], 237}
{{1, 0}, PD[Y[16, 1, 17, 2], Y[15, 1, 16, 10], X[17, 9, 18, 8], 
  X[2, 13, 3, 14], Z[9, 15, 10, 14], X[7, 19, 8, 18], X[12, 3, 13, 4], 
  Y[6, 11, 7, 12], Z[19, 5, 20, 4], Y[5, 11, 6, 20]], 238}
{{1, 0}, PD[Y[16, 1, 17, 2], Y[15, 1, 16, 10], X[17, 9, 18, 8], 
  X[2, 13, 3, 14], Z[9, 15, 10, 14], X[7, 19, 8, 18], X[12, 3, 13, 4], 
  Z[6, 11, 7, 12], Y[19, 5, 20, 4], Z[5, 11, 6, 20]], 239}
{{2, 0}, PD[Y[6, 1, 7, 2], Y[5, 1, 6, 10], Y[7, 3, 8, 2], X[9, 14, 10, 13], 
  X[4, 18, 5, 19], X[17, 3, 18, 4], X[12, 9, 13, 8], Y[14, 20, 15, 19], 
  Y[16, 12, 17, 11], Z[20, 16, 11, 15]], 240}
{{2, 0}, PD[Y[6, 1, 7, 2], Y[5, 1, 6, 10], Y[7, 3, 8, 2], X[9, 14, 10, 13], 
  X[4, 18, 5, 19], X[17, 3, 18, 4], X[12, 9, 13, 8], Z[14, 20, 15, 19], 
  Z[16, 12, 17, 11], Y[20, 16, 11, 15]], 241}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Y[7, 12, 8, 11], 
  X[12, 3, 13, 2], Y[9, 20, 10, 19], X[17, 11, 18, 20], X[6, 16, 7, 17], 
  Y[3, 16, 4, 15], Z[13, 5, 14, 6], Y[4, 14, 5, 15]], 242}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Y[7, 12, 8, 11], 
  X[12, 3, 13, 2], Y[9, 20, 10, 19], X[17, 11, 18, 20], X[6, 16, 7, 17], 
  Z[3, 16, 4, 15], Y[13, 5, 14, 6], Z[4, 14, 5, 15]], 243}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Z[7, 12, 8, 11], 
  X[12, 3, 13, 2], Y[9, 20, 10, 19], X[17, 11, 18, 20], X[6, 16, 7, 17], 
  Y[3, 16, 4, 15], Z[13, 5, 14, 6], Y[4, 14, 5, 15]], 244}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Z[7, 12, 8, 11], 
  X[12, 3, 13, 2], Y[9, 20, 10, 19], X[17, 11, 18, 20], X[6, 16, 7, 17], 
  Z[3, 16, 4, 15], Y[13, 5, 14, 6], Z[4, 14, 5, 15]], 245}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 10, 1, 9], X[13, 6, 14, 7], 
  X[5, 2, 6, 3], Y[15, 8, 16, 9], X[10, 8, 11, 7], Y[12, 18, 13, 17], 
  Y[3, 18, 4, 19], Y[4, 20, 5, 19], Y[11, 20, 12, 17]], 246}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 10, 1, 9], X[13, 6, 14, 7], 
  X[5, 2, 6, 3], Y[15, 8, 16, 9], X[10, 8, 11, 7], Z[12, 18, 13, 17], 
  Z[3, 18, 4, 19], Z[4, 20, 5, 19], Z[11, 20, 12, 17]], 247}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Y[7, 12, 8, 11], X[2, 6, 3, 5], 
  Y[9, 20, 10, 19], X[17, 11, 18, 20], Y[6, 12, 7, 13], Y[3, 16, 4, 15], 
  Y[4, 14, 5, 15], X[16, 13, 17, 14]], 248}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Y[7, 12, 8, 11], X[2, 6, 3, 5], 
  Y[9, 20, 10, 19], X[17, 11, 18, 20], Y[6, 12, 7, 13], Z[3, 16, 4, 15], 
  Z[4, 14, 5, 15], X[16, 13, 17, 14]], 249}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Y[7, 12, 8, 11], X[5, 2, 6, 3], 
  Y[9, 20, 10, 19], X[17, 11, 18, 20], Y[6, 12, 7, 13], Y[3, 16, 4, 15], 
  Y[4, 14, 5, 15], X[13, 17, 14, 16]], 250}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Y[7, 12, 8, 11], X[5, 2, 6, 3], 
  Y[9, 20, 10, 19], X[17, 11, 18, 20], Y[6, 12, 7, 13], Z[3, 16, 4, 15], 
  Z[4, 14, 5, 15], X[13, 17, 14, 16]], 251}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Z[7, 12, 8, 11], X[2, 6, 3, 5], 
  Y[9, 20, 10, 19], X[17, 11, 18, 20], Z[6, 12, 7, 13], Y[3, 16, 4, 15], 
  Y[4, 14, 5, 15], X[16, 13, 17, 14]], 252}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Z[7, 12, 8, 11], X[2, 6, 3, 5], 
  Y[9, 20, 10, 19], X[17, 11, 18, 20], Z[6, 12, 7, 13], Z[3, 16, 4, 15], 
  Z[4, 14, 5, 15], X[16, 13, 17, 14]], 253}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Z[7, 12, 8, 11], X[5, 2, 6, 3], 
  Y[9, 20, 10, 19], X[17, 11, 18, 20], Z[6, 12, 7, 13], Y[3, 16, 4, 15], 
  Y[4, 14, 5, 15], X[13, 17, 14, 16]], 254}
{{1, 0}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Z[7, 12, 8, 11], X[5, 2, 6, 3], 
  Y[9, 20, 10, 19], X[17, 11, 18, 20], Z[6, 12, 7, 13], Z[3, 16, 4, 15], 
  Z[4, 14, 5, 15], X[13, 17, 14, 16]], 255}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 13, 1, 14], Y[17, 6, 18, 7], 
  X[5, 2, 6, 3], Y[19, 15, 20, 14], X[12, 16, 13, 15], Z[7, 16, 8, 17], 
  Y[3, 11, 4, 10], Y[4, 9, 5, 10], X[8, 12, 9, 11]], 256}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 13, 1, 14], Y[17, 6, 18, 7], 
  X[5, 2, 6, 3], Y[19, 15, 20, 14], X[12, 16, 13, 15], Z[7, 16, 8, 17], 
  Z[3, 11, 4, 10], Z[4, 9, 5, 10], X[8, 12, 9, 11]], 257}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 13, 1, 14], Z[17, 6, 18, 7], 
  X[5, 2, 6, 3], Y[19, 15, 20, 14], X[12, 16, 13, 15], Y[7, 16, 8, 17], 
  Y[3, 11, 4, 10], Y[4, 9, 5, 10], X[8, 12, 9, 11]], 258}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 13, 1, 14], Z[17, 6, 18, 7], 
  X[5, 2, 6, 3], Y[19, 15, 20, 14], X[12, 16, 13, 15], Y[7, 16, 8, 17], 
  Z[3, 11, 4, 10], Z[4, 9, 5, 10], X[8, 12, 9, 11]], 259}
{{1, -2}, PD[X[1, 8, 2, 9], Y[10, 12, 1, 13], X[7, 2, 8, 3], 
  Y[9, 14, 10, 13], X[11, 15, 12, 14], Y[3, 20, 4, 19], Y[6, 18, 7, 19], 
  X[15, 11, 16, 20], Y[4, 16, 5, 17], Y[5, 18, 6, 17]], 260}
{{1, -2}, PD[X[1, 8, 2, 9], Y[10, 12, 1, 13], X[7, 2, 8, 3], 
  Y[9, 14, 10, 13], X[11, 15, 12, 14], Z[3, 20, 4, 19], Z[6, 18, 7, 19], 
  X[15, 11, 16, 20], Z[4, 16, 5, 17], Z[5, 18, 6, 17]], 261}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[4, 7, 1, 8], X[15, 18, 16, 19], 
  Y[2, 18, 3, 17], Z[8, 3, 9, 4], X[6, 10, 7, 9], X[19, 10, 20, 11], 
  X[11, 14, 12, 15], Y[5, 13, 6, 12], Y[20, 13, 5, 14]], 262}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[4, 7, 1, 8], X[15, 18, 16, 19], 
  Y[2, 18, 3, 17], Z[8, 3, 9, 4], X[6, 10, 7, 9], X[19, 10, 20, 11], 
  X[11, 14, 12, 15], Z[5, 13, 6, 12], Z[20, 13, 5, 14]], 263}
{{1, -4}, PD[X[1, 4, 2, 5], Y[6, 9, 1, 10], Y[3, 18, 4, 19], Y[2, 18, 3, 17], 
  Y[5, 11, 6, 10], X[8, 12, 9, 11], X[19, 12, 20, 13], X[13, 16, 14, 17], 
  Y[7, 15, 8, 14], Y[20, 15, 7, 16]], 264}
{{1, -4}, PD[X[1, 4, 2, 5], Y[6, 9, 1, 10], Y[3, 18, 4, 19], Y[2, 18, 3, 17], 
  Y[5, 11, 6, 10], X[8, 12, 9, 11], X[19, 12, 20, 13], X[13, 16, 14, 17], 
  Z[7, 15, 8, 14], Z[20, 15, 7, 16]], 265}
{{1, -4}, PD[X[1, 4, 2, 5], Y[6, 9, 1, 10], Y[3, 18, 4, 19], Y[2, 18, 3, 17], 
  Y[5, 11, 6, 10], X[8, 12, 9, 11], X[12, 20, 13, 19], X[16, 14, 17, 13], 
  Y[7, 15, 8, 14], Y[20, 15, 7, 16]], 266}
{{1, -4}, PD[X[1, 4, 2, 5], Y[6, 9, 1, 10], Y[3, 18, 4, 19], Y[2, 18, 3, 17], 
  Y[5, 11, 6, 10], X[8, 12, 9, 11], X[12, 20, 13, 19], X[16, 14, 17, 13], 
  Z[7, 15, 8, 14], Z[20, 15, 7, 16]], 267}
{{1, -4}, PD[X[1, 4, 2, 5], Y[6, 9, 1, 10], Z[3, 18, 4, 19], Z[2, 18, 3, 17], 
  Y[5, 11, 6, 10], X[8, 12, 9, 11], X[19, 12, 20, 13], X[13, 16, 14, 17], 
  Y[7, 15, 8, 14], Y[20, 15, 7, 16]], 268}
{{1, -4}, PD[X[1, 4, 2, 5], Y[6, 9, 1, 10], Z[3, 18, 4, 19], Z[2, 18, 3, 17], 
  Y[5, 11, 6, 10], X[8, 12, 9, 11], X[19, 12, 20, 13], X[13, 16, 14, 17], 
  Z[7, 15, 8, 14], Z[20, 15, 7, 16]], 269}
{{1, -4}, PD[X[1, 4, 2, 5], Y[6, 9, 1, 10], Z[3, 18, 4, 19], Z[2, 18, 3, 17], 
  Y[5, 11, 6, 10], X[8, 12, 9, 11], X[12, 20, 13, 19], X[16, 14, 17, 13], 
  Y[7, 15, 8, 14], Y[20, 15, 7, 16]], 270}
{{1, -4}, PD[X[1, 4, 2, 5], Y[6, 9, 1, 10], Z[3, 18, 4, 19], Z[2, 18, 3, 17], 
  Y[5, 11, 6, 10], X[8, 12, 9, 11], X[12, 20, 13, 19], X[16, 14, 17, 13], 
  Z[7, 15, 8, 14], Z[20, 15, 7, 16]], 271}
{{1, -4}, PD[X[1, 15, 2, 14], Y[12, 19, 1, 20], Y[15, 7, 16, 6], 
  X[5, 2, 6, 3], Z[13, 10, 14, 11], Z[20, 10, 13, 9], X[8, 12, 9, 11], 
  X[18, 7, 19, 8], Y[16, 4, 17, 3], Z[4, 18, 5, 17]], 272}
{{1, -2}, PD[X[1, 15, 2, 14], Y[12, 19, 1, 20], Z[15, 7, 16, 6], 
  X[5, 2, 6, 3], Z[13, 10, 14, 11], Z[20, 10, 13, 9], X[8, 12, 9, 11], 
  X[18, 7, 19, 8], Z[16, 4, 17, 3], Y[4, 18, 5, 17]], 273}
{{1, -4}, PD[X[1, 4, 2, 5], X[13, 1, 14, 10], Y[3, 16, 4, 17], 
  Y[2, 16, 3, 15], Y[5, 15, 6, 14], Z[9, 19, 10, 18], X[19, 12, 20, 13], 
  X[6, 17, 7, 18], Z[8, 12, 9, 11], Y[20, 8, 11, 7]], 274}
{{1, -4}, PD[Y[1, 18, 2, 19], X[8, 12, 1, 11], X[17, 4, 18, 5], 
  Y[2, 9, 3, 10], X[10, 20, 11, 19], Z[7, 16, 8, 17], X[12, 16, 13, 15], 
  Z[5, 15, 6, 14], Y[3, 9, 4, 20], Z[6, 13, 7, 14]], 275}
{{1, -2}, PD[Y[1, 13, 2, 12], X[10, 19, 1, 20], X[13, 7, 14, 6], 
  X[5, 2, 6, 3], Z[11, 4, 12, 5], Z[20, 4, 11, 3], Y[9, 15, 10, 14], 
  X[18, 16, 19, 15], Y[7, 16, 8, 17], Y[8, 18, 9, 17]], 276}
{{1, -4}, PD[Y[1, 13, 2, 12], X[10, 19, 1, 20], X[13, 7, 14, 6], 
  X[5, 2, 6, 3], Z[11, 4, 12, 5], Z[20, 4, 11, 3], Z[9, 15, 10, 14], 
  X[18, 16, 19, 15], Z[7, 16, 8, 17], Z[8, 18, 9, 17]], 277}
{{1, -2}, PD[Y[12, 2, 13, 1], Y[13, 20, 14, 1], Y[11, 2, 12, 3], 
  X[19, 10, 20, 11], X[14, 4, 15, 3], Y[18, 6, 19, 5], X[9, 7, 10, 6], 
  X[4, 16, 5, 15], Y[17, 9, 18, 8], Z[7, 17, 8, 16]], 278}
{{1, -2}, PD[Y[12, 2, 13, 1], Y[13, 20, 14, 1], Y[11, 2, 12, 3], 
  X[19, 10, 20, 11], X[14, 4, 15, 3], Z[18, 6, 19, 5], X[9, 7, 10, 6], 
  X[4, 16, 5, 15], Z[17, 9, 18, 8], Y[7, 17, 8, 16]], 279}
{{1, -2}, PD[Y[10, 2, 11, 1], Y[11, 20, 12, 1], Y[9, 2, 10, 3], 
  X[19, 8, 20, 9], X[12, 4, 13, 3], X[13, 18, 14, 19], X[7, 15, 8, 14], 
  Y[4, 15, 5, 16], Z[17, 7, 18, 6], Y[5, 17, 6, 16]], 280}
{{1, -2}, PD[Y[10, 2, 11, 1], Y[11, 20, 12, 1], Y[9, 2, 10, 3], 
  X[19, 8, 20, 9], X[12, 4, 13, 3], X[13, 18, 14, 19], X[7, 15, 8, 14], 
  Z[4, 15, 5, 16], Y[17, 7, 18, 6], Z[5, 17, 6, 16]], 281}
{{1, -2}, PD[Y[10, 1, 11, 2], Y[9, 1, 10, 20], Y[11, 3, 12, 2], 
  Z[19, 9, 20, 8], X[3, 19, 4, 18], X[12, 7, 13, 8], Y[4, 16, 5, 15], 
  X[6, 17, 7, 18], X[16, 13, 17, 14], Y[5, 14, 6, 15]], 282}
{{1, -2}, PD[Y[10, 1, 11, 2], Y[9, 1, 10, 20], Y[11, 3, 12, 2], 
  Z[19, 9, 20, 8], X[3, 19, 4, 18], X[12, 7, 13, 8], Z[4, 16, 5, 15], 
  X[6, 17, 7, 18], X[16, 13, 17, 14], Z[5, 14, 6, 15]], 283}
{{1, -3}, PD[Y[1, 16, 2, 17], X[20, 10, 1, 9], X[15, 4, 16, 5], 
  Y[2, 18, 3, 17], X[8, 20, 9, 19], X[10, 14, 11, 13], Y[5, 13, 6, 12], 
  Z[14, 8, 15, 7], Y[3, 18, 4, 19], Z[11, 7, 12, 6]], 284}
{{1, -3}, PD[Y[1, 16, 2, 17], X[20, 10, 1, 9], X[15, 4, 16, 5], 
  Y[2, 18, 3, 17], X[8, 20, 9, 19], X[10, 14, 11, 13], Z[5, 13, 6, 12], 
  Y[14, 8, 15, 7], Y[3, 18, 4, 19], Y[11, 7, 12, 6]], 285}
{{1, -2}, PD[X[1, 15, 2, 14], Y[8, 19, 1, 20], Y[15, 5, 16, 4], 
  X[2, 11, 3, 12], Z[13, 7, 14, 6], Z[20, 7, 13, 8], X[18, 5, 19, 6], 
  Y[16, 9, 17, 10], X[10, 3, 11, 4], Z[12, 17, 9, 18]], 286}
{{1, -2}, PD[X[1, 15, 2, 14], Y[8, 19, 1, 20], Y[15, 5, 16, 4], 
  X[11, 3, 12, 2], Z[13, 7, 14, 6], Z[20, 7, 13, 8], X[18, 5, 19, 6], 
  Y[16, 9, 17, 10], X[3, 11, 4, 10], Z[12, 17, 9, 18]], 287}
{{1, -2}, PD[X[1, 15, 2, 14], Y[8, 19, 1, 20], Y[15, 5, 16, 4], 
  Z[2, 11, 3, 12], Z[13, 7, 14, 6], Z[20, 7, 13, 8], X[18, 5, 19, 6], 
  X[16, 9, 17, 10], Z[3, 11, 4, 10], X[12, 17, 9, 18]], 288}
{{1, -2}, PD[X[1, 15, 2, 14], Y[8, 19, 1, 20], Y[15, 5, 16, 4], 
  Z[2, 11, 3, 12], Z[13, 7, 14, 6], Z[20, 7, 13, 8], X[18, 5, 19, 6], 
  X[9, 17, 10, 16], Z[3, 11, 4, 10], X[17, 9, 18, 12]], 289}
{{1, -2}, PD[X[1, 15, 2, 14], Y[8, 19, 1, 20], Z[15, 5, 16, 4], 
  X[2, 11, 3, 12], Z[13, 7, 14, 6], Z[20, 7, 13, 8], X[18, 5, 19, 6], 
  Z[16, 9, 17, 10], X[10, 3, 11, 4], Y[12, 17, 9, 18]], 290}
{{1, -2}, PD[X[1, 15, 2, 14], Y[8, 19, 1, 20], Z[15, 5, 16, 4], 
  X[11, 3, 12, 2], Z[13, 7, 14, 6], Z[20, 7, 13, 8], X[18, 5, 19, 6], 
  Z[16, 9, 17, 10], X[3, 11, 4, 10], Y[12, 17, 9, 18]], 291}
{{1, -2}, PD[X[1, 15, 2, 14], Y[8, 19, 1, 20], Z[15, 5, 16, 4], 
  Y[2, 11, 3, 12], Z[13, 7, 14, 6], Z[20, 7, 13, 8], X[18, 5, 19, 6], 
  X[16, 9, 17, 10], Y[3, 11, 4, 10], X[12, 17, 9, 18]], 292}
{{1, -2}, PD[X[1, 15, 2, 14], Y[8, 19, 1, 20], Z[15, 5, 16, 4], 
  Y[2, 11, 3, 12], Z[13, 7, 14, 6], Z[20, 7, 13, 8], X[18, 5, 19, 6], 
  X[9, 17, 10, 16], Y[3, 11, 4, 10], X[17, 9, 18, 12]], 293}
{{1, -3}, PD[X[1, 8, 2, 9], Y[20, 12, 1, 11], X[7, 16, 8, 17], 
  Y[2, 16, 3, 15], Z[9, 18, 10, 19], Z[10, 20, 11, 19], X[12, 18, 13, 17], 
  X[3, 7, 4, 6], Z[14, 5, 15, 6], Z[13, 5, 14, 4]], 294}
{{1, -3}, PD[X[1, 8, 2, 9], Y[20, 12, 1, 11], X[7, 16, 8, 17], 
  Z[2, 16, 3, 15], Z[9, 18, 10, 19], Z[10, 20, 11, 19], X[12, 18, 13, 17], 
  X[3, 7, 4, 6], Y[14, 5, 15, 6], Y[13, 5, 14, 4]], 295}
{{1, -4}, PD[Y[17, 2, 18, 1], Y[18, 14, 19, 1], X[16, 20, 17, 19], 
  X[2, 13, 3, 14], Y[15, 9, 16, 10], Y[20, 9, 15, 8], X[12, 7, 13, 8], 
  X[6, 3, 7, 4], Z[10, 6, 11, 5], Z[11, 4, 12, 5]], 296}
{{1, -4}, PD[Y[17, 2, 18, 1], Y[18, 14, 19, 1], X[16, 20, 17, 19], 
  X[2, 13, 3, 14], Z[15, 9, 16, 10], Z[20, 9, 15, 8], X[12, 7, 13, 8], 
  X[6, 3, 7, 4], Y[10, 6, 11, 5], Y[11, 4, 12, 5]], 297}
{{1, -2}, PD[Y[14, 1, 15, 2], Y[13, 1, 14, 20], X[15, 13, 16, 12], 
  X[2, 19, 3, 20], X[16, 8, 17, 7], Y[11, 19, 12, 18], Z[3, 9, 4, 8], 
  X[6, 18, 7, 17], Y[10, 5, 11, 6], Y[9, 5, 10, 4]], 298}
{{1, -2}, PD[Y[14, 1, 15, 2], Y[13, 1, 14, 20], X[15, 13, 16, 12], 
  X[2, 19, 3, 20], X[16, 8, 17, 7], Z[11, 19, 12, 18], Y[3, 9, 4, 8], 
  X[6, 18, 7, 17], Z[10, 5, 11, 6], Z[9, 5, 10, 4]], 299}
{{1, -2}, PD[Y[14, 1, 15, 2], Y[13, 1, 14, 20], X[15, 13, 16, 12], 
  X[2, 19, 3, 20], X[7, 16, 8, 17], Y[11, 19, 12, 18], Z[3, 9, 4, 8], 
  X[17, 6, 18, 7], Y[10, 5, 11, 6], Y[9, 5, 10, 4]], 300}
{{1, -2}, PD[Y[14, 1, 15, 2], Y[13, 1, 14, 20], X[15, 13, 16, 12], 
  X[2, 19, 3, 20], X[7, 16, 8, 17], Z[11, 19, 12, 18], Y[3, 9, 4, 8], 
  X[17, 6, 18, 7], Z[10, 5, 11, 6], Z[9, 5, 10, 4]], 301}
{{1, -4}, PD[Y[14, 1, 15, 2], Y[13, 1, 14, 20], X[15, 13, 16, 12], 
  X[2, 19, 3, 20], Y[16, 5, 17, 6], X[11, 19, 12, 18], Z[3, 8, 4, 9], 
  Z[4, 10, 5, 9], Y[17, 7, 18, 6], X[7, 10, 8, 11]], 302}
{{1, -4}, PD[Y[14, 1, 15, 2], Y[13, 1, 14, 20], X[15, 13, 16, 12], 
  X[2, 19, 3, 20], Y[16, 5, 17, 6], X[18, 11, 19, 12], Z[3, 8, 4, 9], 
  Z[4, 10, 5, 9], Y[17, 7, 18, 6], X[10, 8, 11, 7]], 303}
{{1, -4}, PD[Y[14, 1, 15, 2], Y[13, 1, 14, 20], X[15, 13, 16, 12], 
  X[2, 19, 3, 20], Z[16, 5, 17, 6], X[11, 19, 12, 18], Y[3, 8, 4, 9], 
  Y[4, 10, 5, 9], Z[17, 7, 18, 6], X[7, 10, 8, 11]], 304}
{{1, -4}, PD[Y[14, 1, 15, 2], Y[13, 1, 14, 20], X[15, 13, 16, 12], 
  X[2, 19, 3, 20], Z[16, 5, 17, 6], X[18, 11, 19, 12], Y[3, 8, 4, 9], 
  Y[4, 10, 5, 9], Z[17, 7, 18, 6], X[10, 8, 11, 7]], 305}
{{1, -4}, PD[Y[8, 2, 9, 1], Y[9, 16, 10, 1], X[7, 11, 8, 10], 
  X[2, 15, 3, 16], Y[6, 19, 7, 18], X[11, 5, 12, 4], X[14, 3, 15, 4], 
  Z[17, 13, 18, 14], Y[5, 19, 6, 20], Y[12, 20, 13, 17]], 306}
{{1, -4}, PD[Y[8, 2, 9, 1], Y[9, 16, 10, 1], X[7, 11, 8, 10], 
  X[2, 15, 3, 16], Y[6, 19, 7, 18], X[4, 11, 5, 12], X[14, 3, 15, 4], 
  Z[17, 13, 18, 14], Y[5, 19, 6, 20], Y[12, 20, 13, 17]], 307}
{{1, -4}, PD[Y[8, 2, 9, 1], Y[9, 16, 10, 1], X[7, 11, 8, 10], 
  X[2, 15, 3, 16], Z[6, 19, 7, 18], X[11, 5, 12, 4], X[14, 3, 15, 4], 
  Y[17, 13, 18, 14], Z[5, 19, 6, 20], Z[12, 20, 13, 17]], 308}
{{1, -4}, PD[Y[8, 2, 9, 1], Y[9, 16, 10, 1], X[7, 11, 8, 10], 
  X[2, 15, 3, 16], Z[6, 19, 7, 18], X[4, 11, 5, 12], X[14, 3, 15, 4], 
  Y[17, 13, 18, 14], Z[5, 19, 6, 20], Z[12, 20, 13, 17]], 309}
{{1, -4}, PD[Y[10, 2, 11, 1], Y[11, 16, 12, 1], X[9, 13, 10, 12], 
  X[2, 15, 3, 16], X[8, 19, 9, 18], Y[13, 7, 14, 6], Y[14, 5, 15, 6], 
  Z[3, 17, 4, 18], X[19, 8, 20, 7], Z[4, 17, 5, 20]], 310}
{{1, -4}, PD[Y[10, 2, 11, 1], Y[11, 16, 12, 1], X[9, 13, 10, 12], 
  X[2, 15, 3, 16], X[8, 19, 9, 18], Z[13, 7, 14, 6], Z[14, 5, 15, 6], 
  Y[3, 17, 4, 18], X[19, 8, 20, 7], Y[4, 17, 5, 20]], 311}
{{1, -4}, PD[Y[10, 2, 11, 1], Y[11, 16, 12, 1], X[9, 13, 10, 12], 
  X[2, 15, 3, 16], X[18, 8, 19, 9], Y[13, 7, 14, 6], Y[14, 5, 15, 6], 
  Z[3, 17, 4, 18], X[7, 19, 8, 20], Z[4, 17, 5, 20]], 312}
{{1, -4}, PD[Y[10, 2, 11, 1], Y[11, 16, 12, 1], X[9, 13, 10, 12], 
  X[2, 15, 3, 16], X[18, 8, 19, 9], Z[13, 7, 14, 6], Z[14, 5, 15, 6], 
  Y[3, 17, 4, 18], X[7, 19, 8, 20], Y[4, 17, 5, 20]], 313}
{{1, -4}, PD[Y[10, 2, 11, 1], Y[11, 16, 12, 1], X[9, 13, 10, 12], 
  X[2, 15, 3, 16], Y[8, 19, 9, 18], Z[13, 7, 14, 6], Z[14, 5, 15, 6], 
  X[3, 17, 4, 18], Y[7, 19, 8, 20], X[20, 4, 17, 5]], 314}
{{1, -4}, PD[Y[10, 2, 11, 1], Y[11, 16, 12, 1], X[9, 13, 10, 12], 
  X[2, 15, 3, 16], Y[8, 19, 9, 18], Z[13, 7, 14, 6], Z[14, 5, 15, 6], 
  X[17, 4, 18, 3], Y[7, 19, 8, 20], X[4, 17, 5, 20]], 315}
{{1, -4}, PD[Y[10, 2, 11, 1], Y[11, 16, 12, 1], X[9, 13, 10, 12], 
  X[2, 15, 3, 16], Z[8, 19, 9, 18], Y[13, 7, 14, 6], Y[14, 5, 15, 6], 
  X[3, 17, 4, 18], Z[7, 19, 8, 20], X[20, 4, 17, 5]], 316}
{{1, -4}, PD[Y[10, 2, 11, 1], Y[11, 16, 12, 1], X[9, 13, 10, 12], 
  X[2, 15, 3, 16], Z[8, 19, 9, 18], Y[13, 7, 14, 6], Y[14, 5, 15, 6], 
  X[17, 4, 18, 3], Z[7, 19, 8, 20], X[4, 17, 5, 20]], 317}
{{1, -4}, PD[Y[18, 2, 19, 1], Y[19, 12, 20, 1], X[17, 6, 18, 7], 
  X[2, 11, 3, 12], X[7, 20, 8, 17], X[5, 11, 6, 10], Y[3, 13, 4, 14], 
  Y[8, 14, 9, 15], Y[9, 16, 10, 15], Y[4, 13, 5, 16]], 318}
{{1, -4}, PD[Y[18, 2, 19, 1], Y[19, 12, 20, 1], X[17, 6, 18, 7], 
  X[2, 11, 3, 12], X[7, 20, 8, 17], X[5, 11, 6, 10], Z[3, 13, 4, 14], 
  Z[8, 14, 9, 15], Z[9, 16, 10, 15], Z[4, 13, 5, 16]], 319}
{{1, -4}, PD[Y[18, 2, 19, 1], Y[19, 12, 20, 1], X[17, 6, 18, 7], 
  X[2, 11, 3, 12], X[7, 20, 8, 17], X[10, 5, 11, 6], Y[3, 13, 4, 14], 
  Y[8, 14, 9, 15], Y[9, 16, 10, 15], Y[4, 13, 5, 16]], 320}
{{1, -4}, PD[Y[18, 2, 19, 1], Y[19, 12, 20, 1], X[17, 6, 18, 7], 
  X[2, 11, 3, 12], X[7, 20, 8, 17], X[10, 5, 11, 6], Z[3, 13, 4, 14], 
  Z[8, 14, 9, 15], Z[9, 16, 10, 15], Z[4, 13, 5, 16]], 321}
{{1, -2}, PD[Y[16, 1, 17, 2], Y[15, 1, 16, 8], X[17, 15, 18, 14], 
  X[2, 7, 3, 8], X[18, 10, 19, 11], Y[13, 7, 14, 6], Z[3, 9, 4, 10], 
  X[11, 19, 12, 20], Z[5, 13, 6, 20], Y[12, 4, 9, 5]], 322}
{{1, -2}, PD[Y[16, 1, 17, 2], Y[15, 1, 16, 8], X[17, 15, 18, 14], 
  X[2, 7, 3, 8], X[18, 10, 19, 11], Z[13, 7, 14, 6], Y[3, 9, 4, 10], 
  X[11, 19, 12, 20], Y[5, 13, 6, 20], Z[12, 4, 9, 5]], 323}
{{1, -2}, PD[Y[16, 1, 17, 2], Y[15, 1, 16, 8], X[17, 15, 18, 14], 
  X[2, 7, 3, 8], X[10, 19, 11, 18], Y[13, 7, 14, 6], Z[3, 9, 4, 10], 
  X[19, 12, 20, 11], Z[5, 13, 6, 20], Y[12, 4, 9, 5]], 324}
{{1, -2}, PD[Y[16, 1, 17, 2], Y[15, 1, 16, 8], X[17, 15, 18, 14], 
  X[2, 7, 3, 8], X[10, 19, 11, 18], Z[13, 7, 14, 6], Y[3, 9, 4, 10], 
  X[19, 12, 20, 11], Y[5, 13, 6, 20], Z[12, 4, 9, 5]], 325}
{{1, -2}, PD[Y[16, 1, 17, 2], Y[15, 1, 16, 8], X[17, 15, 18, 14], 
  X[2, 7, 3, 8], Y[18, 10, 19, 11], X[13, 7, 14, 6], Y[3, 9, 4, 10], 
  Y[19, 12, 20, 11], X[5, 13, 6, 20], Z[12, 4, 9, 5]], 326}
{{1, -2}, PD[Y[16, 1, 17, 2], Y[15, 1, 16, 8], X[17, 15, 18, 14], 
  X[2, 7, 3, 8], Y[18, 10, 19, 11], X[6, 13, 7, 14], Y[3, 9, 4, 10], 
  Y[19, 12, 20, 11], X[20, 5, 13, 6], Z[12, 4, 9, 5]], 327}
{{1, -2}, PD[Y[16, 1, 17, 2], Y[15, 1, 16, 8], X[17, 15, 18, 14], 
  X[2, 7, 3, 8], Y[18, 10, 19, 11], Y[13, 7, 14, 6], X[3, 9, 4, 10], 
  Y[19, 12, 20, 11], Z[5, 13, 6, 20], X[12, 4, 9, 5]], 328}
{{1, -2}, PD[Y[16, 1, 17, 2], Y[15, 1, 16, 8], X[17, 15, 18, 14], 
  X[2, 7, 3, 8], Y[18, 10, 19, 11], Y[13, 7, 14, 6], X[9, 4, 10, 3], 
  Y[19, 12, 20, 11], Z[5, 13, 6, 20], X[4, 9, 5, 12]], 329}
{{1, -2}, PD[Y[16, 1, 17, 2], Y[15, 1, 16, 8], X[17, 15, 18, 14], 
  X[2, 7, 3, 8], Z[18, 10, 19, 11], X[13, 7, 14, 6], Z[3, 9, 4, 10], 
  Z[19, 12, 20, 11], X[5, 13, 6, 20], Y[12, 4, 9, 5]], 330}
{{1, -2}, PD[Y[16, 1, 17, 2], Y[15, 1, 16, 8], X[17, 15, 18, 14], 
  X[2, 7, 3, 8], Z[18, 10, 19, 11], X[6, 13, 7, 14], Z[3, 9, 4, 10], 
  Z[19, 12, 20, 11], X[20, 5, 13, 6], Y[12, 4, 9, 5]], 331}
{{1, -2}, PD[Y[16, 1, 17, 2], Y[15, 1, 16, 8], X[17, 15, 18, 14], 
  X[2, 7, 3, 8], Z[18, 10, 19, 11], Z[13, 7, 14, 6], X[3, 9, 4, 10], 
  Z[19, 12, 20, 11], Y[5, 13, 6, 20], X[12, 4, 9, 5]], 332}
{{1, -2}, PD[Y[16, 1, 17, 2], Y[15, 1, 16, 8], X[17, 15, 18, 14], 
  X[2, 7, 3, 8], Z[18, 10, 19, 11], Z[13, 7, 14, 6], X[9, 4, 10, 3], 
  Z[19, 12, 20, 11], Y[5, 13, 6, 20], X[4, 9, 5, 12]], 333}
{{1, -2}, PD[Y[10, 1, 11, 2], Y[9, 1, 10, 20], X[11, 9, 12, 8], 
  X[2, 19, 3, 20], X[7, 13, 8, 12], X[18, 14, 19, 13], Y[3, 14, 4, 15], 
  Y[6, 16, 7, 15], Z[17, 4, 18, 5], Y[5, 16, 6, 17]], 334}
{{1, -2}, PD[Y[10, 1, 11, 2], Y[9, 1, 10, 20], X[11, 9, 12, 8], 
  X[2, 19, 3, 20], X[7, 13, 8, 12], X[18, 14, 19, 13], Z[3, 14, 4, 15], 
  Z[6, 16, 7, 15], Y[17, 4, 18, 5], Z[5, 16, 6, 17]], 335}
{{1, -2}, PD[Y[10, 1, 11, 2], Y[9, 1, 10, 20], X[11, 9, 12, 8], 
  X[2, 19, 3, 20], X[7, 13, 8, 12], Y[18, 14, 19, 13], X[14, 4, 15, 3], 
  Z[6, 16, 7, 15], Y[17, 4, 18, 5], Z[5, 16, 6, 17]], 336}
{{1, -2}, PD[Y[10, 1, 11, 2], Y[9, 1, 10, 20], X[11, 9, 12, 8], 
  X[2, 19, 3, 20], X[7, 13, 8, 12], Z[18, 14, 19, 13], X[14, 4, 15, 3], 
  Y[6, 16, 7, 15], Z[17, 4, 18, 5], Y[5, 16, 6, 17]], 337}
{{1, -2}, PD[Y[12, 1, 13, 2], Y[11, 1, 12, 20], X[13, 11, 14, 10], 
  X[2, 19, 3, 20], Y[14, 8, 15, 7], X[18, 9, 19, 10], X[8, 3, 9, 4], 
  Y[15, 6, 16, 7], Y[17, 4, 18, 5], Z[5, 16, 6, 17]], 338}
{{1, -2}, PD[Y[12, 1, 13, 2], Y[11, 1, 12, 20], X[13, 11, 14, 10], 
  X[2, 19, 3, 20], Z[14, 8, 15, 7], X[18, 9, 19, 10], X[8, 3, 9, 4], 
  Z[15, 6, 16, 7], Z[17, 4, 18, 5], Y[5, 16, 6, 17]], 339}
{{1, -2}, PD[Y[14, 2, 15, 1], Y[15, 10, 16, 1], X[13, 17, 14, 16], 
  X[2, 9, 3, 10], X[12, 20, 13, 19], Y[17, 8, 18, 9], Z[3, 18, 4, 19], 
  Y[11, 6, 12, 7], Y[20, 6, 11, 5], X[7, 4, 8, 5]], 340}
{{1, -2}, PD[Y[14, 2, 15, 1], Y[15, 10, 16, 1], X[13, 17, 14, 16], 
  X[2, 9, 3, 10], X[12, 20, 13, 19], Y[17, 8, 18, 9], Z[3, 18, 4, 19], 
  Z[11, 6, 12, 7], Z[20, 6, 11, 5], X[7, 4, 8, 5]], 341}
{{1, -2}, PD[Y[14, 2, 15, 1], Y[15, 10, 16, 1], X[13, 17, 14, 16], 
  X[2, 9, 3, 10], X[12, 20, 13, 19], Z[17, 8, 18, 9], Y[3, 18, 4, 19], 
  Y[11, 6, 12, 7], Y[20, 6, 11, 5], X[7, 4, 8, 5]], 342}
{{1, -2}, PD[Y[14, 2, 15, 1], Y[15, 10, 16, 1], X[13, 17, 14, 16], 
  X[2, 9, 3, 10], X[12, 20, 13, 19], Z[17, 8, 18, 9], Y[3, 18, 4, 19], 
  Z[11, 6, 12, 7], Z[20, 6, 11, 5], X[7, 4, 8, 5]], 343}
{{1, -2}, PD[Y[14, 2, 15, 1], Y[15, 10, 16, 1], X[13, 17, 14, 16], 
  X[2, 9, 3, 10], X[19, 12, 20, 13], Y[17, 8, 18, 9], Z[3, 18, 4, 19], 
  Y[11, 6, 12, 7], Y[20, 6, 11, 5], X[4, 8, 5, 7]], 344}
{{1, -2}, PD[Y[14, 2, 15, 1], Y[15, 10, 16, 1], X[13, 17, 14, 16], 
  X[2, 9, 3, 10], X[19, 12, 20, 13], Y[17, 8, 18, 9], Z[3, 18, 4, 19], 
  Z[11, 6, 12, 7], Z[20, 6, 11, 5], X[4, 8, 5, 7]], 345}
{{1, -2}, PD[Y[14, 2, 15, 1], Y[15, 10, 16, 1], X[13, 17, 14, 16], 
  X[2, 9, 3, 10], X[19, 12, 20, 13], Z[17, 8, 18, 9], Y[3, 18, 4, 19], 
  Y[11, 6, 12, 7], Y[20, 6, 11, 5], X[4, 8, 5, 7]], 346}
{{1, -2}, PD[Y[14, 2, 15, 1], Y[15, 10, 16, 1], X[13, 17, 14, 16], 
  X[2, 9, 3, 10], X[19, 12, 20, 13], Z[17, 8, 18, 9], Y[3, 18, 4, 19], 
  Z[11, 6, 12, 7], Z[20, 6, 11, 5], X[4, 8, 5, 7]], 347}
{{1, -4}, PD[Y[12, 2, 13, 1], Y[13, 20, 14, 1], X[11, 8, 12, 9], 
  X[2, 19, 3, 20], Y[14, 10, 15, 9], Z[10, 16, 11, 15], X[18, 7, 19, 8], 
  X[6, 3, 7, 4], Y[16, 6, 17, 5], Y[17, 4, 18, 5]], 348}
{{1, -4}, PD[Y[10, 2, 11, 1], Y[11, 20, 12, 1], Y[9, 14, 10, 15], 
  X[2, 19, 3, 20], X[15, 12, 16, 13], Y[8, 14, 9, 13], X[18, 7, 19, 8], 
  X[6, 3, 7, 4], Y[16, 6, 17, 5], Y[17, 4, 18, 5]], 349}
{{1, -4}, PD[Y[10, 2, 11, 1], Y[11, 20, 12, 1], Y[9, 14, 10, 15], 
  X[2, 19, 3, 20], X[15, 12, 16, 13], Y[8, 14, 9, 13], X[18, 7, 19, 8], 
  X[6, 3, 7, 4], Z[16, 6, 17, 5], Z[17, 4, 18, 5]], 350}
{{1, -4}, PD[Y[18, 2, 19, 1], Y[19, 10, 20, 1], X[17, 14, 18, 13], 
  X[2, 9, 3, 10], X[12, 17, 13, 20], Y[14, 8, 15, 9], Z[3, 15, 4, 16], 
  Y[11, 5, 12, 6], X[7, 4, 8, 5], Y[16, 7, 11, 6]], 351}
{{1, -4}, PD[Y[18, 2, 19, 1], Y[19, 10, 20, 1], X[17, 14, 18, 13], 
  X[2, 9, 3, 10], X[12, 17, 13, 20], Z[14, 8, 15, 9], Y[3, 15, 4, 16], 
  Z[11, 5, 12, 6], X[7, 4, 8, 5], Z[16, 7, 11, 6]], 352}
{{1, -4}, PD[Y[8, 2, 9, 1], Y[9, 20, 10, 1], X[7, 11, 8, 10], 
  Z[2, 18, 3, 17], X[16, 20, 17, 19], Y[6, 14, 7, 13], X[11, 5, 12, 4], 
  Y[18, 4, 19, 3], X[15, 13, 16, 12], Y[5, 14, 6, 15]], 353}
{{1, -4}, PD[Y[8, 2, 9, 1], Y[9, 20, 10, 1], X[7, 11, 8, 10], 
  Z[2, 18, 3, 17], X[16, 20, 17, 19], Y[6, 14, 7, 13], X[4, 11, 5, 12], 
  Y[18, 4, 19, 3], X[12, 15, 13, 16], Y[5, 14, 6, 15]], 354}
{{1, -4}, PD[Y[8, 2, 9, 1], Y[9, 20, 10, 1], X[7, 11, 8, 10], 
  Z[2, 18, 3, 17], X[16, 20, 17, 19], Z[6, 14, 7, 13], X[11, 5, 12, 4], 
  Y[18, 4, 19, 3], X[15, 13, 16, 12], Z[5, 14, 6, 15]], 355}
{{1, -4}, PD[Y[8, 2, 9, 1], Y[9, 20, 10, 1], X[7, 11, 8, 10], 
  Z[2, 18, 3, 17], X[16, 20, 17, 19], Z[6, 14, 7, 13], X[4, 11, 5, 12], 
  Y[18, 4, 19, 3], X[12, 15, 13, 16], Z[5, 14, 6, 15]], 356}
{{1, -4}, PD[Y[10, 2, 11, 1], Y[11, 20, 12, 1], X[9, 13, 10, 12], 
  X[2, 6, 3, 5], Z[19, 4, 20, 5], Y[8, 16, 9, 15], X[13, 7, 14, 6], 
  Y[3, 18, 4, 19], X[17, 15, 18, 14], Y[7, 16, 8, 17]], 357}
{{1, -4}, PD[Y[10, 2, 11, 1], Y[11, 20, 12, 1], X[9, 13, 10, 12], 
  X[2, 6, 3, 5], Z[19, 4, 20, 5], Y[8, 16, 9, 15], X[6, 13, 7, 14], 
  Y[3, 18, 4, 19], X[14, 17, 15, 18], Y[7, 16, 8, 17]], 358}
{{1, -4}, PD[Y[10, 2, 11, 1], Y[11, 20, 12, 1], X[9, 13, 10, 12], 
  X[2, 6, 3, 5], Z[19, 4, 20, 5], Z[8, 16, 9, 15], X[13, 7, 14, 6], 
  Y[3, 18, 4, 19], X[17, 15, 18, 14], Z[7, 16, 8, 17]], 359}
{{1, -4}, PD[Y[10, 2, 11, 1], Y[11, 20, 12, 1], X[9, 13, 10, 12], 
  X[2, 6, 3, 5], Z[19, 4, 20, 5], Z[8, 16, 9, 15], X[6, 13, 7, 14], 
  Y[3, 18, 4, 19], X[14, 17, 15, 18], Z[7, 16, 8, 17]], 360}
{{1, -3}, PD[Y[11, 1, 12, 2], Y[10, 1, 11, 4], X[12, 10, 13, 9], 
  X[2, 19, 3, 18], X[17, 4, 18, 3], Y[13, 7, 14, 6], X[19, 9, 20, 8], 
  Y[16, 7, 17, 8], Y[14, 5, 15, 6], Z[20, 15, 5, 16]], 361}
{{1, -3}, PD[Y[11, 1, 12, 2], Y[10, 1, 11, 4], X[12, 10, 13, 9], 
  X[2, 19, 3, 18], X[17, 4, 18, 3], Y[13, 7, 14, 6], Y[8, 19, 9, 20], 
  X[7, 17, 8, 16], Y[14, 5, 15, 6], Z[20, 15, 5, 16]], 362}
{{1, -3}, PD[Y[11, 1, 12, 2], Y[10, 1, 11, 4], X[12, 10, 13, 9], 
  X[2, 19, 3, 18], X[17, 4, 18, 3], Z[13, 7, 14, 6], X[19, 9, 20, 8], 
  Z[16, 7, 17, 8], Z[14, 5, 15, 6], Y[20, 15, 5, 16]], 363}
{{1, -3}, PD[Y[11, 1, 12, 2], Y[10, 1, 11, 4], X[12, 10, 13, 9], 
  X[2, 19, 3, 18], X[17, 4, 18, 3], Z[13, 7, 14, 6], Z[8, 19, 9, 20], 
  X[7, 17, 8, 16], Z[14, 5, 15, 6], Y[20, 15, 5, 16]], 364}
{{1, -2}, PD[X[18, 2, 19, 1], X[4, 20, 1, 19], Y[17, 8, 18, 7], 
  Y[2, 15, 3, 14], Y[3, 13, 4, 14], Y[20, 6, 17, 7], X[8, 16, 9, 15], 
  X[12, 10, 13, 9], Z[5, 11, 6, 10], Z[16, 11, 5, 12]], 365}
{{1, -2}, PD[X[18, 2, 19, 1], X[4, 20, 1, 19], Y[17, 8, 18, 7], 
  Z[2, 15, 3, 14], Z[3, 13, 4, 14], Y[20, 6, 17, 7], X[8, 16, 9, 15], 
  X[12, 10, 13, 9], Z[5, 11, 6, 10], Z[16, 11, 5, 12]], 366}
{{1, -2}, PD[Y[18, 2, 19, 1], Y[19, 4, 20, 1], X[17, 8, 18, 7], 
  Z[2, 15, 3, 14], Z[3, 13, 4, 14], X[6, 17, 7, 20], X[15, 8, 16, 9], 
  X[9, 12, 10, 13], Y[5, 11, 6, 10], Y[16, 11, 5, 12]], 367}
{{1, -2}, PD[Y[18, 2, 19, 1], Y[19, 4, 20, 1], X[17, 8, 18, 7], 
  Z[2, 15, 3, 14], Z[3, 13, 4, 14], X[6, 17, 7, 20], X[15, 8, 16, 9], 
  X[9, 12, 10, 13], Z[5, 11, 6, 10], Z[16, 11, 5, 12]], 368}
{{1, -2}, PD[Y[18, 2, 19, 1], Y[19, 4, 20, 1], Y[17, 8, 18, 7], 
  X[2, 15, 3, 14], X[13, 4, 14, 3], Y[20, 6, 17, 7], X[8, 16, 9, 15], 
  X[12, 10, 13, 9], Z[5, 11, 6, 10], Z[16, 11, 5, 12]], 369}
{{1, -4}, PD[X[7, 2, 8, 1], X[4, 9, 1, 8], X[6, 12, 7, 11], Y[2, 18, 3, 19], 
  Y[3, 20, 4, 19], Y[9, 17, 10, 16], Y[10, 15, 11, 16], Y[5, 14, 6, 15], 
  Y[12, 14, 5, 13], X[20, 18, 13, 17]], 370}
{{1, -4}, PD[X[7, 2, 8, 1], X[4, 9, 1, 8], X[6, 12, 7, 11], Y[2, 18, 3, 19], 
  Y[3, 20, 4, 19], Z[9, 17, 10, 16], Z[10, 15, 11, 16], Z[5, 14, 6, 15], 
  Z[12, 14, 5, 13], X[20, 18, 13, 17]], 371}
{{1, -4}, PD[X[7, 2, 8, 1], X[4, 9, 1, 8], X[11, 6, 12, 7], Y[2, 18, 3, 19], 
  Y[3, 20, 4, 19], Y[9, 17, 10, 16], Y[10, 15, 11, 16], Y[5, 14, 6, 15], 
  Y[12, 14, 5, 13], X[20, 18, 13, 17]], 372}
{{1, -4}, PD[X[7, 2, 8, 1], X[4, 9, 1, 8], X[11, 6, 12, 7], Y[2, 18, 3, 19], 
  Y[3, 20, 4, 19], Z[9, 17, 10, 16], Z[10, 15, 11, 16], Z[5, 14, 6, 15], 
  Z[12, 14, 5, 13], X[20, 18, 13, 17]], 373}
{{1, -4}, PD[X[1, 12, 2, 13], Y[4, 7, 1, 8], Y[11, 18, 12, 19], 
  X[13, 2, 14, 3], Z[8, 3, 9, 4], X[6, 10, 7, 9], Z[19, 10, 20, 11], 
  X[17, 14, 18, 15], Z[5, 16, 6, 17], Z[20, 16, 5, 15]], 374}
{{1, -4}, PD[X[1, 12, 2, 13], Y[4, 7, 1, 8], Y[11, 18, 12, 19], 
  X[13, 2, 14, 3], Z[8, 3, 9, 4], X[9, 6, 10, 7], Z[19, 10, 20, 11], 
  X[14, 18, 15, 17], Z[5, 16, 6, 17], Z[20, 16, 5, 15]], 375}
{{1, -4}, PD[X[1, 12, 2, 13], Y[4, 7, 1, 8], Z[11, 18, 12, 19], 
  X[13, 2, 14, 3], Z[8, 3, 9, 4], X[6, 10, 7, 9], Y[19, 10, 20, 11], 
  X[17, 14, 18, 15], Y[5, 16, 6, 17], Y[20, 16, 5, 15]], 376}
{{1, -4}, PD[X[1, 12, 2, 13], Y[4, 7, 1, 8], Z[11, 18, 12, 19], 
  X[13, 2, 14, 3], Z[8, 3, 9, 4], X[9, 6, 10, 7], Y[19, 10, 20, 11], 
  X[14, 18, 15, 17], Y[5, 16, 6, 17], Y[20, 16, 5, 15]], 377}
{{1, -4}, PD[Y[1, 12, 2, 13], X[4, 7, 1, 8], Z[11, 18, 12, 19], 
  Y[2, 14, 3, 13], X[8, 3, 9, 4], X[6, 10, 7, 9], Y[19, 10, 20, 11], 
  X[17, 14, 18, 15], Y[5, 16, 6, 17], Y[20, 16, 5, 15]], 378}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[4, 7, 1, 8], X[11, 18, 12, 19], 
  Y[2, 14, 3, 13], Z[8, 3, 9, 4], X[6, 10, 7, 9], X[19, 10, 20, 11], 
  X[17, 14, 18, 15], Y[5, 16, 6, 17], Y[20, 16, 5, 15]], 379}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[4, 7, 1, 8], X[11, 18, 12, 19], 
  Y[2, 14, 3, 13], Z[8, 3, 9, 4], X[6, 10, 7, 9], X[19, 10, 20, 11], 
  X[17, 14, 18, 15], Z[5, 16, 6, 17], Z[20, 16, 5, 15]], 380}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[4, 7, 1, 8], X[11, 18, 12, 19], 
  Y[2, 14, 3, 13], Z[8, 3, 9, 4], X[9, 6, 10, 7], X[19, 10, 20, 11], 
  X[14, 18, 15, 17], Y[5, 16, 6, 17], Y[20, 16, 5, 15]], 381}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[4, 7, 1, 8], X[11, 18, 12, 19], 
  Y[2, 14, 3, 13], Z[8, 3, 9, 4], X[9, 6, 10, 7], X[19, 10, 20, 11], 
  X[14, 18, 15, 17], Z[5, 16, 6, 17], Z[20, 16, 5, 15]], 382}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[4, 7, 1, 8], Z[11, 18, 12, 19], 
  Y[2, 14, 3, 13], Z[8, 3, 9, 4], X[6, 10, 7, 9], Y[19, 10, 20, 11], 
  X[17, 14, 18, 15], X[5, 16, 6, 17], X[15, 20, 16, 5]], 383}
{{1, -4}, PD[Y[1, 8, 2, 7], Y[4, 12, 1, 13], X[8, 15, 9, 16], Y[2, 6, 3, 7], 
  Z[13, 3, 14, 4], X[11, 15, 12, 14], Y[9, 19, 10, 18], X[16, 5, 17, 6], 
  Y[10, 19, 11, 20], X[20, 17, 5, 18]], 384}
{{1, -4}, PD[Y[1, 8, 2, 7], Y[4, 12, 1, 13], X[8, 15, 9, 16], Y[2, 6, 3, 7], 
  Z[13, 3, 14, 4], X[11, 15, 12, 14], Y[9, 19, 10, 18], X[5, 17, 6, 16], 
  Y[10, 19, 11, 20], X[17, 5, 18, 20]], 385}
{{1, -4}, PD[Y[1, 8, 2, 7], Y[4, 12, 1, 13], X[8, 15, 9, 16], Y[2, 6, 3, 7], 
  Z[13, 3, 14, 4], X[11, 15, 12, 14], Z[9, 19, 10, 18], X[16, 5, 17, 6], 
  Z[10, 19, 11, 20], X[20, 17, 5, 18]], 386}
{{1, -4}, PD[Y[1, 8, 2, 7], Y[4, 12, 1, 13], X[8, 15, 9, 16], Y[2, 6, 3, 7], 
  Z[13, 3, 14, 4], X[11, 15, 12, 14], Z[9, 19, 10, 18], X[5, 17, 6, 16], 
  Z[10, 19, 11, 20], X[17, 5, 18, 20]], 387}
{{1, -4}, PD[X[1, 10, 2, 9], Y[4, 18, 1, 19], Y[10, 13, 11, 14], 
  X[8, 3, 9, 2], Z[19, 3, 20, 4], X[17, 13, 18, 20], X[6, 12, 7, 11], 
  Z[14, 7, 15, 8], Z[16, 6, 17, 5], Y[12, 16, 5, 15]], 388}
{{1, -4}, PD[X[1, 10, 2, 9], Y[4, 18, 1, 19], Z[10, 13, 11, 14], 
  X[8, 3, 9, 2], Z[19, 3, 20, 4], X[17, 13, 18, 20], X[6, 12, 7, 11], 
  Y[14, 7, 15, 8], Y[16, 6, 17, 5], Z[12, 16, 5, 15]], 389}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[4, 18, 1, 19], X[10, 13, 11, 14], 
  Y[2, 8, 3, 9], Z[19, 3, 20, 4], X[17, 13, 18, 20], X[6, 12, 7, 11], 
  X[14, 7, 15, 8], Y[16, 6, 17, 5], Z[12, 16, 5, 15]], 390}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[4, 18, 1, 19], X[10, 13, 11, 14], 
  Y[2, 8, 3, 9], Z[19, 3, 20, 4], X[17, 13, 18, 20], X[6, 12, 7, 11], 
  X[14, 7, 15, 8], Z[16, 6, 17, 5], Y[12, 16, 5, 15]], 391}
{{1, -4}, PD[X[1, 10, 2, 11], Y[12, 15, 1, 16], X[9, 2, 10, 3], 
  Y[11, 17, 12, 16], X[14, 18, 15, 17], Y[3, 18, 4, 19], X[8, 6, 9, 5], 
  Z[13, 7, 14, 6], Y[4, 20, 5, 19], Y[7, 13, 8, 20]], 392}
{{1, -4}, PD[X[1, 10, 2, 11], Y[12, 15, 1, 16], X[9, 2, 10, 3], 
  Y[11, 17, 12, 16], X[14, 18, 15, 17], Y[3, 18, 4, 19], X[5, 8, 6, 9], 
  Z[13, 7, 14, 6], Y[4, 20, 5, 19], Y[7, 13, 8, 20]], 393}
{{1, -4}, PD[X[1, 10, 2, 11], Y[12, 15, 1, 16], X[9, 2, 10, 3], 
  Y[11, 17, 12, 16], X[14, 18, 15, 17], Z[3, 18, 4, 19], X[8, 6, 9, 5], 
  Y[13, 7, 14, 6], Z[4, 20, 5, 19], Z[7, 13, 8, 20]], 394}
{{1, -4}, PD[X[1, 10, 2, 11], Y[12, 15, 1, 16], X[9, 2, 10, 3], 
  Y[11, 17, 12, 16], X[14, 18, 15, 17], Z[3, 18, 4, 19], X[5, 8, 6, 9], 
  Y[13, 7, 14, 6], Z[4, 20, 5, 19], Z[7, 13, 8, 20]], 395}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 12, 1, 13], Y[7, 19, 8, 20], X[2, 6, 3, 5], 
  Y[9, 14, 10, 13], X[11, 15, 12, 14], X[15, 11, 16, 20], Y[6, 19, 7, 18], 
  Y[3, 18, 4, 17], Y[4, 16, 5, 17]], 396}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 12, 1, 13], Y[7, 19, 8, 20], X[5, 2, 6, 3], 
  Y[9, 14, 10, 13], X[11, 15, 12, 14], X[15, 11, 16, 20], Y[6, 19, 7, 18], 
  Y[3, 18, 4, 17], Y[4, 16, 5, 17]], 397}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 12, 1, 13], Z[7, 19, 8, 20], X[2, 6, 3, 5], 
  Y[9, 14, 10, 13], X[11, 15, 12, 14], X[15, 11, 16, 20], Z[6, 19, 7, 18], 
  Z[3, 18, 4, 17], Z[4, 16, 5, 17]], 398}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 12, 1, 13], Z[7, 19, 8, 20], X[5, 2, 6, 3], 
  Y[9, 14, 10, 13], X[11, 15, 12, 14], X[15, 11, 16, 20], Z[6, 19, 7, 18], 
  Z[3, 18, 4, 17], Z[4, 16, 5, 17]], 399}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], X[17, 11, 18, 10], 
  Y[2, 16, 3, 15], Y[19, 9, 20, 8], X[6, 10, 7, 9], X[11, 17, 12, 16], 
  Y[3, 12, 4, 13], Z[14, 6, 15, 5], Y[4, 14, 5, 13]], 400}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], X[17, 11, 18, 10], 
  Z[2, 16, 3, 15], Y[19, 9, 20, 8], X[6, 10, 7, 9], X[11, 17, 12, 16], 
  Z[3, 12, 4, 13], Y[14, 6, 15, 5], Z[4, 14, 5, 13]], 401}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], X[10, 17, 11, 18], 
  Y[2, 16, 3, 15], Y[19, 9, 20, 8], X[6, 10, 7, 9], X[16, 11, 17, 12], 
  Y[3, 12, 4, 13], Z[14, 6, 15, 5], Y[4, 14, 5, 13]], 402}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], X[10, 17, 11, 18], 
  Z[2, 16, 3, 15], Y[19, 9, 20, 8], X[6, 10, 7, 9], X[16, 11, 17, 12], 
  Z[3, 12, 4, 13], Y[14, 6, 15, 5], Z[4, 14, 5, 13]], 403}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Y[7, 13, 8, 12], X[2, 6, 3, 5], 
  Y[9, 20, 10, 19], X[17, 12, 18, 11], Y[6, 13, 7, 14], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], X[16, 17, 11, 20]], 404}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Y[7, 13, 8, 12], X[5, 2, 6, 3], 
  Y[9, 20, 10, 19], X[17, 12, 18, 11], Y[6, 13, 7, 14], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], X[16, 17, 11, 20]], 405}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Z[7, 13, 8, 12], X[2, 6, 3, 5], 
  Y[9, 20, 10, 19], X[17, 12, 18, 11], Z[6, 13, 7, 14], Z[3, 14, 4, 15], 
  Z[4, 16, 5, 15], X[16, 17, 11, 20]], 406}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 18, 1, 19], Z[7, 13, 8, 12], X[5, 2, 6, 3], 
  Y[9, 20, 10, 19], X[17, 12, 18, 11], Z[6, 13, 7, 14], Z[3, 14, 4, 15], 
  Z[4, 16, 5, 15], X[16, 17, 11, 20]], 407}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 13, 1, 14], Y[17, 9, 18, 8], 
  X[2, 6, 3, 5], Y[19, 15, 20, 14], X[12, 16, 13, 15], Z[7, 17, 8, 16], 
  X[6, 9, 7, 10], Y[3, 10, 4, 11], Y[4, 12, 5, 11]], 408}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 13, 1, 14], Y[17, 9, 18, 8], 
  X[2, 6, 3, 5], Y[19, 15, 20, 14], X[12, 16, 13, 15], Z[7, 17, 8, 16], 
  X[6, 9, 7, 10], Z[3, 10, 4, 11], Z[4, 12, 5, 11]], 409}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 13, 1, 14], Y[17, 9, 18, 8], 
  X[5, 2, 6, 3], Y[19, 15, 20, 14], X[12, 16, 13, 15], Z[7, 17, 8, 16], 
  X[9, 7, 10, 6], Y[3, 10, 4, 11], Y[4, 12, 5, 11]], 410}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 13, 1, 14], Y[17, 9, 18, 8], 
  X[5, 2, 6, 3], Y[19, 15, 20, 14], X[12, 16, 13, 15], Z[7, 17, 8, 16], 
  X[9, 7, 10, 6], Z[3, 10, 4, 11], Z[4, 12, 5, 11]], 411}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 13, 1, 14], Z[17, 9, 18, 8], 
  X[2, 6, 3, 5], Y[19, 15, 20, 14], X[12, 16, 13, 15], Y[7, 17, 8, 16], 
  X[6, 9, 7, 10], Y[3, 10, 4, 11], Y[4, 12, 5, 11]], 412}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 13, 1, 14], Z[17, 9, 18, 8], 
  X[2, 6, 3, 5], Y[19, 15, 20, 14], X[12, 16, 13, 15], Y[7, 17, 8, 16], 
  X[6, 9, 7, 10], Z[3, 10, 4, 11], Z[4, 12, 5, 11]], 413}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 13, 1, 14], Z[17, 9, 18, 8], 
  X[5, 2, 6, 3], Y[19, 15, 20, 14], X[12, 16, 13, 15], Y[7, 17, 8, 16], 
  X[9, 7, 10, 6], Y[3, 10, 4, 11], Y[4, 12, 5, 11]], 414}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 13, 1, 14], Z[17, 9, 18, 8], 
  X[5, 2, 6, 3], Y[19, 15, 20, 14], X[12, 16, 13, 15], Y[7, 17, 8, 16], 
  X[9, 7, 10, 6], Z[3, 10, 4, 11], Z[4, 12, 5, 11]], 415}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 14, 1, 13], Y[17, 6, 18, 7], 
  X[5, 2, 6, 3], Y[19, 12, 20, 13], X[14, 12, 15, 11], Z[7, 16, 8, 17], 
  Y[3, 8, 4, 9], Y[4, 10, 5, 9], X[10, 16, 11, 15]], 416}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 14, 1, 13], Z[17, 6, 18, 7], 
  X[5, 2, 6, 3], Y[19, 12, 20, 13], X[14, 12, 15, 11], Y[7, 16, 8, 17], 
  Z[3, 8, 4, 9], Z[4, 10, 5, 9], X[10, 16, 11, 15]], 417}
{{1, -4}, PD[X[1, 10, 2, 11], Y[12, 16, 1, 15], X[9, 6, 10, 7], 
  X[5, 2, 6, 3], Y[11, 14, 12, 15], X[16, 14, 17, 13], Y[7, 13, 8, 20], 
  Y[8, 19, 9, 20], Y[3, 19, 4, 18], Y[4, 17, 5, 18]], 418}
{{1, -4}, PD[X[1, 10, 2, 11], Y[12, 16, 1, 15], X[9, 6, 10, 7], 
  X[5, 2, 6, 3], Y[11, 14, 12, 15], X[16, 14, 17, 13], Z[7, 13, 8, 20], 
  Z[8, 19, 9, 20], Z[3, 19, 4, 18], Z[4, 17, 5, 18]], 419}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], Y[7, 19, 8, 18], X[2, 6, 3, 5], 
  Y[9, 12, 10, 13], X[14, 12, 15, 11], X[17, 20, 18, 11], Y[6, 19, 7, 20], 
  Y[3, 17, 4, 16], Y[4, 15, 5, 16]], 420}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], Y[7, 19, 8, 18], X[2, 6, 3, 5], 
  Y[9, 12, 10, 13], X[14, 12, 15, 11], X[17, 20, 18, 11], Y[6, 19, 7, 20], 
  Z[3, 17, 4, 16], Z[4, 15, 5, 16]], 421}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], Y[7, 19, 8, 18], X[2, 6, 3, 5], 
  Y[9, 12, 10, 13], X[14, 12, 15, 11], X[20, 18, 11, 17], Y[6, 19, 7, 20], 
  Y[3, 17, 4, 16], Y[4, 15, 5, 16]], 422}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], Y[7, 19, 8, 18], X[2, 6, 3, 5], 
  Y[9, 12, 10, 13], X[14, 12, 15, 11], X[20, 18, 11, 17], Y[6, 19, 7, 20], 
  Z[3, 17, 4, 16], Z[4, 15, 5, 16]], 423}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], Y[7, 19, 8, 18], X[2, 6, 3, 5], 
  Y[9, 12, 10, 13], X[11, 14, 12, 15], X[17, 20, 18, 11], Y[6, 19, 7, 20], 
  Y[3, 17, 4, 16], Y[4, 15, 5, 16]], 424}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], Y[7, 19, 8, 18], X[2, 6, 3, 5], 
  Y[9, 12, 10, 13], X[11, 14, 12, 15], X[17, 20, 18, 11], Y[6, 19, 7, 20], 
  Z[3, 17, 4, 16], Z[4, 15, 5, 16]], 425}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], Y[7, 19, 8, 18], X[5, 2, 6, 3], 
  Y[9, 12, 10, 13], X[14, 12, 15, 11], X[17, 20, 18, 11], Y[6, 19, 7, 20], 
  Y[3, 17, 4, 16], Y[4, 15, 5, 16]], 426}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], Y[7, 19, 8, 18], X[5, 2, 6, 3], 
  Y[9, 12, 10, 13], X[14, 12, 15, 11], X[17, 20, 18, 11], Y[6, 19, 7, 20], 
  Z[3, 17, 4, 16], Z[4, 15, 5, 16]], 427}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], Y[7, 19, 8, 18], X[5, 2, 6, 3], 
  Y[9, 12, 10, 13], X[14, 12, 15, 11], X[20, 18, 11, 17], Y[6, 19, 7, 20], 
  Y[3, 17, 4, 16], Y[4, 15, 5, 16]], 428}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], Y[7, 19, 8, 18], X[5, 2, 6, 3], 
  Y[9, 12, 10, 13], X[14, 12, 15, 11], X[20, 18, 11, 17], Y[6, 19, 7, 20], 
  Z[3, 17, 4, 16], Z[4, 15, 5, 16]], 429}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], Y[7, 19, 8, 18], X[5, 2, 6, 3], 
  Y[9, 12, 10, 13], X[11, 14, 12, 15], X[20, 18, 11, 17], Y[6, 19, 7, 20], 
  Y[3, 17, 4, 16], Y[4, 15, 5, 16]], 430}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], Y[7, 19, 8, 18], X[5, 2, 6, 3], 
  Y[9, 12, 10, 13], X[11, 14, 12, 15], X[20, 18, 11, 17], Y[6, 19, 7, 20], 
  Z[3, 17, 4, 16], Z[4, 15, 5, 16]], 431}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], Z[7, 19, 8, 18], X[2, 6, 3, 5], 
  Y[9, 12, 10, 13], X[14, 12, 15, 11], X[17, 20, 18, 11], Z[6, 19, 7, 20], 
  Y[3, 17, 4, 16], Y[4, 15, 5, 16]], 432}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], Z[7, 19, 8, 18], X[2, 6, 3, 5], 
  Y[9, 12, 10, 13], X[14, 12, 15, 11], X[17, 20, 18, 11], Z[6, 19, 7, 20], 
  Z[3, 17, 4, 16], Z[4, 15, 5, 16]], 433}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], Z[7, 19, 8, 18], X[2, 6, 3, 5], 
  Y[9, 12, 10, 13], X[14, 12, 15, 11], X[20, 18, 11, 17], Z[6, 19, 7, 20], 
  Y[3, 17, 4, 16], Y[4, 15, 5, 16]], 434}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], Z[7, 19, 8, 18], X[2, 6, 3, 5], 
  Y[9, 12, 10, 13], X[14, 12, 15, 11], X[20, 18, 11, 17], Z[6, 19, 7, 20], 
  Z[3, 17, 4, 16], Z[4, 15, 5, 16]], 435}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], Z[7, 19, 8, 18], X[2, 6, 3, 5], 
  Y[9, 12, 10, 13], X[11, 14, 12, 15], X[17, 20, 18, 11], Z[6, 19, 7, 20], 
  Y[3, 17, 4, 16], Y[4, 15, 5, 16]], 436}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], Z[7, 19, 8, 18], X[2, 6, 3, 5], 
  Y[9, 12, 10, 13], X[11, 14, 12, 15], X[17, 20, 18, 11], Z[6, 19, 7, 20], 
  Z[3, 17, 4, 16], Z[4, 15, 5, 16]], 437}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], Z[7, 19, 8, 18], X[5, 2, 6, 3], 
  Y[9, 12, 10, 13], X[14, 12, 15, 11], X[17, 20, 18, 11], Z[6, 19, 7, 20], 
  Y[3, 17, 4, 16], Y[4, 15, 5, 16]], 438}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], Z[7, 19, 8, 18], X[5, 2, 6, 3], 
  Y[9, 12, 10, 13], X[14, 12, 15, 11], X[17, 20, 18, 11], Z[6, 19, 7, 20], 
  Z[3, 17, 4, 16], Z[4, 15, 5, 16]], 439}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], Z[7, 19, 8, 18], X[5, 2, 6, 3], 
  Y[9, 12, 10, 13], X[14, 12, 15, 11], X[20, 18, 11, 17], Z[6, 19, 7, 20], 
  Y[3, 17, 4, 16], Y[4, 15, 5, 16]], 440}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], Z[7, 19, 8, 18], X[5, 2, 6, 3], 
  Y[9, 12, 10, 13], X[14, 12, 15, 11], X[20, 18, 11, 17], Z[6, 19, 7, 20], 
  Z[3, 17, 4, 16], Z[4, 15, 5, 16]], 441}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], Z[7, 19, 8, 18], X[5, 2, 6, 3], 
  Y[9, 12, 10, 13], X[11, 14, 12, 15], X[20, 18, 11, 17], Z[6, 19, 7, 20], 
  Y[3, 17, 4, 16], Y[4, 15, 5, 16]], 442}
{{1, -4}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], Z[7, 19, 8, 18], X[5, 2, 6, 3], 
  Y[9, 12, 10, 13], X[11, 14, 12, 15], X[20, 18, 11, 17], Z[6, 19, 7, 20], 
  Z[3, 17, 4, 16], Z[4, 15, 5, 16]], 443}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], X[11, 4, 12, 5], 
  Y[2, 18, 3, 17], Y[13, 6, 14, 7], X[8, 6, 9, 5], Y[10, 16, 11, 15], 
  Y[3, 18, 4, 19], X[16, 20, 17, 19], Y[9, 20, 10, 15]], 444}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], X[11, 4, 12, 5], 
  Y[2, 18, 3, 17], Y[13, 6, 14, 7], X[8, 6, 9, 5], Y[10, 16, 11, 15], 
  Y[3, 18, 4, 19], X[19, 16, 20, 17], Y[9, 20, 10, 15]], 445}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], X[11, 4, 12, 5], 
  Y[2, 18, 3, 17], Y[13, 6, 14, 7], X[8, 6, 9, 5], Z[10, 16, 11, 15], 
  Y[3, 18, 4, 19], X[16, 20, 17, 19], Z[9, 20, 10, 15]], 446}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], X[11, 4, 12, 5], 
  Y[2, 18, 3, 17], Y[13, 6, 14, 7], X[8, 6, 9, 5], Z[10, 16, 11, 15], 
  Y[3, 18, 4, 19], X[19, 16, 20, 17], Z[9, 20, 10, 15]], 447}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], X[11, 4, 12, 5], 
  Y[2, 18, 3, 17], Y[13, 6, 14, 7], X[5, 8, 6, 9], Y[10, 16, 11, 15], 
  Y[3, 18, 4, 19], X[16, 20, 17, 19], Y[9, 20, 10, 15]], 448}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], X[11, 4, 12, 5], 
  Y[2, 18, 3, 17], Y[13, 6, 14, 7], X[5, 8, 6, 9], Z[10, 16, 11, 15], 
  Y[3, 18, 4, 19], X[16, 20, 17, 19], Z[9, 20, 10, 15]], 449}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], X[11, 4, 12, 5], 
  Z[2, 18, 3, 17], Y[13, 6, 14, 7], X[8, 6, 9, 5], Y[10, 16, 11, 15], 
  Z[3, 18, 4, 19], X[16, 20, 17, 19], Y[9, 20, 10, 15]], 450}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], X[11, 4, 12, 5], 
  Z[2, 18, 3, 17], Y[13, 6, 14, 7], X[8, 6, 9, 5], Y[10, 16, 11, 15], 
  Z[3, 18, 4, 19], X[19, 16, 20, 17], Y[9, 20, 10, 15]], 451}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], X[11, 4, 12, 5], 
  Z[2, 18, 3, 17], Y[13, 6, 14, 7], X[8, 6, 9, 5], Z[10, 16, 11, 15], 
  Z[3, 18, 4, 19], X[16, 20, 17, 19], Z[9, 20, 10, 15]], 452}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], X[11, 4, 12, 5], 
  Z[2, 18, 3, 17], Y[13, 6, 14, 7], X[8, 6, 9, 5], Z[10, 16, 11, 15], 
  Z[3, 18, 4, 19], X[19, 16, 20, 17], Z[9, 20, 10, 15]], 453}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], X[11, 4, 12, 5], 
  Z[2, 18, 3, 17], Y[13, 6, 14, 7], X[5, 8, 6, 9], Y[10, 16, 11, 15], 
  Z[3, 18, 4, 19], X[16, 20, 17, 19], Y[9, 20, 10, 15]], 454}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], X[11, 4, 12, 5], 
  Z[2, 18, 3, 17], Y[13, 6, 14, 7], X[5, 8, 6, 9], Z[10, 16, 11, 15], 
  Z[3, 18, 4, 19], X[16, 20, 17, 19], Z[9, 20, 10, 15]], 455}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], X[4, 12, 5, 11], 
  Y[2, 18, 3, 17], Y[13, 6, 14, 7], X[8, 6, 9, 5], Y[10, 16, 11, 15], 
  Y[3, 18, 4, 19], X[16, 20, 17, 19], Y[9, 20, 10, 15]], 456}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], X[4, 12, 5, 11], 
  Y[2, 18, 3, 17], Y[13, 6, 14, 7], X[8, 6, 9, 5], Y[10, 16, 11, 15], 
  Y[3, 18, 4, 19], X[19, 16, 20, 17], Y[9, 20, 10, 15]], 457}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], X[4, 12, 5, 11], 
  Y[2, 18, 3, 17], Y[13, 6, 14, 7], X[8, 6, 9, 5], Z[10, 16, 11, 15], 
  Y[3, 18, 4, 19], X[16, 20, 17, 19], Z[9, 20, 10, 15]], 458}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], X[4, 12, 5, 11], 
  Y[2, 18, 3, 17], Y[13, 6, 14, 7], X[8, 6, 9, 5], Z[10, 16, 11, 15], 
  Y[3, 18, 4, 19], X[19, 16, 20, 17], Z[9, 20, 10, 15]], 459}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], X[4, 12, 5, 11], 
  Y[2, 18, 3, 17], Y[13, 6, 14, 7], X[5, 8, 6, 9], Y[10, 16, 11, 15], 
  Y[3, 18, 4, 19], X[19, 16, 20, 17], Y[9, 20, 10, 15]], 460}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], X[4, 12, 5, 11], 
  Y[2, 18, 3, 17], Y[13, 6, 14, 7], X[5, 8, 6, 9], Z[10, 16, 11, 15], 
  Y[3, 18, 4, 19], X[19, 16, 20, 17], Z[9, 20, 10, 15]], 461}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], X[4, 12, 5, 11], 
  Z[2, 18, 3, 17], Y[13, 6, 14, 7], X[8, 6, 9, 5], Y[10, 16, 11, 15], 
  Z[3, 18, 4, 19], X[16, 20, 17, 19], Y[9, 20, 10, 15]], 462}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], X[4, 12, 5, 11], 
  Z[2, 18, 3, 17], Y[13, 6, 14, 7], X[8, 6, 9, 5], Y[10, 16, 11, 15], 
  Z[3, 18, 4, 19], X[19, 16, 20, 17], Y[9, 20, 10, 15]], 463}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], X[4, 12, 5, 11], 
  Z[2, 18, 3, 17], Y[13, 6, 14, 7], X[8, 6, 9, 5], Z[10, 16, 11, 15], 
  Z[3, 18, 4, 19], X[16, 20, 17, 19], Z[9, 20, 10, 15]], 464}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], X[4, 12, 5, 11], 
  Z[2, 18, 3, 17], Y[13, 6, 14, 7], X[8, 6, 9, 5], Z[10, 16, 11, 15], 
  Z[3, 18, 4, 19], X[19, 16, 20, 17], Z[9, 20, 10, 15]], 465}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], X[4, 12, 5, 11], 
  Z[2, 18, 3, 17], Y[13, 6, 14, 7], X[5, 8, 6, 9], Y[10, 16, 11, 15], 
  Z[3, 18, 4, 19], X[19, 16, 20, 17], Y[9, 20, 10, 15]], 466}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 8, 1, 7], X[4, 12, 5, 11], 
  Z[2, 18, 3, 17], Y[13, 6, 14, 7], X[5, 8, 6, 9], Z[10, 16, 11, 15], 
  Z[3, 18, 4, 19], X[19, 16, 20, 17], Z[9, 20, 10, 15]], 467}
{{1, -3}, PD[X[1, 10, 2, 11], Y[12, 16, 1, 15], X[9, 2, 10, 3], 
  Y[11, 14, 12, 15], X[16, 14, 17, 13], Y[3, 13, 4, 20], Y[8, 19, 9, 20], 
  Z[17, 6, 18, 7], X[4, 7, 5, 8], Z[18, 6, 19, 5]], 468}
{{1, -3}, PD[X[1, 10, 2, 11], Y[12, 16, 1, 15], X[9, 2, 10, 3], 
  Y[11, 14, 12, 15], X[16, 14, 17, 13], Z[3, 13, 4, 20], Z[8, 19, 9, 20], 
  Y[17, 6, 18, 7], X[4, 7, 5, 8], Y[18, 6, 19, 5]], 469}
{{1, -3}, PD[X[1, 8, 2, 9], Y[10, 16, 1, 17], Y[7, 13, 8, 14], 
  Y[2, 13, 3, 12], Y[9, 18, 10, 17], X[15, 19, 16, 18], X[19, 15, 20, 14], 
  X[3, 7, 4, 6], Z[11, 5, 12, 6], Z[20, 5, 11, 4]], 470}
{{1, -3}, PD[X[1, 8, 2, 9], Y[10, 16, 1, 17], Z[7, 13, 8, 14], 
  Z[2, 13, 3, 12], Y[9, 18, 10, 17], X[15, 19, 16, 18], X[19, 15, 20, 14], 
  X[3, 7, 4, 6], Y[11, 5, 12, 6], Y[20, 5, 11, 4]], 471}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[17, 13, 18, 12], 
  Y[2, 13, 3, 14], Y[19, 11, 20, 10], X[8, 12, 9, 11], Z[16, 3, 17, 4], 
  Z[14, 6, 15, 5], X[7, 4, 8, 5], Z[15, 6, 16, 7]], 472}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[17, 13, 18, 12], 
  Y[2, 13, 3, 14], Y[19, 11, 20, 10], X[8, 12, 9, 11], Z[16, 3, 17, 4], 
  Z[14, 6, 15, 5], X[4, 8, 5, 7], Z[15, 6, 16, 7]], 473}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[17, 13, 18, 12], 
  Z[2, 13, 3, 14], Y[19, 11, 20, 10], X[8, 12, 9, 11], Y[16, 3, 17, 4], 
  Y[14, 6, 15, 5], X[7, 4, 8, 5], Y[15, 6, 16, 7]], 474}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[17, 13, 18, 12], 
  Z[2, 13, 3, 14], Y[19, 11, 20, 10], X[8, 12, 9, 11], Y[16, 3, 17, 4], 
  Y[14, 6, 15, 5], X[4, 8, 5, 7], Y[15, 6, 16, 7]], 475}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], Y[17, 13, 18, 12], 
  X[13, 3, 14, 2], Y[19, 11, 20, 10], X[8, 12, 9, 11], Y[16, 3, 17, 4], 
  Y[14, 6, 15, 5], X[4, 8, 5, 7], Y[15, 6, 16, 7]], 476}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], Z[17, 13, 18, 12], 
  X[13, 3, 14, 2], Y[19, 11, 20, 10], X[8, 12, 9, 11], Z[16, 3, 17, 4], 
  Z[14, 6, 15, 5], X[4, 8, 5, 7], Z[15, 6, 16, 7]], 477}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], X[17, 11, 18, 10], 
  Y[2, 11, 3, 12], Y[19, 9, 20, 8], X[6, 10, 7, 9], Z[16, 3, 17, 4], 
  X[12, 16, 13, 15], Y[5, 14, 6, 15], Y[4, 14, 5, 13]], 478}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], X[17, 11, 18, 10], 
  Y[2, 11, 3, 12], Y[19, 9, 20, 8], X[6, 10, 7, 9], Z[16, 3, 17, 4], 
  X[15, 12, 16, 13], Y[5, 14, 6, 15], Y[4, 14, 5, 13]], 479}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], X[17, 11, 18, 10], 
  Z[2, 11, 3, 12], Y[19, 9, 20, 8], X[6, 10, 7, 9], Y[16, 3, 17, 4], 
  X[12, 16, 13, 15], Z[5, 14, 6, 15], Z[4, 14, 5, 13]], 480}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], X[17, 11, 18, 10], 
  Z[2, 11, 3, 12], Y[19, 9, 20, 8], X[6, 10, 7, 9], Y[16, 3, 17, 4], 
  X[15, 12, 16, 13], Z[5, 14, 6, 15], Z[4, 14, 5, 13]], 481}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], X[17, 11, 18, 10], 
  Y[2, 11, 3, 12], Y[19, 9, 20, 8], X[6, 10, 7, 9], X[16, 13, 17, 14], 
  Y[3, 13, 4, 12], Y[5, 14, 6, 15], Z[15, 4, 16, 5]], 482}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], X[17, 11, 18, 10], 
  Y[2, 11, 3, 12], Y[19, 9, 20, 8], X[6, 10, 7, 9], X[13, 17, 14, 16], 
  Y[3, 13, 4, 12], Y[5, 14, 6, 15], Z[15, 4, 16, 5]], 483}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], X[17, 11, 18, 10], 
  Z[2, 11, 3, 12], Y[19, 9, 20, 8], X[6, 10, 7, 9], X[16, 13, 17, 14], 
  Z[3, 13, 4, 12], Z[5, 14, 6, 15], Y[15, 4, 16, 5]], 484}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], X[17, 11, 18, 10], 
  Z[2, 11, 3, 12], Y[19, 9, 20, 8], X[6, 10, 7, 9], X[13, 17, 14, 16], 
  Z[3, 13, 4, 12], Z[5, 14, 6, 15], Y[15, 4, 16, 5]], 485}
{{1, -3}, PD[X[1, 18, 2, 19], Y[20, 12, 1, 11], X[17, 8, 18, 9], 
  X[7, 2, 8, 3], Y[19, 10, 20, 11], X[12, 10, 13, 9], Y[16, 3, 17, 4], 
  Z[6, 15, 7, 16], Y[13, 5, 14, 4], Z[5, 15, 6, 14]], 486}
{{1, -3}, PD[X[1, 18, 2, 19], Y[20, 12, 1, 11], X[17, 8, 18, 9], 
  X[7, 2, 8, 3], Y[19, 10, 20, 11], X[12, 10, 13, 9], Z[16, 3, 17, 4], 
  Y[6, 15, 7, 16], Z[13, 5, 14, 4], Y[5, 15, 6, 14]], 487}
{{1, -3}, PD[X[1, 18, 2, 19], Y[20, 12, 1, 11], X[17, 8, 18, 9], 
  Y[2, 8, 3, 7], Y[19, 10, 20, 11], X[12, 10, 13, 9], X[3, 17, 4, 16], 
  Z[6, 15, 7, 16], Y[13, 5, 14, 4], Z[5, 15, 6, 14]], 488}
{{1, -3}, PD[X[1, 18, 2, 19], Y[20, 12, 1, 11], X[17, 8, 18, 9], 
  Z[2, 8, 3, 7], Y[19, 10, 20, 11], X[12, 10, 13, 9], X[3, 17, 4, 16], 
  Y[6, 15, 7, 16], Z[13, 5, 14, 4], Y[5, 15, 6, 14]], 489}
{{1, -3}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], X[7, 2, 8, 3], 
  Y[9, 12, 10, 13], X[14, 12, 15, 11], Y[3, 11, 4, 20], Y[6, 19, 7, 20], 
  X[18, 15, 19, 16], Y[4, 18, 5, 17], Y[5, 16, 6, 17]], 490}
{{1, -3}, PD[X[1, 8, 2, 9], Y[10, 14, 1, 13], X[7, 2, 8, 3], 
  Y[9, 12, 10, 13], X[14, 12, 15, 11], Z[3, 11, 4, 20], Z[6, 19, 7, 20], 
  X[18, 15, 19, 16], Z[4, 18, 5, 17], Z[5, 16, 6, 17]], 491}
{{1, -4}, PD[X[1, 6, 2, 7], X[17, 1, 18, 20], X[5, 11, 6, 10], 
  Y[2, 11, 3, 12], Z[7, 19, 8, 18], Y[19, 9, 20, 8], Y[16, 10, 17, 9], 
  Y[4, 14, 5, 13], Y[3, 14, 4, 15], X[12, 15, 13, 16]], 492}
{{1, -3}, PD[Y[1, 6, 2, 7], X[20, 17, 1, 18], X[5, 11, 6, 10], 
  Y[2, 11, 3, 12], Z[7, 19, 8, 18], Y[19, 9, 20, 8], X[16, 10, 17, 9], 
  Y[4, 14, 5, 13], Y[3, 14, 4, 15], X[12, 15, 13, 16]], 493}
{{1, -4}, PD[X[1, 6, 2, 7], Y[20, 9, 1, 10], X[5, 13, 6, 12], 
  Y[2, 13, 3, 14], X[7, 11, 8, 10], Y[19, 9, 20, 8], Z[11, 18, 12, 19], 
  Y[4, 16, 5, 15], Y[3, 16, 4, 17], X[14, 17, 15, 18]], 494}
{{1, -3}, PD[Y[1, 6, 2, 7], Y[20, 9, 1, 10], X[5, 13, 6, 12], 
  Y[2, 13, 3, 14], X[10, 7, 11, 8], Y[19, 9, 20, 8], X[18, 12, 19, 11], 
  Y[4, 16, 5, 15], Y[3, 16, 4, 17], X[14, 17, 15, 18]], 495}
{{1, -3}, PD[X[1, 6, 2, 7], Y[20, 10, 1, 9], X[5, 16, 6, 17], 
  Y[2, 16, 3, 15], Z[7, 18, 8, 19], Z[8, 20, 9, 19], X[10, 18, 11, 17], 
  Y[4, 13, 5, 14], Y[3, 13, 4, 12], X[14, 11, 15, 12]], 496}
{{1, -3}, PD[X[1, 6, 2, 7], Y[20, 10, 1, 9], X[5, 16, 6, 17], 
  Y[2, 16, 3, 15], Z[7, 18, 8, 19], Z[8, 20, 9, 19], X[10, 18, 11, 17], 
  Y[4, 13, 5, 14], Y[3, 13, 4, 12], X[11, 15, 12, 14]], 497}
{{1, -3}, PD[X[1, 6, 2, 7], Y[20, 10, 1, 9], X[5, 16, 6, 17], 
  Z[2, 16, 3, 15], Z[7, 18, 8, 19], Z[8, 20, 9, 19], X[10, 18, 11, 17], 
  Z[4, 13, 5, 14], Z[3, 13, 4, 12], X[14, 11, 15, 12]], 498}
{{1, -3}, PD[X[1, 6, 2, 7], Y[20, 10, 1, 9], X[5, 16, 6, 17], 
  Z[2, 16, 3, 15], Z[7, 18, 8, 19], Z[8, 20, 9, 19], X[10, 18, 11, 17], 
  Z[4, 13, 5, 14], Z[3, 13, 4, 12], X[11, 15, 12, 14]], 499}
{{1, -3}, PD[Y[12, 2, 13, 1], Y[13, 8, 14, 1], X[11, 15, 12, 14], 
  X[2, 7, 3, 8], X[15, 11, 16, 10], Y[6, 9, 7, 10], Y[3, 9, 4, 20], 
  X[16, 20, 17, 19], Y[5, 18, 6, 19], Y[4, 18, 5, 17]], 500}
{{1, -3}, PD[Y[12, 2, 13, 1], Y[13, 8, 14, 1], X[11, 15, 12, 14], 
  X[2, 7, 3, 8], X[15, 11, 16, 10], Z[6, 9, 7, 10], Z[3, 9, 4, 20], 
  X[16, 20, 17, 19], Z[5, 18, 6, 19], Z[4, 18, 5, 17]], 501}
{{1, -4}, PD[Y[18, 2, 19, 1], Y[19, 8, 20, 1], X[17, 12, 18, 11], 
  X[2, 7, 3, 8], X[10, 17, 11, 20], Y[12, 6, 13, 7], Z[3, 13, 4, 14], 
  X[14, 9, 15, 10], Z[5, 16, 6, 15], Z[4, 16, 5, 9]], 502}
{{1, -4}, PD[Y[18, 2, 19, 1], Y[19, 8, 20, 1], X[17, 12, 18, 11], 
  X[2, 7, 3, 8], X[10, 17, 11, 20], Z[12, 6, 13, 7], Y[3, 13, 4, 14], 
  X[14, 9, 15, 10], Y[5, 16, 6, 15], Y[4, 16, 5, 9]], 503}
{{1, -4}, PD[Y[8, 2, 9, 1], Y[9, 4, 10, 1], X[7, 11, 8, 10], X[2, 19, 3, 18], 
  X[17, 4, 18, 3], X[6, 14, 7, 13], Y[11, 20, 12, 19], Z[16, 13, 17, 12], 
  Y[5, 15, 6, 16], Y[14, 15, 5, 20]], 504}
{{1, -4}, PD[Y[8, 2, 9, 1], Y[9, 4, 10, 1], X[7, 11, 8, 10], X[2, 19, 3, 18], 
  X[17, 4, 18, 3], X[6, 14, 7, 13], Z[11, 20, 12, 19], Y[16, 13, 17, 12], 
  Z[5, 15, 6, 16], Z[14, 15, 5, 20]], 505}
{{1, -4}, PD[Y[8, 2, 9, 1], Y[9, 4, 10, 1], X[7, 11, 8, 10], Z[2, 19, 3, 18], 
  Z[3, 17, 4, 18], X[6, 14, 7, 13], X[19, 11, 20, 12], X[12, 16, 13, 17], 
  Y[5, 15, 6, 16], Y[14, 15, 5, 20]], 506}
{{1, -4}, PD[Y[8, 2, 9, 1], Y[9, 4, 10, 1], X[7, 11, 8, 10], Z[2, 19, 3, 18], 
  Z[3, 17, 4, 18], X[6, 14, 7, 13], X[19, 11, 20, 12], X[12, 16, 13, 17], 
  Z[5, 15, 6, 16], Z[14, 15, 5, 20]], 507}
{{1, -4}, PD[Y[8, 2, 9, 1], Y[9, 4, 10, 1], X[7, 11, 8, 10], Z[2, 19, 3, 18], 
  Z[3, 17, 4, 18], X[13, 6, 14, 7], X[19, 11, 20, 12], X[16, 13, 17, 12], 
  Y[5, 15, 6, 16], Y[14, 15, 5, 20]], 508}
{{1, -4}, PD[Y[8, 2, 9, 1], Y[9, 4, 10, 1], X[7, 11, 8, 10], Z[2, 19, 3, 18], 
  Z[3, 17, 4, 18], X[13, 6, 14, 7], X[19, 11, 20, 12], X[16, 13, 17, 12], 
  Z[5, 15, 6, 16], Z[14, 15, 5, 20]], 509}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 8, 1, 7], X[17, 4, 18, 5], 
  Y[2, 14, 3, 13], Y[19, 6, 20, 7], X[8, 6, 9, 5], Z[16, 11, 17, 12], 
  Y[3, 14, 4, 15], X[12, 9, 13, 10], Z[15, 11, 16, 10]], 510}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 8, 1, 7], X[17, 4, 18, 5], 
  Y[2, 14, 3, 13], Y[19, 6, 20, 7], X[8, 6, 9, 5], Z[16, 11, 17, 12], 
  Y[3, 14, 4, 15], X[9, 13, 10, 12], Z[15, 11, 16, 10]], 511}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 8, 1, 7], X[17, 4, 18, 5], 
  Y[2, 14, 3, 13], Y[19, 6, 20, 7], X[5, 8, 6, 9], Z[16, 11, 17, 12], 
  Y[3, 14, 4, 15], X[12, 9, 13, 10], Z[15, 11, 16, 10]], 512}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 8, 1, 7], X[17, 4, 18, 5], 
  Z[2, 14, 3, 13], Y[19, 6, 20, 7], X[8, 6, 9, 5], Y[16, 11, 17, 12], 
  Z[3, 14, 4, 15], X[12, 9, 13, 10], Y[15, 11, 16, 10]], 513}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 8, 1, 7], X[17, 4, 18, 5], 
  Z[2, 14, 3, 13], Y[19, 6, 20, 7], X[8, 6, 9, 5], Y[16, 11, 17, 12], 
  Z[3, 14, 4, 15], X[9, 13, 10, 12], Y[15, 11, 16, 10]], 514}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 8, 1, 7], X[17, 4, 18, 5], 
  Z[2, 14, 3, 13], Y[19, 6, 20, 7], X[5, 8, 6, 9], Y[16, 11, 17, 12], 
  Z[3, 14, 4, 15], X[12, 9, 13, 10], Y[15, 11, 16, 10]], 515}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 8, 1, 7], X[4, 18, 5, 17], 
  Y[2, 14, 3, 13], Y[19, 6, 20, 7], X[8, 6, 9, 5], Z[16, 11, 17, 12], 
  Y[3, 14, 4, 15], X[12, 9, 13, 10], Z[15, 11, 16, 10]], 516}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 8, 1, 7], X[4, 18, 5, 17], 
  Y[2, 14, 3, 13], Y[19, 6, 20, 7], X[8, 6, 9, 5], Z[16, 11, 17, 12], 
  Y[3, 14, 4, 15], X[9, 13, 10, 12], Z[15, 11, 16, 10]], 517}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 8, 1, 7], X[4, 18, 5, 17], 
  Y[2, 14, 3, 13], Y[19, 6, 20, 7], X[5, 8, 6, 9], Z[16, 11, 17, 12], 
  Y[3, 14, 4, 15], X[9, 13, 10, 12], Z[15, 11, 16, 10]], 518}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 8, 1, 7], X[4, 18, 5, 17], 
  Z[2, 14, 3, 13], Y[19, 6, 20, 7], X[8, 6, 9, 5], Y[16, 11, 17, 12], 
  Z[3, 14, 4, 15], X[12, 9, 13, 10], Y[15, 11, 16, 10]], 519}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 8, 1, 7], X[4, 18, 5, 17], 
  Z[2, 14, 3, 13], Y[19, 6, 20, 7], X[8, 6, 9, 5], Y[16, 11, 17, 12], 
  Z[3, 14, 4, 15], X[9, 13, 10, 12], Y[15, 11, 16, 10]], 520}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 8, 1, 7], X[4, 18, 5, 17], 
  Z[2, 14, 3, 13], Y[19, 6, 20, 7], X[5, 8, 6, 9], Y[16, 11, 17, 12], 
  Z[3, 14, 4, 15], X[9, 13, 10, 12], Y[15, 11, 16, 10]], 521}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[17, 13, 18, 12], 
  Y[2, 13, 3, 14], Y[19, 11, 20, 10], X[8, 12, 9, 11], Z[16, 6, 17, 5], 
  Y[3, 15, 4, 14], X[7, 5, 8, 4], Z[15, 6, 16, 7]], 522}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[17, 13, 18, 12], 
  Y[2, 13, 3, 14], Y[19, 11, 20, 10], X[8, 12, 9, 11], Z[16, 6, 17, 5], 
  Y[3, 15, 4, 14], X[4, 7, 5, 8], Z[15, 6, 16, 7]], 523}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[17, 13, 18, 12], 
  Z[2, 13, 3, 14], Y[19, 11, 20, 10], X[8, 12, 9, 11], Y[16, 6, 17, 5], 
  Z[3, 15, 4, 14], X[7, 5, 8, 4], Y[15, 6, 16, 7]], 524}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[17, 13, 18, 12], 
  Z[2, 13, 3, 14], Y[19, 11, 20, 10], X[8, 12, 9, 11], Y[16, 6, 17, 5], 
  Z[3, 15, 4, 14], X[4, 7, 5, 8], Y[15, 6, 16, 7]], 525}
{{1, -4}, PD[X[1, 6, 2, 7], Y[8, 15, 1, 14], X[5, 11, 6, 12], 
  X[10, 2, 11, 3], Y[7, 13, 8, 14], X[15, 13, 16, 12], Y[4, 19, 5, 20], 
  Y[3, 19, 4, 18], Y[9, 17, 10, 18], Y[16, 17, 9, 20]], 526}
{{1, -4}, PD[X[1, 6, 2, 7], Y[8, 15, 1, 14], X[5, 11, 6, 12], 
  X[10, 2, 11, 3], Y[7, 13, 8, 14], X[15, 13, 16, 12], Z[4, 19, 5, 20], 
  Z[3, 19, 4, 18], Z[9, 17, 10, 18], Z[16, 17, 9, 20]], 527}
{{1, -3}, PD[X[1, 18, 2, 19], Y[20, 12, 1, 11], X[17, 8, 18, 9], 
  X[7, 2, 8, 3], Y[19, 10, 20, 11], X[12, 10, 13, 9], Y[16, 5, 17, 6], 
  Z[3, 15, 4, 14], Z[6, 13, 7, 14], Y[15, 5, 16, 4]], 528}
{{1, -3}, PD[X[1, 18, 2, 19], Y[20, 12, 1, 11], X[17, 8, 18, 9], 
  X[7, 2, 8, 3], Y[19, 10, 20, 11], X[12, 10, 13, 9], Z[16, 5, 17, 6], 
  Y[3, 15, 4, 14], Y[6, 13, 7, 14], Z[15, 5, 16, 4]], 529}
{{1, -3}, PD[X[1, 18, 2, 19], Y[20, 12, 1, 11], X[17, 8, 18, 9], 
  Y[2, 8, 3, 7], Y[19, 10, 20, 11], X[12, 10, 13, 9], Z[16, 5, 17, 6], 
  Y[3, 15, 4, 14], X[6, 13, 7, 14], Z[15, 5, 16, 4]], 530}
{{1, -3}, PD[X[1, 18, 2, 19], Y[20, 12, 1, 11], X[17, 8, 18, 9], 
  Y[2, 8, 3, 7], Y[19, 10, 20, 11], X[12, 10, 13, 9], Z[16, 5, 17, 6], 
  Y[3, 15, 4, 14], X[13, 7, 14, 6], Z[15, 5, 16, 4]], 531}
{{1, -3}, PD[X[1, 18, 2, 19], Y[20, 12, 1, 11], X[17, 8, 18, 9], 
  Z[2, 8, 3, 7], Y[19, 10, 20, 11], X[12, 10, 13, 9], Y[16, 5, 17, 6], 
  Z[3, 15, 4, 14], X[6, 13, 7, 14], Y[15, 5, 16, 4]], 532}
{{1, -3}, PD[X[1, 18, 2, 19], Y[20, 12, 1, 11], X[17, 8, 18, 9], 
  Z[2, 8, 3, 7], Y[19, 10, 20, 11], X[12, 10, 13, 9], Y[16, 5, 17, 6], 
  Z[3, 15, 4, 14], X[13, 7, 14, 6], Y[15, 5, 16, 4]], 533}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[17, 13, 18, 12], 
  Y[2, 13, 3, 14], Y[19, 11, 20, 10], X[8, 12, 9, 11], Z[16, 6, 17, 5], 
  X[3, 6, 4, 7], Z[14, 7, 15, 8], Y[4, 16, 5, 15]], 534}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[17, 13, 18, 12], 
  Y[2, 13, 3, 14], Y[19, 11, 20, 10], X[8, 12, 9, 11], Z[16, 6, 17, 5], 
  X[6, 4, 7, 3], Z[14, 7, 15, 8], Y[4, 16, 5, 15]], 535}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[17, 13, 18, 12], 
  Z[2, 13, 3, 14], Y[19, 11, 20, 10], X[8, 12, 9, 11], Y[16, 6, 17, 5], 
  X[3, 6, 4, 7], Y[14, 7, 15, 8], Z[4, 16, 5, 15]], 536}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], X[17, 13, 18, 12], 
  Z[2, 13, 3, 14], Y[19, 11, 20, 10], X[8, 12, 9, 11], Y[16, 6, 17, 5], 
  X[6, 4, 7, 3], Y[14, 7, 15, 8], Z[4, 16, 5, 15]], 537}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], X[17, 11, 18, 10], 
  Y[2, 11, 3, 12], Y[19, 9, 20, 8], X[6, 10, 7, 9], X[16, 14, 17, 13], 
  Y[3, 14, 4, 15], Z[12, 5, 13, 6], Z[15, 4, 16, 5]], 538}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], X[17, 11, 18, 10], 
  Y[2, 11, 3, 12], Y[19, 9, 20, 8], X[6, 10, 7, 9], X[13, 16, 14, 17], 
  Y[3, 14, 4, 15], Z[12, 5, 13, 6], Z[15, 4, 16, 5]], 539}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], X[17, 11, 18, 10], 
  Z[2, 11, 3, 12], Y[19, 9, 20, 8], X[6, 10, 7, 9], X[16, 14, 17, 13], 
  Z[3, 14, 4, 15], Y[12, 5, 13, 6], Y[15, 4, 16, 5]], 540}
{{1, -4}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], X[17, 11, 18, 10], 
  Z[2, 11, 3, 12], Y[19, 9, 20, 8], X[6, 10, 7, 9], X[13, 16, 14, 17], 
  Z[3, 14, 4, 15], Y[12, 5, 13, 6], Y[15, 4, 16, 5]], 541}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], Y[17, 11, 18, 10], 
  X[11, 3, 12, 2], Y[19, 9, 20, 8], X[6, 10, 7, 9], X[16, 14, 17, 13], 
  Y[3, 14, 4, 15], Z[12, 5, 13, 6], Z[15, 4, 16, 5]], 542}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], Y[17, 11, 18, 10], 
  X[11, 3, 12, 2], Y[19, 9, 20, 8], X[6, 10, 7, 9], X[16, 14, 17, 13], 
  Z[3, 14, 4, 15], Y[12, 5, 13, 6], Y[15, 4, 16, 5]], 543}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], Z[17, 11, 18, 10], 
  X[11, 3, 12, 2], Y[19, 9, 20, 8], X[6, 10, 7, 9], X[16, 14, 17, 13], 
  Y[3, 14, 4, 15], Z[12, 5, 13, 6], Z[15, 4, 16, 5]], 544}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 7, 1, 8], Z[17, 11, 18, 10], 
  X[11, 3, 12, 2], Y[19, 9, 20, 8], X[6, 10, 7, 9], X[16, 14, 17, 13], 
  Z[3, 14, 4, 15], Y[12, 5, 13, 6], Y[15, 4, 16, 5]], 545}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 7, 1, 8], X[13, 2, 14, 3], 
  Y[15, 9, 16, 8], X[6, 10, 7, 9], X[3, 12, 4, 13], Y[5, 18, 6, 17], 
  Y[10, 18, 11, 19], Y[11, 20, 12, 19], Y[4, 20, 5, 17]], 546}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 7, 1, 8], X[13, 2, 14, 3], 
  Y[15, 9, 16, 8], X[6, 10, 7, 9], X[3, 12, 4, 13], Z[5, 18, 6, 17], 
  Z[10, 18, 11, 19], Z[11, 20, 12, 19], Z[4, 20, 5, 17]], 547}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 7, 1, 8], X[13, 2, 14, 3], 
  Y[15, 9, 16, 8], X[9, 6, 10, 7], X[3, 12, 4, 13], Y[5, 18, 6, 17], 
  Y[10, 18, 11, 19], Y[11, 20, 12, 19], Y[4, 20, 5, 17]], 548}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 7, 1, 8], X[13, 2, 14, 3], 
  Y[15, 9, 16, 8], X[9, 6, 10, 7], X[3, 12, 4, 13], Z[5, 18, 6, 17], 
  Z[10, 18, 11, 19], Z[11, 20, 12, 19], Z[4, 20, 5, 17]], 549}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 7, 1, 8], X[13, 2, 14, 3], 
  Y[15, 9, 16, 8], X[6, 10, 7, 9], Y[3, 19, 4, 18], Y[12, 17, 13, 18], 
  X[10, 6, 11, 5], Z[19, 5, 20, 4], Y[11, 17, 12, 20]], 550}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 7, 1, 8], X[13, 2, 14, 3], 
  Y[15, 9, 16, 8], X[6, 10, 7, 9], Z[3, 19, 4, 18], Z[12, 17, 13, 18], 
  X[10, 6, 11, 5], Y[19, 5, 20, 4], Z[11, 17, 12, 20]], 551}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 7, 1, 8], X[13, 2, 14, 3], 
  Y[15, 9, 16, 8], X[9, 6, 10, 7], Y[3, 19, 4, 18], Y[12, 17, 13, 18], 
  X[5, 10, 6, 11], Z[19, 5, 20, 4], Y[11, 17, 12, 20]], 552}
{{1, -4}, PD[X[1, 14, 2, 15], Y[16, 7, 1, 8], X[13, 2, 14, 3], 
  Y[15, 9, 16, 8], X[9, 6, 10, 7], Z[3, 19, 4, 18], Z[12, 17, 13, 18], 
  X[5, 10, 6, 11], Y[19, 5, 20, 4], Z[11, 17, 12, 20]], 553}
{{1, -4}, PD[Y[1, 18, 2, 19], X[12, 7, 1, 8], X[17, 15, 18, 14], 
  Y[2, 15, 3, 16], Z[19, 9, 20, 8], X[6, 11, 7, 12], Z[13, 4, 14, 5], 
  Z[16, 3, 17, 4], Y[9, 13, 10, 20], X[10, 5, 11, 6]], 554}
{{1, -4}, PD[Y[1, 18, 2, 19], X[12, 7, 1, 8], X[14, 17, 15, 18], 
  Y[2, 15, 3, 16], Z[19, 9, 20, 8], X[6, 11, 7, 12], Z[13, 4, 14, 5], 
  Z[16, 3, 17, 4], Y[9, 13, 10, 20], X[10, 5, 11, 6]], 555}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[6, 19, 1, 18], X[10, 14, 11, 13], 
  Y[2, 13, 3, 12], X[8, 18, 9, 17], Y[5, 19, 6, 20], Z[14, 5, 15, 4], 
  Z[11, 4, 12, 3], X[16, 8, 17, 7], X[20, 16, 7, 15]], 556}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[6, 19, 1, 18], X[10, 14, 11, 13], 
  Y[2, 13, 3, 12], X[17, 8, 18, 9], Y[5, 19, 6, 20], Z[14, 5, 15, 4], 
  Z[11, 4, 12, 3], X[7, 16, 8, 17], X[15, 20, 16, 7]], 557}
{{1, -4}, PD[X[1, 19, 2, 18], Y[16, 9, 1, 10], X[19, 3, 20, 2], 
  Y[17, 10, 18, 11], Y[15, 9, 16, 8], X[3, 13, 4, 12], Y[20, 12, 17, 11], 
  X[7, 5, 8, 4], Y[14, 6, 15, 5], Y[13, 6, 14, 7]], 558}
{{1, -4}, PD[Y[1, 19, 2, 18], X[16, 9, 1, 10], Z[19, 3, 20, 2], 
  Z[17, 10, 18, 11], X[8, 15, 9, 16], X[12, 3, 13, 4], Z[20, 12, 17, 11], 
  X[4, 7, 5, 8], Y[14, 6, 15, 5], Y[13, 6, 14, 7]], 559}
{{1, -4}, PD[Y[1, 19, 2, 18], X[16, 9, 1, 10], Z[19, 3, 20, 2], 
  Z[17, 10, 18, 11], X[8, 15, 9, 16], X[12, 3, 13, 4], Z[20, 12, 17, 11], 
  X[4, 7, 5, 8], Z[14, 6, 15, 5], Z[13, 6, 14, 7]], 560}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[16, 9, 1, 10], Z[19, 3, 20, 2], 
  X[17, 10, 18, 11], Y[15, 9, 16, 8], X[3, 13, 4, 12], X[11, 20, 12, 17], 
  X[7, 5, 8, 4], Y[14, 6, 15, 5], Y[13, 6, 14, 7]], 561}
{{1, -4}, PD[X[1, 19, 2, 18], X[8, 1, 9, 6], X[19, 3, 20, 2], 
  Y[17, 9, 18, 10], Y[5, 14, 6, 15], Y[7, 13, 8, 14], X[3, 12, 4, 11], 
  Y[20, 11, 17, 10], Z[15, 4, 16, 5], Y[12, 13, 7, 16]], 562}
{{1, -4}, PD[X[1, 19, 2, 18], X[8, 1, 9, 6], X[19, 3, 20, 2], 
  Y[17, 9, 18, 10], Z[5, 14, 6, 15], Z[7, 13, 8, 14], X[3, 12, 4, 11], 
  Y[20, 11, 17, 10], Y[15, 4, 16, 5], Z[12, 13, 7, 16]], 563}
{{1, -4}, PD[X[1, 19, 2, 18], Y[6, 8, 1, 9], X[19, 3, 20, 2], 
  Y[17, 9, 18, 10], X[5, 14, 6, 15], Z[7, 13, 8, 14], Y[3, 12, 4, 11], 
  Y[20, 11, 17, 10], X[15, 4, 16, 5], Z[12, 13, 7, 16]], 564}
{{1, -4}, PD[X[1, 19, 2, 18], Y[6, 8, 1, 9], X[19, 3, 20, 2], 
  Y[17, 9, 18, 10], X[14, 6, 15, 5], Z[7, 13, 8, 14], Y[3, 12, 4, 11], 
  Y[20, 11, 17, 10], X[4, 16, 5, 15], Z[12, 13, 7, 16]], 565}
{{1, -4}, PD[X[1, 19, 2, 18], Y[6, 8, 1, 9], X[19, 3, 20, 2], 
  Y[17, 9, 18, 10], Y[5, 14, 6, 15], X[7, 13, 8, 14], Y[3, 12, 4, 11], 
  Y[20, 11, 17, 10], Z[15, 4, 16, 5], X[16, 12, 13, 7]], 566}
{{1, -4}, PD[X[1, 19, 2, 18], Y[6, 8, 1, 9], X[19, 3, 20, 2], 
  Y[17, 9, 18, 10], Y[5, 14, 6, 15], X[13, 8, 14, 7], Y[3, 12, 4, 11], 
  Y[20, 11, 17, 10], Z[15, 4, 16, 5], X[12, 13, 7, 16]], 567}
{{1, -4}, PD[Y[1, 19, 2, 18], X[6, 8, 1, 9], Z[19, 3, 20, 2], 
  X[9, 18, 10, 17], Y[5, 14, 6, 15], Y[7, 13, 8, 14], X[11, 3, 12, 4], 
  X[20, 11, 17, 10], Z[15, 4, 16, 5], Y[12, 13, 7, 16]], 568}
{{1, -4}, PD[Y[1, 19, 2, 18], X[6, 8, 1, 9], Z[19, 3, 20, 2], 
  X[9, 18, 10, 17], Z[5, 14, 6, 15], Z[7, 13, 8, 14], X[11, 3, 12, 4], 
  X[20, 11, 17, 10], Y[15, 4, 16, 5], Z[12, 13, 7, 16]], 569}
{{1, -4}, PD[Y[1, 19, 2, 18], X[6, 8, 1, 9], Z[19, 3, 20, 2], 
  Z[17, 9, 18, 10], X[14, 6, 15, 5], Y[7, 13, 8, 14], X[11, 3, 12, 4], 
  Z[20, 11, 17, 10], X[4, 16, 5, 15], Y[12, 13, 7, 16]], 570}
{{1, -4}, PD[Y[1, 19, 2, 18], X[6, 8, 1, 9], Z[19, 3, 20, 2], 
  Z[17, 9, 18, 10], X[14, 6, 15, 5], Z[7, 13, 8, 14], X[11, 3, 12, 4], 
  Z[20, 11, 17, 10], X[4, 16, 5, 15], Z[12, 13, 7, 16]], 571}
{{1, -4}, PD[Y[1, 19, 2, 18], X[6, 8, 1, 9], Z[19, 3, 20, 2], 
  Z[17, 9, 18, 10], Y[5, 14, 6, 15], X[7, 13, 8, 14], X[11, 3, 12, 4], 
  Z[20, 11, 17, 10], Z[15, 4, 16, 5], X[16, 12, 13, 7]], 572}
{{1, -4}, PD[Y[1, 19, 2, 18], X[6, 8, 1, 9], Z[19, 3, 20, 2], 
  Z[17, 9, 18, 10], Z[5, 14, 6, 15], X[7, 13, 8, 14], X[11, 3, 12, 4], 
  Z[20, 11, 17, 10], Y[15, 4, 16, 5], X[16, 12, 13, 7]], 573}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[6, 8, 1, 9], Z[19, 3, 20, 2], 
  X[17, 9, 18, 10], X[5, 14, 6, 15], Z[7, 13, 8, 14], Y[3, 12, 4, 11], 
  X[10, 20, 11, 17], X[15, 4, 16, 5], Z[12, 13, 7, 16]], 574}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[6, 8, 1, 9], Z[19, 3, 20, 2], 
  X[17, 9, 18, 10], X[14, 6, 15, 5], Z[7, 13, 8, 14], Y[3, 12, 4, 11], 
  X[10, 20, 11, 17], X[4, 16, 5, 15], Z[12, 13, 7, 16]], 575}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[6, 8, 1, 9], Z[19, 3, 20, 2], 
  X[17, 9, 18, 10], Y[5, 14, 6, 15], X[7, 13, 8, 14], Y[3, 12, 4, 11], 
  X[10, 20, 11, 17], Z[15, 4, 16, 5], X[16, 12, 13, 7]], 576}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[6, 8, 1, 9], Z[19, 3, 20, 2], 
  X[17, 9, 18, 10], Y[5, 14, 6, 15], X[13, 8, 14, 7], Y[3, 12, 4, 11], 
  X[10, 20, 11, 17], Z[15, 4, 16, 5], X[12, 13, 7, 16]], 577}
{{1, -4}, PD[X[1, 5, 2, 4], X[16, 10, 17, 1], Y[5, 13, 6, 14], 
  Y[2, 14, 3, 15], Y[3, 16, 4, 15], X[9, 17, 10, 18], Z[12, 6, 13, 7], 
  X[18, 12, 19, 11], Y[8, 20, 9, 11], Y[7, 20, 8, 19]], 578}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 17, 1, 16], X[5, 13, 6, 14], 
  Y[2, 14, 3, 15], Y[3, 16, 4, 15], Y[9, 17, 10, 18], X[12, 6, 13, 7], 
  X[18, 12, 19, 11], Y[8, 20, 9, 11], Y[7, 20, 8, 19]], 579}
{{1, -4}, PD[Y[1, 12, 2, 11], X[8, 15, 1, 14], Z[12, 3, 13, 2], 
  X[13, 10, 14, 11], X[15, 8, 16, 7], Y[3, 9, 4, 10], X[19, 16, 20, 17], 
  Y[6, 18, 7, 19], Z[20, 4, 9, 5], Z[17, 5, 18, 6]], 580}
{{1, -4}, PD[Y[1, 12, 2, 11], Y[8, 15, 1, 14], Z[12, 3, 13, 2], 
  X[10, 14, 11, 13], Y[7, 15, 8, 16], X[3, 9, 4, 10], X[16, 20, 17, 19], 
  Y[6, 18, 7, 19], X[20, 4, 9, 5], Z[17, 5, 18, 6]], 581}
{{1, -2}, PD[X[1, 4, 2, 5], Y[6, 9, 1, 10], Y[3, 15, 4, 16], Y[2, 15, 3, 14], 
  Y[5, 11, 6, 10], X[11, 8, 12, 9], X[13, 17, 14, 16], Y[7, 19, 8, 20], 
  Y[12, 19, 7, 18], X[17, 13, 18, 20]], 582}
{{1, -2}, PD[X[1, 4, 2, 5], Y[6, 9, 1, 10], Y[3, 15, 4, 16], Y[2, 15, 3, 14], 
  Y[5, 11, 6, 10], X[11, 8, 12, 9], X[13, 17, 14, 16], Z[7, 19, 8, 20], 
  Z[12, 19, 7, 18], X[17, 13, 18, 20]], 583}
{{1, -2}, PD[X[1, 4, 2, 5], Y[6, 9, 1, 10], Z[3, 15, 4, 16], Z[2, 15, 3, 14], 
  Y[5, 11, 6, 10], X[11, 8, 12, 9], X[13, 17, 14, 16], Y[7, 19, 8, 20], 
  Y[12, 19, 7, 18], X[17, 13, 18, 20]], 584}
{{1, -2}, PD[X[1, 4, 2, 5], Y[6, 9, 1, 10], Z[3, 15, 4, 16], Z[2, 15, 3, 14], 
  Y[5, 11, 6, 10], X[11, 8, 12, 9], X[13, 17, 14, 16], Z[7, 19, 8, 20], 
  Z[12, 19, 7, 18], X[17, 13, 18, 20]], 585}
{{1, -4}, PD[X[1, 12, 2, 13], Y[4, 7, 1, 8], Y[11, 18, 12, 17], 
  X[13, 2, 14, 3], Z[8, 3, 9, 4], X[6, 10, 7, 9], X[16, 19, 17, 20], 
  Y[14, 18, 11, 19], Y[5, 15, 6, 16], Y[10, 15, 5, 20]], 586}
{{1, -4}, PD[X[1, 12, 2, 13], Y[4, 7, 1, 8], Y[11, 18, 12, 17], 
  X[13, 2, 14, 3], Z[8, 3, 9, 4], X[6, 10, 7, 9], X[16, 19, 17, 20], 
  Y[14, 18, 11, 19], Z[5, 15, 6, 16], Z[10, 15, 5, 20]], 587}
{{1, -4}, PD[X[1, 12, 2, 13], Y[4, 7, 1, 8], Y[11, 18, 12, 17], 
  X[13, 2, 14, 3], Z[8, 3, 9, 4], X[9, 6, 10, 7], X[19, 17, 20, 16], 
  Y[14, 18, 11, 19], Y[5, 15, 6, 16], Y[10, 15, 5, 20]], 588}
{{1, -4}, PD[X[1, 12, 2, 13], Y[4, 7, 1, 8], Y[11, 18, 12, 17], 
  X[13, 2, 14, 3], Z[8, 3, 9, 4], X[9, 6, 10, 7], X[19, 17, 20, 16], 
  Y[14, 18, 11, 19], Z[5, 15, 6, 16], Z[10, 15, 5, 20]], 589}
{{1, -4}, PD[X[1, 12, 2, 13], Y[4, 7, 1, 8], Z[11, 18, 12, 17], 
  X[13, 2, 14, 3], Z[8, 3, 9, 4], X[6, 10, 7, 9], X[16, 19, 17, 20], 
  Z[14, 18, 11, 19], Y[5, 15, 6, 16], Y[10, 15, 5, 20]], 590}
{{1, -4}, PD[X[1, 12, 2, 13], Y[4, 7, 1, 8], Z[11, 18, 12, 17], 
  X[13, 2, 14, 3], Z[8, 3, 9, 4], X[6, 10, 7, 9], X[16, 19, 17, 20], 
  Z[14, 18, 11, 19], Z[5, 15, 6, 16], Z[10, 15, 5, 20]], 591}
{{1, -4}, PD[X[1, 12, 2, 13], Y[4, 7, 1, 8], Z[11, 18, 12, 17], 
  X[13, 2, 14, 3], Z[8, 3, 9, 4], X[9, 6, 10, 7], X[19, 17, 20, 16], 
  Z[14, 18, 11, 19], Y[5, 15, 6, 16], Y[10, 15, 5, 20]], 592}
{{1, -4}, PD[X[1, 12, 2, 13], Y[4, 7, 1, 8], Z[11, 18, 12, 17], 
  X[13, 2, 14, 3], Z[8, 3, 9, 4], X[9, 6, 10, 7], X[19, 17, 20, 16], 
  Z[14, 18, 11, 19], Z[5, 15, 6, 16], Z[10, 15, 5, 20]], 593}
{{1, -4}, PD[Y[1, 12, 2, 13], X[4, 7, 1, 8], Z[11, 18, 12, 17], 
  Y[2, 14, 3, 13], X[8, 3, 9, 4], X[6, 10, 7, 9], X[16, 19, 17, 20], 
  Z[14, 18, 11, 19], Y[5, 15, 6, 16], Y[10, 15, 5, 20]], 594}
{{1, -4}, PD[Y[1, 12, 2, 13], X[4, 7, 1, 8], Z[11, 18, 12, 17], 
  Y[2, 14, 3, 13], X[8, 3, 9, 4], X[6, 10, 7, 9], X[16, 19, 17, 20], 
  Z[14, 18, 11, 19], Z[5, 15, 6, 16], Z[10, 15, 5, 20]], 595}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[4, 7, 1, 8], X[11, 18, 12, 17], 
  Y[2, 14, 3, 13], Z[8, 3, 9, 4], X[6, 10, 7, 9], X[16, 19, 17, 20], 
  X[18, 11, 19, 14], Y[5, 15, 6, 16], Y[10, 15, 5, 20]], 596}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[4, 7, 1, 8], X[11, 18, 12, 17], 
  Y[2, 14, 3, 13], Z[8, 3, 9, 4], X[6, 10, 7, 9], X[16, 19, 17, 20], 
  X[18, 11, 19, 14], Z[5, 15, 6, 16], Z[10, 15, 5, 20]], 597}
{{1, -2}, PD[X[1, 6, 2, 7], Y[8, 18, 1, 17], Y[5, 10, 6, 11], 
  Y[2, 14, 3, 13], Y[7, 16, 8, 17], X[18, 16, 19, 15], X[20, 11, 15, 12], 
  Y[4, 10, 5, 9], Z[14, 4, 9, 3], X[12, 19, 13, 20]], 598}
{{1, -2}, PD[X[1, 6, 2, 7], Y[8, 18, 1, 17], Z[5, 10, 6, 11], 
  Z[2, 14, 3, 13], Y[7, 16, 8, 17], X[18, 16, 19, 15], X[20, 11, 15, 12], 
  Z[4, 10, 5, 9], Y[14, 4, 9, 3], X[12, 19, 13, 20]], 599}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 17, 1, 18], Y[11, 4, 12, 5], 
  X[2, 7, 3, 8], Y[13, 19, 14, 18], X[16, 20, 17, 19], Z[5, 10, 6, 11], 
  X[6, 3, 7, 4], Y[8, 15, 9, 16], Z[20, 9, 15, 10]], 600}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 17, 1, 18], Y[11, 4, 12, 5], 
  X[7, 3, 8, 2], Y[13, 19, 14, 18], X[16, 20, 17, 19], Z[5, 10, 6, 11], 
  X[3, 7, 4, 6], Y[8, 15, 9, 16], Z[20, 9, 15, 10]], 601}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 17, 1, 18], Z[11, 4, 12, 5], 
  X[2, 7, 3, 8], Y[13, 19, 14, 18], X[16, 20, 17, 19], Y[5, 10, 6, 11], 
  X[6, 3, 7, 4], Z[8, 15, 9, 16], Y[20, 9, 15, 10]], 602}
{{1, -4}, PD[X[1, 12, 2, 13], Y[14, 17, 1, 18], Z[11, 4, 12, 5], 
  X[7, 3, 8, 2], Y[13, 19, 14, 18], X[16, 20, 17, 19], Y[5, 10, 6, 11], 
  X[3, 7, 4, 6], Z[8, 15, 9, 16], Y[20, 9, 15, 10]], 603}
{{1, -2}, PD[X[1, 10, 2, 11], Y[12, 18, 1, 17], Y[9, 5, 10, 4], 
  X[5, 3, 6, 2], Y[11, 16, 12, 17], X[18, 16, 19, 15], Z[3, 9, 4, 8], 
  Y[6, 13, 7, 14], X[14, 20, 15, 19], Y[7, 13, 8, 20]], 604}
{{1, -2}, PD[X[1, 10, 2, 11], Y[12, 18, 1, 17], Z[9, 5, 10, 4], 
  X[5, 3, 6, 2], Y[11, 16, 12, 17], X[18, 16, 19, 15], Y[3, 9, 4, 8], 
  Z[6, 13, 7, 14], X[14, 20, 15, 19], Z[7, 13, 8, 20]], 605}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 11, 1, 12], Y[17, 5, 18, 4], 
  X[5, 3, 6, 2], Y[19, 13, 20, 12], X[10, 14, 11, 13], Z[3, 17, 4, 16], 
  X[6, 9, 7, 10], Y[14, 7, 15, 8], Y[15, 9, 16, 8]], 606}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 11, 1, 12], Z[17, 5, 18, 4], 
  X[5, 3, 6, 2], Y[19, 13, 20, 12], X[10, 14, 11, 13], Y[3, 17, 4, 16], 
  X[6, 9, 7, 10], Z[14, 7, 15, 8], Z[15, 9, 16, 8]], 607}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], Y[17, 5, 18, 4], 
  X[5, 3, 6, 2], Y[19, 11, 20, 10], X[8, 12, 9, 11], Z[3, 17, 4, 16], 
  Y[6, 13, 7, 14], Y[7, 15, 8, 14], X[12, 15, 13, 16]], 608}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], Y[17, 5, 18, 4], 
  X[5, 3, 6, 2], Y[19, 11, 20, 10], X[8, 12, 9, 11], Z[3, 17, 4, 16], 
  Z[6, 13, 7, 14], Z[7, 15, 8, 14], X[12, 15, 13, 16]], 609}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], Z[17, 5, 18, 4], 
  X[5, 3, 6, 2], Y[19, 11, 20, 10], X[8, 12, 9, 11], Y[3, 17, 4, 16], 
  Y[6, 13, 7, 14], Y[7, 15, 8, 14], X[12, 15, 13, 16]], 610}
{{1, -2}, PD[X[1, 18, 2, 19], Y[20, 9, 1, 10], Z[17, 5, 18, 4], 
  X[5, 3, 6, 2], Y[19, 11, 20, 10], X[8, 12, 9, 11], Y[3, 17, 4, 16], 
  Z[6, 13, 7, 14], Z[7, 15, 8, 14], X[12, 15, 13, 16]], 611}
{{1, -4}, PD[X[1, 15, 2, 14], Y[4, 7, 1, 8], X[15, 12, 16, 13], 
  X[13, 3, 14, 2], Z[8, 3, 9, 4], X[6, 10, 7, 9], Y[11, 19, 12, 20], 
  Y[16, 19, 11, 18], Y[5, 17, 6, 18], Y[10, 17, 5, 20]], 612}
{{1, -4}, PD[X[1, 15, 2, 14], Y[4, 7, 1, 8], X[15, 12, 16, 13], 
  X[13, 3, 14, 2], Z[8, 3, 9, 4], X[6, 10, 7, 9], Z[11, 19, 12, 20], 
  Z[16, 19, 11, 18], Z[5, 17, 6, 18], Z[10, 17, 5, 20]], 613}
{{1, -4}, PD[Y[1, 15, 2, 14], X[4, 7, 1, 8], X[15, 12, 16, 13], 
  Y[2, 13, 3, 14], X[8, 3, 9, 4], X[6, 10, 7, 9], Y[11, 19, 12, 20], 
  Y[16, 19, 11, 18], Y[5, 17, 6, 18], Y[10, 17, 5, 20]], 614}
{{1, -4}, PD[Y[1, 15, 2, 14], X[4, 7, 1, 8], X[15, 12, 16, 13], 
  Y[2, 13, 3, 14], X[8, 3, 9, 4], X[6, 10, 7, 9], Z[11, 19, 12, 20], 
  Z[16, 19, 11, 18], Z[5, 17, 6, 18], Z[10, 17, 5, 20]], 615}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[4, 7, 1, 8], X[15, 12, 16, 13], 
  Y[2, 13, 3, 14], Z[8, 3, 9, 4], X[6, 10, 7, 9], X[11, 19, 12, 20], 
  X[18, 16, 19, 11], Y[5, 17, 6, 18], Y[10, 17, 5, 20]], 616}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[4, 7, 1, 8], X[15, 12, 16, 13], 
  Y[2, 13, 3, 14], Z[8, 3, 9, 4], X[6, 10, 7, 9], X[11, 19, 12, 20], 
  X[18, 16, 19, 11], Z[5, 17, 6, 18], Z[10, 17, 5, 20]], 617}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[4, 7, 1, 8], X[15, 12, 16, 13], 
  Y[2, 13, 3, 14], Z[8, 3, 9, 4], X[6, 10, 7, 9], Y[11, 19, 12, 20], 
  Y[16, 19, 11, 18], X[17, 6, 18, 5], X[10, 17, 5, 20]], 618}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[4, 7, 1, 8], X[15, 12, 16, 13], 
  Y[2, 13, 3, 14], Z[8, 3, 9, 4], X[6, 10, 7, 9], Z[11, 19, 12, 20], 
  Z[16, 19, 11, 18], X[17, 6, 18, 5], X[10, 17, 5, 20]], 619}
{{1, -2}, PD[X[1, 6, 2, 7], Y[8, 16, 1, 17], X[5, 2, 6, 3], Y[7, 18, 8, 17], 
  X[15, 19, 16, 18], Y[3, 10, 4, 11], Y[4, 12, 5, 11], X[19, 15, 20, 14], 
  Z[9, 13, 10, 14], Z[12, 13, 9, 20]], 620}
{{1, -2}, PD[X[1, 6, 2, 7], Y[8, 16, 1, 17], X[5, 2, 6, 3], Y[7, 18, 8, 17], 
  X[15, 19, 16, 18], Z[3, 10, 4, 11], Z[4, 12, 5, 11], X[19, 15, 20, 14], 
  Y[9, 13, 10, 14], Y[12, 13, 9, 20]], 621}
{{1, -4}, PD[X[1, 9, 2, 8], X[5, 1, 6, 10], X[9, 5, 10, 4], Y[2, 19, 3, 18], 
  Y[7, 14, 8, 15], Y[6, 14, 7, 13], Y[3, 19, 4, 20], Z[17, 12, 18, 11], 
  X[12, 16, 13, 15], Z[20, 16, 17, 11]], 622}
{{1, -4}, PD[X[1, 9, 2, 8], X[5, 1, 6, 10], X[9, 5, 10, 4], Y[2, 19, 3, 18], 
  Z[7, 14, 8, 15], Z[6, 14, 7, 13], Y[3, 19, 4, 20], Z[17, 12, 18, 11], 
  X[12, 16, 13, 15], Z[20, 16, 17, 11]], 623}
{{1, -4}, PD[X[1, 9, 2, 8], Y[10, 5, 1, 6], Y[9, 5, 10, 4], X[2, 19, 3, 18], 
  Z[7, 14, 8, 15], Z[6, 14, 7, 13], X[19, 4, 20, 3], Y[17, 12, 18, 11], 
  X[12, 16, 13, 15], Y[20, 16, 17, 11]], 624}
{{1, -4}, PD[X[1, 9, 2, 8], Y[10, 5, 1, 6], Y[9, 5, 10, 4], X[2, 19, 3, 18], 
  Z[7, 14, 8, 15], Z[6, 14, 7, 13], X[19, 4, 20, 3], Z[17, 12, 18, 11], 
  X[12, 16, 13, 15], Z[20, 16, 17, 11]], 625}
{{1, -4}, PD[X[1, 9, 2, 8], Y[10, 5, 1, 6], Y[9, 5, 10, 4], X[18, 2, 19, 3], 
  Z[7, 14, 8, 15], Z[6, 14, 7, 13], X[3, 19, 4, 20], Y[17, 12, 18, 11], 
  X[12, 16, 13, 15], Y[20, 16, 17, 11]], 626}
{{1, -4}, PD[X[1, 9, 2, 8], Y[10, 5, 1, 6], Y[9, 5, 10, 4], X[18, 2, 19, 3], 
  Z[7, 14, 8, 15], Z[6, 14, 7, 13], X[3, 19, 4, 20], Z[17, 12, 18, 11], 
  X[12, 16, 13, 15], Z[20, 16, 17, 11]], 627}
{{1, -4}, PD[X[1, 9, 2, 8], Y[10, 5, 1, 6], Y[9, 5, 10, 4], Z[2, 19, 3, 18], 
  X[14, 8, 15, 7], X[6, 14, 7, 13], Z[3, 19, 4, 20], Y[17, 12, 18, 11], 
  X[12, 16, 13, 15], Y[20, 16, 17, 11]], 628}
{{1, -4}, PD[X[1, 9, 2, 8], Y[10, 5, 1, 6], Y[9, 5, 10, 4], Z[2, 19, 3, 18], 
  Z[7, 14, 8, 15], Z[6, 14, 7, 13], Z[3, 19, 4, 20], X[17, 12, 18, 11], 
  X[12, 16, 13, 15], X[16, 17, 11, 20]], 629}
{{2, -2}, PD[X[18, 2, 19, 1], X[4, 20, 1, 19], X[17, 14, 18, 15], 
  Y[2, 6, 3, 7], Y[3, 8, 4, 7], X[15, 20, 16, 17], Z[13, 10, 14, 9], 
  Z[5, 11, 6, 10], Z[8, 11, 5, 12], Z[16, 12, 13, 9]], 630}
{{2, -2}, PD[X[18, 2, 19, 1], X[4, 20, 1, 19], Y[17, 14, 18, 15], 
  X[6, 3, 7, 2], X[3, 8, 4, 7], Y[20, 16, 17, 15], Z[13, 10, 14, 9], 
  Z[5, 11, 6, 10], Z[8, 11, 5, 12], Z[16, 12, 13, 9]], 631}
{{2, -2}, PD[X[18, 2, 19, 1], X[4, 20, 1, 19], Y[17, 14, 18, 15], 
  Y[2, 6, 3, 7], Y[3, 8, 4, 7], Y[20, 16, 17, 15], X[13, 10, 14, 9], 
  Z[5, 11, 6, 10], Z[8, 11, 5, 12], X[12, 13, 9, 16]], 632}
{{2, -2}, PD[X[18, 2, 19, 1], X[4, 20, 1, 19], Y[17, 14, 18, 15], 
  Y[2, 6, 3, 7], Y[3, 8, 4, 7], Y[20, 16, 17, 15], Z[13, 10, 14, 9], 
  X[10, 5, 11, 6], X[8, 11, 5, 12], Z[16, 12, 13, 9]], 633}
{{2, -2}, PD[X[18, 2, 19, 1], X[4, 20, 1, 19], Y[17, 14, 18, 15], 
  Z[2, 6, 3, 7], Z[3, 8, 4, 7], Y[20, 16, 17, 15], X[13, 10, 14, 9], 
  Y[5, 11, 6, 10], Y[8, 11, 5, 12], X[12, 13, 9, 16]], 634}
{{2, -2}, PD[X[18, 2, 19, 1], X[4, 20, 1, 19], Y[17, 14, 18, 15], 
  Z[2, 6, 3, 7], Z[3, 8, 4, 7], Y[20, 16, 17, 15], Z[13, 10, 14, 9], 
  X[10, 5, 11, 6], X[8, 11, 5, 12], Z[16, 12, 13, 9]], 635}
{{2, -2}, PD[Y[18, 2, 19, 1], Y[19, 4, 20, 1], X[17, 14, 18, 15], 
  X[2, 6, 3, 7], X[7, 3, 8, 4], X[15, 20, 16, 17], Y[13, 10, 14, 9], 
  Y[5, 11, 6, 10], Y[8, 11, 5, 12], Y[16, 12, 13, 9]], 636}
{{2, -2}, PD[Y[18, 2, 19, 1], Y[19, 4, 20, 1], X[17, 14, 18, 15], 
  X[2, 6, 3, 7], X[7, 3, 8, 4], X[15, 20, 16, 17], Z[13, 10, 14, 9], 
  Z[5, 11, 6, 10], Z[8, 11, 5, 12], Z[16, 12, 13, 9]], 637}
{{2, -2}, PD[Y[18, 2, 19, 1], Y[19, 4, 20, 1], X[17, 14, 18, 15], 
  Z[2, 6, 3, 7], Z[3, 8, 4, 7], X[15, 20, 16, 17], X[9, 13, 10, 14], 
  Y[5, 11, 6, 10], Y[8, 11, 5, 12], X[16, 12, 13, 9]], 638}
{{2, -2}, PD[Y[18, 2, 19, 1], Y[19, 4, 20, 1], X[17, 14, 18, 15], 
  Z[2, 6, 3, 7], Z[3, 8, 4, 7], X[15, 20, 16, 17], Y[13, 10, 14, 9], 
  X[5, 11, 6, 10], X[11, 5, 12, 8], Y[16, 12, 13, 9]], 639}
{{2, -2}, PD[Y[18, 2, 19, 1], Y[19, 4, 20, 1], X[17, 14, 18, 15], 
  Z[2, 6, 3, 7], Z[3, 8, 4, 7], X[15, 20, 16, 17], Z[13, 10, 14, 9], 
  X[5, 11, 6, 10], X[11, 5, 12, 8], Z[16, 12, 13, 9]], 640}
{{2, -2}, PD[Y[18, 2, 19, 1], Y[19, 4, 20, 1], Y[17, 14, 18, 15], 
  X[2, 6, 3, 7], X[7, 3, 8, 4], Y[20, 16, 17, 15], X[13, 10, 14, 9], 
  Y[5, 11, 6, 10], Y[8, 11, 5, 12], X[12, 13, 9, 16]], 641}
{{2, -2}, PD[Y[18, 2, 19, 1], Y[19, 4, 20, 1], Y[17, 14, 18, 15], 
  X[2, 6, 3, 7], X[7, 3, 8, 4], Y[20, 16, 17, 15], X[13, 10, 14, 9], 
  Z[5, 11, 6, 10], Z[8, 11, 5, 12], X[12, 13, 9, 16]], 642}
{{2, -2}, PD[Y[18, 2, 19, 1], Y[19, 4, 20, 1], Y[17, 14, 18, 15], 
  X[2, 6, 3, 7], X[7, 3, 8, 4], Y[20, 16, 17, 15], Z[13, 10, 14, 9], 
  X[10, 5, 11, 6], X[8, 11, 5, 12], Z[16, 12, 13, 9]], 643}
{{2, -2}, PD[Y[18, 2, 19, 1], Y[19, 4, 20, 1], Y[17, 14, 18, 15], 
  Z[2, 6, 3, 7], Z[3, 8, 4, 7], Y[20, 16, 17, 15], X[13, 10, 14, 9], 
  X[5, 11, 6, 10], X[11, 5, 12, 8], X[12, 13, 9, 16]], 644}
{{1, -2}, PD[Y[13, 2, 14, 1], Y[14, 8, 15, 1], Y[12, 2, 13, 3], 
  X[7, 5, 8, 4], X[15, 10, 16, 11], Z[3, 11, 4, 12], X[19, 7, 20, 6], 
  X[5, 19, 6, 18], Y[9, 17, 10, 18], Y[16, 17, 9, 20]], 645}
{{1, -2}, PD[Y[13, 2, 14, 1], Y[14, 8, 15, 1], Y[12, 2, 13, 3], 
  X[7, 5, 8, 4], X[15, 10, 16, 11], Z[3, 11, 4, 12], X[19, 7, 20, 6], 
  X[5, 19, 6, 18], Z[9, 17, 10, 18], Z[16, 17, 9, 20]], 646}
{{1, -2}, PD[Y[13, 2, 14, 1], Y[14, 8, 15, 1], Y[12, 2, 13, 3], 
  X[7, 5, 8, 4], X[15, 10, 16, 11], Z[3, 11, 4, 12], Y[6, 19, 7, 20], 
  Y[5, 19, 6, 18], X[9, 17, 10, 18], X[20, 16, 17, 9]], 647}
{{1, -2}, PD[Y[13, 2, 14, 1], Y[14, 8, 15, 1], Y[12, 2, 13, 3], 
  X[7, 5, 8, 4], X[15, 10, 16, 11], Z[3, 11, 4, 12], Z[6, 19, 7, 20], 
  Z[5, 19, 6, 18], X[9, 17, 10, 18], X[20, 16, 17, 9]], 648}
{{1, -4}, PD[Y[1, 10, 2, 11], X[16, 3, 1, 4], Z[9, 2, 10, 3], 
  X[11, 14, 12, 15], X[4, 15, 5, 16], X[8, 6, 9, 5], Y[13, 19, 14, 20], 
  Y[12, 19, 13, 18], Y[7, 17, 8, 18], Y[6, 17, 7, 20]], 649}
{{1, -4}, PD[Y[1, 10, 2, 11], X[16, 3, 1, 4], Z[9, 2, 10, 3], 
  X[11, 14, 12, 15], X[4, 15, 5, 16], X[8, 6, 9, 5], Z[13, 19, 14, 20], 
  Z[12, 19, 13, 18], Z[7, 17, 8, 18], Z[6, 17, 7, 20]], 650}
{{1, -4}, PD[Y[1, 10, 2, 11], X[16, 3, 1, 4], Z[9, 2, 10, 3], 
  X[14, 12, 15, 11], X[4, 15, 5, 16], X[5, 8, 6, 9], Y[13, 19, 14, 20], 
  Y[12, 19, 13, 18], Y[7, 17, 8, 18], Y[6, 17, 7, 20]], 651}
{{1, -4}, PD[Y[1, 10, 2, 11], X[16, 3, 1, 4], Z[9, 2, 10, 3], 
  X[14, 12, 15, 11], X[4, 15, 5, 16], X[5, 8, 6, 9], Z[13, 19, 14, 20], 
  Z[12, 19, 13, 18], Z[7, 17, 8, 18], Z[6, 17, 7, 20]], 652}
{{1, -2}, PD[Y[8, 1, 9, 2], Y[7, 1, 8, 20], X[9, 19, 10, 18], X[2, 5, 3, 6], 
  Z[19, 7, 20, 6], Y[10, 15, 11, 16], Z[17, 13, 18, 12], X[4, 14, 5, 13], 
  X[14, 4, 15, 3], Y[11, 17, 12, 16]], 653}
{{1, -2}, PD[Y[8, 1, 9, 2], Y[7, 1, 8, 20], X[9, 19, 10, 18], X[2, 5, 3, 6], 
  Z[19, 7, 20, 6], Z[10, 15, 11, 16], Y[17, 13, 18, 12], X[4, 14, 5, 13], 
  X[14, 4, 15, 3], Z[11, 17, 12, 16]], 654}
{{1, -2}, PD[X[1, 18, 2, 17], X[3, 6, 4, 1], Y[18, 12, 19, 11], 
  X[16, 3, 17, 2], Z[5, 9, 6, 10], Z[4, 9, 5, 8], Z[12, 20, 13, 19], 
  X[15, 10, 16, 11], Y[7, 14, 8, 15], Y[20, 14, 7, 13]], 655}
{{1, -2}, PD[Y[1, 18, 2, 17], X[6, 4, 1, 3], Z[18, 12, 19, 11], 
  Y[2, 16, 3, 17], X[9, 6, 10, 5], X[4, 9, 5, 8], Y[12, 20, 13, 19], 
  X[10, 16, 11, 15], Z[7, 14, 8, 15], Z[20, 14, 7, 13]], 656}
{{1, -4}, PD[Y[1, 14, 2, 15], X[20, 18, 1, 17], Z[13, 2, 14, 3], 
  X[15, 13, 16, 12], X[11, 17, 12, 16], Z[19, 6, 20, 7], Z[18, 6, 19, 5], 
  Y[3, 9, 4, 8], X[7, 11, 8, 10], Y[4, 9, 5, 10]], 657}
{{1, -4}, PD[Y[1, 14, 2, 15], X[20, 18, 1, 17], Z[13, 2, 14, 3], 
  X[12, 15, 13, 16], X[16, 11, 17, 12], Z[19, 6, 20, 7], Z[18, 6, 19, 5], 
  Y[3, 9, 4, 8], X[7, 11, 8, 10], Y[4, 9, 5, 10]], 658}
{{1, -2}, PD[Y[8, 1, 9, 2], Y[7, 1, 8, 14], X[9, 19, 10, 18], X[2, 5, 3, 6], 
  Z[13, 7, 14, 6], Y[19, 13, 20, 12], Z[10, 15, 11, 16], X[4, 17, 5, 18], 
  X[16, 3, 17, 4], Y[20, 11, 15, 12]], 659}
{{1, -2}, PD[Y[18, 1, 19, 2], Y[17, 1, 18, 8], X[19, 10, 20, 11], 
  X[2, 5, 3, 6], Z[7, 17, 8, 16], X[9, 14, 10, 15], X[13, 20, 14, 9], 
  Y[11, 4, 12, 5], Z[3, 12, 4, 13], Z[6, 15, 7, 16]], 660}
{{1, -2}, PD[Y[18, 1, 19, 2], Y[17, 1, 18, 8], X[19, 10, 20, 11], 
  X[2, 5, 3, 6], Z[7, 17, 8, 16], X[9, 14, 10, 15], X[13, 20, 14, 9], 
  Z[11, 4, 12, 5], Y[3, 12, 4, 13], Z[6, 15, 7, 16]], 661}
{{1, -2}, PD[Y[18, 1, 19, 2], Y[17, 1, 18, 8], X[19, 10, 20, 11], 
  X[2, 5, 3, 6], Z[7, 17, 8, 16], Z[9, 14, 10, 15], Z[20, 14, 9, 13], 
  X[4, 12, 5, 11], X[12, 4, 13, 3], Z[6, 15, 7, 16]], 662}
{{1, -2}, PD[Y[1, 15, 2, 14], X[20, 11, 1, 12], X[15, 6, 16, 7], 
  Y[2, 13, 3, 14], Z[12, 3, 13, 4], Y[19, 9, 20, 8], Z[10, 17, 11, 18], 
  X[5, 16, 6, 17], X[7, 5, 8, 4], Y[18, 9, 19, 10]], 663}
{{1, -2}, PD[Y[1, 15, 2, 14], X[20, 11, 1, 12], X[15, 6, 16, 7], 
  Y[2, 13, 3, 14], Z[12, 3, 13, 4], Z[19, 9, 20, 8], Y[10, 17, 11, 18], 
  X[5, 16, 6, 17], X[7, 5, 8, 4], Z[18, 9, 19, 10]], 664}
{{1, -4}, PD[X[1, 10, 2, 9], X[3, 6, 4, 1], Y[10, 17, 11, 18], X[8, 3, 9, 2], 
  Z[5, 13, 6, 14], Z[4, 13, 5, 12], Z[16, 11, 17, 12], X[15, 18, 16, 19], 
  Y[7, 20, 8, 15], Y[14, 20, 7, 19]], 665}
{{1, -4}, PD[Y[1, 10, 2, 9], X[6, 4, 1, 3], X[10, 17, 11, 18], Y[2, 8, 3, 9], 
  Y[5, 13, 6, 14], Y[4, 13, 5, 12], X[16, 11, 17, 12], X[18, 16, 19, 15], 
  Z[7, 20, 8, 15], Z[14, 20, 7, 19]], 666}
{{1, -4}, PD[Y[1, 10, 2, 9], X[6, 4, 1, 3], Z[10, 17, 11, 18], Y[2, 8, 3, 9], 
  X[13, 6, 14, 5], X[4, 13, 5, 12], Y[16, 11, 17, 12], X[18, 16, 19, 15], 
  Z[7, 20, 8, 15], Z[14, 20, 7, 19]], 667}
{{1, -4}, PD[Y[1, 10, 2, 9], X[6, 4, 1, 3], Z[10, 17, 11, 18], Y[2, 8, 3, 9], 
  Y[5, 13, 6, 14], Y[4, 13, 5, 12], Y[16, 11, 17, 12], X[18, 16, 19, 15], 
  X[20, 8, 15, 7], X[14, 20, 7, 19]], 668}
{{1, -2}, PD[Y[1, 12, 2, 11], X[8, 4, 1, 3], X[12, 19, 13, 18], 
  Y[2, 10, 3, 11], X[4, 8, 5, 7], X[19, 14, 20, 13], Y[17, 10, 18, 9], 
  Y[5, 16, 6, 15], Y[6, 14, 7, 15], Y[20, 16, 17, 9]], 669}
{{1, -2}, PD[Y[1, 12, 2, 11], X[8, 4, 1, 3], Z[12, 19, 13, 18], 
  Y[2, 10, 3, 11], X[4, 8, 5, 7], Y[19, 14, 20, 13], X[17, 10, 18, 9], 
  Y[5, 16, 6, 15], Y[6, 14, 7, 15], X[16, 17, 9, 20]], 670}
{{1, -2}, PD[Y[1, 8, 2, 9], X[16, 4, 1, 3], X[7, 18, 8, 19], Y[2, 10, 3, 9], 
  X[12, 15, 13, 16], Y[4, 13, 5, 14], X[19, 6, 20, 7], Y[17, 10, 18, 11], 
  Z[11, 20, 12, 17], Z[14, 5, 15, 6]], 671}
{{1, -2}, PD[Y[1, 8, 2, 9], X[16, 4, 1, 3], X[7, 18, 8, 19], Y[2, 10, 3, 9], 
  X[12, 15, 13, 16], Z[4, 13, 5, 14], X[19, 6, 20, 7], Y[17, 10, 18, 11], 
  Z[11, 20, 12, 17], Y[14, 5, 15, 6]], 672}
{{1, -2}, PD[Y[1, 8, 2, 9], X[16, 4, 1, 3], Z[7, 18, 8, 19], Y[2, 10, 3, 9], 
  X[12, 15, 13, 16], Z[4, 13, 5, 14], Y[19, 6, 20, 7], X[17, 10, 18, 11], 
  X[11, 20, 12, 17], Y[14, 5, 15, 6]], 673}
{{1, -4}, PD[Y[1, 10, 2, 11], X[20, 4, 1, 3], X[9, 7, 10, 6], 
  Y[2, 12, 3, 11], X[19, 15, 20, 14], Y[4, 18, 5, 17], Y[5, 16, 6, 17], 
  Y[8, 13, 9, 14], Y[7, 13, 8, 12], X[15, 19, 16, 18]], 674}
{{1, -4}, PD[Y[1, 10, 2, 11], X[20, 4, 1, 3], X[9, 7, 10, 6], 
  Y[2, 12, 3, 11], X[19, 15, 20, 14], Z[4, 18, 5, 17], Z[5, 16, 6, 17], 
  Y[8, 13, 9, 14], Y[7, 13, 8, 12], X[15, 19, 16, 18]], 675}
{{1, -4}, PD[Y[1, 10, 2, 11], X[20, 4, 1, 3], X[9, 7, 10, 6], 
  Y[2, 12, 3, 11], X[14, 19, 15, 20], Y[4, 18, 5, 17], Y[5, 16, 6, 17], 
  Y[8, 13, 9, 14], Y[7, 13, 8, 12], X[18, 15, 19, 16]], 676}
{{1, -4}, PD[Y[1, 10, 2, 11], X[20, 4, 1, 3], X[9, 7, 10, 6], 
  Y[2, 12, 3, 11], X[14, 19, 15, 20], Z[4, 18, 5, 17], Z[5, 16, 6, 17], 
  Y[8, 13, 9, 14], Y[7, 13, 8, 12], X[18, 15, 19, 16]], 677}
{{1, -4}, PD[X[13, 2, 14, 1], X[6, 15, 1, 14], X[2, 13, 3, 12], 
  X[15, 6, 16, 5], Y[3, 19, 4, 18], Z[11, 9, 12, 8], Z[16, 9, 11, 10], 
  Y[4, 19, 5, 20], Z[17, 8, 18, 7], Y[10, 17, 7, 20]], 678}
{{2, 0}, PD[Y[13, 2, 14, 1], Y[14, 6, 15, 1], Y[12, 2, 13, 3], 
  Z[5, 15, 6, 16], X[3, 19, 4, 18], X[11, 9, 12, 8], X[9, 11, 10, 16], 
  X[19, 5, 20, 4], Y[17, 8, 18, 7], Z[10, 17, 7, 20]], 679}
{{2, 0}, PD[Y[13, 2, 14, 1], Y[14, 6, 15, 1], Y[12, 2, 13, 3], 
  Z[5, 15, 6, 16], X[3, 19, 4, 18], X[11, 9, 12, 8], X[9, 11, 10, 16], 
  X[19, 5, 20, 4], Z[17, 8, 18, 7], Y[10, 17, 7, 20]], 680}
{{2, 0}, PD[Y[13, 2, 14, 1], Y[14, 6, 15, 1], Y[12, 2, 13, 3], 
  Z[5, 15, 6, 16], X[3, 19, 4, 18], Y[11, 9, 12, 8], Y[16, 9, 11, 10], 
  X[19, 5, 20, 4], X[7, 17, 8, 18], X[20, 10, 17, 7]], 681}
{{2, 0}, PD[Y[13, 2, 14, 1], Y[14, 6, 15, 1], Y[12, 2, 13, 3], 
  Z[5, 15, 6, 16], Z[3, 19, 4, 18], X[11, 9, 12, 8], X[9, 11, 10, 16], 
  Z[4, 19, 5, 20], X[17, 8, 18, 7], X[10, 17, 7, 20]], 682}
{{2, 0}, PD[Y[1, 6, 2, 7], Y[16, 12, 1, 11], X[5, 19, 6, 18], Y[2, 8, 3, 7], 
  Z[10, 16, 11, 15], X[12, 17, 13, 18], X[19, 5, 20, 4], Z[8, 4, 9, 3], 
  Y[14, 10, 15, 9], X[20, 13, 17, 14]], 683}
{{1, -2}, PD[X[1, 7, 2, 6], X[12, 18, 1, 19], Y[7, 14, 8, 15], X[5, 3, 6, 2], 
  X[19, 11, 20, 12], Y[17, 14, 18, 13], Y[8, 16, 9, 15], Z[4, 10, 5, 9], 
  Z[3, 10, 4, 11], Y[20, 16, 17, 13]], 684}
{{1, -2}, PD[X[1, 7, 2, 6], Y[12, 18, 1, 19], X[14, 8, 15, 7], X[5, 3, 6, 2], 
  Z[19, 11, 20, 12], Z[17, 14, 18, 13], X[8, 16, 9, 15], Z[4, 10, 5, 9], 
  Z[3, 10, 4, 11], Z[20, 16, 17, 13]], 685}
{{1, -2}, PD[X[1, 7, 2, 6], Y[12, 18, 1, 19], Y[7, 14, 8, 15], X[5, 3, 6, 2], 
  Z[19, 11, 20, 12], X[17, 14, 18, 13], Y[8, 16, 9, 15], Z[4, 10, 5, 9], 
  Z[3, 10, 4, 11], X[16, 17, 13, 20]], 686}
{{1, -4}, PD[X[1, 5, 2, 4], X[16, 18, 1, 19], Y[5, 11, 6, 10], 
  Y[2, 13, 3, 14], Y[3, 15, 4, 14], X[19, 15, 20, 16], Z[17, 7, 18, 8], 
  Z[11, 7, 12, 6], X[12, 9, 13, 10], Z[20, 9, 17, 8]], 687}
{{1, -4}, PD[X[1, 5, 2, 4], X[16, 18, 1, 19], Y[5, 11, 6, 10], 
  Z[2, 13, 3, 14], Z[3, 15, 4, 14], X[19, 15, 20, 16], Z[17, 7, 18, 8], 
  Z[11, 7, 12, 6], X[12, 9, 13, 10], Z[20, 9, 17, 8]], 688}
{{1, -4}, PD[X[1, 5, 2, 4], X[18, 1, 19, 16], Y[5, 11, 6, 10], 
  Y[2, 13, 3, 14], Y[3, 15, 4, 14], X[15, 20, 16, 19], Z[17, 7, 18, 8], 
  Z[11, 7, 12, 6], X[12, 9, 13, 10], Z[20, 9, 17, 8]], 689}
{{1, -4}, PD[X[1, 5, 2, 4], X[18, 1, 19, 16], Y[5, 11, 6, 10], 
  Z[2, 13, 3, 14], Z[3, 15, 4, 14], X[15, 20, 16, 19], Z[17, 7, 18, 8], 
  Z[11, 7, 12, 6], X[12, 9, 13, 10], Z[20, 9, 17, 8]], 690}
{{1, -4}, PD[X[1, 5, 2, 4], Y[16, 18, 1, 19], X[10, 5, 11, 6], 
  Z[2, 13, 3, 14], Z[3, 15, 4, 14], Z[19, 15, 20, 16], Z[17, 7, 18, 8], 
  X[6, 11, 7, 12], X[12, 9, 13, 10], Z[20, 9, 17, 8]], 691}
{{1, -4}, PD[X[1, 5, 2, 4], Y[16, 18, 1, 19], Y[5, 11, 6, 10], 
  X[13, 3, 14, 2], X[3, 15, 4, 14], Z[19, 15, 20, 16], Z[17, 7, 18, 8], 
  Z[11, 7, 12, 6], X[12, 9, 13, 10], Z[20, 9, 17, 8]], 692}
{{1, -4}, PD[X[1, 5, 2, 4], Y[16, 18, 1, 19], Y[5, 11, 6, 10], 
  Z[2, 13, 3, 14], Z[3, 15, 4, 14], Z[19, 15, 20, 16], X[17, 7, 18, 8], 
  Z[11, 7, 12, 6], X[12, 9, 13, 10], X[8, 20, 9, 17]], 693}
{{1, -4}, PD[X[1, 5, 2, 4], Y[16, 18, 1, 19], Y[5, 11, 6, 10], 
  Z[2, 13, 3, 14], Z[3, 15, 4, 14], Z[19, 15, 20, 16], X[7, 18, 8, 17], 
  Z[11, 7, 12, 6], X[12, 9, 13, 10], X[20, 9, 17, 8]], 694}
{{1, -4}, PD[X[1, 5, 2, 4], Y[16, 18, 1, 19], Z[5, 11, 6, 10], 
  Z[2, 13, 3, 14], Z[3, 15, 4, 14], Z[19, 15, 20, 16], X[17, 7, 18, 8], 
  Y[11, 7, 12, 6], X[12, 9, 13, 10], X[8, 20, 9, 17]], 695}
{{1, -4}, PD[X[1, 5, 2, 4], Y[16, 18, 1, 19], Z[5, 11, 6, 10], 
  Z[2, 13, 3, 14], Z[3, 15, 4, 14], Z[19, 15, 20, 16], X[7, 18, 8, 17], 
  Y[11, 7, 12, 6], X[12, 9, 13, 10], X[20, 9, 17, 8]], 696}
{{1, -4}, PD[X[1, 5, 2, 4], X[16, 18, 1, 19], X[8, 5, 9, 6], Y[2, 13, 3, 14], 
  Y[3, 15, 4, 14], X[19, 15, 20, 16], Y[17, 9, 18, 10], Y[6, 11, 7, 12], 
  Y[7, 13, 8, 12], Y[20, 11, 17, 10]], 697}
{{1, -4}, PD[X[1, 5, 2, 4], X[18, 1, 19, 16], X[8, 5, 9, 6], Y[2, 13, 3, 14], 
  Y[3, 15, 4, 14], X[15, 20, 16, 19], Y[17, 9, 18, 10], Y[6, 11, 7, 12], 
  Y[7, 13, 8, 12], Y[20, 11, 17, 10]], 698}
{{1, -4}, PD[X[1, 5, 2, 4], Y[16, 18, 1, 19], X[8, 5, 9, 6], X[13, 3, 14, 2], 
  X[3, 15, 4, 14], Z[19, 15, 20, 16], Z[17, 9, 18, 10], Z[6, 11, 7, 12], 
  Z[7, 13, 8, 12], Z[20, 11, 17, 10]], 699}
{{1, -4}, PD[X[1, 5, 2, 4], Y[16, 18, 1, 19], X[8, 5, 9, 6], Z[2, 13, 3, 14], 
  Z[3, 15, 4, 14], Z[19, 15, 20, 16], X[17, 9, 18, 10], Z[6, 11, 7, 12], 
  Z[7, 13, 8, 12], X[10, 20, 11, 17]], 700}
{{1, -4}, PD[X[1, 5, 2, 4], Y[16, 18, 1, 19], X[8, 5, 9, 6], Z[2, 13, 3, 14], 
  Z[3, 15, 4, 14], Z[19, 15, 20, 16], X[9, 18, 10, 17], Z[6, 11, 7, 12], 
  Z[7, 13, 8, 12], X[20, 11, 17, 10]], 701}
{{1, -4}, PD[X[1, 5, 2, 4], Y[16, 18, 1, 19], X[8, 5, 9, 6], Z[2, 13, 3, 14], 
  Z[3, 15, 4, 14], Z[19, 15, 20, 16], Z[17, 9, 18, 10], X[6, 11, 7, 12], 
  X[12, 7, 13, 8], Z[20, 11, 17, 10]], 702}
{{1, -4}, PD[X[1, 5, 2, 4], X[10, 12, 1, 13], Y[5, 20, 6, 19], Z[2, 7, 3, 8], 
  Z[3, 9, 4, 8], X[13, 9, 14, 10], Z[11, 16, 12, 17], Z[20, 16, 11, 15], 
  Y[6, 18, 7, 19], X[17, 14, 18, 15]], 703}
{{1, -4}, PD[X[1, 5, 2, 4], X[12, 1, 13, 10], Y[5, 20, 6, 19], Z[2, 7, 3, 8], 
  Z[3, 9, 4, 8], X[9, 14, 10, 13], Z[11, 16, 12, 17], Z[20, 16, 11, 15], 
  Y[6, 18, 7, 19], X[17, 14, 18, 15]], 704}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 12, 1, 13], X[5, 20, 6, 19], Z[2, 7, 3, 8], 
  Z[3, 9, 4, 8], Z[13, 9, 14, 10], Z[11, 16, 12, 17], Z[20, 16, 11, 15], 
  X[18, 7, 19, 6], X[17, 14, 18, 15]], 705}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 12, 1, 13], X[19, 5, 20, 6], Z[2, 7, 3, 8], 
  Z[3, 9, 4, 8], Z[13, 9, 14, 10], Z[11, 16, 12, 17], Z[20, 16, 11, 15], 
  X[6, 18, 7, 19], X[17, 14, 18, 15]], 706}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 12, 1, 13], Y[5, 20, 6, 19], X[7, 3, 8, 2], 
  X[3, 9, 4, 8], Z[13, 9, 14, 10], Z[11, 16, 12, 17], Z[20, 16, 11, 15], 
  Y[6, 18, 7, 19], X[17, 14, 18, 15]], 707}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 12, 1, 13], Y[5, 20, 6, 19], Z[2, 7, 3, 8], 
  Z[3, 9, 4, 8], Z[13, 9, 14, 10], X[11, 16, 12, 17], X[15, 20, 16, 11], 
  Y[6, 18, 7, 19], X[17, 14, 18, 15]], 708}
{{1, -4}, PD[X[1, 5, 2, 4], X[10, 19, 1, 18], Y[5, 13, 6, 14], Z[2, 7, 3, 8], 
  Z[3, 9, 4, 8], X[17, 10, 18, 9], X[19, 12, 20, 13], Y[6, 15, 7, 14], 
  Z[16, 12, 17, 11], Y[20, 16, 11, 15]], 709}
{{1, -4}, PD[X[1, 5, 2, 4], X[18, 10, 19, 1], Y[5, 13, 6, 14], Z[2, 7, 3, 8], 
  Z[3, 9, 4, 8], X[9, 17, 10, 18], X[19, 12, 20, 13], Y[6, 15, 7, 14], 
  Z[16, 12, 17, 11], Y[20, 16, 11, 15]], 710}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], X[5, 13, 6, 14], Z[2, 7, 3, 8], 
  Z[3, 9, 4, 8], Z[17, 10, 18, 9], X[19, 12, 20, 13], X[14, 6, 15, 7], 
  Z[16, 12, 17, 11], Y[20, 16, 11, 15]], 711}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], X[13, 6, 14, 5], Z[2, 7, 3, 8], 
  Z[3, 9, 4, 8], Z[17, 10, 18, 9], X[19, 12, 20, 13], X[6, 15, 7, 14], 
  Z[16, 12, 17, 11], Y[20, 16, 11, 15]], 712}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], Y[5, 13, 6, 14], X[7, 3, 8, 2], 
  X[3, 9, 4, 8], Z[17, 10, 18, 9], X[19, 12, 20, 13], Y[6, 15, 7, 14], 
  Z[16, 12, 17, 11], Y[20, 16, 11, 15]], 713}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], Y[5, 13, 6, 14], Z[2, 7, 3, 8], 
  Z[3, 9, 4, 8], Z[17, 10, 18, 9], X[19, 12, 20, 13], Y[6, 15, 7, 14], 
  X[11, 16, 12, 17], X[15, 20, 16, 11]], 714}
{{1, -4}, PD[Y[9, 1, 10, 2], Y[8, 1, 9, 6], X[10, 20, 11, 19], 
  Z[2, 16, 3, 17], Z[5, 13, 6, 14], X[12, 8, 13, 7], X[20, 12, 7, 11], 
  X[18, 16, 19, 15], Z[3, 18, 4, 17], Y[14, 4, 15, 5]], 715}
{{1, -4}, PD[Y[9, 1, 10, 2], Y[8, 1, 9, 6], X[10, 20, 11, 19], 
  Z[2, 16, 3, 17], Z[5, 13, 6, 14], X[12, 8, 13, 7], X[20, 12, 7, 11], 
  X[15, 18, 16, 19], Z[3, 18, 4, 17], Y[14, 4, 15, 5]], 716}
{{1, -3}, PD[X[1, 12, 2, 13], Y[20, 6, 1, 5], X[11, 2, 12, 3], 
  X[13, 18, 14, 19], Z[4, 20, 5, 19], X[6, 4, 7, 3], Y[10, 16, 11, 15], 
  Z[17, 8, 18, 9], Z[14, 8, 15, 7], Y[9, 16, 10, 17]], 717}
{{1, -3}, PD[X[1, 12, 2, 13], Y[20, 6, 1, 5], X[11, 2, 12, 3], 
  X[13, 18, 14, 19], Z[4, 20, 5, 19], X[6, 4, 7, 3], Z[10, 16, 11, 15], 
  Y[17, 8, 18, 9], Y[14, 8, 15, 7], Z[9, 16, 10, 17]], 718}
{{1, -3}, PD[X[1, 12, 2, 13], Y[20, 6, 1, 5], X[11, 2, 12, 3], 
  Z[13, 18, 14, 19], Z[4, 20, 5, 19], X[6, 4, 7, 3], Z[10, 16, 11, 15], 
  Y[17, 8, 18, 9], X[7, 14, 8, 15], Z[9, 16, 10, 17]], 719}
{{1, -3}, PD[Y[10, 1, 11, 2], Y[9, 1, 10, 20], X[11, 9, 12, 8], 
  X[2, 13, 3, 14], X[19, 15, 20, 14], X[7, 13, 8, 12], Y[3, 16, 4, 17], 
  Z[18, 6, 19, 5], Z[15, 6, 16, 7], Y[4, 18, 5, 17]], 720}
{{1, -3}, PD[Y[10, 1, 11, 2], Y[9, 1, 10, 20], X[11, 9, 12, 8], 
  X[2, 13, 3, 14], X[19, 15, 20, 14], X[7, 13, 8, 12], Z[3, 16, 4, 17], 
  Y[18, 6, 19, 5], Y[15, 6, 16, 7], Z[4, 18, 5, 17]], 721}
{{1, -3}, PD[Y[10, 1, 11, 2], Y[9, 1, 10, 20], X[11, 9, 12, 8], 
  X[2, 13, 3, 14], Z[19, 15, 20, 14], X[7, 13, 8, 12], Y[3, 16, 4, 17], 
  Z[18, 6, 19, 5], X[15, 6, 16, 7], Y[4, 18, 5, 17]], 722}
{{1, -3}, PD[Y[8, 2, 9, 1], Y[9, 14, 10, 1], X[7, 11, 8, 10], 
  Z[2, 11, 3, 12], X[13, 18, 14, 17], X[6, 19, 7, 18], Z[3, 19, 4, 20], 
  X[16, 13, 17, 12], Z[5, 15, 6, 16], Z[4, 15, 5, 20]], 723}
{{1, -3}, PD[X[1, 19, 2, 18], Y[8, 10, 1, 9], X[19, 10, 20, 11], 
  X[15, 2, 16, 3], X[6, 17, 7, 18], Z[20, 8, 9, 7], Y[11, 17, 12, 16], 
  Z[3, 12, 4, 13], Y[14, 6, 15, 5], Z[4, 14, 5, 13]], 724}
{{1, -3}, PD[X[1, 19, 2, 18], Y[8, 10, 1, 9], X[19, 10, 20, 11], 
  X[15, 2, 16, 3], X[6, 17, 7, 18], Z[20, 8, 9, 7], Z[11, 17, 12, 16], 
  Y[3, 12, 4, 13], Z[14, 6, 15, 5], Y[4, 14, 5, 13]], 725}
{{1, -3}, PD[X[1, 19, 2, 18], Y[8, 10, 1, 9], X[19, 10, 20, 11], 
  Y[2, 16, 3, 15], X[6, 17, 7, 18], Z[20, 8, 9, 7], X[11, 17, 12, 16], 
  Y[3, 12, 4, 13], Z[14, 6, 15, 5], Y[4, 14, 5, 13]], 726}
{{1, -3}, PD[X[1, 19, 2, 18], Y[8, 10, 1, 9], X[19, 10, 20, 11], 
  Z[2, 16, 3, 15], X[6, 17, 7, 18], Z[20, 8, 9, 7], X[11, 17, 12, 16], 
  Z[3, 12, 4, 13], Y[14, 6, 15, 5], Z[4, 14, 5, 13]], 727}
{{1, -3}, PD[Y[1, 19, 2, 18], Y[8, 10, 1, 9], X[19, 10, 20, 11], 
  X[15, 2, 16, 3], X[6, 17, 7, 18], Z[20, 8, 9, 7], X[11, 17, 12, 16], 
  Y[3, 12, 4, 13], Z[14, 6, 15, 5], Y[4, 14, 5, 13]], 728}
{{1, -3}, PD[Y[1, 19, 2, 18], Y[8, 10, 1, 9], X[19, 10, 20, 11], 
  X[15, 2, 16, 3], X[6, 17, 7, 18], Z[20, 8, 9, 7], X[11, 17, 12, 16], 
  Z[3, 12, 4, 13], Y[14, 6, 15, 5], Z[4, 14, 5, 13]], 729}
{{1, -4}, PD[X[1, 10, 2, 11], Y[20, 7, 1, 8], X[9, 6, 10, 7], 
  Y[2, 13, 3, 14], X[18, 12, 19, 11], Z[8, 19, 9, 20], Y[5, 13, 6, 12], 
  Y[3, 16, 4, 17], X[17, 15, 18, 14], Y[4, 16, 5, 15]], 730}
{{1, -4}, PD[X[1, 10, 2, 11], Y[20, 7, 1, 8], X[9, 6, 10, 7], 
  Z[2, 13, 3, 14], X[18, 12, 19, 11], Z[8, 19, 9, 20], Z[5, 13, 6, 12], 
  Z[3, 16, 4, 17], X[17, 15, 18, 14], Z[4, 16, 5, 15]], 731}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[20, 7, 1, 8], X[9, 6, 10, 7], 
  X[13, 3, 14, 2], Z[11, 18, 12, 19], Z[8, 19, 9, 20], X[12, 5, 13, 6], 
  Y[3, 16, 4, 17], X[17, 15, 18, 14], Y[4, 16, 5, 15]], 732}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[20, 7, 1, 8], X[9, 6, 10, 7], 
  X[13, 3, 14, 2], Z[11, 18, 12, 19], Z[8, 19, 9, 20], X[12, 5, 13, 6], 
  Z[3, 16, 4, 17], X[17, 15, 18, 14], Z[4, 16, 5, 15]], 733}
{{1, -3}, PD[Y[1, 10, 2, 11], Y[20, 7, 1, 8], X[9, 6, 10, 7], 
  Y[2, 13, 3, 14], X[11, 18, 12, 19], Z[8, 19, 9, 20], X[12, 5, 13, 6], 
  Y[3, 16, 4, 17], X[17, 15, 18, 14], Y[4, 16, 5, 15]], 734}
{{1, -3}, PD[Y[1, 10, 2, 11], Y[20, 7, 1, 8], X[9, 6, 10, 7], 
  Y[2, 13, 3, 14], X[18, 12, 19, 11], Z[8, 19, 9, 20], X[5, 13, 6, 12], 
  Y[3, 16, 4, 17], X[14, 17, 15, 18], Y[4, 16, 5, 15]], 735}
{{1, -3}, PD[Y[1, 10, 2, 11], Y[20, 7, 1, 8], X[9, 6, 10, 7], 
  Y[2, 13, 3, 14], X[18, 12, 19, 11], Z[8, 19, 9, 20], X[5, 13, 6, 12], 
  Y[3, 16, 4, 17], X[17, 15, 18, 14], Y[4, 16, 5, 15]], 736}
{{1, -4}, PD[X[1, 12, 2, 13], Y[20, 9, 1, 10], X[11, 8, 12, 9], 
  Y[2, 15, 3, 16], X[18, 14, 19, 13], Z[10, 19, 11, 20], Y[7, 15, 8, 14], 
  X[3, 7, 4, 6], Z[16, 6, 17, 5], Z[17, 4, 18, 5]], 737}
{{1, -4}, PD[X[1, 12, 2, 13], Y[20, 9, 1, 10], X[11, 8, 12, 9], 
  Z[2, 15, 3, 16], X[18, 14, 19, 13], Z[10, 19, 11, 20], Z[7, 15, 8, 14], 
  X[3, 7, 4, 6], Y[16, 6, 17, 5], Y[17, 4, 18, 5]], 738}
{{1, -3}, PD[Y[1, 12, 2, 13], Y[20, 9, 1, 10], X[11, 8, 12, 9], 
  Y[2, 15, 3, 16], X[18, 14, 19, 13], Z[10, 19, 11, 20], X[7, 15, 8, 14], 
  X[3, 7, 4, 6], Z[16, 6, 17, 5], Z[17, 4, 18, 5]], 739}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[10, 12, 1, 11], X[19, 12, 20, 13], 
  X[5, 2, 6, 3], X[8, 17, 9, 18], Z[20, 10, 11, 9], Z[13, 7, 14, 6], 
  Y[3, 14, 4, 15], Y[4, 16, 5, 15], X[16, 7, 17, 8]], 740}
{{1, -4}, PD[X[1, 19, 2, 18], Y[12, 14, 1, 13], X[19, 14, 20, 15], 
  X[2, 6, 3, 5], X[17, 11, 18, 10], Z[20, 12, 13, 11], Y[15, 7, 16, 6], 
  Y[3, 8, 4, 9], Y[4, 10, 5, 9], Y[16, 7, 17, 8]], 741}
{{1, -4}, PD[X[1, 19, 2, 18], Y[12, 14, 1, 13], X[19, 14, 20, 15], 
  X[2, 6, 3, 5], X[17, 11, 18, 10], Z[20, 12, 13, 11], Z[15, 7, 16, 6], 
  Z[3, 8, 4, 9], Z[4, 10, 5, 9], Z[16, 7, 17, 8]], 742}
{{1, -4}, PD[X[1, 19, 2, 18], Y[12, 14, 1, 13], X[19, 14, 20, 15], 
  X[5, 2, 6, 3], X[10, 17, 11, 18], Z[20, 12, 13, 11], Y[15, 7, 16, 6], 
  Y[3, 8, 4, 9], Y[4, 10, 5, 9], Y[16, 7, 17, 8]], 743}
{{1, -4}, PD[X[1, 19, 2, 18], Y[12, 14, 1, 13], X[19, 14, 20, 15], 
  X[5, 2, 6, 3], X[10, 17, 11, 18], Z[20, 12, 13, 11], Z[15, 7, 16, 6], 
  Z[3, 8, 4, 9], Z[4, 10, 5, 9], Z[16, 7, 17, 8]], 744}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[12, 14, 1, 13], X[19, 14, 20, 15], 
  X[2, 6, 3, 5], Z[17, 11, 18, 10], Z[20, 12, 13, 11], X[15, 7, 16, 6], 
  Z[3, 8, 4, 9], Z[4, 10, 5, 9], X[7, 17, 8, 16]], 745}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[20, 14, 1, 13], X[11, 14, 12, 15], 
  X[7, 2, 8, 3], Z[9, 19, 10, 18], Z[12, 20, 13, 19], X[8, 15, 9, 16], 
  X[3, 6, 4, 7], Y[17, 5, 18, 4], Y[16, 5, 17, 6]], 746}
{{1, -2}, PD[X[1, 16, 2, 17], Y[20, 13, 1, 14], X[15, 12, 16, 13], 
  X[2, 6, 3, 5], Y[17, 9, 18, 8], Z[14, 19, 15, 20], X[6, 12, 7, 11], 
  Y[3, 11, 4, 10], Y[4, 9, 5, 10], Y[18, 7, 19, 8]], 747}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[20, 13, 1, 14], X[15, 12, 16, 13], 
  X[2, 6, 3, 5], X[17, 9, 18, 8], Z[14, 19, 15, 20], Y[11, 6, 12, 7], 
  Z[3, 11, 4, 10], Z[4, 9, 5, 10], X[7, 19, 8, 18]], 748}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[20, 13, 1, 14], X[15, 12, 16, 13], 
  X[2, 6, 3, 5], X[8, 17, 9, 18], Z[14, 19, 15, 20], Y[11, 6, 12, 7], 
  Z[3, 11, 4, 10], Z[4, 9, 5, 10], X[18, 7, 19, 8]], 749}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[20, 13, 1, 14], X[15, 12, 16, 13], 
  X[5, 2, 6, 3], X[8, 17, 9, 18], Z[14, 19, 15, 20], Z[11, 6, 12, 7], 
  Y[3, 11, 4, 10], Y[4, 9, 5, 10], X[18, 7, 19, 8]], 750}
{{1, -4}, PD[X[1, 9, 2, 8], X[16, 5, 1, 6], Y[9, 18, 10, 19], 
  X[2, 11, 3, 12], Y[7, 14, 8, 15], Y[6, 14, 7, 13], X[12, 16, 13, 15], 
  Y[4, 18, 5, 17], Y[10, 20, 11, 19], Y[3, 20, 4, 17]], 751}
{{1, -4}, PD[X[1, 9, 2, 8], X[16, 5, 1, 6], Y[9, 18, 10, 19], 
  X[2, 11, 3, 12], Z[7, 14, 8, 15], Z[6, 14, 7, 13], X[12, 16, 13, 15], 
  Y[4, 18, 5, 17], Y[10, 20, 11, 19], Y[3, 20, 4, 17]], 752}
{{1, -4}, PD[X[1, 9, 2, 8], X[16, 5, 1, 6], Y[9, 18, 10, 19], 
  X[11, 3, 12, 2], Y[7, 14, 8, 15], Y[6, 14, 7, 13], X[12, 16, 13, 15], 
  Y[4, 18, 5, 17], Y[10, 20, 11, 19], Y[3, 20, 4, 17]], 753}
{{1, -4}, PD[X[1, 9, 2, 8], X[16, 5, 1, 6], Y[9, 18, 10, 19], 
  X[11, 3, 12, 2], Z[7, 14, 8, 15], Z[6, 14, 7, 13], X[12, 16, 13, 15], 
  Y[4, 18, 5, 17], Y[10, 20, 11, 19], Y[3, 20, 4, 17]], 754}
{{1, -3}, PD[X[1, 9, 2, 8], Y[16, 5, 1, 6], X[18, 10, 19, 9], 
  Z[2, 11, 3, 12], Z[7, 14, 8, 15], Z[6, 14, 7, 13], X[12, 16, 13, 15], 
  Z[4, 18, 5, 17], X[10, 20, 11, 19], Z[3, 20, 4, 17]], 755}
{{1, -3}, PD[X[1, 9, 2, 8], Y[16, 5, 1, 6], Y[9, 18, 10, 19], 
  Z[2, 11, 3, 12], Z[7, 14, 8, 15], Z[6, 14, 7, 13], X[12, 16, 13, 15], 
  X[4, 18, 5, 17], Y[10, 20, 11, 19], X[20, 4, 17, 3]], 756}
{{1, -4}, PD[X[1, 9, 2, 8], Y[16, 5, 1, 6], Z[9, 18, 10, 19], 
  Y[2, 11, 3, 12], Z[7, 14, 8, 15], Z[6, 14, 7, 13], X[12, 16, 13, 15], 
  X[4, 18, 5, 17], Z[10, 20, 11, 19], X[20, 4, 17, 3]], 757}
{{1, -4}, PD[X[1, 9, 2, 8], Y[16, 5, 1, 6], Z[9, 18, 10, 19], 
  Y[2, 11, 3, 12], Z[7, 14, 8, 15], Z[6, 14, 7, 13], X[12, 16, 13, 15], 
  X[17, 4, 18, 5], Z[10, 20, 11, 19], X[3, 20, 4, 17]], 758}
{{1, -4}, PD[X[1, 16, 2, 17], Y[20, 7, 1, 8], Y[15, 5, 16, 4], 
  X[2, 14, 3, 13], Y[17, 10, 18, 11], Z[8, 19, 9, 20], X[6, 4, 7, 3], 
  Y[14, 5, 15, 6], X[12, 10, 13, 9], Y[18, 12, 19, 11]], 759}
{{1, -4}, PD[X[1, 16, 2, 17], Y[20, 7, 1, 8], Y[15, 5, 16, 4], 
  X[2, 14, 3, 13], Y[17, 10, 18, 11], Z[8, 19, 9, 20], X[6, 4, 7, 3], 
  Y[14, 5, 15, 6], X[9, 12, 10, 13], Y[18, 12, 19, 11]], 760}
{{1, -4}, PD[X[1, 16, 2, 17], Y[20, 7, 1, 8], Z[15, 5, 16, 4], 
  X[2, 14, 3, 13], Y[17, 10, 18, 11], Z[8, 19, 9, 20], X[6, 4, 7, 3], 
  Z[14, 5, 15, 6], X[12, 10, 13, 9], Y[18, 12, 19, 11]], 761}
{{1, -4}, PD[X[1, 16, 2, 17], Y[20, 7, 1, 8], Z[15, 5, 16, 4], 
  X[2, 14, 3, 13], Y[17, 10, 18, 11], Z[8, 19, 9, 20], X[6, 4, 7, 3], 
  Z[14, 5, 15, 6], X[9, 12, 10, 13], Y[18, 12, 19, 11]], 762}
{{1, -4}, PD[X[1, 17, 2, 18], Y[14, 6, 1, 5], X[16, 2, 17, 3], 
  Z[18, 12, 19, 13], Z[4, 14, 5, 13], X[6, 4, 7, 3], Z[15, 9, 16, 10], 
  X[11, 8, 12, 9], Z[19, 8, 20, 7], Y[10, 20, 11, 15]], 763}
{{1, -4}, PD[Y[1, 17, 2, 18], Y[14, 6, 1, 5], Z[16, 2, 17, 3], 
  X[18, 12, 19, 13], Z[4, 14, 5, 13], X[6, 4, 7, 3], Z[15, 9, 16, 10], 
  X[11, 8, 12, 9], X[7, 19, 8, 20], Y[10, 20, 11, 15]], 764}
{{1, -4}, PD[Y[10, 2, 11, 1], Y[11, 20, 12, 1], X[9, 13, 10, 12], 
  X[2, 8, 3, 7], Z[19, 6, 20, 7], X[13, 9, 14, 8], Y[3, 17, 4, 16], 
  X[15, 19, 16, 18], Y[5, 14, 6, 15], Z[17, 5, 18, 4]], 765}
{{1, -4}, PD[Y[8, 2, 9, 1], Y[9, 20, 10, 1], X[7, 11, 8, 10], 
  X[11, 3, 12, 2], X[12, 19, 13, 20], Y[6, 14, 7, 13], Y[3, 17, 4, 16], 
  X[18, 15, 19, 16], Y[5, 14, 6, 15], Z[17, 5, 18, 4]], 766}
{{1, -4}, PD[Y[8, 2, 9, 1], Y[9, 20, 10, 1], X[7, 11, 8, 10], 
  X[11, 3, 12, 2], X[12, 19, 13, 20], Y[6, 14, 7, 13], Y[3, 17, 4, 16], 
  X[15, 19, 16, 18], Y[5, 14, 6, 15], Z[17, 5, 18, 4]], 767}
{{1, -4}, PD[Y[8, 2, 9, 1], Y[9, 20, 10, 1], X[7, 11, 8, 10], 
  X[11, 3, 12, 2], X[12, 19, 13, 20], Z[6, 14, 7, 13], Z[3, 17, 4, 16], 
  X[18, 15, 19, 16], Z[5, 14, 6, 15], Y[17, 5, 18, 4]], 768}
{{1, -4}, PD[Y[8, 2, 9, 1], Y[9, 20, 10, 1], X[7, 11, 8, 10], 
  X[11, 3, 12, 2], X[12, 19, 13, 20], Z[6, 14, 7, 13], Z[3, 17, 4, 16], 
  X[15, 19, 16, 18], Z[5, 14, 6, 15], Y[17, 5, 18, 4]], 769}
{{1, -2}, PD[Y[14, 2, 15, 1], Y[15, 20, 16, 1], X[13, 17, 14, 16], 
  X[17, 3, 18, 2], Z[19, 6, 20, 7], X[12, 5, 13, 6], Y[3, 10, 4, 11], 
  Z[18, 8, 19, 7], X[8, 11, 9, 12], Y[4, 10, 5, 9]], 770}
{{1, -2}, PD[Y[14, 2, 15, 1], Y[15, 20, 16, 1], X[13, 17, 14, 16], 
  X[17, 3, 18, 2], Z[19, 6, 20, 7], X[12, 5, 13, 6], Z[3, 10, 4, 11], 
  Z[18, 8, 19, 7], X[8, 11, 9, 12], Z[4, 10, 5, 9]], 771}
{{1, -4}, PD[Y[14, 2, 15, 1], Y[15, 20, 16, 1], X[13, 17, 14, 16], 
  Z[2, 17, 3, 18], X[6, 20, 7, 19], Y[12, 5, 13, 6], Z[3, 10, 4, 11], 
  X[18, 8, 19, 7], X[11, 9, 12, 8], Z[4, 10, 5, 9]], 772}
{{1, -4}, PD[X[1, 12, 2, 13], Y[20, 9, 1, 10], X[11, 8, 12, 9], 
  X[5, 3, 6, 2], X[18, 14, 19, 13], Z[10, 19, 11, 20], Y[7, 15, 8, 14], 
  Y[4, 16, 5, 15], Y[3, 16, 4, 17], Y[6, 17, 7, 18]], 773}
{{1, -4}, PD[X[1, 12, 2, 13], Y[20, 9, 1, 10], X[11, 8, 12, 9], 
  X[5, 3, 6, 2], X[18, 14, 19, 13], Z[10, 19, 11, 20], Z[7, 15, 8, 14], 
  Z[4, 16, 5, 15], Z[3, 16, 4, 17], Z[6, 17, 7, 18]], 774}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[20, 9, 1, 10], X[11, 8, 12, 9], 
  X[5, 3, 6, 2], X[18, 14, 19, 13], Z[10, 19, 11, 20], X[14, 7, 15, 8], 
  Z[4, 16, 5, 15], Z[3, 16, 4, 17], Z[6, 17, 7, 18]], 775}
{{1, -4}, PD[X[1, 10, 2, 11], Y[20, 7, 1, 8], X[9, 6, 10, 7], 
  Y[2, 16, 3, 15], X[18, 12, 19, 11], Z[8, 19, 9, 20], Y[5, 13, 6, 12], 
  X[13, 17, 14, 16], Y[3, 14, 4, 15], Z[17, 5, 18, 4]], 776}
{{1, -4}, PD[X[1, 10, 2, 11], Y[20, 7, 1, 8], X[9, 6, 10, 7], 
  Z[2, 16, 3, 15], X[18, 12, 19, 11], Z[8, 19, 9, 20], Z[5, 13, 6, 12], 
  X[13, 17, 14, 16], Z[3, 14, 4, 15], Y[17, 5, 18, 4]], 777}
{{1, -4}, PD[X[1, 16, 2, 17], Y[20, 6, 1, 5], X[15, 2, 16, 3], 
  Y[17, 13, 18, 12], Z[4, 20, 5, 19], X[6, 4, 7, 3], Z[14, 9, 15, 10], 
  Z[13, 9, 14, 8], Y[18, 11, 19, 12], X[7, 11, 8, 10]], 778}
{{1, -4}, PD[X[1, 16, 2, 17], Y[20, 6, 1, 5], X[15, 2, 16, 3], 
  Y[17, 13, 18, 12], Z[4, 20, 5, 19], X[3, 6, 4, 7], Z[14, 9, 15, 10], 
  Z[13, 9, 14, 8], Y[18, 11, 19, 12], X[10, 7, 11, 8]], 779}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[20, 6, 1, 5], Z[15, 2, 16, 3], 
  X[17, 13, 18, 12], Z[4, 20, 5, 19], X[6, 4, 7, 3], Z[14, 9, 15, 10], 
  Z[13, 9, 14, 8], X[11, 19, 12, 18], X[7, 11, 8, 10]], 780}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[20, 6, 1, 5], Z[15, 2, 16, 3], 
  X[17, 13, 18, 12], Z[4, 20, 5, 19], X[3, 6, 4, 7], Z[14, 9, 15, 10], 
  Z[13, 9, 14, 8], X[11, 19, 12, 18], X[10, 7, 11, 8]], 781}
{{1, -4}, PD[X[1, 7, 2, 6], Y[20, 10, 1, 9], X[7, 10, 8, 11], 
  Y[2, 14, 3, 13], Y[5, 16, 6, 17], Z[8, 20, 9, 19], X[11, 15, 12, 14], 
  Y[3, 12, 4, 13], Z[17, 4, 18, 5], X[18, 15, 19, 16]], 782}
{{1, -4}, PD[X[1, 7, 2, 6], Y[20, 10, 1, 9], X[7, 10, 8, 11], 
  Y[2, 14, 3, 13], Y[5, 16, 6, 17], Z[8, 20, 9, 19], X[14, 11, 15, 12], 
  Y[3, 12, 4, 13], Z[17, 4, 18, 5], X[15, 19, 16, 18]], 783}
{{1, -4}, PD[X[1, 7, 2, 6], Y[20, 10, 1, 9], X[7, 10, 8, 11], 
  Z[2, 14, 3, 13], Z[5, 16, 6, 17], Z[8, 20, 9, 19], X[11, 15, 12, 14], 
  Z[3, 12, 4, 13], Y[17, 4, 18, 5], X[18, 15, 19, 16]], 784}
{{1, -4}, PD[X[1, 7, 2, 6], Y[20, 10, 1, 9], X[7, 10, 8, 11], 
  Z[2, 14, 3, 13], Z[5, 16, 6, 17], Z[8, 20, 9, 19], X[14, 11, 15, 12], 
  Z[3, 12, 4, 13], Y[17, 4, 18, 5], X[15, 19, 16, 18]], 785}
{{1, -4}, PD[X[1, 9, 2, 8], Y[20, 12, 1, 11], X[9, 12, 10, 13], 
  Y[2, 16, 3, 15], X[7, 5, 8, 4], Z[10, 20, 11, 19], X[16, 13, 17, 14], 
  Y[3, 14, 4, 15], Z[6, 18, 7, 17], Z[5, 18, 6, 19]], 786}
{{1, -4}, PD[X[1, 9, 2, 8], Y[20, 12, 1, 11], X[9, 12, 10, 13], 
  Y[2, 16, 3, 15], X[4, 7, 5, 8], Z[10, 20, 11, 19], X[13, 17, 14, 16], 
  Y[3, 14, 4, 15], Z[6, 18, 7, 17], Z[5, 18, 6, 19]], 787}
{{1, -4}, PD[X[1, 9, 2, 8], Y[20, 12, 1, 11], X[9, 12, 10, 13], 
  Z[2, 16, 3, 15], X[7, 5, 8, 4], Z[10, 20, 11, 19], X[16, 13, 17, 14], 
  Z[3, 14, 4, 15], Z[6, 18, 7, 17], Z[5, 18, 6, 19]], 788}
{{1, -4}, PD[X[1, 9, 2, 8], Y[20, 12, 1, 11], X[9, 12, 10, 13], 
  Z[2, 16, 3, 15], X[4, 7, 5, 8], Z[10, 20, 11, 19], X[13, 17, 14, 16], 
  Z[3, 14, 4, 15], Z[6, 18, 7, 17], Z[5, 18, 6, 19]], 789}
{{1, -4}, PD[X[18, 1, 19, 2], X[6, 17, 1, 18], X[19, 8, 20, 9], 
  Y[2, 12, 3, 11], Y[5, 15, 6, 14], Z[16, 8, 17, 7], Y[20, 16, 7, 15], 
  X[9, 13, 10, 12], Y[3, 10, 4, 11], Z[13, 5, 14, 4]], 790}
{{1, -4}, PD[X[18, 1, 19, 2], X[6, 17, 1, 18], X[19, 8, 20, 9], 
  Y[2, 12, 3, 11], Y[5, 15, 6, 14], Z[16, 8, 17, 7], Y[20, 16, 7, 15], 
  X[12, 9, 13, 10], Y[3, 10, 4, 11], Z[13, 5, 14, 4]], 791}
{{1, -4}, PD[X[1, 17, 2, 16], Y[20, 13, 1, 14], Y[17, 5, 18, 4], 
  X[2, 7, 3, 8], Z[15, 10, 16, 11], Z[14, 10, 15, 9], Y[19, 13, 20, 12], 
  Z[5, 19, 6, 18], X[6, 3, 7, 4], X[8, 12, 9, 11]], 792}
{{1, -4}, PD[X[1, 17, 2, 16], Y[20, 13, 1, 14], Y[17, 5, 18, 4], 
  X[7, 3, 8, 2], Z[15, 10, 16, 11], Z[14, 10, 15, 9], Y[19, 13, 20, 12], 
  Z[5, 19, 6, 18], X[3, 7, 4, 6], X[8, 12, 9, 11]], 793}
{{1, -2}, PD[Y[14, 2, 15, 1], Y[15, 20, 16, 1], X[13, 17, 14, 16], 
  X[17, 3, 18, 2], Z[19, 7, 20, 6], X[12, 8, 13, 7], Y[3, 11, 4, 10], 
  Z[18, 5, 19, 6], X[8, 12, 9, 11], Y[4, 9, 5, 10]], 794}
{{1, -4}, PD[X[1, 16, 2, 17], Y[20, 14, 1, 13], Z[15, 4, 16, 5], 
  X[2, 7, 3, 8], Y[17, 11, 18, 10], Z[12, 20, 13, 19], Z[14, 6, 15, 5], 
  X[6, 3, 7, 4], X[8, 12, 9, 11], Y[18, 9, 19, 10]], 795}
{{1, -4}, PD[X[1, 16, 2, 17], Y[20, 14, 1, 13], Z[15, 4, 16, 5], 
  X[2, 7, 3, 8], Y[17, 11, 18, 10], Z[12, 20, 13, 19], Z[14, 6, 15, 5], 
  X[6, 3, 7, 4], X[11, 8, 12, 9], Y[18, 9, 19, 10]], 796}
{{1, -4}, PD[X[1, 19, 2, 18], Y[6, 14, 1, 13], X[19, 14, 20, 15], 
  Y[2, 11, 3, 10], X[17, 5, 18, 4], Z[20, 6, 13, 5], Y[15, 7, 16, 8], 
  X[11, 8, 12, 9], Y[3, 9, 4, 10], Y[16, 7, 17, 12]], 797}
{{1, -4}, PD[X[1, 19, 2, 18], Y[6, 14, 1, 13], X[19, 14, 20, 15], 
  Y[2, 11, 3, 10], X[17, 5, 18, 4], Z[20, 6, 13, 5], Z[15, 7, 16, 8], 
  X[11, 8, 12, 9], Y[3, 9, 4, 10], Z[16, 7, 17, 12]], 798}
{{1, -4}, PD[X[1, 19, 2, 18], Y[6, 14, 1, 13], X[19, 14, 20, 15], 
  Y[2, 11, 3, 10], X[4, 17, 5, 18], Z[20, 6, 13, 5], Y[15, 7, 16, 8], 
  X[8, 12, 9, 11], Y[3, 9, 4, 10], Y[16, 7, 17, 12]], 799}
{{1, -4}, PD[X[1, 19, 2, 18], Y[6, 14, 1, 13], X[19, 14, 20, 15], 
  Y[2, 11, 3, 10], X[4, 17, 5, 18], Z[20, 6, 13, 5], Z[15, 7, 16, 8], 
  X[8, 12, 9, 11], Y[3, 9, 4, 10], Z[16, 7, 17, 12]], 800}
{{1, -4}, PD[X[1, 19, 2, 18], Y[6, 14, 1, 13], X[19, 14, 20, 15], 
  Z[2, 11, 3, 10], X[17, 5, 18, 4], Z[20, 6, 13, 5], Y[15, 7, 16, 8], 
  X[11, 8, 12, 9], Z[3, 9, 4, 10], Y[16, 7, 17, 12]], 801}
{{1, -4}, PD[X[1, 19, 2, 18], Y[6, 14, 1, 13], X[19, 14, 20, 15], 
  Z[2, 11, 3, 10], X[17, 5, 18, 4], Z[20, 6, 13, 5], Z[15, 7, 16, 8], 
  X[11, 8, 12, 9], Z[3, 9, 4, 10], Z[16, 7, 17, 12]], 802}
{{1, -4}, PD[X[1, 19, 2, 18], Y[6, 14, 1, 13], X[19, 14, 20, 15], 
  Z[2, 11, 3, 10], X[4, 17, 5, 18], Z[20, 6, 13, 5], Y[15, 7, 16, 8], 
  X[8, 12, 9, 11], Z[3, 9, 4, 10], Y[16, 7, 17, 12]], 803}
{{1, -4}, PD[X[1, 19, 2, 18], Y[6, 14, 1, 13], X[19, 14, 20, 15], 
  Z[2, 11, 3, 10], X[4, 17, 5, 18], Z[20, 6, 13, 5], Z[15, 7, 16, 8], 
  X[8, 12, 9, 11], Z[3, 9, 4, 10], Z[16, 7, 17, 12]], 804}
{{1, -3}, PD[Y[1, 9, 2, 8], Y[20, 12, 1, 11], X[9, 12, 10, 13], 
  Y[2, 15, 3, 16], X[18, 7, 19, 8], Z[10, 20, 11, 19], X[13, 7, 14, 6], 
  X[5, 15, 6, 14], Y[3, 17, 4, 16], Z[17, 5, 18, 4]], 805}
{{1, -4}, PD[X[1, 11, 2, 10], Y[16, 6, 1, 5], X[11, 3, 12, 2], 
  X[9, 15, 10, 14], Z[4, 16, 5, 15], X[6, 4, 7, 3], Y[12, 20, 13, 19], 
  Y[13, 18, 14, 19], Y[8, 17, 9, 18], Y[7, 17, 8, 20]], 806}
{{1, -4}, PD[X[1, 11, 2, 10], Y[16, 6, 1, 5], X[11, 3, 12, 2], 
  X[9, 15, 10, 14], Z[4, 16, 5, 15], X[6, 4, 7, 3], Z[12, 20, 13, 19], 
  Z[13, 18, 14, 19], Z[8, 17, 9, 18], Z[7, 17, 8, 20]], 807}
{{1, -4}, PD[X[1, 11, 2, 10], Y[16, 6, 1, 5], X[11, 3, 12, 2], 
  X[14, 9, 15, 10], Z[4, 16, 5, 15], X[6, 4, 7, 3], Y[12, 20, 13, 19], 
  Y[13, 18, 14, 19], Y[8, 17, 9, 18], Y[7, 17, 8, 20]], 808}
{{1, -4}, PD[X[1, 11, 2, 10], Y[16, 6, 1, 5], X[11, 3, 12, 2], 
  X[14, 9, 15, 10], Z[4, 16, 5, 15], X[6, 4, 7, 3], Z[12, 20, 13, 19], 
  Z[13, 18, 14, 19], Z[8, 17, 9, 18], Z[7, 17, 8, 20]], 809}
{{1, -4}, PD[Y[12, 2, 13, 1], Y[13, 6, 14, 1], X[11, 15, 12, 14], 
  X[2, 10, 3, 9], X[5, 8, 6, 9], X[15, 11, 16, 10], Y[3, 20, 4, 19], 
  Y[4, 18, 5, 19], Y[7, 17, 8, 18], Y[16, 17, 7, 20]], 810}
{{1, -4}, PD[Y[12, 2, 13, 1], Y[13, 6, 14, 1], X[11, 15, 12, 14], 
  X[2, 10, 3, 9], X[5, 8, 6, 9], X[15, 11, 16, 10], Z[3, 20, 4, 19], 
  Z[4, 18, 5, 19], Z[7, 17, 8, 18], Z[16, 17, 7, 20]], 811}
{{1, -4}, PD[Y[12, 2, 13, 1], Y[13, 6, 14, 1], X[11, 15, 12, 14], 
  X[2, 10, 3, 9], X[8, 6, 9, 5], X[15, 11, 16, 10], Y[3, 20, 4, 19], 
  Y[4, 18, 5, 19], Y[7, 17, 8, 18], Y[16, 17, 7, 20]], 812}
{{1, -4}, PD[Y[12, 2, 13, 1], Y[13, 6, 14, 1], X[11, 15, 12, 14], 
  X[2, 10, 3, 9], X[8, 6, 9, 5], X[15, 11, 16, 10], Z[3, 20, 4, 19], 
  Z[4, 18, 5, 19], Z[7, 17, 8, 18], Z[16, 17, 7, 20]], 813}
{{1, -4}, PD[X[1, 9, 2, 8], Y[20, 11, 1, 12], X[14, 10, 15, 9], 
  X[2, 5, 3, 6], Z[7, 19, 8, 18], Z[12, 19, 13, 20], X[10, 14, 11, 13], 
  Y[15, 4, 16, 5], Z[3, 16, 4, 17], Z[6, 17, 7, 18]], 814}
{{1, -4}, PD[X[1, 9, 2, 8], Y[20, 11, 1, 12], X[14, 10, 15, 9], 
  X[5, 3, 6, 2], Z[7, 19, 8, 18], Z[12, 19, 13, 20], X[10, 14, 11, 13], 
  Y[15, 4, 16, 5], Z[3, 16, 4, 17], Z[6, 17, 7, 18]], 815}
{{1, -4}, PD[Y[17, 1, 18, 2], Y[16, 1, 17, 8], X[18, 16, 19, 15], 
  Z[2, 15, 3, 14], X[13, 8, 14, 7], X[10, 20, 11, 19], Z[3, 11, 4, 12], 
  X[6, 13, 7, 12], Y[9, 5, 10, 6], Y[20, 5, 9, 4]], 816}
{{1, -4}, PD[Y[17, 1, 18, 2], Y[16, 1, 17, 6], X[18, 16, 19, 15], 
  X[14, 2, 15, 3], X[5, 13, 6, 14], X[19, 8, 20, 9], Y[3, 9, 4, 10], 
  Y[4, 11, 5, 10], Z[12, 8, 13, 7], Y[20, 12, 7, 11]], 817}
{{1, -4}, PD[Y[17, 1, 18, 2], Y[16, 1, 17, 6], X[18, 16, 19, 15], 
  X[14, 2, 15, 3], X[5, 13, 6, 14], X[19, 8, 20, 9], Z[3, 9, 4, 10], 
  Z[4, 11, 5, 10], Y[12, 8, 13, 7], Z[20, 12, 7, 11]], 818}
{{1, -4}, PD[Y[17, 1, 18, 2], Y[16, 1, 17, 6], X[18, 16, 19, 15], 
  X[14, 2, 15, 3], X[13, 6, 14, 5], X[8, 20, 9, 19], Y[3, 9, 4, 10], 
  Y[4, 11, 5, 10], Z[12, 8, 13, 7], Y[20, 12, 7, 11]], 819}
{{1, -4}, PD[Y[17, 1, 18, 2], Y[16, 1, 17, 6], X[18, 16, 19, 15], 
  X[14, 2, 15, 3], X[13, 6, 14, 5], X[8, 20, 9, 19], Z[3, 9, 4, 10], 
  Z[4, 11, 5, 10], Y[12, 8, 13, 7], Z[20, 12, 7, 11]], 820}
{{1, -4}, PD[Y[17, 1, 18, 2], Y[16, 1, 17, 6], X[18, 16, 19, 15], 
  Z[2, 15, 3, 14], Z[5, 13, 6, 14], X[19, 8, 20, 9], X[3, 9, 4, 10], 
  X[10, 4, 11, 5], Y[12, 8, 13, 7], Z[20, 12, 7, 11]], 821}
{{1, -4}, PD[Y[10, 1, 11, 2], Y[9, 1, 10, 20], X[11, 9, 12, 8], 
  Z[2, 8, 3, 7], Z[19, 6, 20, 7], X[17, 13, 18, 12], X[18, 4, 19, 3], 
  Y[5, 14, 6, 15], X[13, 17, 14, 16], Y[4, 16, 5, 15]], 822}
{{1, -3}, PD[Y[10, 1, 11, 2], Y[9, 1, 10, 16], X[11, 9, 12, 8], 
  Z[2, 8, 3, 7], X[6, 16, 7, 15], X[18, 13, 19, 12], Z[3, 14, 4, 15], 
  Z[5, 18, 6, 17], X[13, 20, 14, 19], Z[4, 20, 5, 17]], 823}
{{1, -3}, PD[Y[10, 1, 11, 2], Y[9, 1, 10, 16], X[11, 9, 12, 8], 
  Z[2, 8, 3, 7], X[6, 16, 7, 15], Y[12, 18, 13, 19], Z[3, 14, 4, 15], 
  X[5, 18, 6, 17], Y[13, 20, 14, 19], X[20, 5, 17, 4]], 824}
{{1, -4}, PD[Y[14, 2, 15, 1], Y[15, 20, 16, 1], X[13, 17, 14, 16], 
  Z[2, 17, 3, 18], X[6, 20, 7, 19], X[9, 13, 10, 12], Z[3, 9, 4, 8], 
  X[18, 8, 19, 7], Z[5, 10, 6, 11], Y[11, 4, 12, 5]], 825}
{{1, -4}, PD[Y[12, 2, 13, 1], Y[13, 20, 14, 1], X[11, 15, 12, 14], 
  X[2, 10, 3, 9], Z[19, 8, 20, 9], X[15, 11, 16, 10], Y[3, 18, 4, 19], 
  X[7, 5, 8, 4], Z[16, 5, 17, 6], Z[17, 7, 18, 6]], 826}
{{1, -4}, PD[Y[14, 2, 15, 1], Y[15, 20, 16, 1], X[13, 17, 14, 16], 
  Z[2, 17, 3, 18], X[8, 20, 9, 19], Y[12, 6, 13, 5], Z[3, 11, 4, 10], 
  X[18, 10, 19, 9], X[7, 5, 8, 4], Y[11, 6, 12, 7]], 827}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[20, 9, 1, 10], X[11, 8, 12, 9], 
  X[2, 17, 3, 18], X[18, 14, 19, 13], Z[10, 19, 11, 20], X[7, 5, 8, 4], 
  Z[16, 6, 17, 5], Y[3, 15, 4, 14], Y[6, 16, 7, 15]], 828}
{{1, -4}, PD[Y[17, 2, 18, 1], Y[18, 14, 19, 1], X[16, 20, 17, 19], 
  X[2, 9, 3, 10], X[10, 13, 11, 14], Y[15, 5, 16, 6], Y[20, 5, 15, 4], 
  X[8, 3, 9, 4], Y[12, 7, 13, 8], Y[11, 7, 12, 6]], 829}
{{1, -4}, PD[Y[17, 2, 18, 1], Y[18, 14, 19, 1], X[16, 20, 17, 19], 
  X[2, 9, 3, 10], X[10, 13, 11, 14], Z[15, 5, 16, 6], Z[20, 5, 15, 4], 
  X[8, 3, 9, 4], Z[12, 7, 13, 8], Z[11, 7, 12, 6]], 830}
{{1, -4}, PD[Y[17, 2, 18, 1], Y[18, 14, 19, 1], X[16, 20, 17, 19], 
  X[9, 3, 10, 2], X[10, 13, 11, 14], Y[15, 5, 16, 6], Y[20, 5, 15, 4], 
  X[3, 9, 4, 8], Y[12, 7, 13, 8], Y[11, 7, 12, 6]], 831}
{{1, -4}, PD[Y[17, 2, 18, 1], Y[18, 14, 19, 1], X[16, 20, 17, 19], 
  X[9, 3, 10, 2], X[10, 13, 11, 14], Z[15, 5, 16, 6], Z[20, 5, 15, 4], 
  X[3, 9, 4, 8], Z[12, 7, 13, 8], Z[11, 7, 12, 6]], 832}
{{1, -4}, PD[Y[17, 2, 18, 1], Y[18, 14, 19, 1], X[16, 20, 17, 19], 
  Z[2, 9, 3, 10], X[10, 13, 11, 14], X[5, 16, 6, 15], X[20, 5, 15, 4], 
  Y[8, 3, 9, 4], Z[12, 7, 13, 8], Z[11, 7, 12, 6]], 833}
{{1, -4}, PD[Y[17, 2, 18, 1], Y[18, 14, 19, 1], X[16, 20, 17, 19], 
  Z[2, 9, 3, 10], X[10, 13, 11, 14], Y[15, 5, 16, 6], Y[20, 5, 15, 4], 
  Y[8, 3, 9, 4], X[12, 7, 13, 8], X[6, 11, 7, 12]], 834}
{{1, -4}, PD[Y[17, 2, 18, 1], Y[18, 14, 19, 1], X[16, 20, 17, 19], 
  X[2, 7, 3, 8], X[13, 9, 14, 8], Y[15, 6, 16, 5], Y[20, 6, 15, 7], 
  Z[3, 11, 4, 10], X[9, 13, 10, 12], Z[4, 11, 5, 12]], 835}
{{1, -4}, PD[Y[17, 2, 18, 1], Y[18, 14, 19, 1], X[16, 20, 17, 19], 
  X[2, 7, 3, 8], X[13, 9, 14, 8], Z[15, 6, 16, 5], Z[20, 6, 15, 7], 
  Y[3, 11, 4, 10], X[9, 13, 10, 12], Y[4, 11, 5, 12]], 836}
{{1, -4}, PD[Y[17, 2, 18, 1], Y[18, 14, 19, 1], X[16, 20, 17, 19], 
  X[2, 7, 3, 8], X[8, 13, 9, 14], Y[15, 6, 16, 5], Y[20, 6, 15, 7], 
  Z[3, 11, 4, 10], X[12, 9, 13, 10], Z[4, 11, 5, 12]], 837}
{{1, -4}, PD[Y[17, 2, 18, 1], Y[18, 14, 19, 1], X[16, 20, 17, 19], 
  X[2, 7, 3, 8], X[8, 13, 9, 14], Z[15, 6, 16, 5], Z[20, 6, 15, 7], 
  Y[3, 11, 4, 10], X[12, 9, 13, 10], Y[4, 11, 5, 12]], 838}
{{1, -4}, PD[X[1, 12, 2, 13], Y[8, 18, 1, 19], Y[11, 16, 12, 15], 
  X[5, 3, 6, 2], X[13, 6, 14, 7], Z[19, 7, 20, 8], X[17, 15, 18, 20], 
  Y[10, 16, 11, 17], Z[4, 9, 5, 10], Z[3, 9, 4, 14]], 839}
{{1, -4}, PD[X[1, 12, 2, 13], Y[8, 18, 1, 19], Z[11, 16, 12, 15], 
  X[5, 3, 6, 2], X[13, 6, 14, 7], Z[19, 7, 20, 8], X[17, 15, 18, 20], 
  Z[10, 16, 11, 17], Y[4, 9, 5, 10], Y[3, 9, 4, 14]], 840}
{{1, -2}, PD[Y[1, 14, 2, 15], X[20, 8, 1, 7], Z[13, 2, 14, 3], 
  X[15, 18, 16, 19], X[6, 20, 7, 19], X[8, 6, 9, 5], Y[3, 12, 4, 13], 
  Y[17, 10, 18, 11], Y[16, 10, 17, 9], Y[4, 12, 5, 11]], 841}
{{1, -2}, PD[Y[1, 14, 2, 15], Y[20, 8, 1, 7], Z[13, 2, 14, 3], 
  X[15, 18, 16, 19], Z[6, 20, 7, 19], X[8, 6, 9, 5], Y[3, 12, 4, 13], 
  X[17, 10, 18, 11], X[9, 16, 10, 17], Y[4, 12, 5, 11]], 842}
{{1, -4}, PD[X[1, 14, 2, 15], Y[20, 9, 1, 10], Y[13, 5, 14, 4], 
  X[5, 3, 6, 2], X[15, 18, 16, 19], Z[10, 19, 11, 20], X[8, 12, 9, 11], 
  Z[3, 13, 4, 12], Y[6, 17, 7, 18], Z[16, 7, 17, 8]], 843}
{{1, -4}, PD[X[1, 14, 2, 15], Y[20, 9, 1, 10], Y[13, 5, 14, 4], 
  X[5, 3, 6, 2], X[15, 18, 16, 19], Z[10, 19, 11, 20], X[8, 12, 9, 11], 
  Z[3, 13, 4, 12], Z[6, 17, 7, 18], Y[16, 7, 17, 8]], 844}
{{1, -4}, PD[X[1, 14, 2, 15], Y[20, 9, 1, 10], Y[13, 5, 14, 4], 
  X[5, 3, 6, 2], X[18, 16, 19, 15], Z[10, 19, 11, 20], X[11, 8, 12, 9], 
  Z[3, 13, 4, 12], Y[6, 17, 7, 18], Z[16, 7, 17, 8]], 845}
{{1, -4}, PD[X[1, 14, 2, 15], Y[20, 9, 1, 10], Y[13, 5, 14, 4], 
  X[5, 3, 6, 2], X[18, 16, 19, 15], Z[10, 19, 11, 20], X[11, 8, 12, 9], 
  Z[3, 13, 4, 12], Z[6, 17, 7, 18], Y[16, 7, 17, 8]], 846}
{{1, -4}, PD[X[1, 14, 2, 15], Y[20, 9, 1, 10], Z[13, 5, 14, 4], 
  X[5, 3, 6, 2], X[15, 18, 16, 19], Z[10, 19, 11, 20], X[8, 12, 9, 11], 
  Y[3, 13, 4, 12], Y[6, 17, 7, 18], Z[16, 7, 17, 8]], 847}
{{1, -4}, PD[X[1, 14, 2, 15], Y[20, 9, 1, 10], Z[13, 5, 14, 4], 
  X[5, 3, 6, 2], X[15, 18, 16, 19], Z[10, 19, 11, 20], X[8, 12, 9, 11], 
  Y[3, 13, 4, 12], Z[6, 17, 7, 18], Y[16, 7, 17, 8]], 848}
{{1, -4}, PD[X[1, 14, 2, 15], Y[20, 9, 1, 10], Z[13, 5, 14, 4], 
  X[5, 3, 6, 2], X[18, 16, 19, 15], Z[10, 19, 11, 20], X[11, 8, 12, 9], 
  Y[3, 13, 4, 12], Y[6, 17, 7, 18], Z[16, 7, 17, 8]], 849}
{{1, -4}, PD[X[1, 14, 2, 15], Y[20, 9, 1, 10], Z[13, 5, 14, 4], 
  X[5, 3, 6, 2], X[18, 16, 19, 15], Z[10, 19, 11, 20], X[11, 8, 12, 9], 
  Y[3, 13, 4, 12], Z[6, 17, 7, 18], Y[16, 7, 17, 8]], 850}
{{1, -4}, PD[X[1, 4, 2, 5], Y[10, 12, 1, 13], Y[3, 19, 4, 20], 
  Y[2, 19, 3, 18], X[8, 6, 9, 5], Z[13, 9, 14, 10], X[11, 15, 12, 14], 
  X[15, 11, 16, 20], Z[17, 8, 18, 7], Y[6, 17, 7, 16]], 851}
{{1, -4}, PD[X[1, 4, 2, 5], Y[10, 12, 1, 13], Y[3, 19, 4, 20], 
  Y[2, 19, 3, 18], X[8, 6, 9, 5], Z[13, 9, 14, 10], X[14, 11, 15, 12], 
  X[20, 15, 11, 16], Z[17, 8, 18, 7], Y[6, 17, 7, 16]], 852}
{{1, -4}, PD[X[1, 4, 2, 5], Y[10, 12, 1, 13], Z[3, 19, 4, 20], 
  Z[2, 19, 3, 18], X[8, 6, 9, 5], Z[13, 9, 14, 10], X[11, 15, 12, 14], 
  X[15, 11, 16, 20], Y[17, 8, 18, 7], Z[6, 17, 7, 16]], 853}
{{1, -4}, PD[X[1, 4, 2, 5], Y[10, 12, 1, 13], Z[3, 19, 4, 20], 
  Z[2, 19, 3, 18], X[8, 6, 9, 5], Z[13, 9, 14, 10], X[14, 11, 15, 12], 
  X[20, 15, 11, 16], Y[17, 8, 18, 7], Z[6, 17, 7, 16]], 854}
{{1, -4}, PD[X[1, 4, 2, 5], Y[12, 18, 1, 19], Y[3, 14, 4, 13], 
  Y[2, 14, 3, 15], X[5, 10, 6, 11], Z[19, 11, 20, 12], X[17, 13, 18, 20], 
  Z[15, 8, 16, 7], X[9, 6, 10, 7], Z[16, 8, 17, 9]], 855}
{{1, -4}, PD[X[1, 4, 2, 5], Y[12, 18, 1, 19], Y[3, 14, 4, 13], 
  Y[2, 14, 3, 15], X[10, 6, 11, 5], Z[19, 11, 20, 12], X[17, 13, 18, 20], 
  Z[15, 8, 16, 7], X[6, 10, 7, 9], Z[16, 8, 17, 9]], 856}
{{1, -4}, PD[X[1, 4, 2, 5], Y[12, 18, 1, 19], Z[3, 14, 4, 13], 
  Z[2, 14, 3, 15], X[5, 10, 6, 11], Z[19, 11, 20, 12], X[17, 13, 18, 20], 
  Y[15, 8, 16, 7], X[9, 6, 10, 7], Y[16, 8, 17, 9]], 857}
{{1, -4}, PD[X[1, 4, 2, 5], Y[12, 18, 1, 19], Z[3, 14, 4, 13], 
  Z[2, 14, 3, 15], X[10, 6, 11, 5], Z[19, 11, 20, 12], X[17, 13, 18, 20], 
  Y[15, 8, 16, 7], X[6, 10, 7, 9], Y[16, 8, 17, 9]], 858}
{{1, -2}, PD[X[1, 4, 2, 5], Y[8, 18, 1, 19], Y[3, 14, 4, 13], 
  Y[2, 14, 3, 15], X[10, 6, 11, 5], Z[19, 7, 20, 8], X[20, 17, 13, 18], 
  Z[15, 9, 16, 10], X[6, 12, 7, 11], Z[16, 9, 17, 12]], 859}
{{1, -2}, PD[X[1, 4, 2, 5], Y[8, 18, 1, 19], Y[3, 14, 4, 13], 
  Y[2, 14, 3, 15], Y[5, 10, 6, 11], Z[19, 7, 20, 8], X[20, 17, 13, 18], 
  X[15, 9, 16, 10], Y[6, 12, 7, 11], X[12, 16, 9, 17]], 860}
{{1, -2}, PD[X[1, 4, 2, 5], Y[8, 18, 1, 19], Z[3, 14, 4, 13], 
  Z[2, 14, 3, 15], X[10, 6, 11, 5], Z[19, 7, 20, 8], X[20, 17, 13, 18], 
  Y[15, 9, 16, 10], X[6, 12, 7, 11], Y[16, 9, 17, 12]], 861}
{{1, -2}, PD[X[1, 4, 2, 5], Y[8, 18, 1, 19], Z[3, 14, 4, 13], 
  Z[2, 14, 3, 15], Y[5, 10, 6, 11], Z[19, 7, 20, 8], X[20, 17, 13, 18], 
  X[15, 9, 16, 10], Y[6, 12, 7, 11], X[12, 16, 9, 17]], 862}
{{1, -2}, PD[X[18, 2, 19, 1], X[10, 20, 1, 19], Y[17, 14, 18, 15], 
  X[5, 3, 6, 2], X[9, 7, 10, 6], Y[20, 16, 17, 15], Z[13, 5, 14, 4], 
  Y[3, 13, 4, 12], Y[8, 11, 9, 12], Y[7, 11, 8, 16]], 863}
{{1, -2}, PD[Y[18, 2, 19, 1], Y[19, 10, 20, 1], X[17, 14, 18, 15], 
  X[2, 5, 3, 6], X[6, 9, 7, 10], X[15, 20, 16, 17], Y[13, 5, 14, 4], 
  Z[3, 13, 4, 12], Z[8, 11, 9, 12], Z[7, 11, 8, 16]], 864}
{{1, -2}, PD[Y[18, 2, 19, 1], Y[19, 10, 20, 1], X[17, 14, 18, 15], 
  X[2, 5, 3, 6], X[6, 9, 7, 10], X[15, 20, 16, 17], Z[13, 5, 14, 4], 
  Y[3, 13, 4, 12], Y[8, 11, 9, 12], Y[7, 11, 8, 16]], 865}
{{1, -4}, PD[X[6, 1, 7, 2], X[20, 5, 1, 6], X[4, 7, 5, 8], Y[2, 11, 3, 12], 
  Y[19, 14, 20, 15], Z[8, 18, 9, 17], Y[3, 11, 4, 10], X[15, 12, 16, 13], 
  Y[18, 14, 19, 13], Z[9, 16, 10, 17]], 866}
{{1, -4}, PD[Y[6, 1, 7, 2], Y[5, 1, 6, 20], X[7, 5, 8, 4], X[2, 11, 3, 12], 
  Z[19, 14, 20, 15], Y[8, 18, 9, 17], X[10, 3, 11, 4], X[12, 16, 13, 15], 
  Z[18, 14, 19, 13], Y[9, 16, 10, 17]], 867}
{{1, -4}, PD[Y[6, 1, 7, 2], Y[5, 1, 6, 20], X[7, 5, 8, 4], X[11, 3, 12, 2], 
  Z[19, 14, 20, 15], Y[8, 18, 9, 17], X[3, 11, 4, 10], X[12, 16, 13, 15], 
  Z[18, 14, 19, 13], Y[9, 16, 10, 17]], 868}
{{1, -4}, PD[Y[6, 1, 7, 2], Y[5, 1, 6, 20], X[7, 5, 8, 4], Z[2, 11, 3, 12], 
  X[14, 20, 15, 19], Y[8, 18, 9, 17], Z[3, 11, 4, 10], X[12, 16, 13, 15], 
  X[18, 14, 19, 13], Y[9, 16, 10, 17]], 869}
{{1, -4}, PD[Y[6, 1, 7, 2], Y[5, 1, 6, 20], X[7, 5, 8, 4], Z[2, 11, 3, 12], 
  Z[19, 14, 20, 15], X[8, 18, 9, 17], Z[3, 11, 4, 10], X[12, 16, 13, 15], 
  Z[18, 14, 19, 13], X[16, 10, 17, 9]], 870}
{{1, -4}, PD[Y[6, 1, 7, 2], Y[5, 1, 6, 20], X[7, 5, 8, 4], Z[2, 11, 3, 12], 
  Z[19, 14, 20, 15], X[17, 8, 18, 9], Z[3, 11, 4, 10], X[12, 16, 13, 15], 
  Z[18, 14, 19, 13], X[9, 16, 10, 17]], 871}
{{2, -2}, PD[X[18, 2, 19, 1], X[12, 20, 1, 19], X[17, 8, 18, 9], 
  Y[2, 14, 3, 15], Z[11, 5, 12, 4], X[9, 20, 10, 17], Y[7, 14, 8, 13], 
  Y[3, 16, 4, 15], Z[10, 5, 11, 6], Z[16, 7, 13, 6]], 872}
{{1, -2}, PD[X[18, 2, 19, 1], X[12, 20, 1, 19], Y[17, 8, 18, 9], 
  Y[2, 14, 3, 15], Z[11, 5, 12, 4], Y[20, 10, 17, 9], X[7, 14, 8, 13], 
  Y[3, 16, 4, 15], Z[10, 5, 11, 6], X[16, 7, 13, 6]], 873}
{{1, -2}, PD[Y[18, 2, 19, 1], Y[19, 12, 20, 1], X[17, 8, 18, 9], 
  X[2, 14, 3, 15], Z[11, 5, 12, 4], X[9, 20, 10, 17], Y[7, 14, 8, 13], 
  X[15, 3, 16, 4], Z[10, 5, 11, 6], Z[16, 7, 13, 6]], 874}
{{2, -2}, PD[Y[18, 2, 19, 1], Y[19, 12, 20, 1], Y[17, 8, 18, 9], 
  X[2, 14, 3, 15], Z[11, 5, 12, 4], Y[20, 10, 17, 9], X[7, 14, 8, 13], 
  X[15, 3, 16, 4], Z[10, 5, 11, 6], X[16, 7, 13, 6]], 875}
{{1, -2}, PD[Y[1, 17, 2, 16], X[8, 11, 1, 10], X[17, 5, 18, 4], 
  Y[2, 15, 3, 16], X[9, 19, 10, 20], Y[7, 13, 8, 14], Z[11, 6, 12, 5], 
  X[18, 14, 19, 9], Y[3, 15, 4, 20], Y[6, 13, 7, 12]], 876}
{{1, -2}, PD[Y[1, 17, 2, 16], X[8, 11, 1, 10], X[17, 5, 18, 4], 
  Y[2, 15, 3, 16], X[9, 19, 10, 20], Z[7, 13, 8, 14], Y[11, 6, 12, 5], 
  X[18, 14, 19, 9], Y[3, 15, 4, 20], Z[6, 13, 7, 12]], 877}
{{1, -2}, PD[Y[1, 17, 2, 16], X[8, 11, 1, 10], X[17, 5, 18, 4], 
  Y[2, 15, 3, 16], X[19, 10, 20, 9], Y[7, 13, 8, 14], Z[11, 6, 12, 5], 
  X[14, 19, 9, 18], Y[3, 15, 4, 20], Y[6, 13, 7, 12]], 878}
{{1, -2}, PD[Y[1, 17, 2, 16], X[8, 11, 1, 10], X[17, 5, 18, 4], 
  Y[2, 15, 3, 16], X[19, 10, 20, 9], Z[7, 13, 8, 14], Y[11, 6, 12, 5], 
  X[14, 19, 9, 18], Y[3, 15, 4, 20], Z[6, 13, 7, 12]], 879}
{{1, -2}, PD[X[1, 11, 2, 10], Y[20, 7, 1, 8], Y[11, 5, 12, 4], 
  Z[2, 13, 3, 14], X[16, 10, 17, 9], X[8, 16, 9, 15], Y[19, 7, 20, 6], 
  Z[5, 19, 6, 18], Y[12, 3, 13, 4], X[14, 18, 15, 17]], 880}
{{1, -2}, PD[X[1, 6, 2, 7], X[20, 10, 1, 9], Y[5, 18, 6, 19], 
  Y[2, 16, 3, 15], Y[7, 12, 8, 13], Y[8, 14, 9, 13], X[10, 20, 11, 19], 
  Y[4, 18, 5, 17], Z[16, 4, 17, 3], X[14, 12, 15, 11]], 881}
{{1, -2}, PD[X[1, 6, 2, 7], X[20, 10, 1, 9], Y[5, 18, 6, 19], 
  Y[2, 16, 3, 15], Z[7, 12, 8, 13], Z[8, 14, 9, 13], X[10, 20, 11, 19], 
  Y[4, 18, 5, 17], Z[16, 4, 17, 3], X[14, 12, 15, 11]], 882}
{{1, -2}, PD[X[1, 6, 2, 7], X[9, 20, 10, 1], Y[5, 18, 6, 19], 
  Y[2, 16, 3, 15], Y[7, 12, 8, 13], Y[8, 14, 9, 13], X[19, 10, 20, 11], 
  Y[4, 18, 5, 17], Z[16, 4, 17, 3], X[14, 12, 15, 11]], 883}
{{1, -2}, PD[X[1, 6, 2, 7], X[9, 20, 10, 1], Y[5, 18, 6, 19], 
  Y[2, 16, 3, 15], Z[7, 12, 8, 13], Z[8, 14, 9, 13], X[19, 10, 20, 11], 
  Y[4, 18, 5, 17], Z[16, 4, 17, 3], X[14, 12, 15, 11]], 884}
{{1, -2}, PD[X[1, 6, 2, 7], Y[20, 10, 1, 9], Z[5, 18, 6, 19], 
  Z[2, 16, 3, 15], X[12, 8, 13, 7], X[8, 14, 9, 13], Y[19, 10, 20, 11], 
  Z[4, 18, 5, 17], Y[16, 4, 17, 3], X[14, 12, 15, 11]], 885}
{{1, -2}, PD[X[1, 6, 2, 7], Y[20, 10, 1, 9], X[5, 2, 6, 3], Z[7, 15, 8, 14], 
  Z[8, 13, 9, 14], Y[19, 10, 20, 11], Z[3, 19, 4, 18], Z[4, 17, 5, 18], 
  X[12, 16, 13, 15], X[16, 12, 17, 11]], 886}
{{1, -2}, PD[X[1, 6, 2, 7], Y[20, 11, 1, 12], X[5, 2, 6, 3], Y[7, 14, 8, 15], 
  X[12, 15, 13, 16], Y[19, 11, 20, 10], Z[3, 19, 4, 18], Z[4, 17, 5, 18], 
  Z[13, 8, 14, 9], X[16, 9, 17, 10]], 887}
{{1, -2}, PD[X[1, 6, 2, 7], Y[20, 11, 1, 12], X[5, 2, 6, 3], Z[7, 14, 8, 15], 
  X[12, 15, 13, 16], Y[19, 11, 20, 10], Z[3, 19, 4, 18], Z[4, 17, 5, 18], 
  Y[13, 8, 14, 9], X[16, 9, 17, 10]], 888}
{{1, -3}, PD[X[1, 4, 2, 5], X[20, 10, 1, 9], Y[3, 18, 4, 19], 
  Y[2, 18, 3, 17], Y[5, 14, 6, 15], Y[8, 16, 9, 15], X[10, 20, 11, 19], 
  X[16, 12, 17, 11], Z[13, 6, 14, 7], Y[7, 12, 8, 13]], 889}
{{1, -3}, PD[X[1, 4, 2, 5], X[20, 10, 1, 9], Y[3, 18, 4, 19], 
  Y[2, 18, 3, 17], Z[5, 14, 6, 15], X[8, 16, 9, 15], X[10, 20, 11, 19], 
  Z[16, 12, 17, 11], Y[13, 6, 14, 7], Z[7, 12, 8, 13]], 890}
{{1, -3}, PD[X[1, 4, 2, 5], X[20, 10, 1, 9], Y[3, 18, 4, 19], 
  Y[2, 18, 3, 17], Z[5, 14, 6, 15], Z[8, 16, 9, 15], X[10, 20, 11, 19], 
  X[16, 12, 17, 11], Y[13, 6, 14, 7], Z[7, 12, 8, 13]], 891}
{{1, -4}, PD[X[1, 4, 2, 5], X[12, 16, 1, 17], Y[3, 10, 4, 11], 
  Y[2, 10, 3, 9], Z[5, 19, 6, 20], Y[17, 7, 18, 8], X[15, 11, 16, 12], 
  Z[8, 14, 9, 15], X[13, 19, 14, 18], Z[6, 13, 7, 20]], 892}
{{1, -4}, PD[X[1, 4, 2, 5], Y[12, 16, 1, 17], Z[3, 10, 4, 11], 
  Z[2, 10, 3, 9], Y[5, 19, 6, 20], X[17, 7, 18, 8], Y[11, 16, 12, 15], 
  X[8, 14, 9, 15], X[13, 19, 14, 18], Y[6, 13, 7, 20]], 893}
{{1, -4}, PD[X[1, 4, 2, 5], Y[12, 16, 1, 17], Z[3, 10, 4, 11], 
  Z[2, 10, 3, 9], Z[5, 19, 6, 20], X[17, 7, 18, 8], Y[11, 16, 12, 15], 
  X[8, 14, 9, 15], X[13, 19, 14, 18], Z[6, 13, 7, 20]], 894}
{{1, -4}, PD[Y[1, 9, 2, 8], X[20, 18, 1, 17], Z[9, 3, 10, 2], 
  X[7, 11, 8, 10], Y[16, 5, 17, 6], Z[19, 14, 20, 15], Z[18, 14, 19, 13], 
  X[3, 13, 4, 12], X[11, 7, 12, 6], Y[15, 5, 16, 4]], 895}
{{1, -4}, PD[Y[1, 9, 2, 8], X[20, 18, 1, 17], Z[9, 3, 10, 2], 
  X[7, 11, 8, 10], Z[16, 5, 17, 6], Y[19, 14, 20, 15], Y[18, 14, 19, 13], 
  X[3, 13, 4, 12], X[11, 7, 12, 6], Z[15, 5, 16, 4]], 896}
{{1, -4}, PD[Y[1, 9, 2, 8], X[20, 18, 1, 17], Z[9, 3, 10, 2], 
  X[10, 7, 11, 8], Y[16, 5, 17, 6], Z[19, 14, 20, 15], Z[18, 14, 19, 13], 
  X[3, 13, 4, 12], X[6, 11, 7, 12], Y[15, 5, 16, 4]], 897}
{{1, -4}, PD[Y[1, 9, 2, 8], X[20, 18, 1, 17], Z[9, 3, 10, 2], 
  X[10, 7, 11, 8], Z[16, 5, 17, 6], Y[19, 14, 20, 15], Y[18, 14, 19, 13], 
  X[3, 13, 4, 12], X[6, 11, 7, 12], Z[15, 5, 16, 4]], 898}
{{1, -4}, PD[X[1, 7, 2, 6], Y[8, 12, 1, 11], Y[7, 12, 8, 13], 
  Y[2, 13, 3, 14], X[5, 19, 6, 18], X[10, 20, 11, 19], Y[3, 15, 4, 14], 
  X[17, 5, 18, 4], Y[9, 16, 10, 17], Y[20, 16, 9, 15]], 899}
{{1, -4}, PD[X[1, 7, 2, 6], Y[8, 12, 1, 11], Y[7, 12, 8, 13], 
  Y[2, 13, 3, 14], X[18, 5, 19, 6], X[19, 10, 20, 11], Y[3, 15, 4, 14], 
  X[4, 17, 5, 18], Y[9, 16, 10, 17], Y[20, 16, 9, 15]], 900}
{{1, -3}, PD[X[1, 13, 2, 14], X[6, 18, 1, 19], Y[12, 4, 13, 5], 
  Z[2, 11, 3, 10], Z[14, 7, 15, 8], X[19, 8, 20, 9], X[17, 5, 18, 6], 
  Y[11, 4, 12, 3], Y[9, 16, 10, 17], Y[20, 15, 7, 16]], 901}
{{1, -4}, PD[X[1, 4, 2, 5], X[20, 14, 1, 13], Y[3, 18, 4, 19], 
  Y[2, 18, 3, 17], Y[5, 11, 6, 10], X[12, 9, 13, 10], X[14, 20, 15, 19], 
  Z[16, 7, 17, 8], Z[11, 7, 12, 6], Y[8, 15, 9, 16]], 902}
{{1, -4}, PD[X[1, 4, 2, 5], X[13, 20, 14, 1], Y[3, 18, 4, 19], 
  Y[2, 18, 3, 17], Y[5, 11, 6, 10], X[12, 9, 13, 10], X[19, 14, 20, 15], 
  Z[16, 7, 17, 8], Z[11, 7, 12, 6], Y[8, 15, 9, 16]], 903}
{{1, -4}, PD[X[1, 4, 2, 5], Y[20, 14, 1, 13], X[3, 18, 4, 19], 
  X[17, 2, 18, 3], Y[5, 11, 6, 10], X[12, 9, 13, 10], Y[19, 14, 20, 15], 
  Z[16, 7, 17, 8], Z[11, 7, 12, 6], Y[8, 15, 9, 16]], 904}
{{1, -4}, PD[X[1, 4, 2, 5], Y[20, 14, 1, 13], Z[3, 18, 4, 19], 
  Z[2, 18, 3, 17], Y[5, 11, 6, 10], X[12, 9, 13, 10], Y[19, 14, 20, 15], 
  X[16, 7, 17, 8], Z[11, 7, 12, 6], X[8, 15, 9, 16]], 905}
{{1, -4}, PD[X[1, 4, 2, 5], Y[20, 14, 1, 13], Z[3, 18, 4, 19], 
  Z[2, 18, 3, 17], Y[5, 11, 6, 10], X[12, 9, 13, 10], Y[19, 14, 20, 15], 
  X[7, 17, 8, 16], Z[11, 7, 12, 6], X[15, 9, 16, 8]], 906}
{{1, -4}, PD[X[1, 4, 2, 5], Y[20, 14, 1, 13], Z[3, 18, 4, 19], 
  Z[2, 18, 3, 17], Z[5, 11, 6, 10], X[12, 9, 13, 10], Y[19, 14, 20, 15], 
  X[16, 7, 17, 8], Y[11, 7, 12, 6], X[8, 15, 9, 16]], 907}
{{1, -4}, PD[X[1, 4, 2, 5], Y[20, 14, 1, 13], Z[3, 18, 4, 19], 
  Z[2, 18, 3, 17], Z[5, 11, 6, 10], X[12, 9, 13, 10], Y[19, 14, 20, 15], 
  X[7, 17, 8, 16], Y[11, 7, 12, 6], X[15, 9, 16, 8]], 908}
{{1, -4}, PD[X[1, 12, 2, 13], X[20, 17, 1, 18], X[11, 2, 12, 3], 
  Y[13, 7, 14, 6], Y[18, 6, 19, 5], Y[19, 4, 20, 5], Y[16, 3, 17, 4], 
  X[10, 7, 11, 8], Y[14, 10, 15, 9], Y[15, 8, 16, 9]], 909}
{{1, -2}, PD[Y[1, 12, 2, 13], X[20, 17, 1, 18], Z[11, 2, 12, 3], 
  X[13, 7, 14, 6], Y[18, 6, 19, 5], Y[19, 4, 20, 5], X[16, 3, 17, 4], 
  X[7, 11, 8, 10], Y[14, 10, 15, 9], Y[15, 8, 16, 9]], 910}
{{1, -2}, PD[Y[1, 12, 2, 13], X[20, 17, 1, 18], Z[11, 2, 12, 3], 
  X[13, 7, 14, 6], Y[18, 6, 19, 5], Y[19, 4, 20, 5], X[16, 3, 17, 4], 
  X[7, 11, 8, 10], Z[14, 10, 15, 9], Z[15, 8, 16, 9]], 911}
{{1, -2}, PD[Y[1, 12, 2, 13], X[20, 17, 1, 18], Z[11, 2, 12, 3], 
  X[13, 7, 14, 6], Z[18, 6, 19, 5], Z[19, 4, 20, 5], X[16, 3, 17, 4], 
  X[7, 11, 8, 10], Y[14, 10, 15, 9], Y[15, 8, 16, 9]], 912}
{{1, -2}, PD[Y[1, 12, 2, 13], X[20, 17, 1, 18], Z[11, 2, 12, 3], 
  X[13, 7, 14, 6], Z[18, 6, 19, 5], Z[19, 4, 20, 5], X[16, 3, 17, 4], 
  X[7, 11, 8, 10], Z[14, 10, 15, 9], Z[15, 8, 16, 9]], 913}
{{1, -4}, PD[X[1, 4, 2, 5], Y[20, 8, 1, 7], Y[3, 9, 4, 8], Y[2, 9, 3, 10], 
  X[14, 5, 15, 6], X[6, 13, 7, 14], Y[19, 12, 20, 13], Z[10, 17, 11, 18], 
  X[15, 18, 16, 19], Z[11, 17, 12, 16]], 914}
{{1, -4}, PD[X[1, 6, 2, 7], X[11, 16, 12, 1], Y[5, 13, 6, 12], X[7, 2, 8, 3], 
  Z[10, 18, 11, 19], Z[15, 17, 16, 18], Y[4, 13, 5, 14], X[3, 8, 4, 9], 
  Y[19, 9, 20, 10], Z[14, 17, 15, 20]], 915}
{{1, -2}, PD[Y[1, 6, 2, 7], Y[16, 12, 1, 11], X[5, 13, 6, 12], Y[2, 8, 3, 7], 
  X[10, 18, 11, 19], Y[15, 17, 16, 18], X[13, 5, 14, 4], Z[8, 4, 9, 3], 
  X[19, 9, 20, 10], Y[14, 17, 15, 20]], 916}
{{1, -2}, PD[Y[1, 6, 2, 7], Y[16, 12, 1, 11], X[5, 13, 6, 12], Y[2, 8, 3, 7], 
  Z[10, 18, 11, 19], X[17, 16, 18, 15], X[13, 5, 14, 4], Z[8, 4, 9, 3], 
  Y[19, 9, 20, 10], X[14, 17, 15, 20]], 917}
{{1, -4}, PD[X[18, 2, 19, 1], X[6, 20, 1, 19], Y[17, 12, 18, 13], 
  X[2, 8, 3, 9], Y[5, 14, 6, 15], Y[20, 14, 17, 13], Z[11, 8, 12, 7], 
  X[9, 3, 10, 4], Z[15, 4, 16, 5], Y[10, 11, 7, 16]], 918}
{{1, -4}, PD[X[18, 2, 19, 1], X[6, 20, 1, 19], Y[17, 12, 18, 13], 
  X[8, 3, 9, 2], Y[5, 14, 6, 15], Y[20, 14, 17, 13], Z[11, 8, 12, 7], 
  X[3, 10, 4, 9], Z[15, 4, 16, 5], Y[10, 11, 7, 16]], 919}
{{1, -4}, PD[X[18, 2, 19, 1], X[6, 20, 1, 19], Y[17, 12, 18, 13], 
  Y[2, 8, 3, 9], Y[5, 14, 6, 15], Y[20, 14, 17, 13], X[11, 8, 12, 7], 
  Y[3, 10, 4, 9], Z[15, 4, 16, 5], X[10, 11, 7, 16]], 920}
{{1, -4}, PD[X[18, 2, 19, 1], X[6, 20, 1, 19], Y[17, 12, 18, 13], 
  Y[2, 8, 3, 9], Y[5, 14, 6, 15], Y[20, 14, 17, 13], X[7, 11, 8, 12], 
  Y[3, 10, 4, 9], Z[15, 4, 16, 5], X[16, 10, 11, 7]], 921}
{{1, -4}, PD[X[18, 2, 19, 1], X[6, 20, 1, 19], Y[17, 12, 18, 13], 
  Z[2, 8, 3, 9], X[14, 6, 15, 5], Y[20, 14, 17, 13], Z[11, 8, 12, 7], 
  Z[3, 10, 4, 9], X[4, 16, 5, 15], Y[10, 11, 7, 16]], 922}
{{1, -4}, PD[Y[18, 2, 19, 1], Y[19, 6, 20, 1], X[17, 12, 18, 13], 
  X[2, 8, 3, 9], Z[5, 14, 6, 15], X[13, 20, 14, 17], Y[11, 8, 12, 7], 
  X[9, 3, 10, 4], Y[15, 4, 16, 5], Z[10, 11, 7, 16]], 923}
{{1, -4}, PD[Y[18, 2, 19, 1], Y[19, 6, 20, 1], X[17, 12, 18, 13], 
  X[8, 3, 9, 2], Z[5, 14, 6, 15], X[13, 20, 14, 17], Y[11, 8, 12, 7], 
  X[3, 10, 4, 9], Y[15, 4, 16, 5], Z[10, 11, 7, 16]], 924}
{{1, -4}, PD[Y[18, 2, 19, 1], Y[19, 6, 20, 1], X[17, 12, 18, 13], 
  Z[2, 8, 3, 9], X[5, 14, 6, 15], X[13, 20, 14, 17], Z[11, 8, 12, 7], 
  Z[3, 10, 4, 9], X[15, 4, 16, 5], Y[10, 11, 7, 16]], 925}
{{1, -4}, PD[Y[18, 2, 19, 1], Y[19, 6, 20, 1], X[17, 12, 18, 13], 
  Z[2, 8, 3, 9], Z[5, 14, 6, 15], X[13, 20, 14, 17], X[11, 8, 12, 7], 
  Z[3, 10, 4, 9], Y[15, 4, 16, 5], X[10, 11, 7, 16]], 926}
{{1, -4}, PD[Y[18, 2, 19, 1], Y[19, 6, 20, 1], X[17, 12, 18, 13], 
  Z[2, 8, 3, 9], Z[5, 14, 6, 15], X[13, 20, 14, 17], X[7, 11, 8, 12], 
  Z[3, 10, 4, 9], Y[15, 4, 16, 5], X[16, 10, 11, 7]], 927}
{{1, -4}, PD[Y[18, 2, 19, 1], Y[19, 6, 20, 1], Y[17, 12, 18, 13], 
  X[2, 8, 3, 9], X[14, 6, 15, 5], Y[20, 14, 17, 13], Z[11, 8, 12, 7], 
  X[9, 3, 10, 4], X[4, 16, 5, 15], Y[10, 11, 7, 16]], 928}
{{1, -4}, PD[Y[18, 2, 19, 1], Y[19, 6, 20, 1], Y[17, 12, 18, 13], 
  Z[2, 8, 3, 9], X[5, 14, 6, 15], Y[20, 14, 17, 13], X[11, 8, 12, 7], 
  Z[3, 10, 4, 9], X[15, 4, 16, 5], X[10, 11, 7, 16]], 929}
{{1, -4}, PD[Y[1, 12, 2, 11], Y[8, 17, 1, 16], X[12, 17, 13, 18], 
  Y[2, 10, 3, 11], Z[15, 8, 16, 7], X[18, 13, 19, 14], Z[9, 6, 10, 5], 
  X[3, 6, 4, 7], X[14, 19, 15, 20], Y[4, 9, 5, 20]], 930}
{{1, -4}, PD[Y[1, 12, 2, 11], Y[8, 17, 1, 16], X[12, 17, 13, 18], 
  Y[2, 10, 3, 11], Z[15, 8, 16, 7], X[18, 13, 19, 14], Z[9, 6, 10, 5], 
  X[6, 4, 7, 3], X[14, 19, 15, 20], Y[4, 9, 5, 20]], 931}
{{1, -4}, PD[X[1, 8, 2, 9], Y[16, 18, 1, 19], Y[7, 17, 8, 18], 
  X[9, 2, 10, 3], Z[19, 15, 20, 16], Y[6, 17, 7, 20], X[3, 10, 4, 11], 
  X[11, 14, 12, 15], Y[5, 13, 6, 12], Y[4, 13, 5, 14]], 932}
{{1, -4}, PD[X[1, 16, 2, 17], Y[20, 5, 1, 6], X[15, 4, 16, 5], 
  Y[2, 10, 3, 9], Y[17, 12, 18, 13], X[6, 13, 7, 14], Y[19, 15, 20, 14], 
  Y[3, 10, 4, 11], X[11, 8, 12, 9], Y[18, 8, 19, 7]], 933}
{{1, -4}, PD[X[1, 16, 2, 17], Y[20, 5, 1, 6], X[15, 4, 16, 5], 
  Y[2, 10, 3, 9], Y[17, 12, 18, 13], X[13, 7, 14, 6], Y[19, 15, 20, 14], 
  Y[3, 10, 4, 11], X[8, 12, 9, 11], Y[18, 8, 19, 7]], 934}
{{1, -4}, PD[X[1, 16, 2, 17], Y[20, 5, 1, 6], X[15, 4, 16, 5], 
  Z[2, 10, 3, 9], Y[17, 12, 18, 13], X[6, 13, 7, 14], Y[19, 15, 20, 14], 
  Z[3, 10, 4, 11], X[11, 8, 12, 9], Y[18, 8, 19, 7]], 935}
{{1, -4}, PD[X[1, 16, 2, 17], Y[20, 5, 1, 6], X[15, 4, 16, 5], 
  Z[2, 10, 3, 9], Y[17, 12, 18, 13], X[13, 7, 14, 6], Y[19, 15, 20, 14], 
  Z[3, 10, 4, 11], X[8, 12, 9, 11], Y[18, 8, 19, 7]], 936}
{{1, -4}, PD[X[1, 16, 2, 17], Y[20, 5, 1, 6], Y[15, 4, 16, 5], 
  Z[2, 10, 3, 9], X[17, 12, 18, 13], Z[6, 13, 7, 14], X[14, 19, 15, 20], 
  Z[3, 10, 4, 11], X[11, 8, 12, 9], Y[18, 8, 19, 7]], 937}
{{1, -4}, PD[X[1, 16, 2, 17], Y[20, 5, 1, 6], Y[15, 4, 16, 5], 
  Z[2, 10, 3, 9], X[12, 18, 13, 17], Z[6, 13, 7, 14], X[14, 19, 15, 20], 
  Z[3, 10, 4, 11], X[8, 12, 9, 11], Y[18, 8, 19, 7]], 938}
{{1, -4}, PD[X[1, 16, 2, 17], Y[20, 5, 1, 6], Y[15, 4, 16, 5], 
  Z[2, 10, 3, 9], Y[17, 12, 18, 13], X[6, 13, 7, 14], X[14, 19, 15, 20], 
  Z[3, 10, 4, 11], X[8, 12, 9, 11], Y[18, 8, 19, 7]], 939}
{{1, -4}, PD[X[1, 16, 2, 17], Y[20, 5, 1, 6], Y[15, 4, 16, 5], 
  Z[2, 10, 3, 9], Y[17, 12, 18, 13], X[13, 7, 14, 6], X[19, 15, 20, 14], 
  Z[3, 10, 4, 11], X[8, 12, 9, 11], Y[18, 8, 19, 7]], 940}
{{1, -4}, PD[Y[1, 16, 2, 17], X[20, 5, 1, 6], Z[15, 4, 16, 5], 
  Y[2, 10, 3, 9], X[17, 12, 18, 13], Y[6, 13, 7, 14], Y[19, 15, 20, 14], 
  Y[3, 10, 4, 11], X[11, 8, 12, 9], X[7, 18, 8, 19]], 941}
{{1, -4}, PD[Y[1, 16, 2, 17], X[20, 5, 1, 6], Z[15, 4, 16, 5], 
  Y[2, 10, 3, 9], Z[17, 12, 18, 13], X[6, 13, 7, 14], X[14, 19, 15, 20], 
  Y[3, 10, 4, 11], X[11, 8, 12, 9], Z[18, 8, 19, 7]], 942}
{{1, -4}, PD[X[1, 10, 2, 9], X[12, 1, 13, 6], Y[10, 15, 11, 16], 
  Y[2, 16, 3, 17], Y[8, 18, 9, 17], Y[13, 18, 14, 19], Y[5, 20, 6, 19], 
  Y[11, 15, 12, 20], X[7, 4, 8, 3], X[4, 7, 5, 14]], 943}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[6, 12, 1, 13], X[10, 15, 11, 16], 
  Y[2, 16, 3, 17], X[17, 8, 18, 9], X[13, 18, 14, 19], Y[5, 20, 6, 19], 
  X[20, 11, 15, 12], Y[3, 7, 4, 8], Z[14, 4, 7, 5]], 944}
{{1, -3}, PD[Y[1, 16, 2, 17], X[20, 8, 1, 7], Z[15, 2, 16, 3], 
  X[17, 10, 18, 11], Y[6, 12, 7, 11], X[12, 19, 13, 20], X[8, 13, 9, 14], 
  Y[3, 14, 4, 15], Z[9, 5, 10, 4], Z[18, 5, 19, 6]], 945}
{{1, -3}, PD[Y[1, 16, 2, 17], X[20, 8, 1, 7], Z[15, 2, 16, 3], 
  X[17, 10, 18, 11], Y[6, 12, 7, 11], Y[19, 13, 20, 12], Y[8, 13, 9, 14], 
  Y[3, 14, 4, 15], X[9, 5, 10, 4], X[5, 19, 6, 18]], 946}
{{1, -4}, PD[Y[1, 9, 2, 10], X[6, 18, 1, 19], X[11, 9, 12, 8], 
  Y[2, 11, 3, 10], Y[19, 15, 20, 14], Y[5, 13, 6, 14], X[17, 12, 18, 13], 
  Y[7, 16, 8, 17], Y[3, 16, 4, 15], X[20, 4, 7, 5]], 947}
{{1, -4}, PD[Y[1, 9, 2, 10], Y[6, 18, 1, 19], X[8, 11, 9, 12], 
  Y[2, 11, 3, 10], X[19, 15, 20, 14], X[13, 6, 14, 5], Z[17, 12, 18, 13], 
  Y[7, 16, 8, 17], Y[3, 16, 4, 15], X[4, 7, 5, 20]], 948}
{{1, -4}, PD[Y[1, 9, 2, 10], Y[6, 18, 1, 19], X[8, 11, 9, 12], 
  Y[2, 11, 3, 10], X[19, 15, 20, 14], Y[5, 13, 6, 14], X[12, 18, 13, 17], 
  X[16, 8, 17, 7], Y[3, 16, 4, 15], Z[20, 4, 7, 5]], 949}
{{1, -4}, PD[Y[1, 9, 2, 10], Y[6, 18, 1, 19], X[8, 11, 9, 12], 
  Y[2, 11, 3, 10], Z[19, 15, 20, 14], X[13, 6, 14, 5], Z[17, 12, 18, 13], 
  X[16, 8, 17, 7], X[3, 16, 4, 15], Z[20, 4, 7, 5]], 950}
{{1, -4}, PD[Y[1, 15, 2, 14], X[20, 9, 1, 10], Z[15, 3, 16, 2], 
  Z[13, 6, 14, 7], X[10, 19, 11, 20], X[8, 3, 9, 4], Z[16, 8, 17, 7], 
  X[17, 12, 18, 13], Y[5, 19, 6, 18], Z[11, 5, 12, 4]], 951}
{{1, -4}, PD[X[1, 13, 2, 12], X[5, 1, 6, 20], X[13, 5, 14, 4], 
  Y[2, 9, 3, 10], Z[11, 16, 12, 17], Z[6, 16, 7, 15], Z[19, 14, 20, 15], 
  Y[3, 9, 4, 8], Z[10, 18, 11, 17], X[18, 8, 19, 7]], 952}
{{1, -4}, PD[X[1, 13, 2, 12], Y[20, 5, 1, 6], Y[13, 5, 14, 4], 
  Z[2, 9, 3, 10], Y[11, 16, 12, 17], X[6, 16, 7, 15], X[14, 20, 15, 19], 
  Z[3, 9, 4, 8], Y[10, 18, 11, 17], X[18, 8, 19, 7]], 953}
{{1, -4}, PD[X[1, 18, 2, 19], Y[12, 6, 1, 5], Y[17, 7, 18, 6], X[7, 3, 8, 2], 
  X[19, 14, 20, 15], Z[4, 16, 5, 15], X[16, 11, 17, 12], Z[3, 11, 4, 10], 
  Y[8, 13, 9, 14], Z[20, 9, 13, 10]], 954}
{{1, -4}, PD[X[1, 18, 2, 19], Y[12, 6, 1, 5], Y[17, 7, 18, 6], X[7, 3, 8, 2], 
  X[14, 20, 15, 19], Z[4, 16, 5, 15], X[11, 17, 12, 16], Z[3, 11, 4, 10], 
  Y[8, 13, 9, 14], Z[20, 9, 13, 10]], 955}
{{1, -4}, PD[Y[1, 18, 2, 19], X[12, 6, 1, 5], X[6, 17, 7, 18], Y[2, 7, 3, 8], 
  X[19, 14, 20, 15], Y[4, 16, 5, 15], X[16, 11, 17, 12], Y[3, 11, 4, 10], 
  Z[8, 13, 9, 14], Y[20, 9, 13, 10]], 956}
{{1, -4}, PD[Y[1, 18, 2, 19], X[12, 6, 1, 5], X[6, 17, 7, 18], Y[2, 7, 3, 8], 
  X[19, 14, 20, 15], Y[4, 16, 5, 15], Y[11, 17, 12, 16], X[10, 3, 11, 4], 
  Z[8, 13, 9, 14], Y[20, 9, 13, 10]], 957}
{{1, -4}, PD[Y[1, 18, 2, 19], X[12, 6, 1, 5], X[6, 17, 7, 18], Y[2, 7, 3, 8], 
  X[14, 20, 15, 19], Y[4, 16, 5, 15], Y[11, 17, 12, 16], X[3, 11, 4, 10], 
  Z[8, 13, 9, 14], Y[20, 9, 13, 10]], 958}
{{1, -4}, PD[Y[1, 18, 2, 19], X[12, 6, 1, 5], Z[17, 7, 18, 6], X[2, 7, 3, 8], 
  X[19, 14, 20, 15], Y[4, 16, 5, 15], X[16, 11, 17, 12], Y[3, 11, 4, 10], 
  Z[8, 13, 9, 14], Y[20, 9, 13, 10]], 959}
{{1, -4}, PD[Y[1, 18, 2, 19], X[12, 6, 1, 5], Z[17, 7, 18, 6], X[2, 7, 3, 8], 
  X[19, 14, 20, 15], Y[4, 16, 5, 15], Y[11, 17, 12, 16], X[10, 3, 11, 4], 
  Y[8, 13, 9, 14], Z[20, 9, 13, 10]], 960}
{{1, -4}, PD[Y[1, 18, 2, 19], X[12, 6, 1, 5], Z[17, 7, 18, 6], X[2, 7, 3, 8], 
  X[19, 14, 20, 15], Y[4, 16, 5, 15], Y[11, 17, 12, 16], X[10, 3, 11, 4], 
  Z[8, 13, 9, 14], Y[20, 9, 13, 10]], 961}
{{1, -4}, PD[Y[1, 18, 2, 19], X[12, 6, 1, 5], Z[17, 7, 18, 6], X[2, 7, 3, 8], 
  X[14, 20, 15, 19], Y[4, 16, 5, 15], Y[11, 17, 12, 16], X[3, 11, 4, 10], 
  Y[8, 13, 9, 14], Z[20, 9, 13, 10]], 962}
{{1, -4}, PD[Y[1, 18, 2, 19], X[12, 6, 1, 5], Z[17, 7, 18, 6], X[2, 7, 3, 8], 
  X[14, 20, 15, 19], Y[4, 16, 5, 15], Y[11, 17, 12, 16], X[3, 11, 4, 10], 
  Z[8, 13, 9, 14], Y[20, 9, 13, 10]], 963}
{{1, -4}, PD[Y[1, 18, 2, 19], X[12, 6, 1, 5], Z[17, 7, 18, 6], X[7, 3, 8, 2], 
  X[19, 14, 20, 15], Y[4, 16, 5, 15], Y[11, 17, 12, 16], X[3, 11, 4, 10], 
  Y[8, 13, 9, 14], Z[20, 9, 13, 10]], 964}
{{1, -4}, PD[Y[1, 18, 2, 19], X[12, 6, 1, 5], Z[17, 7, 18, 6], X[7, 3, 8, 2], 
  X[19, 14, 20, 15], Y[4, 16, 5, 15], Y[11, 17, 12, 16], X[3, 11, 4, 10], 
  Z[8, 13, 9, 14], Y[20, 9, 13, 10]], 965}
{{1, -4}, PD[Y[1, 18, 2, 19], X[12, 6, 1, 5], Z[17, 7, 18, 6], X[7, 3, 8, 2], 
  X[14, 20, 15, 19], Y[4, 16, 5, 15], X[16, 11, 17, 12], Y[3, 11, 4, 10], 
  Z[8, 13, 9, 14], Y[20, 9, 13, 10]], 966}
{{1, -4}, PD[Y[1, 18, 2, 19], X[12, 6, 1, 5], Z[17, 7, 18, 6], X[7, 3, 8, 2], 
  X[14, 20, 15, 19], Y[4, 16, 5, 15], Y[11, 17, 12, 16], X[3, 11, 4, 10], 
  Y[8, 13, 9, 14], Z[20, 9, 13, 10]], 967}
{{1, -4}, PD[Y[1, 18, 2, 19], X[12, 6, 1, 5], Z[17, 7, 18, 6], X[7, 3, 8, 2], 
  X[14, 20, 15, 19], Y[4, 16, 5, 15], Y[11, 17, 12, 16], X[3, 11, 4, 10], 
  Z[8, 13, 9, 14], Y[20, 9, 13, 10]], 968}
{{1, -4}, PD[Y[1, 18, 2, 19], X[12, 6, 1, 5], Z[17, 7, 18, 6], X[7, 3, 8, 2], 
  X[14, 20, 15, 19], Y[4, 16, 5, 15], Y[11, 17, 12, 16], X[10, 3, 11, 4], 
  Y[8, 13, 9, 14], Z[20, 9, 13, 10]], 969}
{{1, -4}, PD[Y[1, 18, 2, 19], X[12, 6, 1, 5], Z[17, 7, 18, 6], X[7, 3, 8, 2], 
  X[14, 20, 15, 19], Y[4, 16, 5, 15], Y[11, 17, 12, 16], X[10, 3, 11, 4], 
  Z[8, 13, 9, 14], Y[20, 9, 13, 10]], 970}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[12, 6, 1, 5], X[17, 7, 18, 6], Y[2, 7, 3, 8], 
  X[14, 20, 15, 19], X[4, 16, 5, 15], Y[11, 17, 12, 16], X[10, 3, 11, 4], 
  Z[8, 13, 9, 14], Y[20, 9, 13, 10]], 971}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[12, 6, 1, 5], X[17, 7, 18, 6], Y[2, 7, 3, 8], 
  X[14, 20, 15, 19], X[15, 4, 16, 5], Y[11, 17, 12, 16], X[3, 11, 4, 10], 
  Z[8, 13, 9, 14], Y[20, 9, 13, 10]], 972}
{{1, -3}, PD[X[1, 18, 2, 17], Y[10, 13, 1, 12], Y[18, 13, 19, 14], 
  Y[2, 14, 3, 15], X[6, 17, 7, 16], Z[11, 5, 12, 6], X[9, 19, 10, 20], 
  Y[3, 9, 4, 8], X[15, 8, 16, 7], Z[20, 5, 11, 4]], 973}
{{1, -3}, PD[Y[1, 18, 2, 17], X[10, 13, 1, 12], Z[18, 13, 19, 14], 
  X[2, 14, 3, 15], Z[16, 6, 17, 7], X[5, 12, 6, 11], Y[9, 19, 10, 20], 
  Z[3, 9, 4, 8], Z[15, 8, 16, 7], X[20, 5, 11, 4]], 974}
{{1, -3}, PD[Y[1, 18, 2, 17], Y[10, 13, 1, 12], X[18, 13, 19, 14], 
  X[14, 3, 15, 2], Z[16, 6, 17, 7], X[11, 5, 12, 6], Y[9, 19, 10, 20], 
  Z[3, 9, 4, 8], Z[15, 8, 16, 7], X[4, 20, 5, 11]], 975}
{{1, -3}, PD[Y[1, 18, 2, 17], Y[10, 13, 1, 12], X[18, 13, 19, 14], 
  Y[2, 14, 3, 15], X[6, 17, 7, 16], Z[11, 5, 12, 6], X[9, 19, 10, 20], 
  Y[3, 9, 4, 8], X[15, 8, 16, 7], Z[20, 5, 11, 4]], 976}
{{1, -3}, PD[X[1, 14, 2, 15], X[20, 6, 1, 5], Y[13, 18, 14, 19], 
  Y[2, 18, 3, 17], Z[15, 10, 16, 11], Z[4, 12, 5, 11], X[6, 20, 7, 19], 
  Y[12, 8, 13, 7], X[3, 8, 4, 9], Z[16, 10, 17, 9]], 977}
{{1, -4}, PD[X[1, 14, 2, 15], Y[20, 6, 1, 5], X[13, 18, 14, 19], 
  X[17, 2, 18, 3], Y[15, 10, 16, 11], X[4, 12, 5, 11], Y[19, 6, 20, 7], 
  Y[12, 8, 13, 7], Y[3, 8, 4, 9], Y[16, 10, 17, 9]], 978}
{{1, -4}, PD[X[1, 14, 2, 15], Y[20, 6, 1, 5], X[13, 18, 14, 19], 
  Y[2, 18, 3, 17], Z[15, 10, 16, 11], X[4, 12, 5, 11], Y[19, 6, 20, 7], 
  Y[12, 8, 13, 7], X[8, 4, 9, 3], Z[16, 10, 17, 9]], 979}
{{1, -4}, PD[X[1, 14, 2, 15], Y[20, 6, 1, 5], X[13, 18, 14, 19], 
  Z[2, 18, 3, 17], Y[15, 10, 16, 11], X[4, 12, 5, 11], Y[19, 6, 20, 7], 
  Y[12, 8, 13, 7], X[8, 4, 9, 3], Y[16, 10, 17, 9]], 980}
{{1, -4}, PD[X[1, 14, 2, 15], Y[20, 6, 1, 5], Z[13, 18, 14, 19], 
  X[17, 2, 18, 3], Y[15, 10, 16, 11], X[4, 12, 5, 11], Y[19, 6, 20, 7], 
  X[12, 8, 13, 7], Y[3, 8, 4, 9], Y[16, 10, 17, 9]], 981}
{{1, -4}, PD[X[1, 14, 2, 15], Y[20, 6, 1, 5], Z[13, 18, 14, 19], 
  X[17, 2, 18, 3], Z[15, 10, 16, 11], X[4, 12, 5, 11], Y[19, 6, 20, 7], 
  X[12, 8, 13, 7], Z[3, 8, 4, 9], Z[16, 10, 17, 9]], 982}
{{1, -3}, PD[X[1, 14, 2, 15], Y[20, 6, 1, 5], Z[13, 18, 14, 19], 
  Z[2, 18, 3, 17], X[10, 16, 11, 15], Z[4, 12, 5, 11], Y[19, 6, 20, 7], 
  X[7, 12, 8, 13], Z[3, 8, 4, 9], X[16, 10, 17, 9]], 983}
{{1, -4}, PD[X[1, 14, 2, 15], Y[20, 6, 1, 5], Z[13, 18, 14, 19], 
  Z[2, 18, 3, 17], Y[15, 10, 16, 11], X[4, 12, 5, 11], Y[19, 6, 20, 7], 
  X[12, 8, 13, 7], X[8, 4, 9, 3], Y[16, 10, 17, 9]], 984}
{{1, -3}, PD[Y[1, 14, 2, 15], X[20, 6, 1, 5], Z[13, 18, 14, 19], 
  X[17, 2, 18, 3], Z[15, 10, 16, 11], X[11, 4, 12, 5], X[6, 20, 7, 19], 
  Z[12, 8, 13, 7], Z[3, 8, 4, 9], Z[16, 10, 17, 9]], 985}
{{1, -3}, PD[Y[1, 14, 2, 15], Y[20, 6, 1, 5], X[13, 18, 14, 19], 
  Y[2, 18, 3, 17], X[10, 16, 11, 15], X[11, 4, 12, 5], Y[19, 6, 20, 7], 
  Y[12, 8, 13, 7], Y[3, 8, 4, 9], X[16, 10, 17, 9]], 986}
{{1, -4}, PD[X[1, 8, 2, 9], Y[20, 6, 1, 5], Z[7, 12, 8, 13], Z[2, 12, 3, 11], 
  X[16, 9, 17, 10], Z[4, 15, 5, 16], X[19, 14, 20, 15], Z[6, 14, 7, 13], 
  Z[3, 19, 4, 18], X[10, 17, 11, 18]], 987}
{{1, -3}, PD[Y[1, 8, 2, 9], Y[20, 6, 1, 5], X[7, 12, 8, 13], Y[2, 12, 3, 11], 
  Z[9, 17, 10, 16], X[4, 15, 5, 16], Y[19, 14, 20, 15], X[13, 6, 14, 7], 
  X[18, 3, 19, 4], Z[10, 17, 11, 18]], 988}
{{1, -3}, PD[X[1, 7, 2, 6], Y[14, 18, 1, 19], Y[7, 18, 8, 17], 
  Y[2, 17, 3, 16], X[5, 10, 6, 11], Z[19, 10, 20, 9], X[8, 14, 9, 13], 
  Y[3, 15, 4, 16], X[11, 4, 12, 5], Z[20, 12, 15, 13]], 989}
{{1, -3}, PD[Y[1, 7, 2, 6], Y[14, 18, 1, 19], X[7, 18, 8, 17], 
  Y[2, 17, 3, 16], X[5, 10, 6, 11], X[19, 10, 20, 9], Y[13, 8, 14, 9], 
  Y[3, 15, 4, 16], X[11, 4, 12, 5], Z[20, 12, 15, 13]], 990}
{{1, -4}, PD[X[1, 11, 2, 10], Y[14, 6, 1, 5], X[11, 6, 12, 7], Y[2, 7, 3, 8], 
  Z[9, 16, 10, 15], X[4, 17, 5, 16], Y[13, 18, 14, 17], Y[12, 18, 13, 19], 
  X[19, 4, 20, 3], Z[8, 20, 9, 15]], 991}
{{1, -4}, PD[X[1, 11, 2, 10], Y[14, 6, 1, 5], Y[11, 6, 12, 7], Y[2, 7, 3, 8], 
  X[15, 9, 16, 10], X[4, 17, 5, 16], Y[13, 18, 14, 17], Y[12, 18, 13, 19], 
  Y[3, 19, 4, 20], X[8, 20, 9, 15]], 992}
{{1, -4}, PD[X[1, 11, 2, 10], Y[14, 6, 1, 5], Y[11, 6, 12, 7], Y[2, 7, 3, 8], 
  Z[9, 16, 10, 15], Z[4, 17, 5, 16], X[17, 13, 18, 14], X[12, 18, 13, 19], 
  X[19, 4, 20, 3], Z[8, 20, 9, 15]], 993}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[14, 6, 1, 5], X[11, 6, 12, 7], Y[2, 7, 3, 8], 
  X[15, 9, 16, 10], X[4, 17, 5, 16], Y[13, 18, 14, 17], Y[12, 18, 13, 19], 
  Y[3, 19, 4, 20], X[8, 20, 9, 15]], 994}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[14, 6, 1, 5], X[11, 6, 12, 7], Y[2, 7, 3, 8], 
  Z[9, 16, 10, 15], Z[4, 17, 5, 16], X[17, 13, 18, 14], X[12, 18, 13, 19], 
  X[19, 4, 20, 3], Z[8, 20, 9, 15]], 995}
{{1, -4}, PD[X[1, 11, 2, 12], Y[6, 16, 1, 17], Y[10, 15, 11, 16], 
  Y[2, 15, 3, 14], X[7, 13, 8, 12], Z[17, 5, 18, 6], X[18, 9, 19, 10], 
  Y[3, 19, 4, 20], X[13, 7, 14, 20], Z[8, 4, 9, 5]], 996}
{{1, -4}, PD[X[1, 11, 2, 12], Y[6, 16, 1, 17], Y[10, 15, 11, 16], 
  Y[2, 15, 3, 14], X[7, 13, 8, 12], Z[17, 5, 18, 6], Y[9, 19, 10, 18], 
  Y[3, 19, 4, 20], X[13, 7, 14, 20], X[8, 4, 9, 5]], 997}
{{1, -4}, PD[Y[1, 11, 2, 12], Y[6, 16, 1, 17], X[10, 15, 11, 16], 
  Y[2, 15, 3, 14], X[7, 13, 8, 12], Z[17, 5, 18, 6], X[18, 9, 19, 10], 
  Y[3, 19, 4, 20], X[13, 7, 14, 20], Z[8, 4, 9, 5]], 998}
{{1, -4}, PD[Y[1, 11, 2, 12], Y[6, 16, 1, 17], X[10, 15, 11, 16], 
  Y[2, 15, 3, 14], X[7, 13, 8, 12], Z[17, 5, 18, 6], Y[9, 19, 10, 18], 
  Y[3, 19, 4, 20], X[13, 7, 14, 20], X[8, 4, 9, 5]], 999}
{{1, -4}, PD[X[6, 2, 7, 1], X[16, 8, 1, 7], X[2, 6, 3, 5], X[8, 16, 9, 15], 
  Y[3, 13, 4, 12], Y[4, 11, 5, 12], Z[9, 17, 10, 18], Z[14, 19, 15, 18], 
  Z[13, 19, 14, 20], Z[10, 17, 11, 20]], 1000}
{{1, -2}, PD[X[1, 17, 2, 16], Y[6, 10, 1, 9], Y[17, 10, 18, 11], 
  X[15, 3, 16, 2], Z[8, 6, 9, 5], Y[18, 12, 19, 11], X[3, 15, 4, 14], 
  X[13, 5, 14, 4], Z[7, 20, 8, 13], Z[12, 20, 7, 19]], 1001}
{{1, -2}, PD[Y[1, 17, 2, 16], Y[6, 10, 1, 9], X[17, 10, 18, 11], 
  Y[2, 15, 3, 16], Z[8, 6, 9, 5], X[11, 18, 12, 19], Z[14, 3, 15, 4], 
  Y[4, 13, 5, 14], X[7, 20, 8, 13], X[19, 12, 20, 7]], 1002}
{{1, -2}, PD[X[12, 2, 13, 1], X[20, 14, 1, 13], X[2, 12, 3, 11], 
  Y[19, 7, 20, 6], Y[14, 7, 15, 8], X[10, 4, 11, 3], Z[5, 19, 6, 18], 
  Y[15, 9, 16, 8], Z[9, 17, 10, 16], Z[4, 17, 5, 18]], 1003}
{{1, -2}, PD[X[1, 19, 2, 18], Y[8, 12, 1, 13], Y[19, 12, 20, 11], 
  X[10, 2, 11, 3], Y[17, 13, 18, 14], X[20, 8, 17, 7], Y[3, 15, 4, 16], 
  Z[9, 6, 10, 5], X[6, 15, 7, 14], Y[4, 9, 5, 16]], 1004}
{{1, -2}, PD[X[1, 19, 2, 18], Y[8, 12, 1, 13], Y[19, 12, 20, 11], 
  X[10, 2, 11, 3], Y[17, 13, 18, 14], X[20, 8, 17, 7], Z[3, 15, 4, 16], 
  Y[9, 6, 10, 5], X[6, 15, 7, 14], Z[4, 9, 5, 16]], 1005}
{{1, -2}, PD[Y[1, 19, 2, 18], Y[8, 12, 1, 13], X[19, 12, 20, 11], 
  X[10, 2, 11, 3], X[13, 18, 14, 17], Y[7, 20, 8, 17], Y[3, 15, 4, 16], 
  Z[9, 6, 10, 5], X[6, 15, 7, 14], Y[4, 9, 5, 16]], 1006}
{{1, -2}, PD[Y[1, 19, 2, 18], Y[8, 12, 1, 13], X[19, 12, 20, 11], 
  X[10, 2, 11, 3], X[13, 18, 14, 17], Y[7, 20, 8, 17], Z[3, 15, 4, 16], 
  Y[9, 6, 10, 5], X[6, 15, 7, 14], Z[4, 9, 5, 16]], 1007}
{{1, -2}, PD[Y[1, 19, 2, 18], X[16, 9, 1, 10], Z[19, 9, 20, 8], 
  X[7, 2, 8, 3], Z[17, 10, 18, 11], Y[15, 20, 16, 17], X[3, 6, 4, 7], 
  X[14, 12, 15, 11], Y[5, 13, 6, 12], Y[4, 13, 5, 14]], 1008}
{{1, -2}, PD[Y[1, 19, 2, 18], X[16, 9, 1, 10], Z[19, 9, 20, 8], 
  X[7, 2, 8, 3], Z[17, 10, 18, 11], Y[15, 20, 16, 17], X[3, 6, 4, 7], 
  X[14, 12, 15, 11], Z[5, 13, 6, 12], Z[4, 13, 5, 14]], 1009}
{{1, -4}, PD[Y[1, 19, 2, 18], X[12, 7, 1, 8], Z[19, 7, 20, 6], X[5, 2, 6, 3], 
  X[8, 18, 9, 17], X[20, 12, 17, 11], Y[3, 16, 4, 15], Y[4, 14, 5, 15], 
  Y[9, 14, 10, 13], Y[10, 16, 11, 13]], 1010}
{{1, -4}, PD[Y[1, 19, 2, 18], X[12, 7, 1, 8], Z[19, 7, 20, 6], X[5, 2, 6, 3], 
  X[8, 18, 9, 17], X[20, 12, 17, 11], Z[3, 16, 4, 15], Z[4, 14, 5, 15], 
  Z[9, 14, 10, 13], Z[10, 16, 11, 13]], 1011}
{{1, -4}, PD[Y[1, 19, 2, 18], X[12, 7, 1, 8], Z[19, 7, 20, 6], X[5, 2, 6, 3], 
  Z[17, 8, 18, 9], Y[11, 20, 12, 17], X[3, 16, 4, 15], X[14, 5, 15, 4], 
  Y[9, 14, 10, 13], Y[10, 16, 11, 13]], 1012}
{{1, -4}, PD[Y[1, 19, 2, 18], X[12, 7, 1, 8], Z[19, 7, 20, 6], X[5, 2, 6, 3], 
  Z[17, 8, 18, 9], Y[11, 20, 12, 17], Y[3, 16, 4, 15], Y[4, 14, 5, 15], 
  X[9, 14, 10, 13], X[16, 11, 13, 10]], 1013}
{{1, -4}, PD[Y[1, 19, 2, 18], X[12, 7, 1, 8], Z[19, 7, 20, 6], X[5, 2, 6, 3], 
  Z[17, 8, 18, 9], Y[11, 20, 12, 17], Y[3, 16, 4, 15], Y[4, 14, 5, 15], 
  X[13, 9, 14, 10], X[10, 16, 11, 13]], 1014}
{{1, -4}, PD[Y[1, 19, 2, 18], X[12, 7, 1, 8], Z[19, 7, 20, 6], X[5, 2, 6, 3], 
  Z[17, 8, 18, 9], Y[11, 20, 12, 17], Z[3, 16, 4, 15], Z[4, 14, 5, 15], 
  X[9, 14, 10, 13], X[16, 11, 13, 10]], 1015}
{{1, -4}, PD[Y[1, 19, 2, 18], X[12, 7, 1, 8], Z[19, 7, 20, 6], X[5, 2, 6, 3], 
  Z[17, 8, 18, 9], Y[11, 20, 12, 17], Z[3, 16, 4, 15], Z[4, 14, 5, 15], 
  X[13, 9, 14, 10], X[10, 16, 11, 13]], 1016}
{{1, -4}, PD[X[1, 11, 2, 10], X[7, 1, 8, 20], Y[11, 7, 12, 6], X[5, 2, 6, 3], 
  Z[9, 14, 10, 15], Z[8, 14, 9, 13], Z[19, 12, 20, 13], Y[3, 16, 4, 17], 
  Y[4, 18, 5, 17], X[18, 16, 19, 15]], 1017}
{{1, -4}, PD[X[1, 11, 2, 10], X[7, 1, 8, 20], Y[11, 7, 12, 6], X[5, 2, 6, 3], 
  Z[9, 14, 10, 15], Z[8, 14, 9, 13], Z[19, 12, 20, 13], Z[3, 16, 4, 17], 
  Z[4, 18, 5, 17], X[18, 16, 19, 15]], 1018}
{{1, -4}, PD[X[1, 11, 2, 10], Y[20, 7, 1, 8], Y[11, 7, 12, 6], X[5, 2, 6, 3], 
  Z[9, 14, 10, 15], Z[8, 14, 9, 13], X[19, 12, 20, 13], Y[3, 16, 4, 17], 
  Y[4, 18, 5, 17], X[18, 16, 19, 15]], 1019}
{{1, -4}, PD[X[1, 11, 2, 10], Y[20, 7, 1, 8], Y[11, 7, 12, 6], X[5, 2, 6, 3], 
  Z[9, 14, 10, 15], Z[8, 14, 9, 13], X[19, 12, 20, 13], Z[3, 16, 4, 17], 
  Z[4, 18, 5, 17], X[18, 16, 19, 15]], 1020}
{{1, -4}, PD[X[1, 11, 2, 10], Y[20, 7, 1, 8], Y[11, 7, 12, 6], X[5, 2, 6, 3], 
  Z[9, 14, 10, 15], Z[8, 14, 9, 13], X[12, 20, 13, 19], Y[3, 16, 4, 17], 
  Y[4, 18, 5, 17], X[18, 16, 19, 15]], 1021}
{{1, -4}, PD[X[1, 11, 2, 10], Y[20, 7, 1, 8], Y[11, 7, 12, 6], X[5, 2, 6, 3], 
  Z[9, 14, 10, 15], Z[8, 14, 9, 13], X[12, 20, 13, 19], Z[3, 16, 4, 17], 
  Z[4, 18, 5, 17], X[18, 16, 19, 15]], 1022}
{{1, -3}, PD[X[1, 13, 2, 12], Y[20, 6, 1, 5], X[13, 16, 14, 17], 
  Z[2, 17, 3, 18], Y[11, 5, 12, 4], X[10, 20, 11, 19], X[6, 10, 7, 9], 
  Y[15, 8, 16, 9], Y[14, 8, 15, 7], Z[3, 19, 4, 18]], 1023}
{{1, -3}, PD[X[1, 13, 2, 12], Y[20, 6, 1, 5], X[13, 16, 14, 17], 
  Z[2, 17, 3, 18], Y[11, 5, 12, 4], X[10, 20, 11, 19], X[6, 10, 7, 9], 
  Z[15, 8, 16, 9], Z[14, 8, 15, 7], Z[3, 19, 4, 18]], 1024}
{{1, -4}, PD[X[1, 11, 2, 10], Y[4, 15, 1, 14], X[11, 6, 12, 7], 
  X[7, 3, 8, 2], Y[9, 14, 10, 13], Y[3, 19, 4, 20], X[15, 19, 16, 18], 
  Y[5, 17, 6, 18], Y[12, 17, 5, 16], Y[8, 20, 9, 13]], 1025}
{{1, -4}, PD[X[1, 11, 2, 10], Y[4, 15, 1, 14], X[11, 6, 12, 7], 
  X[7, 3, 8, 2], Y[9, 14, 10, 13], Y[3, 19, 4, 20], X[15, 19, 16, 18], 
  Z[5, 17, 6, 18], Z[12, 17, 5, 16], Y[8, 20, 9, 13]], 1026}
{{1, -4}, PD[X[1, 11, 2, 10], Y[4, 15, 1, 14], X[11, 6, 12, 7], 
  Z[2, 7, 3, 8], Y[9, 14, 10, 13], X[19, 4, 20, 3], X[15, 19, 16, 18], 
  Y[5, 17, 6, 18], Y[12, 17, 5, 16], Y[8, 20, 9, 13]], 1027}
{{1, -4}, PD[X[1, 11, 2, 10], Y[4, 15, 1, 14], X[11, 6, 12, 7], 
  Z[2, 7, 3, 8], Y[9, 14, 10, 13], X[19, 4, 20, 3], X[15, 19, 16, 18], 
  Z[5, 17, 6, 18], Z[12, 17, 5, 16], Y[8, 20, 9, 13]], 1028}
{{1, -4}, PD[Y[1, 11, 2, 10], X[4, 15, 1, 14], X[11, 6, 12, 7], 
  X[7, 3, 8, 2], Z[9, 14, 10, 13], Z[3, 19, 4, 20], X[15, 19, 16, 18], 
  Y[5, 17, 6, 18], Y[12, 17, 5, 16], Z[8, 20, 9, 13]], 1029}
{{1, -4}, PD[Y[1, 11, 2, 10], X[4, 15, 1, 14], X[11, 6, 12, 7], 
  X[7, 3, 8, 2], Z[9, 14, 10, 13], Z[3, 19, 4, 20], X[15, 19, 16, 18], 
  Z[5, 17, 6, 18], Z[12, 17, 5, 16], Z[8, 20, 9, 13]], 1030}
{{1, -4}, PD[Y[1, 11, 2, 10], X[4, 15, 1, 14], X[11, 6, 12, 7], 
  Y[2, 7, 3, 8], Z[9, 14, 10, 13], X[19, 4, 20, 3], X[15, 19, 16, 18], 
  Y[5, 17, 6, 18], Y[12, 17, 5, 16], Z[8, 20, 9, 13]], 1031}
{{1, -4}, PD[Y[1, 11, 2, 10], X[4, 15, 1, 14], X[11, 6, 12, 7], 
  Y[2, 7, 3, 8], Z[9, 14, 10, 13], X[19, 4, 20, 3], X[15, 19, 16, 18], 
  Z[5, 17, 6, 18], Z[12, 17, 5, 16], Z[8, 20, 9, 13]], 1032}
{{1, -2}, PD[Y[1, 11, 2, 10], Y[4, 15, 1, 14], X[11, 6, 12, 7], 
  Y[2, 7, 3, 8], X[13, 9, 14, 10], Y[3, 19, 4, 20], X[18, 15, 19, 16], 
  Y[5, 17, 6, 18], Y[12, 17, 5, 16], X[8, 20, 9, 13]], 1033}
{{1, -2}, PD[Y[1, 11, 2, 10], Y[4, 15, 1, 14], X[11, 6, 12, 7], 
  Y[2, 7, 3, 8], X[13, 9, 14, 10], Y[3, 19, 4, 20], X[18, 15, 19, 16], 
  Z[5, 17, 6, 18], Z[12, 17, 5, 16], X[8, 20, 9, 13]], 1034}
{{1, -4}, PD[X[1, 19, 2, 18], X[4, 15, 1, 16], X[19, 6, 20, 7], 
  Y[2, 7, 3, 8], Y[17, 9, 18, 8], Y[16, 9, 17, 10], Y[3, 11, 4, 10], 
  X[14, 12, 15, 11], Y[5, 13, 6, 12], Y[20, 13, 5, 14]], 1035}
{{1, -4}, PD[X[1, 19, 2, 18], X[4, 15, 1, 16], X[19, 6, 20, 7], 
  Y[2, 7, 3, 8], Y[17, 9, 18, 8], Y[16, 9, 17, 10], Y[3, 11, 4, 10], 
  X[14, 12, 15, 11], Z[5, 13, 6, 12], Z[20, 13, 5, 14]], 1036}
{{1, -4}, PD[X[1, 19, 2, 18], Y[4, 15, 1, 16], X[19, 6, 20, 7], 
  Z[2, 7, 3, 8], Z[17, 9, 18, 8], Z[16, 9, 17, 10], X[10, 3, 11, 4], 
  X[14, 12, 15, 11], Y[5, 13, 6, 12], Y[20, 13, 5, 14]], 1037}
{{1, -4}, PD[X[1, 19, 2, 18], Y[4, 15, 1, 16], X[19, 6, 20, 7], 
  Z[2, 7, 3, 8], Z[17, 9, 18, 8], Z[16, 9, 17, 10], X[10, 3, 11, 4], 
  X[14, 12, 15, 11], Z[5, 13, 6, 12], Z[20, 13, 5, 14]], 1038}
{{1, -4}, PD[Y[1, 19, 2, 18], X[4, 15, 1, 16], X[19, 6, 20, 7], 
  X[7, 3, 8, 2], Z[17, 9, 18, 8], Z[16, 9, 17, 10], Z[3, 11, 4, 10], 
  X[14, 12, 15, 11], Y[5, 13, 6, 12], Y[20, 13, 5, 14]], 1039}
{{1, -4}, PD[Y[1, 19, 2, 18], X[4, 15, 1, 16], X[19, 6, 20, 7], 
  X[7, 3, 8, 2], Z[17, 9, 18, 8], Z[16, 9, 17, 10], Z[3, 11, 4, 10], 
  X[14, 12, 15, 11], Z[5, 13, 6, 12], Z[20, 13, 5, 14]], 1040}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[4, 15, 1, 16], X[19, 6, 20, 7], 
  X[7, 3, 8, 2], Z[17, 9, 18, 8], Z[16, 9, 17, 10], X[10, 3, 11, 4], 
  X[14, 12, 15, 11], Y[5, 13, 6, 12], Y[20, 13, 5, 14]], 1041}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[4, 15, 1, 16], X[19, 6, 20, 7], 
  X[7, 3, 8, 2], Z[17, 9, 18, 8], Z[16, 9, 17, 10], X[10, 3, 11, 4], 
  X[14, 12, 15, 11], Z[5, 13, 6, 12], Z[20, 13, 5, 14]], 1042}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[4, 15, 1, 16], X[19, 6, 20, 7], 
  Y[2, 7, 3, 8], X[17, 9, 18, 8], X[9, 17, 10, 16], Y[3, 11, 4, 10], 
  X[14, 12, 15, 11], Y[5, 13, 6, 12], Y[20, 13, 5, 14]], 1043}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[4, 15, 1, 16], X[19, 6, 20, 7], 
  Y[2, 7, 3, 8], X[17, 9, 18, 8], X[9, 17, 10, 16], Y[3, 11, 4, 10], 
  X[14, 12, 15, 11], Z[5, 13, 6, 12], Z[20, 13, 5, 14]], 1044}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[4, 15, 1, 16], X[19, 6, 20, 7], 
  Y[2, 7, 3, 8], X[8, 17, 9, 18], X[16, 9, 17, 10], Y[3, 11, 4, 10], 
  X[14, 12, 15, 11], Y[5, 13, 6, 12], Y[20, 13, 5, 14]], 1045}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[4, 15, 1, 16], X[19, 6, 20, 7], 
  Y[2, 7, 3, 8], X[8, 17, 9, 18], X[16, 9, 17, 10], Y[3, 11, 4, 10], 
  X[14, 12, 15, 11], Z[5, 13, 6, 12], Z[20, 13, 5, 14]], 1046}
{{1, -2}, PD[X[1, 9, 2, 8], Y[16, 19, 1, 20], Y[9, 19, 10, 18], 
  X[17, 2, 18, 3], X[7, 20, 8, 17], X[10, 16, 11, 15], Y[3, 15, 4, 14], 
  Y[6, 11, 7, 12], Y[4, 13, 5, 14], Z[12, 5, 13, 6]], 1047}
{{1, -2}, PD[X[1, 9, 2, 8], Y[16, 19, 1, 20], Y[9, 19, 10, 18], 
  X[17, 2, 18, 3], X[7, 20, 8, 17], X[10, 16, 11, 15], Z[3, 15, 4, 14], 
  Z[6, 11, 7, 12], Z[4, 13, 5, 14], Y[12, 5, 13, 6]], 1048}
{{1, -4}, PD[X[1, 13, 2, 12], Y[8, 19, 1, 20], Y[13, 19, 14, 18], 
  Y[2, 18, 3, 17], Y[11, 20, 12, 17], X[7, 14, 8, 15], X[3, 7, 4, 6], 
  X[10, 15, 11, 16], Y[4, 10, 5, 9], Y[5, 16, 6, 9]], 1049}
{{1, -4}, PD[X[1, 13, 2, 12], Y[8, 19, 1, 20], Y[13, 19, 14, 18], 
  Y[2, 18, 3, 17], Y[11, 20, 12, 17], X[7, 14, 8, 15], X[3, 7, 4, 6], 
  X[10, 15, 11, 16], Z[4, 10, 5, 9], Z[5, 16, 6, 9]], 1050}
{{1, -4}, PD[X[1, 13, 2, 12], Y[8, 19, 1, 20], Y[13, 19, 14, 18], 
  Y[2, 18, 3, 17], Y[11, 20, 12, 17], X[7, 14, 8, 15], X[6, 3, 7, 4], 
  X[15, 11, 16, 10], Y[4, 10, 5, 9], Y[5, 16, 6, 9]], 1051}
{{1, -4}, PD[X[1, 13, 2, 12], Y[8, 19, 1, 20], Y[13, 19, 14, 18], 
  Y[2, 18, 3, 17], Y[11, 20, 12, 17], X[7, 14, 8, 15], X[6, 3, 7, 4], 
  X[15, 11, 16, 10], Z[4, 10, 5, 9], Z[5, 16, 6, 9]], 1052}
{{1, -4}, PD[X[1, 13, 2, 12], Y[8, 19, 1, 20], Y[13, 19, 14, 18], 
  Y[2, 18, 3, 17], Y[11, 20, 12, 17], X[14, 8, 15, 7], X[3, 7, 4, 6], 
  X[10, 15, 11, 16], Y[4, 10, 5, 9], Y[5, 16, 6, 9]], 1053}
{{1, -4}, PD[X[1, 13, 2, 12], Y[8, 19, 1, 20], Y[13, 19, 14, 18], 
  Y[2, 18, 3, 17], Y[11, 20, 12, 17], X[14, 8, 15, 7], X[3, 7, 4, 6], 
  X[10, 15, 11, 16], Z[4, 10, 5, 9], Z[5, 16, 6, 9]], 1054}
{{1, -4}, PD[X[1, 13, 2, 12], Y[8, 19, 1, 20], Y[13, 19, 14, 18], 
  Y[2, 18, 3, 17], Y[11, 20, 12, 17], X[14, 8, 15, 7], X[3, 7, 4, 6], 
  X[15, 11, 16, 10], Y[4, 10, 5, 9], Y[5, 16, 6, 9]], 1055}
{{1, -4}, PD[X[1, 13, 2, 12], Y[8, 19, 1, 20], Y[13, 19, 14, 18], 
  Y[2, 18, 3, 17], Y[11, 20, 12, 17], X[14, 8, 15, 7], X[3, 7, 4, 6], 
  X[15, 11, 16, 10], Z[4, 10, 5, 9], Z[5, 16, 6, 9]], 1056}
{{1, -4}, PD[X[1, 13, 2, 12], Y[8, 19, 1, 20], Y[13, 19, 14, 18], 
  Y[2, 18, 3, 17], Y[11, 20, 12, 17], X[14, 8, 15, 7], X[6, 3, 7, 4], 
  X[10, 15, 11, 16], Y[4, 10, 5, 9], Y[5, 16, 6, 9]], 1057}
{{1, -4}, PD[X[1, 13, 2, 12], Y[8, 19, 1, 20], Y[13, 19, 14, 18], 
  Y[2, 18, 3, 17], Y[11, 20, 12, 17], X[14, 8, 15, 7], X[6, 3, 7, 4], 
  X[10, 15, 11, 16], Z[4, 10, 5, 9], Z[5, 16, 6, 9]], 1058}
{{1, -4}, PD[X[1, 13, 2, 12], Y[8, 19, 1, 20], Y[13, 19, 14, 18], 
  Y[2, 18, 3, 17], Y[11, 20, 12, 17], X[14, 8, 15, 7], X[6, 3, 7, 4], 
  X[15, 11, 16, 10], Y[4, 10, 5, 9], Y[5, 16, 6, 9]], 1059}
{{1, -4}, PD[X[1, 13, 2, 12], Y[8, 19, 1, 20], Y[13, 19, 14, 18], 
  Y[2, 18, 3, 17], Y[11, 20, 12, 17], X[14, 8, 15, 7], X[6, 3, 7, 4], 
  X[15, 11, 16, 10], Z[4, 10, 5, 9], Z[5, 16, 6, 9]], 1060}
{{1, -2}, PD[Y[1, 13, 2, 12], X[8, 19, 1, 20], Z[13, 19, 14, 18], 
  X[17, 2, 18, 3], Z[11, 20, 12, 17], Y[7, 14, 8, 15], X[3, 7, 4, 6], 
  X[10, 15, 11, 16], Y[4, 10, 5, 9], Y[5, 16, 6, 9]], 1061}
{{1, -2}, PD[Y[1, 13, 2, 12], X[8, 19, 1, 20], Z[13, 19, 14, 18], 
  X[17, 2, 18, 3], Z[11, 20, 12, 17], Y[7, 14, 8, 15], X[3, 7, 4, 6], 
  X[10, 15, 11, 16], Z[4, 10, 5, 9], Z[5, 16, 6, 9]], 1062}
{{1, -2}, PD[Y[1, 13, 2, 12], X[8, 19, 1, 20], Z[13, 19, 14, 18], 
  X[17, 2, 18, 3], Z[11, 20, 12, 17], Y[7, 14, 8, 15], X[6, 3, 7, 4], 
  X[15, 11, 16, 10], Y[4, 10, 5, 9], Y[5, 16, 6, 9]], 1063}
{{1, -2}, PD[Y[1, 13, 2, 12], X[8, 19, 1, 20], Z[13, 19, 14, 18], 
  X[17, 2, 18, 3], Z[11, 20, 12, 17], Y[7, 14, 8, 15], X[6, 3, 7, 4], 
  X[15, 11, 16, 10], Z[4, 10, 5, 9], Z[5, 16, 6, 9]], 1064}
{{1, -2}, PD[Y[1, 13, 2, 12], Y[8, 19, 1, 20], X[13, 19, 14, 18], 
  Y[2, 18, 3, 17], X[20, 12, 17, 11], Y[7, 14, 8, 15], X[3, 7, 4, 6], 
  X[10, 15, 11, 16], Y[4, 10, 5, 9], Y[5, 16, 6, 9]], 1065}
{{1, -2}, PD[Y[1, 13, 2, 12], Y[8, 19, 1, 20], X[13, 19, 14, 18], 
  Y[2, 18, 3, 17], X[20, 12, 17, 11], Y[7, 14, 8, 15], X[3, 7, 4, 6], 
  X[10, 15, 11, 16], Z[4, 10, 5, 9], Z[5, 16, 6, 9]], 1066}
{{1, -2}, PD[Y[1, 13, 2, 12], Y[8, 19, 1, 20], X[13, 19, 14, 18], 
  Y[2, 18, 3, 17], X[20, 12, 17, 11], Y[7, 14, 8, 15], X[6, 3, 7, 4], 
  X[15, 11, 16, 10], Y[4, 10, 5, 9], Y[5, 16, 6, 9]], 1067}
{{1, -2}, PD[Y[1, 13, 2, 12], Y[8, 19, 1, 20], X[13, 19, 14, 18], 
  Y[2, 18, 3, 17], X[20, 12, 17, 11], Y[7, 14, 8, 15], X[6, 3, 7, 4], 
  X[15, 11, 16, 10], Z[4, 10, 5, 9], Z[5, 16, 6, 9]], 1068}
{{1, -3}, PD[X[1, 7, 2, 6], Y[12, 15, 1, 16], X[7, 3, 8, 2], Y[5, 16, 6, 17], 
  X[4, 12, 5, 11], Z[14, 3, 15, 4], Y[8, 19, 9, 20], Z[17, 10, 18, 11], 
  X[18, 13, 19, 14], Y[9, 13, 10, 20]], 1069}
{{1, -3}, PD[Y[1, 7, 2, 6], X[12, 15, 1, 16], Z[7, 3, 8, 2], Z[5, 16, 6, 17], 
  Y[11, 4, 12, 5], X[14, 3, 15, 4], Z[8, 19, 9, 20], X[17, 10, 18, 11], 
  X[13, 19, 14, 18], Z[9, 13, 10, 20]], 1070}
{{1, -3}, PD[Y[1, 18, 2, 17], Y[6, 9, 1, 8], X[18, 9, 19, 10], 
  Y[2, 13, 3, 12], X[7, 16, 8, 17], Y[5, 19, 6, 20], X[10, 14, 11, 13], 
  Y[3, 11, 4, 12], X[15, 20, 16, 7], Y[4, 14, 5, 15]], 1071}
{{1, -4}, PD[X[1, 6, 2, 7], Y[12, 18, 1, 17], Y[5, 19, 6, 18], X[7, 2, 8, 3], 
  Z[16, 4, 17, 3], X[4, 11, 5, 12], X[19, 15, 20, 14], Y[8, 14, 9, 13], 
  Z[15, 11, 16, 10], Z[20, 10, 13, 9]], 1072}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[6, 15, 1, 16], X[9, 14, 10, 15], 
  Y[2, 19, 3, 20], X[16, 11, 17, 12], Y[5, 13, 6, 12], X[13, 8, 14, 9], 
  X[7, 19, 8, 18], Y[3, 7, 4, 20], Z[17, 4, 18, 5]], 1073}
{{1, -3}, PD[X[1, 8, 2, 9], Y[12, 18, 1, 19], Y[7, 17, 8, 18], 
  Y[2, 14, 3, 15], Y[9, 20, 10, 19], X[6, 11, 7, 12], X[16, 14, 17, 13], 
  Y[3, 16, 4, 15], Z[20, 4, 13, 5], X[10, 5, 11, 6]], 1074}
{{1, -3}, PD[X[1, 17, 2, 18], X[14, 6, 15, 1], Y[16, 8, 17, 7], 
  Y[2, 11, 3, 10], Z[18, 13, 19, 14], Y[5, 20, 6, 19], Y[15, 20, 16, 7], 
  X[11, 8, 12, 9], Y[3, 9, 4, 10], X[4, 12, 5, 13]], 1075}
{{1, -3}, PD[X[1, 17, 2, 18], X[14, 6, 15, 1], Y[16, 8, 17, 7], 
  Z[2, 11, 3, 10], Z[18, 13, 19, 14], Y[5, 20, 6, 19], Y[15, 20, 16, 7], 
  X[11, 8, 12, 9], Z[3, 9, 4, 10], X[4, 12, 5, 13]], 1076}
{{1, -4}, PD[X[1, 17, 2, 18], Y[6, 15, 1, 14], Z[16, 8, 17, 7], 
  Y[2, 11, 3, 10], X[18, 13, 19, 14], X[5, 20, 6, 19], Z[15, 20, 16, 7], 
  X[11, 8, 12, 9], Y[3, 9, 4, 10], Z[12, 5, 13, 4]], 1077}
{{1, -3}, PD[Y[1, 17, 2, 18], Y[6, 15, 1, 14], X[16, 8, 17, 7], 
  Y[2, 11, 3, 10], X[13, 19, 14, 18], Y[5, 20, 6, 19], X[20, 16, 7, 15], 
  X[11, 8, 12, 9], Y[3, 9, 4, 10], Z[12, 5, 13, 4]], 1078}
{{1, -4}, PD[Y[1, 19, 2, 18], X[6, 9, 1, 10], Z[19, 9, 20, 8], 
  Y[2, 16, 3, 15], Z[17, 10, 18, 11], Y[5, 20, 6, 17], X[7, 13, 8, 12], 
  X[13, 7, 14, 16], Y[3, 14, 4, 15], X[11, 4, 12, 5]], 1079}
{{1, -4}, PD[Y[1, 19, 2, 18], X[6, 9, 1, 10], Z[19, 9, 20, 8], 
  Y[2, 16, 3, 15], Z[17, 10, 18, 11], Y[5, 20, 6, 17], X[12, 7, 13, 8], 
  X[16, 13, 7, 14], Y[3, 14, 4, 15], X[11, 4, 12, 5]], 1080}
{{1, -4}, PD[X[1, 19, 2, 18], Y[16, 8, 1, 7], Y[19, 8, 20, 9], 
  Y[2, 12, 3, 11], Y[17, 7, 18, 6], X[20, 16, 17, 15], Z[9, 5, 10, 4], 
  Z[12, 4, 13, 3], X[10, 14, 11, 13], X[14, 5, 15, 6]], 1081}
{{1, -4}, PD[Y[1, 19, 2, 18], X[16, 8, 1, 7], Z[19, 8, 20, 9], 
  Y[2, 12, 3, 11], Z[17, 7, 18, 6], Y[15, 20, 16, 17], X[9, 5, 10, 4], 
  Z[12, 4, 13, 3], X[13, 10, 14, 11], X[5, 15, 6, 14]], 1082}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[16, 8, 1, 7], X[19, 8, 20, 9], 
  Y[2, 12, 3, 11], X[6, 17, 7, 18], Y[15, 20, 16, 17], Z[9, 5, 10, 4], 
  Z[12, 4, 13, 3], X[10, 14, 11, 13], X[14, 5, 15, 6]], 1083}
{{1, -4}, PD[X[1, 19, 2, 18], X[9, 16, 10, 1], Y[19, 10, 20, 11], 
  X[5, 2, 6, 3], Y[17, 9, 18, 8], Z[15, 20, 16, 17], Z[11, 7, 12, 6], 
  Y[3, 12, 4, 13], Y[4, 14, 5, 13], X[14, 7, 15, 8]], 1084}
{{1, -4}, PD[X[1, 19, 2, 18], Y[16, 10, 1, 9], Y[19, 10, 20, 11], 
  X[2, 6, 3, 5], Y[17, 9, 18, 8], X[20, 16, 17, 15], Z[11, 7, 12, 6], 
  Y[3, 12, 4, 13], Y[4, 14, 5, 13], X[14, 7, 15, 8]], 1085}
{{1, -4}, PD[X[1, 19, 2, 18], Y[16, 10, 1, 9], Y[19, 10, 20, 11], 
  X[5, 2, 6, 3], Y[17, 9, 18, 8], X[20, 16, 17, 15], Z[11, 7, 12, 6], 
  Y[3, 12, 4, 13], Y[4, 14, 5, 13], X[14, 7, 15, 8]], 1086}
{{1, -4}, PD[Y[1, 19, 2, 18], X[16, 10, 1, 9], X[10, 20, 11, 19], 
  X[2, 6, 3, 5], Z[17, 9, 18, 8], Y[15, 20, 16, 17], Z[11, 7, 12, 6], 
  Y[3, 12, 4, 13], Y[4, 14, 5, 13], X[7, 15, 8, 14]], 1087}
{{1, -3}, PD[Y[1, 19, 2, 18], X[16, 10, 1, 9], X[10, 20, 11, 19], 
  X[5, 2, 6, 3], Z[17, 9, 18, 8], Y[15, 20, 16, 17], Y[11, 7, 12, 6], 
  Z[3, 12, 4, 13], Z[4, 14, 5, 13], X[7, 15, 8, 14]], 1088}
{{1, -4}, PD[Y[1, 19, 2, 18], X[16, 10, 1, 9], Z[19, 10, 20, 11], 
  X[2, 6, 3, 5], Z[17, 9, 18, 8], Y[15, 20, 16, 17], X[6, 11, 7, 12], 
  Y[3, 12, 4, 13], Y[4, 14, 5, 13], X[7, 15, 8, 14]], 1089}
{{1, -4}, PD[Y[1, 19, 2, 18], X[16, 10, 1, 9], Z[19, 10, 20, 11], 
  X[2, 6, 3, 5], Z[17, 9, 18, 8], Y[15, 20, 16, 17], X[6, 11, 7, 12], 
  Z[3, 12, 4, 13], Z[4, 14, 5, 13], X[7, 15, 8, 14]], 1090}
{{1, -4}, PD[Y[1, 19, 2, 18], X[16, 10, 1, 9], Z[19, 10, 20, 11], 
  X[5, 2, 6, 3], Z[17, 9, 18, 8], Y[15, 20, 16, 17], X[11, 7, 12, 6], 
  Y[3, 12, 4, 13], Y[4, 14, 5, 13], X[7, 15, 8, 14]], 1091}
{{1, -4}, PD[Y[1, 19, 2, 18], X[16, 10, 1, 9], Z[19, 10, 20, 11], 
  X[5, 2, 6, 3], Z[17, 9, 18, 8], Y[15, 20, 16, 17], X[11, 7, 12, 6], 
  Z[3, 12, 4, 13], Z[4, 14, 5, 13], X[7, 15, 8, 14]], 1092}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[16, 10, 1, 9], X[19, 10, 20, 11], 
  X[2, 6, 3, 5], X[8, 17, 9, 18], Y[15, 20, 16, 17], Z[11, 7, 12, 6], 
  Y[3, 12, 4, 13], Y[4, 14, 5, 13], X[14, 7, 15, 8]], 1093}
{{1, -3}, PD[Y[1, 19, 2, 18], Y[16, 10, 1, 9], X[19, 10, 20, 11], 
  X[5, 2, 6, 3], X[8, 17, 9, 18], Y[15, 20, 16, 17], Y[11, 7, 12, 6], 
  Z[3, 12, 4, 13], Z[4, 14, 5, 13], X[14, 7, 15, 8]], 1094}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[16, 10, 1, 9], X[19, 10, 20, 11], 
  X[5, 2, 6, 3], X[8, 17, 9, 18], Y[15, 20, 16, 17], Z[11, 7, 12, 6], 
  Y[3, 12, 4, 13], Y[4, 14, 5, 13], X[14, 7, 15, 8]], 1095}
{{1, -4}, PD[X[1, 13, 2, 14], X[18, 1, 19, 6], Y[12, 17, 13, 18], 
  X[8, 3, 9, 2], Z[14, 9, 15, 10], Z[19, 10, 20, 11], Z[5, 12, 6, 11], 
  Z[16, 8, 17, 7], Y[3, 16, 4, 15], X[4, 7, 5, 20]], 1096}
{{1, -4}, PD[X[1, 13, 2, 14], Y[6, 18, 1, 19], X[12, 17, 13, 18], 
  Y[2, 8, 3, 9], Y[14, 9, 15, 10], X[19, 10, 20, 11], Y[5, 12, 6, 11], 
  Y[16, 8, 17, 7], X[3, 16, 4, 15], Z[20, 4, 7, 5]], 1097}
{{1, -4}, PD[X[1, 13, 2, 14], Y[6, 18, 1, 19], X[12, 17, 13, 18], 
  Y[2, 8, 3, 9], Y[14, 9, 15, 10], X[10, 20, 11, 19], Y[5, 12, 6, 11], 
  Y[16, 8, 17, 7], X[15, 3, 16, 4], Z[20, 4, 7, 5]], 1098}
{{1, -4}, PD[X[1, 13, 2, 14], Y[6, 18, 1, 19], Y[12, 17, 13, 18], 
  Y[2, 8, 3, 9], X[14, 9, 15, 10], Z[19, 10, 20, 11], X[5, 12, 6, 11], 
  X[7, 16, 8, 17], Y[3, 16, 4, 15], Z[20, 4, 7, 5]], 1099}
{{1, -4}, PD[X[1, 13, 2, 14], Y[6, 18, 1, 19], Y[12, 17, 13, 18], 
  Y[2, 8, 3, 9], X[14, 9, 15, 10], Z[19, 10, 20, 11], X[11, 5, 12, 6], 
  X[16, 8, 17, 7], Y[3, 16, 4, 15], Z[20, 4, 7, 5]], 1100}
{{1, -4}, PD[X[1, 13, 2, 14], Y[6, 18, 1, 19], Y[12, 17, 13, 18], 
  Z[2, 8, 3, 9], Z[14, 9, 15, 10], Z[19, 10, 20, 11], X[11, 5, 12, 6], 
  Z[16, 8, 17, 7], X[15, 3, 16, 4], X[4, 7, 5, 20]], 1101}
{{1, -4}, PD[Y[1, 13, 2, 14], X[6, 18, 1, 19], Z[12, 17, 13, 18], 
  Y[2, 8, 3, 9], X[14, 9, 15, 10], Y[19, 10, 20, 11], Y[5, 12, 6, 11], 
  X[16, 8, 17, 7], Y[3, 16, 4, 15], X[20, 4, 7, 5]], 1102}
{{1, -4}, PD[Y[1, 13, 2, 14], X[6, 18, 1, 19], Z[12, 17, 13, 18], 
  Y[2, 8, 3, 9], X[14, 9, 15, 10], Y[19, 10, 20, 11], Y[5, 12, 6, 11], 
  X[7, 16, 8, 17], Y[3, 16, 4, 15], X[4, 7, 5, 20]], 1103}
{{1, -4}, PD[Y[1, 13, 2, 14], Y[6, 18, 1, 19], X[12, 17, 13, 18], 
  X[2, 8, 3, 9], Z[14, 9, 15, 10], X[19, 10, 20, 11], Y[5, 12, 6, 11], 
  Z[16, 8, 17, 7], Y[3, 16, 4, 15], X[4, 7, 5, 20]], 1104}
{{1, -4}, PD[Y[1, 13, 2, 14], Y[6, 18, 1, 19], X[12, 17, 13, 18], 
  X[2, 8, 3, 9], Z[14, 9, 15, 10], X[10, 20, 11, 19], Y[5, 12, 6, 11], 
  Z[16, 8, 17, 7], Y[3, 16, 4, 15], X[20, 4, 7, 5]], 1105}
{{1, -2}, PD[Y[1, 13, 2, 14], Y[6, 18, 1, 19], X[12, 17, 13, 18], 
  Y[2, 8, 3, 9], X[9, 15, 10, 14], X[19, 10, 20, 11], Y[5, 12, 6, 11], 
  X[16, 8, 17, 7], Y[3, 16, 4, 15], Z[20, 4, 7, 5]], 1106}
{{1, -4}, PD[X[1, 4, 2, 5], X[13, 1, 14, 20], Y[3, 9, 4, 8], Y[2, 9, 3, 10], 
  Y[5, 15, 6, 14], Z[19, 7, 20, 6], X[7, 12, 8, 13], Z[10, 17, 11, 18], 
  X[18, 16, 19, 15], Z[11, 17, 12, 16]], 1107}
{{1, -4}, PD[X[1, 4, 2, 5], X[13, 1, 14, 20], Y[3, 9, 4, 8], Y[2, 9, 3, 10], 
  Z[5, 15, 6, 14], Y[19, 7, 20, 6], X[7, 12, 8, 13], Z[10, 17, 11, 18], 
  X[18, 16, 19, 15], Z[11, 17, 12, 16]], 1108}
{{1, -4}, PD[X[1, 4, 2, 5], Y[20, 13, 1, 14], Y[3, 9, 4, 8], Y[2, 9, 3, 10], 
  X[5, 15, 6, 14], Y[19, 7, 20, 6], X[12, 8, 13, 7], Z[10, 17, 11, 18], 
  X[15, 18, 16, 19], Z[11, 17, 12, 16]], 1109}
{{1, -4}, PD[X[1, 4, 2, 5], Y[20, 13, 1, 14], Y[3, 9, 4, 8], Y[2, 9, 3, 10], 
  Y[5, 15, 6, 14], X[6, 19, 7, 20], X[12, 8, 13, 7], Z[10, 17, 11, 18], 
  X[18, 16, 19, 15], Z[11, 17, 12, 16]], 1110}
{{1, -4}, PD[X[1, 4, 2, 5], Y[20, 13, 1, 14], Z[3, 9, 4, 8], Z[2, 9, 3, 10], 
  X[5, 15, 6, 14], Y[19, 7, 20, 6], X[12, 8, 13, 7], Y[10, 17, 11, 18], 
  X[15, 18, 16, 19], Y[11, 17, 12, 16]], 1111}
{{1, -4}, PD[X[1, 4, 2, 5], Y[20, 13, 1, 14], Z[3, 9, 4, 8], Z[2, 9, 3, 10], 
  Y[5, 15, 6, 14], X[6, 19, 7, 20], X[12, 8, 13, 7], Y[10, 17, 11, 18], 
  X[18, 16, 19, 15], Y[11, 17, 12, 16]], 1112}
{{1, -3}, PD[X[1, 15, 2, 16], Y[12, 5, 1, 6], X[14, 2, 15, 3], 
  Y[16, 7, 17, 6], X[17, 11, 18, 12], Z[4, 19, 5, 18], Z[3, 19, 4, 20], 
  Y[13, 10, 14, 9], X[10, 8, 11, 7], Y[20, 8, 13, 9]], 1113}
{{1, -3}, PD[Y[1, 15, 2, 16], Y[12, 5, 1, 6], Z[14, 2, 15, 3], 
  X[16, 7, 17, 6], Y[11, 18, 12, 17], X[4, 19, 5, 18], X[19, 4, 20, 3], 
  Z[13, 10, 14, 9], X[7, 10, 8, 11], Z[20, 8, 13, 9]], 1114}
{{1, -3}, PD[Y[1, 7, 2, 6], X[20, 11, 1, 12], Z[7, 3, 8, 2], Z[5, 12, 6, 13], 
  Y[19, 4, 20, 5], X[10, 3, 11, 4], Z[8, 16, 9, 15], X[13, 18, 14, 19], 
  Z[9, 16, 10, 17], X[17, 14, 18, 15]], 1115}
{{1, -4}, PD[X[1, 19, 2, 18], X[5, 1, 6, 10], X[19, 5, 20, 4], 
  Y[2, 13, 3, 14], Y[17, 6, 18, 7], Z[9, 20, 10, 17], Y[3, 13, 4, 12], 
  X[14, 12, 15, 11], Z[7, 11, 8, 16], Z[8, 15, 9, 16]], 1116}
{{1, -4}, PD[X[1, 19, 2, 18], X[5, 1, 6, 10], X[19, 5, 20, 4], 
  Y[2, 13, 3, 14], Z[17, 6, 18, 7], Y[9, 20, 10, 17], Y[3, 13, 4, 12], 
  X[14, 12, 15, 11], Y[7, 11, 8, 16], Y[8, 15, 9, 16]], 1117}
{{1, -4}, PD[X[1, 19, 2, 18], X[5, 1, 6, 10], Y[19, 5, 20, 4], 
  Z[2, 13, 3, 14], X[17, 6, 18, 7], Z[9, 20, 10, 17], Z[3, 13, 4, 12], 
  X[14, 12, 15, 11], Z[7, 11, 8, 16], Z[8, 15, 9, 16]], 1118}
{{1, -4}, PD[X[1, 19, 2, 18], Y[10, 5, 1, 6], X[19, 5, 20, 4], 
  Y[2, 13, 3, 14], X[17, 6, 18, 7], Y[9, 20, 10, 17], Y[3, 13, 4, 12], 
  X[14, 12, 15, 11], Y[7, 11, 8, 16], Y[8, 15, 9, 16]], 1119}
{{1, -4}, PD[X[1, 19, 2, 18], Y[10, 5, 1, 6], X[19, 5, 20, 4], 
  Y[2, 13, 3, 14], Y[17, 6, 18, 7], X[9, 20, 10, 17], Y[3, 13, 4, 12], 
  X[14, 12, 15, 11], Z[7, 11, 8, 16], Z[8, 15, 9, 16]], 1120}
{{1, -4}, PD[X[1, 19, 2, 18], Y[10, 5, 1, 6], X[19, 5, 20, 4], 
  Z[2, 13, 3, 14], X[17, 6, 18, 7], Y[9, 20, 10, 17], Z[3, 13, 4, 12], 
  X[14, 12, 15, 11], Y[7, 11, 8, 16], Y[8, 15, 9, 16]], 1121}
{{1, -4}, PD[X[1, 19, 2, 18], Y[10, 5, 1, 6], X[19, 5, 20, 4], 
  Z[2, 13, 3, 14], Y[17, 6, 18, 7], X[9, 20, 10, 17], Z[3, 13, 4, 12], 
  X[14, 12, 15, 11], Z[7, 11, 8, 16], Z[8, 15, 9, 16]], 1122}
{{1, -4}, PD[X[1, 19, 2, 18], Y[10, 5, 1, 6], Y[19, 5, 20, 4], 
  Z[2, 13, 3, 14], X[17, 6, 18, 7], X[9, 20, 10, 17], Z[3, 13, 4, 12], 
  X[14, 12, 15, 11], Y[7, 11, 8, 16], Y[8, 15, 9, 16]], 1123}
{{1, -4}, PD[X[1, 19, 2, 18], Y[10, 5, 1, 6], Y[19, 5, 20, 4], 
  Z[2, 13, 3, 14], X[17, 6, 18, 7], X[9, 20, 10, 17], Z[3, 13, 4, 12], 
  X[14, 12, 15, 11], Z[7, 11, 8, 16], Z[8, 15, 9, 16]], 1124}
{{1, -4}, PD[Y[1, 19, 2, 18], X[10, 5, 1, 6], X[4, 19, 5, 20], 
  Y[2, 13, 3, 14], Z[17, 6, 18, 7], X[20, 10, 17, 9], Y[3, 13, 4, 12], 
  X[11, 14, 12, 15], Y[7, 11, 8, 16], Y[8, 15, 9, 16]], 1125}
{{1, -4}, PD[Y[1, 19, 2, 18], X[10, 5, 1, 6], Z[19, 5, 20, 4], 
  X[13, 3, 14, 2], Z[17, 6, 18, 7], Y[9, 20, 10, 17], X[3, 13, 4, 12], 
  X[11, 14, 12, 15], Y[7, 11, 8, 16], Y[8, 15, 9, 16]], 1126}
{{1, -4}, PD[Y[1, 19, 2, 18], X[10, 5, 1, 6], Z[19, 5, 20, 4], 
  Y[2, 13, 3, 14], X[6, 18, 7, 17], X[20, 10, 17, 9], Y[3, 13, 4, 12], 
  X[11, 14, 12, 15], Y[7, 11, 8, 16], Y[8, 15, 9, 16]], 1127}
{{1, -4}, PD[Y[1, 19, 2, 18], X[10, 5, 1, 6], Z[19, 5, 20, 4], 
  Y[2, 13, 3, 14], X[6, 18, 7, 17], X[20, 10, 17, 9], Y[3, 13, 4, 12], 
  X[11, 14, 12, 15], Z[7, 11, 8, 16], Z[8, 15, 9, 16]], 1128}
{{1, -4}, PD[Y[1, 19, 2, 18], X[10, 5, 1, 6], Z[19, 5, 20, 4], 
  Y[2, 13, 3, 14], Z[17, 6, 18, 7], Y[9, 20, 10, 17], Y[3, 13, 4, 12], 
  X[11, 14, 12, 15], X[7, 11, 8, 16], X[15, 9, 16, 8]], 1129}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[10, 5, 1, 6], X[19, 5, 20, 4], 
  Y[2, 13, 3, 14], X[17, 6, 18, 7], X[9, 20, 10, 17], Y[3, 13, 4, 12], 
  X[14, 12, 15, 11], Y[7, 11, 8, 16], Y[8, 15, 9, 16]], 1130}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[10, 5, 1, 6], X[19, 5, 20, 4], 
  Y[2, 13, 3, 14], X[17, 6, 18, 7], X[9, 20, 10, 17], Y[3, 13, 4, 12], 
  X[14, 12, 15, 11], Z[7, 11, 8, 16], Z[8, 15, 9, 16]], 1131}
{{1, -4}, PD[X[1, 19, 2, 18], X[5, 1, 6, 16], X[19, 5, 20, 4], 
  Y[2, 12, 3, 11], Y[17, 6, 18, 7], Z[15, 20, 16, 17], Y[3, 12, 4, 13], 
  X[10, 7, 11, 8], Z[14, 9, 15, 10], Z[13, 9, 14, 8]], 1132}
{{1, -4}, PD[X[1, 19, 2, 18], Y[16, 5, 1, 6], X[19, 5, 20, 4], 
  Y[2, 12, 3, 11], Y[17, 6, 18, 7], X[15, 20, 16, 17], Y[3, 12, 4, 13], 
  X[10, 7, 11, 8], Z[14, 9, 15, 10], Z[13, 9, 14, 8]], 1133}
{{1, -4}, PD[X[1, 19, 2, 18], Y[16, 5, 1, 6], X[19, 5, 20, 4], 
  Z[2, 12, 3, 11], X[17, 6, 18, 7], Y[15, 20, 16, 17], Z[3, 12, 4, 13], 
  X[10, 7, 11, 8], Y[14, 9, 15, 10], Y[13, 9, 14, 8]], 1134}
{{1, -4}, PD[X[1, 19, 2, 18], Y[16, 5, 1, 6], X[19, 5, 20, 4], 
  Z[2, 12, 3, 11], Y[17, 6, 18, 7], X[15, 20, 16, 17], Z[3, 12, 4, 13], 
  X[10, 7, 11, 8], Y[14, 9, 15, 10], Y[13, 9, 14, 8]], 1135}
{{1, -4}, PD[X[1, 19, 2, 18], Y[16, 5, 1, 6], Y[19, 5, 20, 4], 
  Z[2, 12, 3, 11], X[17, 6, 18, 7], X[15, 20, 16, 17], Z[3, 12, 4, 13], 
  X[10, 7, 11, 8], Y[14, 9, 15, 10], Y[13, 9, 14, 8]], 1136}
{{1, -4}, PD[Y[1, 19, 2, 18], X[16, 5, 1, 6], X[4, 19, 5, 20], 
  Y[2, 12, 3, 11], Z[17, 6, 18, 7], X[20, 16, 17, 15], Y[3, 12, 4, 13], 
  X[7, 11, 8, 10], Z[14, 9, 15, 10], Z[13, 9, 14, 8]], 1137}
{{1, -4}, PD[Y[1, 19, 2, 18], X[16, 5, 1, 6], Z[19, 5, 20, 4], 
  X[2, 12, 3, 11], Z[17, 6, 18, 7], Y[15, 20, 16, 17], X[12, 4, 13, 3], 
  X[7, 11, 8, 10], Y[14, 9, 15, 10], Y[13, 9, 14, 8]], 1138}
{{1, -4}, PD[Y[1, 19, 2, 18], X[16, 5, 1, 6], Z[19, 5, 20, 4], 
  X[11, 2, 12, 3], Z[17, 6, 18, 7], Y[15, 20, 16, 17], X[3, 12, 4, 13], 
  X[7, 11, 8, 10], Y[14, 9, 15, 10], Y[13, 9, 14, 8]], 1139}
{{1, -4}, PD[Y[1, 19, 2, 18], X[16, 5, 1, 6], Z[19, 5, 20, 4], 
  Y[2, 12, 3, 11], X[6, 18, 7, 17], X[20, 16, 17, 15], Y[3, 12, 4, 13], 
  X[7, 11, 8, 10], Z[14, 9, 15, 10], Z[13, 9, 14, 8]], 1140}
{{1, -4}, PD[Y[1, 19, 2, 18], X[16, 5, 1, 6], Z[19, 5, 20, 4], 
  Y[2, 12, 3, 11], Z[17, 6, 18, 7], Y[15, 20, 16, 17], Y[3, 12, 4, 13], 
  X[7, 11, 8, 10], X[9, 15, 10, 14], X[13, 9, 14, 8]], 1141}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[16, 5, 1, 6], X[19, 5, 20, 4], 
  Y[2, 12, 3, 11], X[17, 6, 18, 7], X[15, 20, 16, 17], Y[3, 12, 4, 13], 
  X[10, 7, 11, 8], Z[14, 9, 15, 10], Z[13, 9, 14, 8]], 1142}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[16, 5, 1, 6], X[11, 4, 12, 5], 
  X[18, 2, 19, 3], X[6, 13, 7, 14], Y[15, 11, 16, 10], X[3, 19, 4, 20], 
  Y[17, 7, 18, 8], Y[14, 9, 15, 10], Y[20, 9, 17, 8]], 1143}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[16, 5, 1, 6], X[11, 4, 12, 5], 
  Y[2, 19, 3, 18], X[6, 13, 7, 14], Y[15, 11, 16, 10], Y[3, 19, 4, 20], 
  X[7, 18, 8, 17], Y[14, 9, 15, 10], X[20, 9, 17, 8]], 1144}
{{1, -4}, PD[X[1, 10, 2, 9], X[19, 1, 20, 6], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], Y[8, 20, 9, 17], Y[5, 15, 6, 16], Y[11, 15, 12, 14], 
  Y[3, 14, 4, 13], Y[7, 16, 8, 13], X[4, 12, 5, 7]], 1145}
{{1, -4}, PD[X[1, 10, 2, 9], X[19, 1, 20, 6], Y[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[8, 20, 9, 17], Y[5, 15, 6, 16], Y[11, 15, 12, 14], 
  Y[3, 14, 4, 13], Y[7, 16, 8, 13], X[4, 12, 5, 7]], 1146}
{{1, -4}, PD[X[1, 10, 2, 9], X[19, 1, 20, 6], Y[10, 19, 11, 18], 
  Y[2, 18, 3, 17], Y[8, 20, 9, 17], X[5, 15, 6, 16], Y[11, 15, 12, 14], 
  X[13, 3, 14, 4], Y[7, 16, 8, 13], Z[4, 12, 5, 7]], 1147}
{{1, -4}, PD[X[1, 10, 2, 9], X[19, 1, 20, 6], Y[10, 19, 11, 18], 
  Y[2, 18, 3, 17], Y[8, 20, 9, 17], X[15, 6, 16, 5], Y[11, 15, 12, 14], 
  X[3, 14, 4, 13], Y[7, 16, 8, 13], Z[4, 12, 5, 7]], 1148}
{{1, -2}, PD[X[1, 10, 2, 9], X[19, 1, 20, 6], Y[10, 19, 11, 18], 
  Y[2, 18, 3, 17], Y[8, 20, 9, 17], Y[5, 15, 6, 16], X[11, 15, 12, 14], 
  Y[3, 14, 4, 13], X[7, 16, 8, 13], Y[4, 12, 5, 7]], 1149}
{{1, -2}, PD[X[1, 10, 2, 9], X[19, 1, 20, 6], Y[10, 19, 11, 18], 
  Y[2, 18, 3, 17], Y[8, 20, 9, 17], Y[5, 15, 6, 16], X[11, 15, 12, 14], 
  Y[3, 14, 4, 13], Y[7, 16, 8, 13], X[4, 12, 5, 7]], 1150}
{{1, -2}, PD[X[1, 10, 2, 9], X[19, 1, 20, 6], Y[10, 19, 11, 18], 
  Y[2, 18, 3, 17], Y[8, 20, 9, 17], Y[5, 15, 6, 16], Y[11, 15, 12, 14], 
  Y[3, 14, 4, 13], X[7, 16, 8, 13], X[4, 12, 5, 7]], 1151}
{{1, -4}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  X[17, 2, 18, 3], Y[8, 20, 9, 17], Y[5, 15, 6, 16], Y[11, 15, 12, 14], 
  Y[3, 14, 4, 13], Y[7, 16, 8, 13], X[4, 12, 5, 7]], 1152}
{{1, -2}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], Y[8, 20, 9, 17], X[15, 6, 16, 5], Y[11, 15, 12, 14], 
  X[13, 3, 14, 4], Y[7, 16, 8, 13], Z[4, 12, 5, 7]], 1153}
{{1, -2}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], Y[8, 20, 9, 17], X[15, 6, 16, 5], Y[11, 15, 12, 14], 
  Y[3, 14, 4, 13], Y[7, 16, 8, 13], X[4, 12, 5, 7]], 1154}
{{1, -4}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], Y[8, 20, 9, 17], Y[5, 15, 6, 16], X[11, 15, 12, 14], 
  Y[3, 14, 4, 13], X[16, 8, 13, 7], Y[4, 12, 5, 7]], 1155}
{{1, -4}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], Y[8, 20, 9, 17], Y[5, 15, 6, 16], X[14, 11, 15, 12], 
  Y[3, 14, 4, 13], X[7, 16, 8, 13], Y[4, 12, 5, 7]], 1156}
{{1, -2}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], Y[8, 20, 9, 17], Y[5, 15, 6, 16], Y[11, 15, 12, 14], 
  X[13, 3, 14, 4], Y[7, 16, 8, 13], X[4, 12, 5, 7]], 1157}
{{1, -4}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], Y[10, 19, 11, 18], 
  X[17, 2, 18, 3], X[8, 20, 9, 17], Y[5, 15, 6, 16], Y[11, 15, 12, 14], 
  Y[3, 14, 4, 13], Y[7, 16, 8, 13], X[4, 12, 5, 7]], 1158}
{{1, -4}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], Y[10, 19, 11, 18], 
  X[17, 2, 18, 3], Y[8, 20, 9, 17], X[5, 15, 6, 16], Y[11, 15, 12, 14], 
  X[13, 3, 14, 4], Y[7, 16, 8, 13], Z[4, 12, 5, 7]], 1159}
{{1, -4}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], Y[10, 19, 11, 18], 
  X[17, 2, 18, 3], Y[8, 20, 9, 17], X[15, 6, 16, 5], Y[11, 15, 12, 14], 
  X[3, 14, 4, 13], Y[7, 16, 8, 13], Z[4, 12, 5, 7]], 1160}
{{1, -2}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], Y[10, 19, 11, 18], 
  X[17, 2, 18, 3], Y[8, 20, 9, 17], Y[5, 15, 6, 16], X[11, 15, 12, 14], 
  Y[3, 14, 4, 13], X[7, 16, 8, 13], Y[4, 12, 5, 7]], 1161}
{{1, -2}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], Y[10, 19, 11, 18], 
  X[17, 2, 18, 3], Y[8, 20, 9, 17], Y[5, 15, 6, 16], X[11, 15, 12, 14], 
  Y[3, 14, 4, 13], Y[7, 16, 8, 13], X[4, 12, 5, 7]], 1162}
{{1, -2}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], Y[10, 19, 11, 18], 
  X[17, 2, 18, 3], Y[8, 20, 9, 17], Y[5, 15, 6, 16], Y[11, 15, 12, 14], 
  Y[3, 14, 4, 13], X[7, 16, 8, 13], X[4, 12, 5, 7]], 1163}
{{1, -2}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], Y[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[8, 20, 9, 17], X[15, 6, 16, 5], Y[11, 15, 12, 14], 
  X[13, 3, 14, 4], Y[7, 16, 8, 13], Z[4, 12, 5, 7]], 1164}
{{1, -2}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], Y[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[8, 20, 9, 17], X[15, 6, 16, 5], Y[11, 15, 12, 14], 
  Y[3, 14, 4, 13], Y[7, 16, 8, 13], X[4, 12, 5, 7]], 1165}
{{1, -4}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], Y[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[8, 20, 9, 17], Y[5, 15, 6, 16], X[11, 15, 12, 14], 
  Y[3, 14, 4, 13], X[16, 8, 13, 7], Y[4, 12, 5, 7]], 1166}
{{1, -4}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], Y[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[8, 20, 9, 17], Y[5, 15, 6, 16], X[14, 11, 15, 12], 
  Y[3, 14, 4, 13], X[7, 16, 8, 13], Y[4, 12, 5, 7]], 1167}
{{1, -2}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], Y[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[8, 20, 9, 17], Y[5, 15, 6, 16], Y[11, 15, 12, 14], 
  X[13, 3, 14, 4], Y[7, 16, 8, 13], X[4, 12, 5, 7]], 1168}
{{1, -4}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], Y[10, 19, 11, 18], 
  Y[2, 18, 3, 17], Y[8, 20, 9, 17], X[15, 6, 16, 5], X[11, 15, 12, 14], 
  X[13, 3, 14, 4], Y[7, 16, 8, 13], Z[4, 12, 5, 7]], 1169}
{{1, -4}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], Y[10, 19, 11, 18], 
  Y[2, 18, 3, 17], Y[8, 20, 9, 17], X[15, 6, 16, 5], X[11, 15, 12, 14], 
  Y[3, 14, 4, 13], X[7, 16, 8, 13], Y[4, 12, 5, 7]], 1170}
{{1, -4}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], Y[10, 19, 11, 18], 
  Y[2, 18, 3, 17], Y[8, 20, 9, 17], X[15, 6, 16, 5], X[11, 15, 12, 14], 
  Y[3, 14, 4, 13], Y[7, 16, 8, 13], X[4, 12, 5, 7]], 1171}
{{1, -4}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], Y[10, 19, 11, 18], 
  Y[2, 18, 3, 17], Y[8, 20, 9, 17], X[15, 6, 16, 5], Y[11, 15, 12, 14], 
  X[13, 3, 14, 4], X[7, 16, 8, 13], Z[4, 12, 5, 7]], 1172}
{{1, -4}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], Y[10, 19, 11, 18], 
  Y[2, 18, 3, 17], Y[8, 20, 9, 17], X[15, 6, 16, 5], Y[11, 15, 12, 14], 
  Y[3, 14, 4, 13], X[7, 16, 8, 13], X[4, 12, 5, 7]], 1173}
{{1, -4}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], Y[10, 19, 11, 18], 
  Y[2, 18, 3, 17], Y[8, 20, 9, 17], Y[5, 15, 6, 16], X[11, 15, 12, 14], 
  X[13, 3, 14, 4], X[7, 16, 8, 13], Y[4, 12, 5, 7]], 1174}
{{1, -4}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], Y[10, 19, 11, 18], 
  Y[2, 18, 3, 17], Y[8, 20, 9, 17], Y[5, 15, 6, 16], X[11, 15, 12, 14], 
  X[13, 3, 14, 4], Y[7, 16, 8, 13], X[4, 12, 5, 7]], 1175}
{{1, -4}, PD[X[1, 10, 2, 9], Y[6, 19, 1, 20], Y[10, 19, 11, 18], 
  Y[2, 18, 3, 17], Y[8, 20, 9, 17], Y[5, 15, 6, 16], Y[11, 15, 12, 14], 
  X[13, 3, 14, 4], X[7, 16, 8, 13], X[4, 12, 5, 7]], 1176}
{{1, -4}, PD[Y[1, 10, 2, 9], X[6, 19, 1, 20], X[18, 10, 19, 11], 
  X[2, 18, 3, 17], Z[8, 20, 9, 17], Z[5, 15, 6, 16], Z[11, 15, 12, 14], 
  Z[3, 14, 4, 13], Z[7, 16, 8, 13], X[12, 5, 7, 4]], 1177}
{{1, -4}, PD[Y[1, 10, 2, 9], X[6, 19, 1, 20], X[18, 10, 19, 11], 
  Y[2, 18, 3, 17], X[20, 9, 17, 8], Y[5, 15, 6, 16], Y[11, 15, 12, 14], 
  Y[3, 14, 4, 13], Y[7, 16, 8, 13], X[12, 5, 7, 4]], 1178}
{{1, -4}, PD[Y[1, 10, 2, 9], X[6, 19, 1, 20], Z[10, 19, 11, 18], 
  X[2, 18, 3, 17], X[20, 9, 17, 8], Z[5, 15, 6, 16], Z[11, 15, 12, 14], 
  Z[3, 14, 4, 13], Z[7, 16, 8, 13], X[12, 5, 7, 4]], 1179}
{{1, -4}, PD[Y[1, 10, 2, 9], X[6, 19, 1, 20], Z[10, 19, 11, 18], 
  X[2, 18, 3, 17], Z[8, 20, 9, 17], X[5, 15, 6, 16], Z[11, 15, 12, 14], 
  X[13, 3, 14, 4], Z[7, 16, 8, 13], Y[4, 12, 5, 7]], 1180}
{{1, -4}, PD[Y[1, 10, 2, 9], X[6, 19, 1, 20], Z[10, 19, 11, 18], 
  X[2, 18, 3, 17], Z[8, 20, 9, 17], X[15, 6, 16, 5], Z[11, 15, 12, 14], 
  X[3, 14, 4, 13], Z[7, 16, 8, 13], Y[4, 12, 5, 7]], 1181}
{{1, -4}, PD[Y[1, 10, 2, 9], X[6, 19, 1, 20], Z[10, 19, 11, 18], 
  X[2, 18, 3, 17], Z[8, 20, 9, 17], Y[5, 15, 6, 16], X[11, 15, 12, 14], 
  Y[3, 14, 4, 13], X[16, 8, 13, 7], Y[4, 12, 5, 7]], 1182}
{{1, -4}, PD[Y[1, 10, 2, 9], X[6, 19, 1, 20], Z[10, 19, 11, 18], 
  X[2, 18, 3, 17], Z[8, 20, 9, 17], Y[5, 15, 6, 16], X[14, 11, 15, 12], 
  Y[3, 14, 4, 13], X[7, 16, 8, 13], Y[4, 12, 5, 7]], 1183}
{{1, -2}, PD[Y[1, 10, 2, 9], X[6, 19, 1, 20], Z[10, 19, 11, 18], 
  X[2, 18, 3, 17], Z[8, 20, 9, 17], Z[5, 15, 6, 16], X[14, 11, 15, 12], 
  Z[3, 14, 4, 13], X[16, 8, 13, 7], Z[4, 12, 5, 7]], 1184}
{{1, -2}, PD[Y[1, 10, 2, 9], X[6, 19, 1, 20], Z[10, 19, 11, 18], 
  X[2, 18, 3, 17], Z[8, 20, 9, 17], Z[5, 15, 6, 16], X[14, 11, 15, 12], 
  Z[3, 14, 4, 13], Z[7, 16, 8, 13], X[12, 5, 7, 4]], 1185}
{{1, -2}, PD[Y[1, 10, 2, 9], X[6, 19, 1, 20], Z[10, 19, 11, 18], 
  X[2, 18, 3, 17], Z[8, 20, 9, 17], Z[5, 15, 6, 16], Z[11, 15, 12, 14], 
  Z[3, 14, 4, 13], X[16, 8, 13, 7], X[12, 5, 7, 4]], 1186}
{{1, -4}, PD[Y[1, 10, 2, 9], X[6, 19, 1, 20], Z[10, 19, 11, 18], 
  X[17, 2, 18, 3], Z[8, 20, 9, 17], X[5, 15, 6, 16], Z[11, 15, 12, 14], 
  X[3, 14, 4, 13], Z[7, 16, 8, 13], Y[4, 12, 5, 7]], 1187}
{{1, -4}, PD[Y[1, 10, 2, 9], X[6, 19, 1, 20], Z[10, 19, 11, 18], 
  X[17, 2, 18, 3], Z[8, 20, 9, 17], X[5, 15, 6, 16], Z[11, 15, 12, 14], 
  X[13, 3, 14, 4], Z[7, 16, 8, 13], Y[4, 12, 5, 7]], 1188}
{{1, -4}, PD[Y[1, 10, 2, 9], X[6, 19, 1, 20], Z[10, 19, 11, 18], 
  X[17, 2, 18, 3], Z[8, 20, 9, 17], X[5, 15, 6, 16], Z[11, 15, 12, 14], 
  Z[3, 14, 4, 13], Z[7, 16, 8, 13], X[12, 5, 7, 4]], 1189}
{{1, -4}, PD[Y[1, 10, 2, 9], X[6, 19, 1, 20], Z[10, 19, 11, 18], 
  X[17, 2, 18, 3], Z[8, 20, 9, 17], X[15, 6, 16, 5], Z[11, 15, 12, 14], 
  X[3, 14, 4, 13], Z[7, 16, 8, 13], Y[4, 12, 5, 7]], 1190}
{{1, -4}, PD[Y[1, 10, 2, 9], X[6, 19, 1, 20], Z[10, 19, 11, 18], 
  X[17, 2, 18, 3], Z[8, 20, 9, 17], X[15, 6, 16, 5], Z[11, 15, 12, 14], 
  X[13, 3, 14, 4], Z[7, 16, 8, 13], Y[4, 12, 5, 7]], 1191}
{{1, -4}, PD[Y[1, 10, 2, 9], X[6, 19, 1, 20], Z[10, 19, 11, 18], 
  X[17, 2, 18, 3], Z[8, 20, 9, 17], X[15, 6, 16, 5], Z[11, 15, 12, 14], 
  Z[3, 14, 4, 13], Z[7, 16, 8, 13], X[4, 12, 5, 7]], 1192}
{{1, -4}, PD[Y[1, 10, 2, 9], X[6, 19, 1, 20], Z[10, 19, 11, 18], 
  X[17, 2, 18, 3], Z[8, 20, 9, 17], Y[5, 15, 6, 16], X[11, 15, 12, 14], 
  Y[3, 14, 4, 13], X[7, 16, 8, 13], Y[4, 12, 5, 7]], 1193}
{{1, -4}, PD[Y[1, 10, 2, 9], X[6, 19, 1, 20], Z[10, 19, 11, 18], 
  X[17, 2, 18, 3], Z[8, 20, 9, 17], Y[5, 15, 6, 16], X[11, 15, 12, 14], 
  Y[3, 14, 4, 13], X[16, 8, 13, 7], Y[4, 12, 5, 7]], 1194}
{{1, -4}, PD[Y[1, 10, 2, 9], X[6, 19, 1, 20], Z[10, 19, 11, 18], 
  X[17, 2, 18, 3], Z[8, 20, 9, 17], Y[5, 15, 6, 16], X[14, 11, 15, 12], 
  Y[3, 14, 4, 13], X[7, 16, 8, 13], Y[4, 12, 5, 7]], 1195}
{{1, -4}, PD[Y[1, 10, 2, 9], X[6, 19, 1, 20], Z[10, 19, 11, 18], 
  X[17, 2, 18, 3], Z[8, 20, 9, 17], Y[5, 15, 6, 16], X[14, 11, 15, 12], 
  Y[3, 14, 4, 13], X[16, 8, 13, 7], Y[4, 12, 5, 7]], 1196}
{{1, -2}, PD[Y[1, 10, 2, 9], X[6, 19, 1, 20], Z[10, 19, 11, 18], 
  X[17, 2, 18, 3], Z[8, 20, 9, 17], Z[5, 15, 6, 16], X[11, 15, 12, 14], 
  Z[3, 14, 4, 13], X[16, 8, 13, 7], Z[4, 12, 5, 7]], 1197}
{{1, -2}, PD[Y[1, 10, 2, 9], X[6, 19, 1, 20], Z[10, 19, 11, 18], 
  X[17, 2, 18, 3], Z[8, 20, 9, 17], Z[5, 15, 6, 16], X[14, 11, 15, 12], 
  Z[3, 14, 4, 13], X[7, 16, 8, 13], Z[4, 12, 5, 7]], 1198}
{{1, -4}, PD[Y[1, 10, 2, 9], X[6, 19, 1, 20], Z[10, 19, 11, 18], 
  X[17, 2, 18, 3], Z[8, 20, 9, 17], Z[5, 15, 6, 16], Z[11, 15, 12, 14], 
  X[3, 14, 4, 13], Z[7, 16, 8, 13], X[12, 5, 7, 4]], 1199}
{{1, -4}, PD[Y[1, 10, 2, 9], X[6, 19, 1, 20], Z[10, 19, 11, 18], 
  X[17, 2, 18, 3], Z[8, 20, 9, 17], Z[5, 15, 6, 16], Z[11, 15, 12, 14], 
  X[13, 3, 14, 4], Z[7, 16, 8, 13], X[4, 12, 5, 7]], 1200}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  X[17, 2, 18, 3], X[8, 20, 9, 17], Y[5, 15, 6, 16], Y[11, 15, 12, 14], 
  Y[3, 14, 4, 13], Y[7, 16, 8, 13], X[4, 12, 5, 7]], 1201}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[8, 20, 9, 17], X[5, 15, 6, 16], Z[11, 15, 12, 14], 
  X[13, 3, 14, 4], Z[7, 16, 8, 13], Y[4, 12, 5, 7]], 1202}
{{1, -2}, PD[Y[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[8, 20, 9, 17], X[15, 6, 16, 5], Y[11, 15, 12, 14], 
  X[13, 3, 14, 4], Y[7, 16, 8, 13], Z[4, 12, 5, 7]], 1203}
{{1, -2}, PD[Y[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[8, 20, 9, 17], X[15, 6, 16, 5], Y[11, 15, 12, 14], 
  Y[3, 14, 4, 13], Y[7, 16, 8, 13], X[4, 12, 5, 7]], 1204}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[8, 20, 9, 17], X[15, 6, 16, 5], Z[11, 15, 12, 14], 
  X[3, 14, 4, 13], Z[7, 16, 8, 13], Y[4, 12, 5, 7]], 1205}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[8, 20, 9, 17], Y[5, 15, 6, 16], X[11, 15, 12, 14], 
  Y[3, 14, 4, 13], X[16, 8, 13, 7], Y[4, 12, 5, 7]], 1206}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[8, 20, 9, 17], Y[5, 15, 6, 16], X[14, 11, 15, 12], 
  Y[3, 14, 4, 13], X[7, 16, 8, 13], Y[4, 12, 5, 7]], 1207}
{{1, -2}, PD[Y[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[8, 20, 9, 17], Y[5, 15, 6, 16], Y[11, 15, 12, 14], 
  X[13, 3, 14, 4], Y[7, 16, 8, 13], X[4, 12, 5, 7]], 1208}
{{1, -2}, PD[Y[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[20, 9, 17, 8], X[5, 15, 6, 16], Y[11, 15, 12, 14], 
  X[13, 3, 14, 4], Y[7, 16, 8, 13], Z[4, 12, 5, 7]], 1209}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[20, 9, 17, 8], X[5, 15, 6, 16], Z[11, 15, 12, 14], 
  X[3, 14, 4, 13], Z[7, 16, 8, 13], Y[4, 12, 5, 7]], 1210}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[20, 9, 17, 8], X[5, 15, 6, 16], Z[11, 15, 12, 14], 
  X[13, 3, 14, 4], Z[7, 16, 8, 13], Y[4, 12, 5, 7]], 1211}
{{1, -2}, PD[Y[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[20, 9, 17, 8], X[15, 6, 16, 5], Y[11, 15, 12, 14], 
  X[3, 14, 4, 13], Y[7, 16, 8, 13], Z[4, 12, 5, 7]], 1212}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[20, 9, 17, 8], X[15, 6, 16, 5], Z[11, 15, 12, 14], 
  X[3, 14, 4, 13], Z[7, 16, 8, 13], Y[4, 12, 5, 7]], 1213}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[20, 9, 17, 8], X[15, 6, 16, 5], Z[11, 15, 12, 14], 
  X[13, 3, 14, 4], Z[7, 16, 8, 13], Y[4, 12, 5, 7]], 1214}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[20, 9, 17, 8], Y[5, 15, 6, 16], X[11, 15, 12, 14], 
  Y[3, 14, 4, 13], X[7, 16, 8, 13], Y[4, 12, 5, 7]], 1215}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[20, 9, 17, 8], Y[5, 15, 6, 16], X[11, 15, 12, 14], 
  Y[3, 14, 4, 13], X[16, 8, 13, 7], Y[4, 12, 5, 7]], 1216}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[20, 9, 17, 8], Y[5, 15, 6, 16], X[11, 15, 12, 14], 
  Y[3, 14, 4, 13], Y[7, 16, 8, 13], X[4, 12, 5, 7]], 1217}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[20, 9, 17, 8], Y[5, 15, 6, 16], X[14, 11, 15, 12], 
  Y[3, 14, 4, 13], X[7, 16, 8, 13], Y[4, 12, 5, 7]], 1218}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[20, 9, 17, 8], Y[5, 15, 6, 16], X[14, 11, 15, 12], 
  Y[3, 14, 4, 13], X[16, 8, 13, 7], Y[4, 12, 5, 7]], 1219}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[20, 9, 17, 8], Y[5, 15, 6, 16], X[14, 11, 15, 12], 
  Y[3, 14, 4, 13], Y[7, 16, 8, 13], X[12, 5, 7, 4]], 1220}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[20, 9, 17, 8], Y[5, 15, 6, 16], Y[11, 15, 12, 14], 
  Y[3, 14, 4, 13], X[7, 16, 8, 13], X[4, 12, 5, 7]], 1221}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[6, 19, 1, 20], X[10, 19, 11, 18], 
  Y[2, 18, 3, 17], X[20, 9, 17, 8], Y[5, 15, 6, 16], Y[11, 15, 12, 14], 
  Y[3, 14, 4, 13], X[16, 8, 13, 7], X[12, 5, 7, 4]], 1222}
{{1, -4}, PD[X[1, 17, 2, 16], Y[8, 12, 1, 11], X[17, 12, 18, 13], 
  X[13, 3, 14, 2], Z[15, 7, 16, 6], Z[10, 8, 11, 7], X[18, 10, 19, 9], 
  Y[3, 9, 4, 20], Z[14, 5, 15, 6], Z[19, 5, 20, 4]], 1223}
{{1, -4}, PD[X[1, 17, 2, 16], Y[8, 12, 1, 11], Y[17, 12, 18, 13], 
  Y[2, 13, 3, 14], X[15, 7, 16, 6], Z[10, 8, 11, 7], X[18, 10, 19, 9], 
  Y[3, 9, 4, 20], X[5, 15, 6, 14], Z[19, 5, 20, 4]], 1224}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[8, 12, 1, 11], X[17, 12, 18, 13], 
  Y[2, 13, 3, 14], X[15, 7, 16, 6], Z[10, 8, 11, 7], X[18, 10, 19, 9], 
  Y[3, 9, 4, 20], X[5, 15, 6, 14], Z[19, 5, 20, 4]], 1225}
{{1, -4}, PD[X[1, 7, 2, 6], X[17, 1, 18, 20], X[7, 17, 8, 16], 
  Y[2, 16, 3, 15], Y[5, 14, 6, 15], Y[18, 14, 19, 13], Y[19, 12, 20, 13], 
  X[8, 12, 9, 11], Y[3, 11, 4, 10], Y[4, 9, 5, 10]], 1226}
{{1, -4}, PD[X[1, 7, 2, 6], X[17, 1, 18, 20], Y[7, 17, 8, 16], 
  Y[2, 16, 3, 15], X[5, 14, 6, 15], Y[18, 14, 19, 13], Y[19, 12, 20, 13], 
  X[8, 12, 9, 11], Y[3, 11, 4, 10], Y[4, 9, 5, 10]], 1227}
{{1, -4}, PD[X[1, 7, 2, 6], X[17, 1, 18, 20], Y[7, 17, 8, 16], 
  Y[2, 16, 3, 15], X[5, 14, 6, 15], Z[18, 14, 19, 13], Z[19, 12, 20, 13], 
  X[8, 12, 9, 11], Y[3, 11, 4, 10], Y[4, 9, 5, 10]], 1228}
{{1, -4}, PD[Y[1, 7, 2, 6], X[20, 17, 1, 18], X[16, 7, 17, 8], 
  X[2, 16, 3, 15], Z[5, 14, 6, 15], Z[18, 14, 19, 13], Z[19, 12, 20, 13], 
  X[11, 8, 12, 9], Z[3, 11, 4, 10], Z[4, 9, 5, 10]], 1229}
{{1, -4}, PD[Y[1, 7, 2, 6], X[20, 17, 1, 18], X[16, 7, 17, 8], 
  Y[2, 16, 3, 15], X[5, 14, 6, 15], Y[18, 14, 19, 13], Y[19, 12, 20, 13], 
  X[8, 12, 9, 11], Y[3, 11, 4, 10], Y[4, 9, 5, 10]], 1230}
{{1, -4}, PD[Y[1, 7, 2, 6], X[20, 17, 1, 18], X[16, 7, 17, 8], 
  Y[2, 16, 3, 15], X[5, 14, 6, 15], Z[18, 14, 19, 13], Z[19, 12, 20, 13], 
  X[8, 12, 9, 11], Y[3, 11, 4, 10], Y[4, 9, 5, 10]], 1231}
{{1, -4}, PD[Y[1, 7, 2, 6], X[20, 17, 1, 18], X[16, 7, 17, 8], 
  Y[2, 16, 3, 15], X[14, 6, 15, 5], Y[18, 14, 19, 13], Y[19, 12, 20, 13], 
  X[11, 8, 12, 9], Y[3, 11, 4, 10], Y[4, 9, 5, 10]], 1232}
{{1, -4}, PD[Y[1, 7, 2, 6], X[20, 17, 1, 18], X[16, 7, 17, 8], 
  Y[2, 16, 3, 15], X[14, 6, 15, 5], Z[18, 14, 19, 13], Z[19, 12, 20, 13], 
  X[11, 8, 12, 9], Y[3, 11, 4, 10], Y[4, 9, 5, 10]], 1233}
{{1, -4}, PD[Y[1, 7, 2, 6], X[20, 17, 1, 18], Z[7, 17, 8, 16], 
  X[2, 16, 3, 15], X[14, 6, 15, 5], Y[18, 14, 19, 13], Y[19, 12, 20, 13], 
  X[11, 8, 12, 9], Y[3, 11, 4, 10], Y[4, 9, 5, 10]], 1234}
{{1, -4}, PD[Y[1, 7, 2, 6], X[20, 17, 1, 18], Z[7, 17, 8, 16], 
  X[2, 16, 3, 15], X[14, 6, 15, 5], Y[18, 14, 19, 13], Y[19, 12, 20, 13], 
  X[11, 8, 12, 9], Z[3, 11, 4, 10], Z[4, 9, 5, 10]], 1235}
{{1, -4}, PD[Y[1, 7, 2, 6], X[20, 17, 1, 18], Z[7, 17, 8, 16], 
  X[2, 16, 3, 15], X[14, 6, 15, 5], Z[18, 14, 19, 13], Z[19, 12, 20, 13], 
  X[11, 8, 12, 9], Y[3, 11, 4, 10], Y[4, 9, 5, 10]], 1236}
{{1, -4}, PD[Y[1, 7, 2, 6], X[20, 17, 1, 18], Z[7, 17, 8, 16], 
  X[2, 16, 3, 15], X[14, 6, 15, 5], Z[18, 14, 19, 13], Z[19, 12, 20, 13], 
  X[11, 8, 12, 9], Z[3, 11, 4, 10], Z[4, 9, 5, 10]], 1237}
{{1, -4}, PD[Y[1, 7, 2, 6], X[20, 17, 1, 18], Z[7, 17, 8, 16], 
  X[15, 2, 16, 3], X[5, 14, 6, 15], Y[18, 14, 19, 13], Y[19, 12, 20, 13], 
  X[11, 8, 12, 9], Y[3, 11, 4, 10], Y[4, 9, 5, 10]], 1238}
{{1, -4}, PD[Y[1, 7, 2, 6], X[20, 17, 1, 18], Z[7, 17, 8, 16], 
  X[15, 2, 16, 3], X[5, 14, 6, 15], Y[18, 14, 19, 13], Y[19, 12, 20, 13], 
  X[11, 8, 12, 9], Z[3, 11, 4, 10], Z[4, 9, 5, 10]], 1239}
{{1, -4}, PD[Y[1, 7, 2, 6], X[20, 17, 1, 18], Z[7, 17, 8, 16], 
  X[15, 2, 16, 3], X[5, 14, 6, 15], Z[18, 14, 19, 13], Z[19, 12, 20, 13], 
  X[11, 8, 12, 9], Y[3, 11, 4, 10], Y[4, 9, 5, 10]], 1240}
{{1, -4}, PD[Y[1, 7, 2, 6], X[20, 17, 1, 18], Z[7, 17, 8, 16], 
  X[15, 2, 16, 3], X[5, 14, 6, 15], Z[18, 14, 19, 13], Z[19, 12, 20, 13], 
  X[11, 8, 12, 9], Z[3, 11, 4, 10], Z[4, 9, 5, 10]], 1241}
{{1, -4}, PD[X[1, 7, 2, 6], Y[20, 14, 1, 13], X[7, 19, 8, 18], 
  Y[2, 18, 3, 17], Y[5, 16, 6, 17], X[12, 15, 13, 16], Y[19, 14, 20, 15], 
  X[11, 8, 12, 9], Y[3, 11, 4, 10], Y[4, 9, 5, 10]], 1242}
{{1, -4}, PD[X[1, 7, 2, 6], Y[20, 14, 1, 13], X[7, 19, 8, 18], 
  Y[2, 18, 3, 17], Y[5, 16, 6, 17], X[15, 13, 16, 12], Y[19, 14, 20, 15], 
  X[8, 12, 9, 11], Y[3, 11, 4, 10], Y[4, 9, 5, 10]], 1243}
{{1, -4}, PD[X[1, 7, 2, 6], Y[20, 14, 1, 13], X[7, 19, 8, 18], 
  Z[2, 18, 3, 17], Z[5, 16, 6, 17], X[12, 15, 13, 16], Y[19, 14, 20, 15], 
  X[11, 8, 12, 9], Z[3, 11, 4, 10], Z[4, 9, 5, 10]], 1244}
{{1, -4}, PD[X[1, 7, 2, 6], Y[20, 14, 1, 13], X[7, 19, 8, 18], 
  Z[2, 18, 3, 17], Z[5, 16, 6, 17], X[15, 13, 16, 12], Y[19, 14, 20, 15], 
  X[8, 12, 9, 11], Z[3, 11, 4, 10], Z[4, 9, 5, 10]], 1245}
{{1, -2}, PD[X[1, 7, 2, 6], Y[20, 14, 1, 13], Z[7, 19, 8, 18], 
  X[17, 2, 18, 3], Z[5, 16, 6, 17], X[12, 15, 13, 16], Y[19, 14, 20, 15], 
  X[8, 12, 9, 11], Z[3, 11, 4, 10], Z[4, 9, 5, 10]], 1246}
{{1, -4}, PD[X[1, 7, 2, 6], Y[20, 14, 1, 13], Z[7, 19, 8, 18], 
  Z[2, 18, 3, 17], X[5, 16, 6, 17], X[12, 15, 13, 16], Y[19, 14, 20, 15], 
  X[11, 8, 12, 9], Z[3, 11, 4, 10], Z[4, 9, 5, 10]], 1247}
{{1, -4}, PD[X[1, 7, 2, 6], Y[20, 14, 1, 13], Z[7, 19, 8, 18], 
  Z[2, 18, 3, 17], X[5, 16, 6, 17], X[15, 13, 16, 12], Y[19, 14, 20, 15], 
  X[8, 12, 9, 11], Z[3, 11, 4, 10], Z[4, 9, 5, 10]], 1248}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[20, 14, 1, 13], X[7, 19, 8, 18], 
  X[17, 2, 18, 3], Z[5, 16, 6, 17], X[12, 15, 13, 16], Y[19, 14, 20, 15], 
  X[11, 8, 12, 9], Z[3, 11, 4, 10], Z[4, 9, 5, 10]], 1249}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[20, 14, 1, 13], X[7, 19, 8, 18], 
  X[17, 2, 18, 3], Z[5, 16, 6, 17], X[15, 13, 16, 12], Y[19, 14, 20, 15], 
  X[8, 12, 9, 11], Z[3, 11, 4, 10], Z[4, 9, 5, 10]], 1250}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[20, 14, 1, 13], X[7, 19, 8, 18], 
  Y[2, 18, 3, 17], X[5, 16, 6, 17], X[12, 15, 13, 16], Y[19, 14, 20, 15], 
  X[8, 12, 9, 11], Y[3, 11, 4, 10], Y[4, 9, 5, 10]], 1251}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[20, 14, 1, 13], X[7, 19, 8, 18], 
  Y[2, 18, 3, 17], X[5, 16, 6, 17], X[12, 15, 13, 16], Y[19, 14, 20, 15], 
  X[11, 8, 12, 9], Y[3, 11, 4, 10], Y[4, 9, 5, 10]], 1252}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[20, 14, 1, 13], X[7, 19, 8, 18], 
  Y[2, 18, 3, 17], X[5, 16, 6, 17], X[15, 13, 16, 12], Y[19, 14, 20, 15], 
  X[8, 12, 9, 11], Y[3, 11, 4, 10], Y[4, 9, 5, 10]], 1253}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[20, 14, 1, 13], X[7, 19, 8, 18], 
  Y[2, 18, 3, 17], X[16, 6, 17, 5], X[12, 15, 13, 16], Y[19, 14, 20, 15], 
  X[8, 12, 9, 11], Y[3, 11, 4, 10], Y[4, 9, 5, 10]], 1254}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[20, 14, 1, 13], X[7, 19, 8, 18], 
  Y[2, 18, 3, 17], X[16, 6, 17, 5], X[15, 13, 16, 12], Y[19, 14, 20, 15], 
  X[11, 8, 12, 9], Y[3, 11, 4, 10], Y[4, 9, 5, 10]], 1255}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[20, 14, 1, 13], Z[7, 19, 8, 18], 
  X[2, 18, 3, 17], X[16, 6, 17, 5], X[12, 15, 13, 16], Y[19, 14, 20, 15], 
  X[11, 8, 12, 9], Y[3, 11, 4, 10], Y[4, 9, 5, 10]], 1256}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[20, 14, 1, 13], Z[7, 19, 8, 18], 
  X[2, 18, 3, 17], X[16, 6, 17, 5], X[12, 15, 13, 16], Y[19, 14, 20, 15], 
  X[11, 8, 12, 9], Z[3, 11, 4, 10], Z[4, 9, 5, 10]], 1257}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[20, 14, 1, 13], Z[7, 19, 8, 18], 
  X[2, 18, 3, 17], X[16, 6, 17, 5], X[15, 13, 16, 12], Y[19, 14, 20, 15], 
  X[8, 12, 9, 11], Y[3, 11, 4, 10], Y[4, 9, 5, 10]], 1258}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[20, 14, 1, 13], Z[7, 19, 8, 18], 
  X[2, 18, 3, 17], X[16, 6, 17, 5], X[15, 13, 16, 12], Y[19, 14, 20, 15], 
  X[8, 12, 9, 11], Z[3, 11, 4, 10], Z[4, 9, 5, 10]], 1259}
{{1, -4}, PD[Y[1, 12, 2, 13], X[20, 5, 1, 6], Z[11, 4, 12, 5], 
  Y[2, 17, 3, 18], X[13, 18, 14, 19], X[6, 19, 7, 20], X[7, 10, 8, 11], 
  Y[3, 17, 4, 16], Z[14, 9, 15, 10], Y[8, 15, 9, 16]], 1260}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[20, 5, 1, 6], X[11, 4, 12, 5], 
  X[2, 17, 3, 18], Z[13, 18, 14, 19], Z[6, 19, 7, 20], X[7, 10, 8, 11], 
  X[16, 3, 17, 4], Z[14, 9, 15, 10], Y[8, 15, 9, 16]], 1261}
{{1, -3}, PD[Y[1, 16, 2, 17], X[20, 9, 1, 10], Z[15, 8, 16, 9], 
  X[7, 2, 8, 3], Z[17, 7, 18, 6], X[10, 19, 11, 20], X[11, 14, 12, 15], 
  Y[3, 12, 4, 13], Z[18, 5, 19, 6], Z[13, 4, 14, 5]], 1262}
{{1, -3}, PD[Y[1, 16, 2, 17], Y[20, 9, 1, 10], X[15, 8, 16, 9], 
  Y[2, 8, 3, 7], X[6, 17, 7, 18], Z[10, 19, 11, 20], X[11, 14, 12, 15], 
  Y[3, 12, 4, 13], X[18, 5, 19, 6], Z[13, 4, 14, 5]], 1263}
{{1, -4}, PD[X[1, 9, 2, 8], X[5, 1, 6, 20], X[9, 5, 10, 4], Y[2, 14, 3, 13], 
  Y[7, 17, 8, 16], Y[6, 17, 7, 18], Z[19, 10, 20, 11], Y[3, 14, 4, 15], 
  X[12, 16, 13, 15], Z[18, 12, 19, 11]], 1264}
{{1, -4}, PD[X[1, 9, 2, 8], X[5, 1, 6, 20], X[9, 5, 10, 4], Y[2, 14, 3, 13], 
  Z[7, 17, 8, 16], Z[6, 17, 7, 18], Y[19, 10, 20, 11], Y[3, 14, 4, 15], 
  X[12, 16, 13, 15], Y[18, 12, 19, 11]], 1265}
{{1, -4}, PD[Y[1, 9, 2, 8], X[20, 5, 1, 6], Z[9, 5, 10, 4], Y[2, 14, 3, 13], 
  X[16, 7, 17, 8], X[6, 17, 7, 18], Y[19, 10, 20, 11], Y[3, 14, 4, 15], 
  X[15, 12, 16, 13], Y[18, 12, 19, 11]], 1266}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[20, 5, 1, 6], X[9, 5, 10, 4], Y[2, 14, 3, 13], 
  X[7, 17, 8, 16], X[17, 7, 18, 6], Y[19, 10, 20, 11], Y[3, 14, 4, 15], 
  X[12, 16, 13, 15], Y[18, 12, 19, 11]], 1267}
{{1, -3}, PD[X[17, 2, 18, 1], X[12, 19, 1, 18], Y[16, 8, 17, 9], 
  Y[2, 8, 3, 7], X[11, 6, 12, 7], X[19, 14, 20, 15], Z[9, 15, 10, 16], 
  Y[3, 10, 4, 11], Y[5, 14, 6, 13], Z[20, 5, 13, 4]], 1268}
{{1, -3}, PD[Y[17, 2, 18, 1], Y[18, 12, 19, 1], X[16, 8, 17, 9], 
  Z[2, 8, 3, 7], Z[11, 6, 12, 7], X[14, 20, 15, 19], X[9, 15, 10, 16], 
  X[10, 4, 11, 3], Y[5, 14, 6, 13], Z[20, 5, 13, 4]], 1269}
{{1, -4}, PD[Y[17, 2, 18, 1], Y[18, 12, 19, 1], Y[16, 8, 17, 9], 
  X[2, 8, 3, 7], X[6, 12, 7, 11], X[14, 20, 15, 19], Z[9, 15, 10, 16], 
  X[10, 4, 11, 3], Y[5, 14, 6, 13], Z[20, 5, 13, 4]], 1270}
{{1, -4}, PD[Y[17, 2, 18, 1], Y[18, 12, 19, 1], Y[16, 8, 17, 9], 
  X[2, 8, 3, 7], X[6, 12, 7, 11], X[14, 20, 15, 19], Z[9, 15, 10, 16], 
  X[10, 4, 11, 3], Z[5, 14, 6, 13], Y[20, 5, 13, 4]], 1271}
{{1, -3}, PD[X[12, 1, 13, 2], X[16, 11, 1, 12], Y[13, 9, 14, 8], 
  Y[2, 8, 3, 7], X[15, 6, 16, 7], Z[10, 19, 11, 18], Z[9, 19, 10, 20], 
  X[3, 14, 4, 15], Z[5, 18, 6, 17], Y[20, 5, 17, 4]], 1272}
{{1, -3}, PD[Y[12, 1, 13, 2], Y[11, 1, 12, 16], X[13, 9, 14, 8], 
  Z[2, 8, 3, 7], X[15, 6, 16, 7], X[10, 19, 11, 18], X[19, 10, 20, 9], 
  Y[14, 4, 15, 3], Z[5, 18, 6, 17], Y[20, 5, 17, 4]], 1273}
{{1, -3}, PD[Y[12, 1, 13, 2], Y[11, 1, 12, 16], X[13, 9, 14, 8], 
  Z[2, 8, 3, 7], X[15, 6, 16, 7], Y[10, 19, 11, 18], Y[9, 19, 10, 20], 
  Y[14, 4, 15, 3], X[17, 5, 18, 6], X[4, 20, 5, 17]], 1274}
{{1, -3}, PD[Y[12, 1, 13, 2], Y[11, 1, 12, 16], Y[13, 9, 14, 8], 
  X[2, 8, 3, 7], X[6, 16, 7, 15], X[18, 10, 19, 11], X[9, 19, 10, 20], 
  Y[14, 4, 15, 3], Z[5, 18, 6, 17], Y[20, 5, 17, 4]], 1275}
{{1, -3}, PD[Y[16, 1, 17, 2], Y[15, 1, 16, 20], X[17, 8, 18, 9], 
  Z[2, 9, 3, 10], X[19, 11, 20, 10], X[14, 8, 15, 7], X[3, 18, 4, 19], 
  Y[11, 6, 12, 7], Y[13, 4, 14, 5], Z[5, 12, 6, 13]], 1276}
{{1, -3}, PD[Y[16, 1, 17, 2], Y[15, 1, 16, 20], X[17, 8, 18, 9], 
  Z[2, 9, 3, 10], X[19, 11, 20, 10], X[14, 8, 15, 7], X[3, 18, 4, 19], 
  Z[11, 6, 12, 7], Z[13, 4, 14, 5], Y[5, 12, 6, 13]], 1277}
{{1, -3}, PD[Y[16, 1, 17, 2], Y[15, 1, 16, 20], Y[17, 8, 18, 9], 
  X[2, 9, 3, 10], X[10, 19, 11, 20], X[7, 14, 8, 15], X[18, 4, 19, 3], 
  Y[11, 6, 12, 7], Y[13, 4, 14, 5], Z[5, 12, 6, 13]], 1278}
{{1, -3}, PD[Y[16, 1, 17, 2], Y[15, 1, 16, 20], Y[17, 8, 18, 9], 
  X[2, 9, 3, 10], X[10, 19, 11, 20], X[7, 14, 8, 15], X[18, 4, 19, 3], 
  Z[11, 6, 12, 7], Z[13, 4, 14, 5], Y[5, 12, 6, 13]], 1279}
{{1, -4}, PD[Y[16, 1, 17, 2], Y[15, 1, 16, 20], X[17, 9, 18, 8], 
  Z[2, 8, 3, 7], X[6, 20, 7, 19], X[9, 15, 10, 14], Y[18, 4, 19, 3], 
  Z[5, 13, 6, 12], X[13, 11, 14, 10], Z[4, 11, 5, 12]], 1280}
{{1, -3}, PD[Y[17, 1, 18, 2], Y[16, 1, 17, 14], X[18, 9, 19, 8], 
  Z[2, 8, 3, 7], Z[13, 16, 14, 15], X[12, 9, 13, 10], X[3, 19, 4, 20], 
  X[20, 6, 15, 7], Y[10, 6, 11, 5], Y[11, 4, 12, 5]], 1281}
{{1, -3}, PD[Y[17, 1, 18, 2], Y[16, 1, 17, 14], X[18, 9, 19, 8], 
  Z[2, 8, 3, 7], Z[13, 16, 14, 15], X[12, 9, 13, 10], X[3, 19, 4, 20], 
  X[20, 6, 15, 7], Z[10, 6, 11, 5], Z[11, 4, 12, 5]], 1282}
{{1, -3}, PD[Y[17, 1, 18, 2], Y[16, 1, 17, 14], Y[18, 9, 19, 8], 
  X[2, 8, 3, 7], Z[13, 16, 14, 15], X[9, 13, 10, 12], X[19, 4, 20, 3], 
  X[6, 15, 7, 20], Y[10, 6, 11, 5], Y[11, 4, 12, 5]], 1283}
{{1, -3}, PD[Y[17, 1, 18, 2], Y[16, 1, 17, 14], Y[18, 9, 19, 8], 
  X[2, 8, 3, 7], Z[13, 16, 14, 15], X[9, 13, 10, 12], X[19, 4, 20, 3], 
  X[6, 15, 7, 20], Z[10, 6, 11, 5], Z[11, 4, 12, 5]], 1284}
{{1, -4}, PD[X[1, 8, 2, 9], Y[12, 15, 1, 16], Y[7, 18, 8, 19], 
  X[9, 2, 10, 3], Z[16, 3, 17, 4], X[4, 11, 5, 12], X[19, 15, 20, 14], 
  Y[6, 13, 7, 14], Z[17, 10, 18, 11], Y[5, 13, 6, 20]], 1285}
{{1, -4}, PD[Y[1, 8, 2, 9], X[12, 15, 1, 16], X[7, 18, 8, 19], 
  Y[2, 10, 3, 9], Z[16, 3, 17, 4], Z[11, 5, 12, 4], X[19, 15, 20, 14], 
  Y[6, 13, 7, 14], X[17, 10, 18, 11], Y[5, 13, 6, 20]], 1286}
{{1, -4}, PD[X[1, 10, 2, 11], Y[14, 16, 1, 17], Y[9, 19, 10, 20], 
  X[11, 2, 12, 3], Z[17, 3, 18, 4], X[4, 13, 5, 14], Z[15, 7, 16, 8], 
  Z[20, 7, 15, 6], X[5, 9, 6, 8], Z[18, 12, 19, 13]], 1287}
{{1, -4}, PD[Y[1, 10, 2, 11], X[14, 16, 1, 17], X[9, 19, 10, 20], 
  Y[2, 12, 3, 11], Z[17, 3, 18, 4], Z[13, 5, 14, 4], Y[15, 7, 16, 8], 
  Y[20, 7, 15, 6], X[5, 9, 6, 8], X[18, 12, 19, 13]], 1288}
{{1, -4}, PD[Y[1, 10, 2, 11], X[14, 16, 1, 17], X[9, 19, 10, 20], 
  Y[2, 12, 3, 11], Z[17, 3, 18, 4], Z[13, 5, 14, 4], Z[15, 7, 16, 8], 
  Z[20, 7, 15, 6], X[5, 9, 6, 8], X[18, 12, 19, 13]], 1289}
{{1, -4}, PD[X[1, 14, 2, 15], Y[20, 6, 1, 5], X[13, 10, 14, 11], 
  X[9, 2, 10, 3], Y[15, 9, 16, 8], X[4, 7, 5, 8], Y[19, 6, 20, 7], 
  Z[11, 19, 12, 18], Z[12, 17, 13, 18], Z[3, 17, 4, 16]], 1290}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[20, 6, 1, 5], X[13, 10, 14, 11], 
  Y[2, 10, 3, 9], X[8, 15, 9, 16], X[4, 7, 5, 8], Y[19, 6, 20, 7], 
  Z[11, 19, 12, 18], Z[12, 17, 13, 18], X[16, 3, 17, 4]], 1291}
{{1, -4}, PD[X[1, 11, 2, 10], X[13, 1, 14, 20], Y[11, 6, 12, 7], 
  X[9, 3, 10, 2], Y[14, 3, 15, 4], Y[19, 5, 20, 4], Y[12, 6, 13, 5], 
  Z[7, 16, 8, 17], Z[8, 18, 9, 17], X[18, 16, 19, 15]], 1292}
{{1, -4}, PD[X[1, 11, 2, 12], Y[8, 18, 1, 19], X[10, 2, 11, 3], 
  X[12, 10, 13, 9], Z[19, 9, 20, 16], X[4, 8, 5, 7], Z[17, 3, 18, 4], 
  Y[13, 17, 14, 20], Y[15, 5, 16, 6], Z[6, 14, 7, 15]], 1293}
{{1, -4}, PD[Y[1, 11, 2, 12], X[8, 18, 1, 19], Z[10, 2, 11, 3], 
  X[12, 10, 13, 9], Y[19, 9, 20, 16], X[4, 8, 5, 7], X[17, 3, 18, 4], 
  Z[13, 17, 14, 20], Z[15, 5, 16, 6], Y[6, 14, 7, 15]], 1294}
{{1, -4}, PD[Y[1, 11, 2, 12], X[8, 18, 1, 19], Z[10, 2, 11, 3], 
  X[12, 10, 13, 9], Z[19, 9, 20, 16], X[4, 8, 5, 7], X[17, 3, 18, 4], 
  Y[13, 17, 14, 20], Y[15, 5, 16, 6], Z[6, 14, 7, 15]], 1295}
{{1, -2}, PD[Y[1, 11, 2, 12], X[8, 18, 1, 19], Z[10, 2, 11, 3], 
  X[12, 10, 13, 9], Z[19, 9, 20, 16], X[4, 8, 5, 7], Z[17, 3, 18, 4], 
  X[20, 13, 17, 14], Y[15, 5, 16, 6], Z[6, 14, 7, 15]], 1296}
{{1, -2}, PD[Y[1, 11, 2, 12], Y[8, 18, 1, 19], Z[10, 2, 11, 3], 
  X[12, 10, 13, 9], X[16, 19, 9, 20], X[4, 8, 5, 7], X[17, 3, 18, 4], 
  Y[13, 17, 14, 20], Y[15, 5, 16, 6], Z[6, 14, 7, 15]], 1297}
{{1, -4}, PD[Y[1, 11, 2, 12], Y[8, 18, 1, 19], Z[10, 2, 11, 3], 
  X[12, 10, 13, 9], X[16, 19, 9, 20], X[4, 8, 5, 7], Z[17, 3, 18, 4], 
  X[20, 13, 17, 14], Y[15, 5, 16, 6], Z[6, 14, 7, 15]], 1298}
{{1, -4}, PD[Y[1, 11, 2, 12], Y[8, 18, 1, 19], Z[10, 2, 11, 3], 
  X[12, 10, 13, 9], X[16, 19, 9, 20], X[4, 8, 5, 7], Z[17, 3, 18, 4], 
  X[20, 13, 17, 14], Z[15, 5, 16, 6], Y[6, 14, 7, 15]], 1299}
{{1, -4}, PD[Y[1, 11, 2, 12], Y[8, 18, 1, 19], Z[10, 2, 11, 3], 
  X[12, 10, 13, 9], Z[19, 9, 20, 16], X[4, 8, 5, 7], Z[17, 3, 18, 4], 
  Y[13, 17, 14, 20], X[15, 5, 16, 6], X[6, 14, 7, 15]], 1300}
{{1, -4}, PD[Y[1, 15, 2, 14], X[20, 9, 1, 10], X[8, 15, 9, 16], 
  Y[2, 13, 3, 14], X[3, 11, 4, 10], X[16, 20, 17, 19], Y[7, 13, 8, 12], 
  Z[11, 7, 12, 6], Y[4, 18, 5, 17], Z[18, 6, 19, 5]], 1301}
{{1, -4}, PD[X[1, 5, 2, 4], X[18, 10, 19, 1], Y[5, 19, 6, 20], 
  Z[2, 15, 3, 14], Z[3, 13, 4, 14], X[17, 12, 18, 13], X[9, 6, 10, 7], 
  Z[20, 16, 17, 15], Y[11, 7, 12, 8], Z[8, 16, 9, 11]], 1302}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], X[5, 19, 6, 20], 
  Z[2, 15, 3, 14], Z[3, 13, 4, 14], Z[17, 12, 18, 13], X[9, 6, 10, 7], 
  X[15, 20, 16, 17], Y[11, 7, 12, 8], Z[8, 16, 9, 11]], 1303}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], Y[5, 19, 6, 20], 
  X[14, 2, 15, 3], X[3, 13, 4, 14], Z[17, 12, 18, 13], X[6, 10, 7, 9], 
  Z[20, 16, 17, 15], Y[11, 7, 12, 8], Z[8, 16, 9, 11]], 1304}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], Y[5, 19, 6, 20], 
  Y[2, 15, 3, 14], Y[3, 13, 4, 14], X[17, 12, 18, 13], X[9, 6, 10, 7], 
  X[20, 16, 17, 15], Y[11, 7, 12, 8], Z[8, 16, 9, 11]], 1305}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], Y[5, 19, 6, 20], 
  Y[2, 15, 3, 14], Y[3, 13, 4, 14], X[17, 12, 18, 13], X[9, 6, 10, 7], 
  X[20, 16, 17, 15], Z[11, 7, 12, 8], Y[8, 16, 9, 11]], 1306}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], Y[5, 19, 6, 20], 
  Y[2, 15, 3, 14], Y[3, 13, 4, 14], X[17, 12, 18, 13], X[9, 6, 10, 7], 
  X[15, 20, 16, 17], Y[11, 7, 12, 8], Z[8, 16, 9, 11]], 1307}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], Y[5, 19, 6, 20], 
  Y[2, 15, 3, 14], Y[3, 13, 4, 14], X[17, 12, 18, 13], X[9, 6, 10, 7], 
  X[15, 20, 16, 17], Z[11, 7, 12, 8], Y[8, 16, 9, 11]], 1308}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], Y[5, 19, 6, 20], 
  Y[2, 15, 3, 14], Y[3, 13, 4, 14], X[17, 12, 18, 13], X[6, 10, 7, 9], 
  X[15, 20, 16, 17], Y[11, 7, 12, 8], Z[8, 16, 9, 11]], 1309}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], Y[5, 19, 6, 20], 
  Y[2, 15, 3, 14], Y[3, 13, 4, 14], X[17, 12, 18, 13], X[6, 10, 7, 9], 
  X[15, 20, 16, 17], Z[11, 7, 12, 8], Y[8, 16, 9, 11]], 1310}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], Y[5, 19, 6, 20], 
  Y[2, 15, 3, 14], Y[3, 13, 4, 14], X[12, 18, 13, 17], X[9, 6, 10, 7], 
  X[15, 20, 16, 17], Y[11, 7, 12, 8], Z[8, 16, 9, 11]], 1311}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], Y[5, 19, 6, 20], 
  Y[2, 15, 3, 14], Y[3, 13, 4, 14], X[12, 18, 13, 17], X[9, 6, 10, 7], 
  X[15, 20, 16, 17], Z[11, 7, 12, 8], Y[8, 16, 9, 11]], 1312}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], Y[5, 19, 6, 20], 
  Y[2, 15, 3, 14], Y[3, 13, 4, 14], X[12, 18, 13, 17], X[6, 10, 7, 9], 
  X[20, 16, 17, 15], Y[11, 7, 12, 8], Z[8, 16, 9, 11]], 1313}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], Y[5, 19, 6, 20], 
  Y[2, 15, 3, 14], Y[3, 13, 4, 14], X[12, 18, 13, 17], X[6, 10, 7, 9], 
  X[20, 16, 17, 15], Z[11, 7, 12, 8], Y[8, 16, 9, 11]], 1314}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], Y[5, 19, 6, 20], 
  Z[2, 15, 3, 14], Z[3, 13, 4, 14], X[17, 12, 18, 13], X[9, 6, 10, 7], 
  X[20, 16, 17, 15], Y[11, 7, 12, 8], Z[8, 16, 9, 11]], 1315}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], Y[5, 19, 6, 20], 
  Z[2, 15, 3, 14], Z[3, 13, 4, 14], X[17, 12, 18, 13], X[9, 6, 10, 7], 
  X[20, 16, 17, 15], Z[11, 7, 12, 8], Y[8, 16, 9, 11]], 1316}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], Y[5, 19, 6, 20], 
  Z[2, 15, 3, 14], Z[3, 13, 4, 14], X[17, 12, 18, 13], X[9, 6, 10, 7], 
  X[15, 20, 16, 17], Y[11, 7, 12, 8], Z[8, 16, 9, 11]], 1317}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], Y[5, 19, 6, 20], 
  Z[2, 15, 3, 14], Z[3, 13, 4, 14], X[17, 12, 18, 13], X[9, 6, 10, 7], 
  X[15, 20, 16, 17], Z[11, 7, 12, 8], Y[8, 16, 9, 11]], 1318}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], Y[5, 19, 6, 20], 
  Z[2, 15, 3, 14], Z[3, 13, 4, 14], X[17, 12, 18, 13], X[6, 10, 7, 9], 
  X[15, 20, 16, 17], Y[11, 7, 12, 8], Z[8, 16, 9, 11]], 1319}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], Y[5, 19, 6, 20], 
  Z[2, 15, 3, 14], Z[3, 13, 4, 14], X[17, 12, 18, 13], X[6, 10, 7, 9], 
  X[15, 20, 16, 17], Z[11, 7, 12, 8], Y[8, 16, 9, 11]], 1320}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], Y[5, 19, 6, 20], 
  Z[2, 15, 3, 14], Z[3, 13, 4, 14], X[12, 18, 13, 17], X[9, 6, 10, 7], 
  X[15, 20, 16, 17], Y[11, 7, 12, 8], Z[8, 16, 9, 11]], 1321}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], Y[5, 19, 6, 20], 
  Z[2, 15, 3, 14], Z[3, 13, 4, 14], X[12, 18, 13, 17], X[9, 6, 10, 7], 
  X[15, 20, 16, 17], Z[11, 7, 12, 8], Y[8, 16, 9, 11]], 1322}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], Y[5, 19, 6, 20], 
  Z[2, 15, 3, 14], Z[3, 13, 4, 14], X[12, 18, 13, 17], X[6, 10, 7, 9], 
  X[20, 16, 17, 15], Y[11, 7, 12, 8], Z[8, 16, 9, 11]], 1323}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], Y[5, 19, 6, 20], 
  Z[2, 15, 3, 14], Z[3, 13, 4, 14], X[12, 18, 13, 17], X[6, 10, 7, 9], 
  X[20, 16, 17, 15], Z[11, 7, 12, 8], Y[8, 16, 9, 11]], 1324}
{{1, -4}, PD[X[1, 5, 2, 4], Y[10, 19, 1, 18], Y[5, 19, 6, 20], 
  Z[2, 15, 3, 14], Z[3, 13, 4, 14], Z[17, 12, 18, 13], X[6, 10, 7, 9], 
  Z[20, 16, 17, 15], X[11, 7, 12, 8], X[8, 16, 9, 11]], 1325}
{{1, -3}, PD[Y[1, 9, 2, 8], X[20, 16, 1, 15], Z[9, 16, 10, 17], 
  Y[2, 7, 3, 8], X[14, 20, 15, 19], X[13, 10, 14, 11], X[6, 18, 7, 17], 
  Y[3, 18, 4, 19], Z[11, 4, 12, 5], Z[12, 6, 13, 5]], 1326}
{{1, -3}, PD[Y[1, 9, 2, 8], X[20, 16, 1, 15], Z[9, 16, 10, 17], 
  Y[2, 7, 3, 8], X[14, 20, 15, 19], X[13, 10, 14, 11], Y[17, 6, 18, 7], 
  X[18, 4, 19, 3], Y[11, 4, 12, 5], Y[12, 6, 13, 5]], 1327}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[20, 16, 1, 15], X[9, 16, 10, 17], 
  Y[2, 7, 3, 8], Z[14, 20, 15, 19], X[10, 14, 11, 13], X[17, 6, 18, 7], 
  X[3, 18, 4, 19], Y[11, 4, 12, 5], Y[12, 6, 13, 5]], 1328}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[20, 16, 1, 15], X[9, 16, 10, 17], 
  Y[2, 7, 3, 8], Z[14, 20, 15, 19], X[10, 14, 11, 13], X[17, 6, 18, 7], 
  X[3, 18, 4, 19], Z[11, 4, 12, 5], Z[12, 6, 13, 5]], 1329}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[20, 16, 1, 15], X[9, 16, 10, 17], 
  Y[2, 7, 3, 8], Z[14, 20, 15, 19], X[13, 10, 14, 11], X[6, 18, 7, 17], 
  X[18, 4, 19, 3], Y[11, 4, 12, 5], Y[12, 6, 13, 5]], 1330}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[20, 16, 1, 15], X[9, 16, 10, 17], 
  Y[2, 7, 3, 8], Z[14, 20, 15, 19], X[13, 10, 14, 11], X[6, 18, 7, 17], 
  X[18, 4, 19, 3], Z[11, 4, 12, 5], Z[12, 6, 13, 5]], 1331}
{{2, -2}, PD[X[1, 11, 2, 10], X[4, 19, 1, 20], Y[11, 6, 12, 7], 
  X[13, 3, 14, 2], Y[9, 15, 10, 14], Y[20, 15, 9, 16], X[16, 3, 17, 4], 
  Y[18, 6, 19, 5], Y[12, 8, 13, 7], Y[17, 8, 18, 5]], 1332}
{{2, -2}, PD[X[1, 11, 2, 10], X[4, 19, 1, 20], Y[11, 6, 12, 7], 
  X[13, 3, 14, 2], Z[9, 15, 10, 14], Z[20, 15, 9, 16], X[16, 3, 17, 4], 
  Y[18, 6, 19, 5], Y[12, 8, 13, 7], Y[17, 8, 18, 5]], 1333}
{{1, -4}, PD[X[1, 11, 2, 10], X[19, 1, 20, 4], X[6, 12, 7, 11], 
  Y[2, 13, 3, 14], Y[9, 15, 10, 14], Y[20, 15, 9, 16], Y[3, 17, 4, 16], 
  Z[18, 6, 19, 5], X[12, 8, 13, 7], Z[17, 8, 18, 5]], 1334}
{{1, -4}, PD[X[1, 11, 2, 10], X[19, 1, 20, 4], Y[11, 6, 12, 7], 
  Z[2, 13, 3, 14], Z[9, 15, 10, 14], Z[20, 15, 9, 16], Z[3, 17, 4, 16], 
  X[18, 6, 19, 5], Y[12, 8, 13, 7], X[8, 18, 5, 17]], 1335}
{{1, -4}, PD[X[1, 11, 2, 10], Y[4, 19, 1, 20], X[6, 12, 7, 11], 
  Z[2, 13, 3, 14], Z[9, 15, 10, 14], Z[20, 15, 9, 16], X[3, 17, 4, 16], 
  Z[18, 6, 19, 5], X[12, 8, 13, 7], Z[17, 8, 18, 5]], 1336}
{{1, -4}, PD[X[1, 11, 2, 10], Y[4, 19, 1, 20], Y[11, 6, 12, 7], 
  Z[2, 13, 3, 14], Z[9, 15, 10, 14], Z[20, 15, 9, 16], X[3, 17, 4, 16], 
  X[18, 6, 19, 5], Y[12, 8, 13, 7], X[8, 18, 5, 17]], 1337}
{{1, -4}, PD[Y[1, 11, 2, 10], X[4, 19, 1, 20], X[11, 6, 12, 7], 
  X[2, 13, 3, 14], Z[9, 15, 10, 14], Z[20, 15, 9, 16], Z[3, 17, 4, 16], 
  Y[18, 6, 19, 5], X[7, 12, 8, 13], Y[17, 8, 18, 5]], 1338}
{{1, -4}, PD[Y[1, 11, 2, 10], X[4, 19, 1, 20], Z[11, 6, 12, 7], 
  X[2, 13, 3, 14], Z[9, 15, 10, 14], Z[20, 15, 9, 16], Z[3, 17, 4, 16], 
  X[5, 18, 6, 19], Z[12, 8, 13, 7], X[17, 8, 18, 5]], 1339}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[4, 19, 1, 20], X[11, 6, 12, 7], 
  X[2, 13, 3, 14], Z[9, 15, 10, 14], Z[20, 15, 9, 16], X[16, 3, 17, 4], 
  Z[18, 6, 19, 5], X[7, 12, 8, 13], Z[17, 8, 18, 5]], 1340}
{{1, -2}, PD[Y[1, 11, 2, 10], Y[4, 19, 1, 20], X[11, 6, 12, 7], 
  Y[2, 13, 3, 14], X[14, 9, 15, 10], X[20, 15, 9, 16], Y[3, 17, 4, 16], 
  Z[18, 6, 19, 5], X[7, 12, 8, 13], Z[17, 8, 18, 5]], 1341}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[4, 19, 1, 20], Z[11, 6, 12, 7], 
  X[2, 13, 3, 14], Z[9, 15, 10, 14], Z[20, 15, 9, 16], X[16, 3, 17, 4], 
  X[5, 18, 6, 19], Z[12, 8, 13, 7], X[17, 8, 18, 5]], 1342}
{{1, -2}, PD[Y[1, 11, 2, 10], Y[4, 19, 1, 20], Z[11, 6, 12, 7], 
  Y[2, 13, 3, 14], X[9, 15, 10, 14], X[15, 9, 16, 20], Y[3, 17, 4, 16], 
  X[18, 6, 19, 5], Z[12, 8, 13, 7], X[8, 18, 5, 17]], 1343}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[20, 8, 1, 7], Z[9, 14, 10, 15], 
  X[2, 14, 3, 13], X[11, 6, 12, 7], X[16, 20, 17, 19], Z[8, 16, 9, 15], 
  Y[3, 19, 4, 18], X[5, 12, 6, 13], Z[17, 5, 18, 4]], 1344}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[20, 8, 1, 7], Z[9, 14, 10, 15], 
  X[2, 14, 3, 13], X[11, 6, 12, 7], X[16, 20, 17, 19], Z[8, 16, 9, 15], 
  Z[3, 19, 4, 18], X[5, 12, 6, 13], Y[17, 5, 18, 4]], 1345}
{{1, -3}, PD[X[1, 16, 2, 17], Y[20, 14, 1, 13], X[4, 16, 5, 15], 
  Y[2, 10, 3, 9], Y[17, 12, 18, 13], Y[19, 6, 20, 7], X[14, 6, 15, 5], 
  Y[3, 10, 4, 11], X[8, 12, 9, 11], Y[18, 8, 19, 7]], 1346}
{{1, -3}, PD[X[1, 16, 2, 17], Y[20, 14, 1, 13], X[4, 16, 5, 15], 
  Z[2, 10, 3, 9], Y[17, 12, 18, 13], Y[19, 6, 20, 7], X[14, 6, 15, 5], 
  Z[3, 10, 4, 11], X[8, 12, 9, 11], Y[18, 8, 19, 7]], 1347}
{{1, -4}, PD[X[1, 15, 2, 14], Y[20, 5, 1, 6], X[15, 5, 16, 4], 
  Y[2, 9, 3, 10], Y[13, 6, 14, 7], X[19, 16, 20, 17], Y[3, 9, 4, 8], 
  X[10, 8, 11, 7], Y[12, 17, 13, 18], Z[18, 11, 19, 12]], 1348}
{{1, -4}, PD[X[1, 15, 2, 14], Y[20, 5, 1, 6], X[15, 5, 16, 4], 
  Z[2, 9, 3, 10], Y[13, 6, 14, 7], X[19, 16, 20, 17], Z[3, 9, 4, 8], 
  X[10, 8, 11, 7], Y[12, 17, 13, 18], Z[18, 11, 19, 12]], 1349}
{{1, -4}, PD[X[1, 15, 2, 14], Y[20, 5, 1, 6], Y[15, 5, 16, 4], 
  Z[2, 9, 3, 10], X[13, 6, 14, 7], X[19, 16, 20, 17], Z[3, 9, 4, 8], 
  X[10, 8, 11, 7], Y[12, 17, 13, 18], Z[18, 11, 19, 12]], 1350}
{{1, -4}, PD[X[1, 15, 2, 14], Y[20, 5, 1, 6], Y[15, 5, 16, 4], 
  Z[2, 9, 3, 10], X[13, 6, 14, 7], X[19, 16, 20, 17], Z[3, 9, 4, 8], 
  X[10, 8, 11, 7], Z[12, 17, 13, 18], Y[18, 11, 19, 12]], 1351}
{{1, -4}, PD[X[1, 15, 2, 14], Y[20, 5, 1, 6], Y[15, 5, 16, 4], 
  Z[2, 9, 3, 10], X[13, 6, 14, 7], X[16, 20, 17, 19], Z[3, 9, 4, 8], 
  X[7, 10, 8, 11], Y[12, 17, 13, 18], Z[18, 11, 19, 12]], 1352}
{{1, -4}, PD[X[1, 15, 2, 14], Y[20, 5, 1, 6], Y[15, 5, 16, 4], 
  Z[2, 9, 3, 10], X[13, 6, 14, 7], X[16, 20, 17, 19], Z[3, 9, 4, 8], 
  X[7, 10, 8, 11], Z[12, 17, 13, 18], Y[18, 11, 19, 12]], 1353}
{{1, -4}, PD[Y[1, 15, 2, 14], X[20, 5, 1, 6], X[4, 15, 5, 16], 
  Y[2, 9, 3, 10], Z[13, 6, 14, 7], X[16, 20, 17, 19], Y[3, 9, 4, 8], 
  X[7, 10, 8, 11], Z[12, 17, 13, 18], Y[18, 11, 19, 12]], 1354}
{{1, -4}, PD[Y[1, 15, 2, 14], X[20, 5, 1, 6], Z[15, 5, 16, 4], 
  Y[2, 9, 3, 10], X[6, 14, 7, 13], X[16, 20, 17, 19], Y[3, 9, 4, 8], 
  X[7, 10, 8, 11], Y[12, 17, 13, 18], Z[18, 11, 19, 12]], 1355}
{{1, -4}, PD[Y[1, 15, 2, 14], X[20, 5, 1, 6], Z[15, 5, 16, 4], 
  Y[2, 9, 3, 10], X[6, 14, 7, 13], X[16, 20, 17, 19], Y[3, 9, 4, 8], 
  X[7, 10, 8, 11], Z[12, 17, 13, 18], Y[18, 11, 19, 12]], 1356}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[20, 5, 1, 6], X[15, 5, 16, 4], 
  Y[2, 9, 3, 10], X[13, 6, 14, 7], X[19, 16, 20, 17], Y[3, 9, 4, 8], 
  X[10, 8, 11, 7], Y[12, 17, 13, 18], Z[18, 11, 19, 12]], 1357}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[20, 5, 1, 6], X[15, 5, 16, 4], 
  Y[2, 9, 3, 10], X[13, 6, 14, 7], X[19, 16, 20, 17], Y[3, 9, 4, 8], 
  X[10, 8, 11, 7], Z[12, 17, 13, 18], Y[18, 11, 19, 12]], 1358}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[20, 5, 1, 6], X[15, 5, 16, 4], 
  Y[2, 9, 3, 10], X[6, 14, 7, 13], X[19, 16, 20, 17], Y[3, 9, 4, 8], 
  X[7, 10, 8, 11], Y[12, 17, 13, 18], Z[18, 11, 19, 12]], 1359}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[20, 5, 1, 6], X[15, 5, 16, 4], 
  Y[2, 9, 3, 10], X[6, 14, 7, 13], X[19, 16, 20, 17], Y[3, 9, 4, 8], 
  X[7, 10, 8, 11], Z[12, 17, 13, 18], Y[18, 11, 19, 12]], 1360}
{{1, -2}, PD[X[1, 17, 2, 16], X[5, 1, 6, 20], Y[17, 5, 18, 4], 
  Z[2, 9, 3, 10], Y[15, 6, 16, 7], Y[19, 13, 20, 12], Y[18, 13, 19, 14], 
  Z[3, 9, 4, 8], X[10, 8, 11, 7], X[14, 12, 15, 11]], 1361}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[20, 5, 1, 6], X[17, 5, 18, 4], 
  Y[2, 9, 3, 10], X[6, 16, 7, 15], Y[19, 13, 20, 12], Y[18, 13, 19, 14], 
  Y[3, 9, 4, 8], X[10, 8, 11, 7], X[14, 12, 15, 11]], 1362}
{{1, -4}, PD[X[1, 19, 2, 18], Y[16, 8, 1, 7], X[19, 5, 20, 4], 
  Y[2, 12, 3, 11], Z[17, 15, 18, 14], Z[6, 16, 7, 15], X[5, 8, 6, 9], 
  Z[20, 9, 17, 10], Y[3, 12, 4, 13], X[10, 14, 11, 13]], 1363}
{{1, -4}, PD[X[1, 19, 2, 18], Y[16, 8, 1, 7], X[19, 5, 20, 4], 
  Z[2, 12, 3, 11], Z[17, 15, 18, 14], Z[6, 16, 7, 15], X[5, 8, 6, 9], 
  Z[20, 9, 17, 10], Z[3, 12, 4, 13], X[10, 14, 11, 13]], 1364}
{{1, -4}, PD[X[1, 19, 2, 18], Y[16, 8, 1, 7], X[4, 19, 5, 20], 
  Y[2, 12, 3, 11], Z[17, 15, 18, 14], Z[6, 16, 7, 15], X[8, 6, 9, 5], 
  Z[20, 9, 17, 10], Y[3, 12, 4, 13], X[10, 14, 11, 13]], 1365}
{{1, -4}, PD[X[1, 19, 2, 18], Y[16, 8, 1, 7], X[4, 19, 5, 20], 
  Z[2, 12, 3, 11], Z[17, 15, 18, 14], Z[6, 16, 7, 15], X[8, 6, 9, 5], 
  Z[20, 9, 17, 10], Z[3, 12, 4, 13], X[10, 14, 11, 13]], 1366}
{{1, -4}, PD[X[1, 19, 2, 18], Y[16, 8, 1, 7], Y[19, 5, 20, 4], 
  Z[2, 12, 3, 11], X[17, 15, 18, 14], Z[6, 16, 7, 15], X[8, 6, 9, 5], 
  Y[20, 9, 17, 10], Z[3, 12, 4, 13], X[13, 10, 14, 11]], 1367}
{{1, -4}, PD[X[1, 19, 2, 18], Y[16, 8, 1, 7], Y[19, 5, 20, 4], 
  Z[2, 12, 3, 11], X[14, 17, 15, 18], Z[6, 16, 7, 15], X[8, 6, 9, 5], 
  Y[20, 9, 17, 10], Z[3, 12, 4, 13], X[10, 14, 11, 13]], 1368}
{{1, -4}, PD[X[1, 19, 2, 18], Y[16, 8, 1, 7], Z[19, 5, 20, 4], 
  Y[2, 12, 3, 11], X[17, 15, 18, 14], Z[6, 16, 7, 15], X[8, 6, 9, 5], 
  Z[20, 9, 17, 10], Y[3, 12, 4, 13], X[13, 10, 14, 11]], 1369}
{{1, -4}, PD[X[1, 19, 2, 18], Y[16, 8, 1, 7], Z[19, 5, 20, 4], 
  Y[2, 12, 3, 11], X[14, 17, 15, 18], Z[6, 16, 7, 15], X[8, 6, 9, 5], 
  Z[20, 9, 17, 10], Y[3, 12, 4, 13], X[10, 14, 11, 13]], 1370}
{{1, -4}, PD[Y[1, 19, 2, 18], X[16, 8, 1, 7], Z[19, 5, 20, 4], 
  Y[2, 12, 3, 11], Z[17, 15, 18, 14], X[6, 16, 7, 15], X[8, 6, 9, 5], 
  Z[20, 9, 17, 10], Y[3, 12, 4, 13], X[13, 10, 14, 11]], 1371}
{{1, -2}, PD[Y[1, 19, 2, 18], Y[16, 8, 1, 7], X[19, 5, 20, 4], 
  Y[2, 12, 3, 11], X[14, 17, 15, 18], Z[6, 16, 7, 15], X[5, 8, 6, 9], 
  Z[20, 9, 17, 10], Y[3, 12, 4, 13], X[10, 14, 11, 13]], 1372}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[16, 8, 1, 7], Z[19, 5, 20, 4], 
  X[2, 12, 3, 11], Z[17, 15, 18, 14], Z[6, 16, 7, 15], X[5, 8, 6, 9], 
  Z[20, 9, 17, 10], X[12, 4, 13, 3], X[10, 14, 11, 13]], 1373}
{{1, -4}, PD[Y[1, 17, 2, 18], Y[14, 10, 1, 9], Z[16, 2, 17, 3], 
  X[18, 12, 19, 13], Z[8, 14, 9, 13], X[10, 4, 11, 3], X[15, 12, 16, 11], 
  Y[19, 6, 20, 5], X[4, 8, 5, 7], Y[20, 6, 15, 7]], 1374}
{{1, -4}, PD[Y[1, 17, 2, 18], Y[14, 10, 1, 9], Z[16, 2, 17, 3], 
  X[18, 12, 19, 13], Z[8, 14, 9, 13], X[10, 4, 11, 3], X[15, 12, 16, 11], 
  Z[19, 6, 20, 5], X[4, 8, 5, 7], Z[20, 6, 15, 7]], 1375}
{{1, -4}, PD[Y[1, 17, 2, 18], Y[14, 10, 1, 9], Z[16, 2, 17, 3], 
  X[18, 12, 19, 13], Z[8, 14, 9, 13], X[3, 10, 4, 11], X[11, 15, 12, 16], 
  Y[19, 6, 20, 5], X[4, 8, 5, 7], Y[20, 6, 15, 7]], 1376}
{{1, -4}, PD[Y[1, 17, 2, 18], Y[14, 10, 1, 9], Z[16, 2, 17, 3], 
  X[18, 12, 19, 13], Z[8, 14, 9, 13], X[3, 10, 4, 11], X[11, 15, 12, 16], 
  Z[19, 6, 20, 5], X[4, 8, 5, 7], Z[20, 6, 15, 7]], 1377}
{{1, -3}, PD[Y[1, 19, 2, 18], X[12, 5, 1, 6], X[19, 14, 20, 15], 
  Y[2, 15, 3, 16], Z[17, 6, 18, 7], X[4, 11, 5, 12], Y[13, 10, 14, 11], 
  Y[20, 10, 13, 9], X[8, 3, 9, 4], Z[16, 8, 17, 7]], 1378}
{{1, -3}, PD[Y[1, 19, 2, 18], X[12, 5, 1, 6], X[19, 14, 20, 15], 
  Y[2, 15, 3, 16], Z[17, 6, 18, 7], X[4, 11, 5, 12], Z[13, 10, 14, 11], 
  Z[20, 10, 13, 9], X[8, 3, 9, 4], Z[16, 8, 17, 7]], 1379}
{{1, -4}, PD[Y[1, 8, 2, 9], X[4, 17, 1, 16], X[7, 12, 8, 13], 
  Y[2, 12, 3, 11], Z[9, 15, 10, 16], X[19, 4, 20, 3], Y[17, 5, 18, 6], 
  X[13, 6, 14, 7], Z[10, 15, 11, 20], Y[18, 5, 19, 14]], 1380}
{{1, -4}, PD[Y[1, 8, 2, 9], X[4, 17, 1, 16], X[7, 12, 8, 13], 
  Y[2, 12, 3, 11], Z[9, 15, 10, 16], X[19, 4, 20, 3], Z[17, 5, 18, 6], 
  X[13, 6, 14, 7], Z[10, 15, 11, 20], Z[18, 5, 19, 14]], 1381}
{{1, -2}, PD[Y[1, 8, 2, 9], Y[4, 17, 1, 16], X[7, 12, 8, 13], 
  Y[2, 12, 3, 11], X[15, 10, 16, 9], Y[3, 19, 4, 20], Z[17, 5, 18, 6], 
  X[13, 6, 14, 7], X[10, 15, 11, 20], Z[18, 5, 19, 14]], 1382}
{{1, -4}, PD[X[1, 7, 2, 8], X[16, 1, 17, 4], Y[6, 11, 7, 12], 
  Y[2, 11, 3, 10], Z[8, 18, 9, 17], X[19, 3, 20, 4], X[15, 12, 16, 13], 
  Y[5, 14, 6, 15], Z[9, 18, 10, 19], Y[20, 14, 5, 13]], 1383}
{{1, -4}, PD[X[1, 7, 2, 8], Y[4, 16, 1, 17], Z[6, 11, 7, 12], 
  X[10, 2, 11, 3], Y[8, 18, 9, 17], X[3, 20, 4, 19], X[15, 12, 16, 13], 
  Z[5, 14, 6, 15], Y[9, 18, 10, 19], Z[20, 14, 5, 13]], 1384}
{{1, -4}, PD[Y[1, 7, 2, 8], X[4, 16, 1, 17], X[6, 11, 7, 12], 
  Y[2, 11, 3, 10], Z[8, 18, 9, 17], X[19, 3, 20, 4], X[12, 16, 13, 15], 
  Y[5, 14, 6, 15], Z[9, 18, 10, 19], Y[20, 14, 5, 13]], 1385}
{{1, -4}, PD[Y[1, 7, 2, 8], X[4, 16, 1, 17], X[6, 11, 7, 12], 
  Y[2, 11, 3, 10], Z[8, 18, 9, 17], X[19, 3, 20, 4], X[12, 16, 13, 15], 
  Z[5, 14, 6, 15], Z[9, 18, 10, 19], Z[20, 14, 5, 13]], 1386}
{{1, -4}, PD[Y[1, 7, 2, 8], X[4, 16, 1, 17], Z[6, 11, 7, 12], 
  X[10, 2, 11, 3], Z[8, 18, 9, 17], X[3, 20, 4, 19], X[15, 12, 16, 13], 
  Z[5, 14, 6, 15], Z[9, 18, 10, 19], Z[20, 14, 5, 13]], 1387}
{{1, -2}, PD[Y[1, 7, 2, 8], Y[4, 16, 1, 17], X[6, 11, 7, 12], 
  Y[2, 11, 3, 10], X[17, 8, 18, 9], Y[3, 20, 4, 19], X[12, 16, 13, 15], 
  Z[5, 14, 6, 15], X[9, 18, 10, 19], Z[20, 14, 5, 13]], 1388}
{{1, -4}, PD[X[1, 16, 2, 17], Y[4, 11, 1, 10], X[6, 15, 7, 16], 
  X[19, 2, 20, 3], Y[17, 9, 18, 10], Y[3, 13, 4, 14], Z[11, 5, 12, 6], 
  X[20, 7, 15, 8], Y[18, 9, 19, 14], Z[12, 5, 13, 8]], 1389}
{{1, -4}, PD[X[1, 16, 2, 17], Y[4, 11, 1, 10], X[6, 15, 7, 16], 
  Z[2, 20, 3, 19], Y[17, 9, 18, 10], X[3, 13, 4, 14], Z[11, 5, 12, 6], 
  X[20, 7, 15, 8], Y[18, 9, 19, 14], Z[12, 5, 13, 8]], 1390}
{{1, -4}, PD[X[1, 16, 2, 17], Y[4, 11, 1, 10], Y[15, 7, 16, 6], 
  X[19, 2, 20, 3], Y[17, 9, 18, 10], Y[3, 13, 4, 14], X[11, 5, 12, 6], 
  Y[20, 7, 15, 8], Y[18, 9, 19, 14], X[8, 12, 5, 13]], 1391}
{{1, -4}, PD[X[1, 16, 2, 17], Y[4, 11, 1, 10], Y[15, 7, 16, 6], 
  Z[2, 20, 3, 19], Y[17, 9, 18, 10], X[3, 13, 4, 14], X[11, 5, 12, 6], 
  Y[20, 7, 15, 8], Y[18, 9, 19, 14], X[8, 12, 5, 13]], 1392}
{{1, -4}, PD[X[1, 16, 2, 17], Y[4, 11, 1, 10], Z[15, 7, 16, 6], 
  X[19, 2, 20, 3], Y[17, 9, 18, 10], Y[3, 13, 4, 14], X[11, 5, 12, 6], 
  Z[20, 7, 15, 8], Y[18, 9, 19, 14], X[8, 12, 5, 13]], 1393}
{{1, -4}, PD[Y[1, 16, 2, 17], X[4, 11, 1, 10], X[15, 7, 16, 6], 
  X[2, 20, 3, 19], Z[17, 9, 18, 10], Z[3, 13, 4, 14], Y[11, 5, 12, 6], 
  X[7, 15, 8, 20], Z[18, 9, 19, 14], Y[12, 5, 13, 8]], 1394}
{{1, -4}, PD[Y[1, 16, 2, 17], X[4, 11, 1, 10], X[15, 7, 16, 6], 
  Y[2, 20, 3, 19], Z[17, 9, 18, 10], X[13, 4, 14, 3], Y[11, 5, 12, 6], 
  X[7, 15, 8, 20], Z[18, 9, 19, 14], Y[12, 5, 13, 8]], 1395}
{{1, -4}, PD[Y[1, 16, 2, 17], X[4, 11, 1, 10], X[15, 7, 16, 6], 
  Y[2, 20, 3, 19], Z[17, 9, 18, 10], X[13, 4, 14, 3], Z[11, 5, 12, 6], 
  X[7, 15, 8, 20], Z[18, 9, 19, 14], Z[12, 5, 13, 8]], 1396}
{{1, -4}, PD[Y[1, 16, 2, 17], X[4, 11, 1, 10], Z[15, 7, 16, 6], 
  X[2, 20, 3, 19], Z[17, 9, 18, 10], Z[3, 13, 4, 14], X[5, 12, 6, 11], 
  Z[20, 7, 15, 8], Z[18, 9, 19, 14], X[12, 5, 13, 8]], 1397}
{{1, -4}, PD[Y[1, 16, 2, 17], X[4, 11, 1, 10], Z[15, 7, 16, 6], 
  Y[2, 20, 3, 19], Z[17, 9, 18, 10], X[13, 4, 14, 3], X[5, 12, 6, 11], 
  Z[20, 7, 15, 8], Z[18, 9, 19, 14], X[12, 5, 13, 8]], 1398}
{{1, -3}, PD[X[1, 17, 2, 18], Y[14, 10, 1, 9], X[16, 7, 17, 6], 
  Y[2, 7, 3, 8], Y[18, 8, 19, 9], X[4, 13, 5, 14], Z[10, 5, 11, 6], 
  Y[15, 12, 16, 11], X[19, 3, 20, 4], Z[12, 15, 13, 20]], 1399}
{{1, -4}, PD[Y[1, 17, 2, 18], X[14, 10, 1, 9], X[16, 7, 17, 6], 
  X[7, 3, 8, 2], Z[18, 8, 19, 9], X[4, 13, 5, 14], Y[10, 5, 11, 6], 
  Z[15, 12, 16, 11], Y[3, 20, 4, 19], Y[12, 15, 13, 20]], 1400}
{{1, -4}, PD[Y[1, 17, 2, 18], X[14, 10, 1, 9], X[16, 7, 17, 6], 
  X[7, 3, 8, 2], Z[18, 8, 19, 9], Y[13, 5, 14, 4], Y[10, 5, 11, 6], 
  Z[15, 12, 16, 11], X[3, 20, 4, 19], Y[12, 15, 13, 20]], 1401}
{{1, -2}, PD[Y[1, 17, 2, 18], X[14, 10, 1, 9], X[16, 7, 17, 6], 
  X[7, 3, 8, 2], Z[18, 8, 19, 9], Z[13, 5, 14, 4], Z[10, 5, 11, 6], 
  Y[15, 12, 16, 11], X[3, 20, 4, 19], Z[12, 15, 13, 20]], 1402}
{{1, -2}, PD[Y[1, 17, 2, 18], X[14, 10, 1, 9], Z[16, 7, 17, 6], 
  X[2, 7, 3, 8], Z[18, 8, 19, 9], Z[13, 5, 14, 4], Z[10, 5, 11, 6], 
  X[11, 15, 12, 16], Y[3, 20, 4, 19], X[20, 12, 15, 13]], 1403}
{{1, -4}, PD[Y[1, 17, 2, 18], X[14, 10, 1, 9], Z[16, 7, 17, 6], 
  X[7, 3, 8, 2], Z[18, 8, 19, 9], X[4, 13, 5, 14], X[10, 5, 11, 6], 
  Z[15, 12, 16, 11], Y[3, 20, 4, 19], Y[12, 15, 13, 20]], 1404}
{{1, -4}, PD[Y[1, 17, 2, 18], X[14, 10, 1, 9], Z[16, 7, 17, 6], 
  X[7, 3, 8, 2], Z[18, 8, 19, 9], Y[13, 5, 14, 4], X[10, 5, 11, 6], 
  Z[15, 12, 16, 11], X[3, 20, 4, 19], Y[12, 15, 13, 20]], 1405}
{{1, -3}, PD[Y[1, 17, 2, 18], Y[14, 10, 1, 9], X[16, 7, 17, 6], 
  Y[2, 7, 3, 8], X[8, 19, 9, 18], Y[13, 5, 14, 4], X[5, 11, 6, 10], 
  Z[15, 12, 16, 11], X[19, 3, 20, 4], Y[12, 15, 13, 20]], 1406}
{{1, -2}, PD[X[1, 17, 2, 16], Y[20, 7, 1, 8], Y[17, 11, 18, 10], 
  Y[2, 10, 3, 9], Y[15, 8, 16, 9], Y[19, 12, 20, 13], X[11, 7, 12, 6], 
  Y[18, 6, 19, 5], X[14, 4, 15, 3], X[4, 14, 5, 13]], 1407}
{{1, -4}, PD[Y[1, 17, 2, 16], X[20, 7, 1, 8], X[17, 11, 18, 10], 
  X[9, 2, 10, 3], Z[15, 8, 16, 9], X[12, 20, 13, 19], Y[6, 11, 7, 12], 
  Z[18, 6, 19, 5], Y[3, 14, 4, 15], Z[13, 4, 14, 5]], 1408}
{{1, -4}, PD[Y[1, 17, 2, 16], X[20, 7, 1, 8], X[17, 11, 18, 10], 
  X[9, 2, 10, 3], Z[15, 8, 16, 9], Y[19, 12, 20, 13], Y[6, 11, 7, 12], 
  X[5, 18, 6, 19], Y[3, 14, 4, 15], Z[13, 4, 14, 5]], 1409}
{{1, -4}, PD[Y[1, 17, 2, 16], X[20, 7, 1, 8], X[17, 11, 18, 10], 
  Y[2, 10, 3, 9], X[8, 16, 9, 15], X[12, 20, 13, 19], Y[6, 11, 7, 12], 
  Z[18, 6, 19, 5], Y[3, 14, 4, 15], Z[13, 4, 14, 5]], 1410}
{{1, -4}, PD[Y[1, 17, 2, 16], X[20, 7, 1, 8], X[17, 11, 18, 10], 
  Y[2, 10, 3, 9], X[8, 16, 9, 15], Y[19, 12, 20, 13], Y[6, 11, 7, 12], 
  X[5, 18, 6, 19], Y[3, 14, 4, 15], Z[13, 4, 14, 5]], 1411}
{{1, -4}, PD[X[1, 7, 2, 6], X[14, 1, 15, 10], Y[7, 18, 8, 17], 
  Y[2, 17, 3, 16], X[5, 15, 6, 16], Y[9, 19, 10, 20], Y[13, 18, 14, 19], 
  X[8, 13, 9, 12], Y[3, 12, 4, 11], Y[4, 20, 5, 11]], 1412}
{{1, -4}, PD[X[1, 7, 2, 6], Y[10, 14, 1, 15], X[7, 18, 8, 17], 
  X[16, 2, 17, 3], Y[5, 15, 6, 16], X[19, 10, 20, 9], Z[13, 18, 14, 19], 
  Y[8, 13, 9, 12], Y[3, 12, 4, 11], Y[4, 20, 5, 11]], 1413}
{{1, -4}, PD[X[1, 7, 2, 6], Y[10, 14, 1, 15], Y[7, 18, 8, 17], 
  X[16, 2, 17, 3], X[5, 15, 6, 16], Y[9, 19, 10, 20], X[13, 18, 14, 19], 
  Y[8, 13, 9, 12], Y[3, 12, 4, 11], Y[4, 20, 5, 11]], 1414}
{{1, -2}, PD[X[1, 7, 2, 6], Y[10, 14, 1, 15], Y[7, 18, 8, 17], 
  X[16, 2, 17, 3], Y[5, 15, 6, 16], Y[9, 19, 10, 20], X[13, 18, 14, 19], 
  X[8, 13, 9, 12], Y[3, 12, 4, 11], Y[4, 20, 5, 11]], 1415}
{{1, -2}, PD[X[1, 7, 2, 6], Y[10, 14, 1, 15], Y[7, 18, 8, 17], 
  Y[2, 17, 3, 16], X[5, 15, 6, 16], X[19, 10, 20, 9], X[13, 18, 14, 19], 
  Y[8, 13, 9, 12], Y[3, 12, 4, 11], Y[4, 20, 5, 11]], 1416}
{{1, -4}, PD[X[1, 7, 2, 6], Y[10, 14, 1, 15], Y[7, 18, 8, 17], 
  Y[2, 17, 3, 16], Y[5, 15, 6, 16], X[19, 10, 20, 9], X[13, 18, 14, 19], 
  X[8, 13, 9, 12], Y[3, 12, 4, 11], Y[4, 20, 5, 11]], 1417}
{{1, -4}, PD[X[1, 7, 2, 6], Y[10, 14, 1, 15], Y[7, 18, 8, 17], 
  Y[2, 17, 3, 16], Y[5, 15, 6, 16], Y[9, 19, 10, 20], X[13, 18, 14, 19], 
  Y[8, 13, 9, 12], X[3, 12, 4, 11], X[20, 5, 11, 4]], 1418}
{{1, -4}, PD[X[1, 7, 2, 6], Y[10, 14, 1, 15], Y[7, 18, 8, 17], 
  Y[2, 17, 3, 16], Y[5, 15, 6, 16], Y[9, 19, 10, 20], X[13, 18, 14, 19], 
  Y[8, 13, 9, 12], X[11, 3, 12, 4], X[4, 20, 5, 11]], 1419}
{{1, -4}, PD[Y[1, 7, 2, 6], X[10, 14, 1, 15], Z[7, 18, 8, 17], 
  X[16, 2, 17, 3], Z[5, 15, 6, 16], X[19, 10, 20, 9], X[13, 18, 14, 19], 
  Z[8, 13, 9, 12], Z[3, 12, 4, 11], Z[4, 20, 5, 11]], 1420}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[10, 14, 1, 15], X[7, 18, 8, 17], 
  Y[2, 17, 3, 16], X[15, 6, 16, 5], Y[9, 19, 10, 20], X[18, 14, 19, 13], 
  X[12, 8, 13, 9], Y[3, 12, 4, 11], Y[4, 20, 5, 11]], 1421}
{{1, -4}, PD[X[1, 17, 2, 16], X[11, 20, 12, 1], X[4, 17, 5, 18], 
  Y[2, 9, 3, 10], Y[15, 11, 16, 10], X[19, 6, 20, 7], Y[12, 6, 13, 5], 
  Z[18, 13, 19, 14], Y[3, 9, 4, 8], Y[14, 7, 15, 8]], 1422}
{{1, -4}, PD[X[1, 17, 2, 16], X[11, 20, 12, 1], Y[17, 5, 18, 4], 
  Z[2, 9, 3, 10], Z[15, 11, 16, 10], Y[19, 6, 20, 7], X[5, 12, 6, 13], 
  Y[18, 13, 19, 14], Z[3, 9, 4, 8], X[14, 7, 15, 8]], 1423}
{{1, -4}, PD[X[1, 17, 2, 16], Y[20, 12, 1, 11], X[17, 5, 18, 4], 
  Y[2, 9, 3, 10], Y[15, 11, 16, 10], X[6, 20, 7, 19], Z[12, 6, 13, 5], 
  Y[18, 13, 19, 14], Y[3, 9, 4, 8], X[14, 7, 15, 8]], 1424}
{{1, -4}, PD[X[1, 17, 2, 16], Y[20, 12, 1, 11], X[17, 5, 18, 4], 
  Y[2, 9, 3, 10], Y[15, 11, 16, 10], Y[19, 6, 20, 7], X[5, 12, 6, 13], 
  Y[18, 13, 19, 14], Y[3, 9, 4, 8], X[14, 7, 15, 8]], 1425}
{{1, -4}, PD[X[1, 17, 2, 16], Y[20, 12, 1, 11], X[4, 17, 5, 18], 
  Y[2, 9, 3, 10], Y[15, 11, 16, 10], X[19, 6, 20, 7], Z[12, 6, 13, 5], 
  Y[18, 13, 19, 14], Y[3, 9, 4, 8], X[7, 15, 8, 14]], 1426}
{{1, -4}, PD[X[1, 17, 2, 16], Y[20, 12, 1, 11], X[4, 17, 5, 18], 
  Y[2, 9, 3, 10], Y[15, 11, 16, 10], Y[19, 6, 20, 7], X[12, 6, 13, 5], 
  Y[18, 13, 19, 14], Y[3, 9, 4, 8], X[7, 15, 8, 14]], 1427}
{{1, -4}, PD[Y[1, 17, 2, 16], X[20, 12, 1, 11], X[17, 5, 18, 4], 
  Y[2, 9, 3, 10], X[10, 15, 11, 16], X[6, 20, 7, 19], Y[12, 6, 13, 5], 
  Z[18, 13, 19, 14], Y[3, 9, 4, 8], Y[14, 7, 15, 8]], 1428}
{{1, -4}, PD[Y[1, 17, 2, 16], X[20, 12, 1, 11], Z[17, 5, 18, 4], 
  X[2, 9, 3, 10], Z[15, 11, 16, 10], Z[19, 6, 20, 7], Z[12, 6, 13, 5], 
  X[13, 19, 14, 18], X[8, 3, 9, 4], Z[14, 7, 15, 8]], 1429}
{{1, -4}, PD[Y[1, 17, 2, 16], X[20, 12, 1, 11], Z[17, 5, 18, 4], 
  X[9, 3, 10, 2], Z[15, 11, 16, 10], Z[19, 6, 20, 7], Z[12, 6, 13, 5], 
  X[13, 19, 14, 18], X[3, 9, 4, 8], Z[14, 7, 15, 8]], 1430}
{{1, -4}, PD[Y[1, 17, 2, 16], X[20, 12, 1, 11], Z[17, 5, 18, 4], 
  Y[2, 9, 3, 10], X[10, 15, 11, 16], Z[19, 6, 20, 7], X[12, 6, 13, 5], 
  Z[18, 13, 19, 14], Y[3, 9, 4, 8], X[7, 15, 8, 14]], 1431}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[20, 12, 1, 11], X[17, 5, 18, 4], 
  Y[2, 9, 3, 10], X[15, 11, 16, 10], X[6, 20, 7, 19], Z[12, 6, 13, 5], 
  Y[18, 13, 19, 14], Y[3, 9, 4, 8], X[14, 7, 15, 8]], 1432}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[20, 12, 1, 11], X[17, 5, 18, 4], 
  Y[2, 9, 3, 10], X[15, 11, 16, 10], Y[19, 6, 20, 7], X[5, 12, 6, 13], 
  Y[18, 13, 19, 14], Y[3, 9, 4, 8], X[14, 7, 15, 8]], 1433}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[20, 12, 1, 11], X[17, 5, 18, 4], 
  Y[2, 9, 3, 10], X[10, 15, 11, 16], X[6, 20, 7, 19], Z[12, 6, 13, 5], 
  Y[18, 13, 19, 14], Y[3, 9, 4, 8], X[14, 7, 15, 8]], 1434}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[20, 12, 1, 11], X[17, 5, 18, 4], 
  Y[2, 9, 3, 10], X[10, 15, 11, 16], Y[19, 6, 20, 7], X[5, 12, 6, 13], 
  Y[18, 13, 19, 14], Y[3, 9, 4, 8], X[14, 7, 15, 8]], 1435}
{{1, -4}, PD[Y[1, 8, 2, 9], X[20, 15, 1, 16], Z[7, 14, 8, 15], 
  X[2, 14, 3, 13], Z[9, 17, 10, 16], Y[19, 7, 20, 6], X[12, 4, 13, 3], 
  Y[17, 11, 18, 10], Z[5, 19, 6, 18], X[4, 12, 5, 11]], 1436}
{{1, -4}, PD[Y[1, 8, 2, 9], X[20, 15, 1, 16], Z[7, 14, 8, 15], 
  X[13, 2, 14, 3], Z[9, 17, 10, 16], Y[19, 7, 20, 6], X[3, 12, 4, 13], 
  Y[17, 11, 18, 10], Z[5, 19, 6, 18], X[11, 4, 12, 5]], 1437}
{{1, -4}, PD[Y[1, 6, 2, 7], X[20, 13, 1, 14], Z[5, 10, 6, 11], 
  X[2, 10, 3, 9], Z[7, 15, 8, 14], X[12, 19, 13, 20], X[18, 11, 19, 12], 
  Z[4, 17, 5, 18], Z[3, 17, 4, 16], Z[8, 15, 9, 16]], 1438}
{{1, -4}, PD[Y[1, 6, 2, 7], X[20, 13, 1, 14], Z[5, 10, 6, 11], 
  X[9, 2, 10, 3], Z[7, 15, 8, 14], X[12, 19, 13, 20], X[18, 11, 19, 12], 
  Z[4, 17, 5, 18], Z[3, 17, 4, 16], Z[8, 15, 9, 16]], 1439}
{{1, -4}, PD[X[1, 14, 2, 13], Y[10, 18, 1, 19], X[14, 3, 15, 2], 
  X[12, 9, 13, 8], Z[19, 9, 20, 10], X[17, 3, 18, 4], Z[15, 7, 16, 8], 
  Z[11, 5, 12, 6], Z[20, 5, 11, 4], Z[16, 7, 17, 6]], 1440}
{{1, -4}, PD[X[1, 14, 2, 13], Y[10, 18, 1, 19], X[14, 3, 15, 2], 
  X[8, 12, 9, 13], Z[19, 9, 20, 10], X[3, 18, 4, 17], Z[15, 7, 16, 8], 
  Z[11, 5, 12, 6], Z[20, 5, 11, 4], Z[16, 7, 17, 6]], 1441}
{{1, -4}, PD[Y[1, 14, 2, 13], X[10, 18, 1, 19], Z[14, 3, 15, 2], 
  X[12, 9, 13, 8], X[19, 9, 20, 10], X[17, 3, 18, 4], Z[15, 7, 16, 8], 
  Z[11, 5, 12, 6], Z[20, 5, 11, 4], Z[16, 7, 17, 6]], 1442}
{{1, -4}, PD[Y[1, 14, 2, 13], X[10, 18, 1, 19], Z[14, 3, 15, 2], 
  X[8, 12, 9, 13], X[19, 9, 20, 10], X[3, 18, 4, 17], Z[15, 7, 16, 8], 
  Z[11, 5, 12, 6], Z[20, 5, 11, 4], Z[16, 7, 17, 6]], 1443}
{{1, -4}, PD[Y[1, 14, 2, 13], Y[10, 18, 1, 19], Z[14, 3, 15, 2], 
  X[12, 9, 13, 8], Z[19, 9, 20, 10], X[17, 3, 18, 4], X[15, 7, 16, 8], 
  Z[11, 5, 12, 6], Z[20, 5, 11, 4], X[6, 16, 7, 17]], 1444}
{{1, -4}, PD[Y[1, 14, 2, 13], Y[10, 18, 1, 19], Z[14, 3, 15, 2], 
  X[12, 9, 13, 8], Z[19, 9, 20, 10], X[17, 3, 18, 4], X[7, 16, 8, 15], 
  Z[11, 5, 12, 6], Z[20, 5, 11, 4], X[16, 7, 17, 6]], 1445}
{{1, -4}, PD[Y[1, 14, 2, 13], Y[10, 18, 1, 19], Z[14, 3, 15, 2], 
  X[12, 9, 13, 8], Z[19, 9, 20, 10], X[17, 3, 18, 4], Z[15, 7, 16, 8], 
  X[11, 5, 12, 6], X[4, 20, 5, 11], Z[16, 7, 17, 6]], 1446}
{{1, -4}, PD[Y[1, 14, 2, 13], Y[10, 18, 1, 19], Z[14, 3, 15, 2], 
  X[12, 9, 13, 8], Z[19, 9, 20, 10], X[17, 3, 18, 4], Z[15, 7, 16, 8], 
  X[5, 12, 6, 11], X[20, 5, 11, 4], Z[16, 7, 17, 6]], 1447}
{{1, -4}, PD[Y[1, 17, 2, 18], X[6, 15, 1, 14], Z[16, 9, 17, 10], 
  X[2, 9, 3, 8], Z[18, 13, 19, 14], Z[5, 11, 6, 12], Z[15, 11, 16, 10], 
  X[7, 4, 8, 3], Y[12, 19, 13, 20], X[4, 7, 5, 20]], 1448}
{{1, -4}, PD[Y[1, 17, 2, 18], X[6, 15, 1, 14], Z[16, 9, 17, 10], 
  X[8, 2, 9, 3], Z[18, 13, 19, 14], Z[5, 11, 6, 12], Z[15, 11, 16, 10], 
  X[3, 7, 4, 8], Y[12, 19, 13, 20], X[20, 4, 7, 5]], 1449}
{{1, -2}, PD[Y[1, 17, 2, 18], Y[6, 15, 1, 14], X[16, 9, 17, 10], 
  Y[2, 9, 3, 8], X[13, 19, 14, 18], Y[5, 11, 6, 12], X[10, 15, 11, 16], 
  Y[3, 7, 4, 8], X[19, 13, 20, 12], Y[4, 7, 5, 20]], 1450}
{{1, -4}, PD[X[1, 7, 2, 6], X[9, 1, 10, 14], Y[7, 17, 8, 18], 
  X[18, 3, 19, 2], Z[5, 10, 6, 11], Y[13, 16, 14, 15], Y[8, 17, 9, 16], 
  X[3, 20, 4, 19], Y[11, 4, 12, 5], Z[20, 13, 15, 12]], 1451}
{{1, -4}, PD[X[1, 7, 2, 6], X[9, 1, 10, 14], Y[7, 17, 8, 18], 
  Y[2, 18, 3, 19], X[5, 10, 6, 11], Y[13, 16, 14, 15], Y[8, 17, 9, 16], 
  Y[3, 20, 4, 19], X[11, 4, 12, 5], Z[20, 13, 15, 12]], 1452}
{{1, -4}, PD[X[1, 7, 2, 6], X[9, 1, 10, 14], Y[7, 17, 8, 18], 
  Y[2, 18, 3, 19], Y[5, 10, 6, 11], X[13, 16, 14, 15], Y[8, 17, 9, 16], 
  Y[3, 20, 4, 19], Z[11, 4, 12, 5], X[20, 13, 15, 12]], 1453}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[14, 9, 1, 10], X[7, 17, 8, 18], 
  Y[2, 18, 3, 19], X[5, 10, 6, 11], Y[13, 16, 14, 15], X[16, 8, 17, 9], 
  Y[3, 20, 4, 19], X[11, 4, 12, 5], Z[20, 13, 15, 12]], 1454}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[14, 9, 1, 10], X[7, 17, 8, 18], 
  Y[2, 18, 3, 19], X[10, 6, 11, 5], Y[13, 16, 14, 15], X[16, 8, 17, 9], 
  Y[3, 20, 4, 19], X[4, 12, 5, 11], Z[20, 13, 15, 12]], 1455}
{{1, -4}, PD[X[1, 7, 2, 6], X[17, 1, 18, 10], Y[7, 12, 8, 13], 
  Y[2, 13, 3, 14], Y[5, 18, 6, 19], X[9, 17, 10, 16], Z[11, 8, 12, 9], 
  Y[3, 15, 4, 14], Z[19, 4, 20, 5], X[15, 11, 16, 20]], 1456}
{{1, -4}, PD[X[1, 7, 2, 6], Y[10, 17, 1, 18], X[7, 12, 8, 13], 
  Y[2, 13, 3, 14], Y[5, 18, 6, 19], Y[9, 17, 10, 16], X[11, 8, 12, 9], 
  Y[3, 15, 4, 14], Z[19, 4, 20, 5], X[15, 11, 16, 20]], 1457}
{{1, -4}, PD[X[1, 7, 2, 6], Y[10, 17, 1, 18], Y[7, 12, 8, 13], 
  X[13, 3, 14, 2], Y[5, 18, 6, 19], Y[9, 17, 10, 16], Z[11, 8, 12, 9], 
  X[3, 15, 4, 14], Z[19, 4, 20, 5], X[15, 11, 16, 20]], 1458}
{{1, -4}, PD[X[1, 7, 2, 6], Y[10, 17, 1, 18], Y[7, 12, 8, 13], 
  Y[2, 13, 3, 14], X[5, 18, 6, 19], Y[9, 17, 10, 16], Z[11, 8, 12, 9], 
  Y[3, 15, 4, 14], X[19, 4, 20, 5], X[15, 11, 16, 20]], 1459}
{{1, -4}, PD[Y[1, 7, 2, 6], X[10, 17, 1, 18], Z[7, 12, 8, 13], 
  X[2, 13, 3, 14], Z[5, 18, 6, 19], X[16, 9, 17, 10], Y[11, 8, 12, 9], 
  X[14, 3, 15, 4], Y[19, 4, 20, 5], Z[15, 11, 16, 20]], 1460}
{{1, -4}, PD[Y[1, 7, 2, 6], X[10, 17, 1, 18], Z[7, 12, 8, 13], 
  X[13, 3, 14, 2], Z[5, 18, 6, 19], X[16, 9, 17, 10], Y[11, 8, 12, 9], 
  X[3, 15, 4, 14], Y[19, 4, 20, 5], Z[15, 11, 16, 20]], 1461}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[10, 17, 1, 18], X[7, 12, 8, 13], 
  Y[2, 13, 3, 14], X[5, 18, 6, 19], Y[9, 17, 10, 16], X[11, 8, 12, 9], 
  Y[3, 15, 4, 14], X[19, 4, 20, 5], Z[15, 11, 16, 20]], 1462}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[10, 17, 1, 18], X[7, 12, 8, 13], 
  Y[2, 13, 3, 14], X[18, 6, 19, 5], Y[9, 17, 10, 16], X[11, 8, 12, 9], 
  Y[3, 15, 4, 14], X[4, 20, 5, 19], Z[15, 11, 16, 20]], 1463}


==> HARD EPD CODES/NEW_Hard_Markers_8_Crossings_11.txt <==
{{1, -2}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], X[10, 4, 1, 3], 
  Y[4, 13, 5, 14], Y[5, 13, 6, 12], Y[6, 11, 7, 12], Y[7, 11, 8, 22], 
  Y[8, 21, 9, 22], Y[9, 21, 10, 20], X[19, 14, 20, 15], X[15, 18, 16, 19]], 1}
{{1, -2}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], X[10, 4, 1, 3], 
  Z[4, 13, 5, 14], Z[5, 13, 6, 12], Z[6, 11, 7, 12], Z[7, 11, 8, 22], 
  Z[8, 21, 9, 22], Z[9, 21, 10, 20], X[19, 14, 20, 15], X[15, 18, 16, 19]], 2}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], Y[6, 17, 1, 18], Y[21, 15, 22, 14], 
  X[20, 8, 21, 7], X[8, 20, 9, 19], Y[22, 13, 7, 14], X[9, 13, 10, 12]], 3}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 13, 3, 12], Y[3, 11, 4, 12], 
  X[19, 4, 20, 1], Y[21, 6, 22, 5], Y[20, 6, 21, 7], Y[17, 10, 18, 9], 
  Y[16, 8, 17, 9], Y[15, 8, 16, 7], Y[22, 14, 15, 5], X[13, 10, 14, 11]], 4}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 13, 3, 12], Y[3, 11, 4, 12], 
  X[19, 4, 20, 1], Z[21, 6, 22, 5], Z[20, 6, 21, 7], Z[17, 10, 18, 9], 
  Z[16, 8, 17, 9], Z[15, 8, 16, 7], Z[22, 14, 15, 5], X[13, 10, 14, 11]], 5}
{{1, -4}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], Y[3, 8, 4, 9], Y[4, 10, 1, 9], 
  Z[6, 14, 7, 13], X[7, 10, 8, 11], X[18, 11, 19, 12], X[12, 17, 13, 18], 
  Z[5, 14, 6, 15], Y[15, 22, 16, 5], Y[16, 22, 17, 21]], 6}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 22], Y[5, 21, 6, 22], X[6, 10, 7, 9], Y[14, 7, 1, 8], 
  Z[8, 13, 9, 14], Y[10, 18, 11, 19], Y[11, 20, 12, 19], X[20, 18, 21, 17]], 
 7}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 22], Y[5, 21, 6, 22], X[6, 10, 7, 9], Y[14, 7, 1, 8], 
  Z[8, 13, 9, 14], Y[10, 18, 11, 19], Y[11, 20, 12, 19], X[17, 20, 18, 21]], 
 8}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 22], Y[5, 21, 6, 22], X[6, 10, 7, 9], Y[14, 7, 1, 8], 
  Z[8, 13, 9, 14], Z[10, 18, 11, 19], Z[11, 20, 12, 19], X[20, 18, 21, 17]], 
 9}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 22], Y[5, 21, 6, 22], X[6, 10, 7, 9], Y[14, 7, 1, 8], 
  Z[8, 13, 9, 14], Z[10, 18, 11, 19], Z[11, 20, 12, 19], X[17, 20, 18, 21]], 
 10}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 22], Y[5, 21, 6, 22], X[6, 10, 7, 9], Z[14, 7, 1, 8], 
  Y[8, 13, 9, 14], Y[10, 18, 11, 19], Y[11, 20, 12, 19], X[20, 18, 21, 17]], 
 11}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 22], Y[5, 21, 6, 22], X[6, 10, 7, 9], Z[14, 7, 1, 8], 
  Y[8, 13, 9, 14], Y[10, 18, 11, 19], Y[11, 20, 12, 19], X[17, 20, 18, 21]], 
 12}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 22], Y[5, 21, 6, 22], X[6, 10, 7, 9], Z[14, 7, 1, 8], 
  Y[8, 13, 9, 14], Z[10, 18, 11, 19], Z[11, 20, 12, 19], X[20, 18, 21, 17]], 
 13}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 22], Y[5, 21, 6, 22], X[6, 10, 7, 9], Z[14, 7, 1, 8], 
  Y[8, 13, 9, 14], Z[10, 18, 11, 19], Z[11, 20, 12, 19], X[17, 20, 18, 21]], 
 14}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 22], Y[5, 21, 6, 22], X[9, 6, 10, 7], Y[14, 7, 1, 8], 
  Z[8, 13, 9, 14], Y[10, 18, 11, 19], Y[11, 20, 12, 19], X[17, 20, 18, 21]], 
 15}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 22], Y[5, 21, 6, 22], X[9, 6, 10, 7], Y[14, 7, 1, 8], 
  Z[8, 13, 9, 14], Z[10, 18, 11, 19], Z[11, 20, 12, 19], X[17, 20, 18, 21]], 
 16}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 22], Y[5, 21, 6, 22], X[9, 6, 10, 7], Z[14, 7, 1, 8], 
  Y[8, 13, 9, 14], Y[10, 18, 11, 19], Y[11, 20, 12, 19], X[17, 20, 18, 21]], 
 17}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 22], Y[5, 21, 6, 22], X[9, 6, 10, 7], Z[14, 7, 1, 8], 
  Y[8, 13, 9, 14], Z[10, 18, 11, 19], Z[11, 20, 12, 19], X[17, 20, 18, 21]], 
 18}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[5, 16, 6, 17], Y[6, 20, 7, 19], Y[7, 18, 8, 19], 
  Y[8, 18, 9, 17], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 19}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[5, 16, 6, 17], Y[6, 20, 7, 19], Y[7, 18, 8, 19], 
  Y[8, 18, 9, 17], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 20}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[5, 16, 6, 17], Z[6, 20, 7, 19], Z[7, 18, 8, 19], 
  Z[8, 18, 9, 17], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 21}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[5, 16, 6, 17], Z[6, 20, 7, 19], Z[7, 18, 8, 19], 
  Z[8, 18, 9, 17], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 22}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[16, 6, 17, 5], Y[6, 20, 7, 19], Y[7, 18, 8, 19], 
  Y[8, 18, 9, 17], X[9, 12, 10, 13], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 23}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[16, 6, 17, 5], Y[6, 20, 7, 19], Y[7, 18, 8, 19], 
  Y[8, 18, 9, 17], X[9, 12, 10, 13], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 24}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[16, 6, 17, 5], Y[6, 20, 7, 19], Y[7, 18, 8, 19], 
  Y[8, 18, 9, 17], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 25}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[16, 6, 17, 5], Y[6, 20, 7, 19], Y[7, 18, 8, 19], 
  Y[8, 18, 9, 17], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 26}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[16, 6, 17, 5], Z[6, 20, 7, 19], Z[7, 18, 8, 19], 
  Z[8, 18, 9, 17], X[9, 12, 10, 13], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 27}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[16, 6, 17, 5], Z[6, 20, 7, 19], Z[7, 18, 8, 19], 
  Z[8, 18, 9, 17], X[9, 12, 10, 13], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 28}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[16, 6, 17, 5], Z[6, 20, 7, 19], Z[7, 18, 8, 19], 
  Z[8, 18, 9, 17], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 29}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[16, 6, 17, 5], Z[6, 20, 7, 19], Z[7, 18, 8, 19], 
  Z[8, 18, 9, 17], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 30}
{{1, -6}, PD[X[1, 19, 2, 20], X[20, 2, 21, 3], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Y[21, 14, 22, 13], Y[18, 11, 19, 10], Y[17, 9, 18, 10], Y[16, 8, 17, 7], 
  Y[15, 8, 16, 5], Y[22, 12, 15, 13], X[14, 11, 9, 12]], 31}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], X[3, 5, 4, 6], X[6, 4, 7, 1], 
  Z[21, 14, 22, 13], Z[18, 11, 19, 10], Z[17, 9, 18, 10], Z[16, 8, 17, 7], 
  Z[15, 8, 16, 5], Z[22, 12, 15, 13], X[14, 11, 9, 12]], 32}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Z[21, 14, 22, 13], Z[18, 11, 19, 10], Z[17, 9, 18, 10], X[16, 8, 17, 7], 
  X[8, 16, 5, 15], Z[22, 12, 15, 13], X[14, 11, 9, 12]], 33}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[4, 12, 5, 11], Y[5, 12, 6, 13], Y[6, 19, 7, 20], Y[7, 21, 8, 20], 
  Y[9, 11, 10, 14], Y[10, 13, 1, 14], X[18, 21, 19, 22], X[22, 17, 15, 18]], 
 34}
{{1, -6}, PD[X[1, 10, 2, 11], X[9, 2, 10, 3], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[7, 21, 8, 20], 
  Y[8, 21, 9, 22], Y[11, 13, 12, 16], Y[12, 15, 1, 16], X[22, 19, 17, 20]], 
 35}
{{1, -4}, PD[X[1, 10, 2, 11], X[9, 2, 10, 3], Y[3, 16, 4, 15], 
  Y[4, 16, 5, 17], Y[5, 18, 6, 17], Y[6, 14, 7, 15], Y[7, 14, 8, 13], 
  Y[8, 22, 9, 13], Y[11, 19, 12, 20], Y[12, 21, 1, 20], X[21, 19, 22, 18]], 
 36}
{{1, -4}, PD[X[1, 10, 2, 11], X[9, 2, 10, 3], Y[3, 16, 4, 15], 
  Y[4, 16, 5, 17], Y[5, 18, 6, 17], Y[6, 14, 7, 15], Y[7, 14, 8, 13], 
  Y[8, 22, 9, 13], Z[11, 19, 12, 20], Z[12, 21, 1, 20], X[21, 19, 22, 18]], 
 37}
{{1, -2}, PD[X[1, 20, 2, 21], X[2, 14, 3, 13], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], Y[7, 14, 8, 15], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 38}
{{1, -2}, PD[X[1, 20, 2, 21], X[2, 14, 3, 13], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], Y[7, 14, 8, 15], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 39}
{{1, -2}, PD[X[1, 20, 2, 21], X[13, 2, 14, 3], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], Y[7, 14, 8, 15], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 40}
{{1, -2}, PD[X[1, 20, 2, 21], X[13, 2, 14, 3], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], Y[7, 14, 8, 15], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 41}
{{1, -2}, PD[X[1, 20, 2, 21], Y[2, 14, 3, 13], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], Y[7, 14, 8, 15], 
  X[8, 20, 9, 19], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 42}
{{1, -2}, PD[X[1, 20, 2, 21], Y[2, 14, 3, 13], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], Y[7, 14, 8, 15], 
  X[8, 20, 9, 19], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 43}
{{1, -2}, PD[X[1, 20, 2, 21], Y[2, 14, 3, 13], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], Y[7, 14, 8, 15], 
  X[19, 8, 20, 9], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 44}
{{1, -2}, PD[X[1, 20, 2, 21], Y[2, 14, 3, 13], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], Y[7, 14, 8, 15], 
  X[19, 8, 20, 9], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 45}
{{1, -4}, PD[X[1, 14, 2, 15], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  X[4, 8, 5, 7], Y[16, 5, 1, 6], Z[6, 15, 7, 16], X[8, 13, 9, 14], 
  Y[9, 17, 10, 18], Y[10, 17, 11, 22], Y[11, 21, 12, 22], Y[12, 21, 13, 20]], 
 46}
{{1, -4}, PD[X[1, 14, 2, 15], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  X[4, 8, 5, 7], Y[16, 5, 1, 6], Z[6, 15, 7, 16], X[13, 9, 14, 8], 
  Y[9, 17, 10, 18], Y[10, 17, 11, 22], Y[11, 21, 12, 22], Y[12, 21, 13, 20]], 
 47}
{{1, -4}, PD[X[1, 14, 2, 15], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  X[4, 8, 5, 7], Z[16, 5, 1, 6], Y[6, 15, 7, 16], X[8, 13, 9, 14], 
  Y[9, 17, 10, 18], Y[10, 17, 11, 22], Y[11, 21, 12, 22], Y[12, 21, 13, 20]], 
 48}
{{1, -4}, PD[X[1, 14, 2, 15], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  X[4, 8, 5, 7], Z[16, 5, 1, 6], Y[6, 15, 7, 16], X[13, 9, 14, 8], 
  Y[9, 17, 10, 18], Y[10, 17, 11, 22], Y[11, 21, 12, 22], Y[12, 21, 13, 20]], 
 49}
{{1, -4}, PD[X[1, 14, 2, 15], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  X[7, 4, 8, 5], Y[16, 5, 1, 6], Z[6, 15, 7, 16], X[8, 13, 9, 14], 
  Y[9, 17, 10, 18], Y[10, 17, 11, 22], Y[11, 21, 12, 22], Y[12, 21, 13, 20]], 
 50}
{{1, -4}, PD[X[1, 14, 2, 15], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  X[7, 4, 8, 5], Z[16, 5, 1, 6], Y[6, 15, 7, 16], X[8, 13, 9, 14], 
  Y[9, 17, 10, 18], Y[10, 17, 11, 22], Y[11, 21, 12, 22], Y[12, 21, 13, 20]], 
 51}
{{1, -4}, PD[X[1, 20, 2, 21], X[2, 14, 3, 13], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 14, 6, 15], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 52}
{{1, -4}, PD[X[1, 20, 2, 21], X[2, 14, 3, 13], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 14, 6, 15], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 53}
{{1, -4}, PD[X[1, 20, 2, 21], X[13, 2, 14, 3], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 14, 6, 15], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 54}
{{1, -4}, PD[X[1, 20, 2, 21], X[13, 2, 14, 3], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 14, 6, 15], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 55}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 14, 3, 13], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 14, 6, 15], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  X[8, 20, 9, 19], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 56}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 14, 3, 13], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 14, 6, 15], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  X[8, 20, 9, 19], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 57}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 14, 3, 13], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 14, 6, 15], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  X[19, 8, 20, 9], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 58}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 14, 3, 13], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 14, 6, 15], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  X[19, 8, 20, 9], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 59}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 16], Y[3, 9, 4, 10], Y[4, 11, 5, 10], 
  Y[5, 21, 6, 20], Y[7, 19, 8, 18], Y[8, 17, 1, 18], Z[21, 14, 22, 13], 
  X[16, 20, 17, 19], Z[22, 12, 15, 13], X[11, 9, 12, 14]], 60}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 16], Y[3, 9, 4, 10], Y[4, 11, 5, 10], 
  Y[5, 21, 6, 20], Y[7, 19, 8, 18], Y[8, 17, 1, 18], Z[21, 14, 22, 13], 
  X[16, 20, 17, 19], Z[22, 12, 15, 13], X[14, 11, 9, 12]], 61}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 16], Y[3, 9, 4, 10], Y[4, 11, 5, 10], 
  Y[5, 21, 6, 20], Z[7, 19, 8, 18], Z[8, 17, 1, 18], Z[21, 14, 22, 13], 
  X[16, 20, 17, 19], Z[22, 12, 15, 13], X[11, 9, 12, 14]], 62}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 16], Y[3, 9, 4, 10], Y[4, 11, 5, 10], 
  Y[5, 21, 6, 20], Z[7, 19, 8, 18], Z[8, 17, 1, 18], Z[21, 14, 22, 13], 
  X[16, 20, 17, 19], Z[22, 12, 15, 13], X[14, 11, 9, 12]], 63}
{{1, -2}, PD[X[1, 20, 2, 21], X[2, 14, 3, 13], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 18, 7, 17], Y[7, 18, 8, 19], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 64}
{{1, -2}, PD[X[1, 20, 2, 21], X[2, 14, 3, 13], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 18, 7, 17], Y[7, 18, 8, 19], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 65}
{{1, -2}, PD[X[1, 20, 2, 21], X[13, 2, 14, 3], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 18, 7, 17], Y[7, 18, 8, 19], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 66}
{{1, -2}, PD[X[1, 20, 2, 21], X[13, 2, 14, 3], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 18, 7, 17], Y[7, 18, 8, 19], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 67}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[6, 9, 7, 10], Y[7, 19, 8, 18], 
  Y[8, 19, 9, 20], X[14, 18, 15, 17], Y[22, 15, 1, 16], Z[16, 21, 17, 22]], 
 68}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[6, 9, 7, 10], Y[7, 19, 8, 18], 
  Y[8, 19, 9, 20], X[14, 18, 15, 17], Z[22, 15, 1, 16], Y[16, 21, 17, 22]], 
 69}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[6, 9, 7, 10], Z[7, 19, 8, 18], 
  Z[8, 19, 9, 20], X[14, 18, 15, 17], Y[22, 15, 1, 16], Z[16, 21, 17, 22]], 
 70}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[6, 9, 7, 10], Z[7, 19, 8, 18], 
  Z[8, 19, 9, 20], X[14, 18, 15, 17], Z[22, 15, 1, 16], Y[16, 21, 17, 22]], 
 71}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[9, 7, 10, 6], Y[7, 19, 8, 18], 
  Y[8, 19, 9, 20], X[14, 18, 15, 17], Y[22, 15, 1, 16], Z[16, 21, 17, 22]], 
 72}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[9, 7, 10, 6], Y[7, 19, 8, 18], 
  Y[8, 19, 9, 20], X[14, 18, 15, 17], Z[22, 15, 1, 16], Y[16, 21, 17, 22]], 
 73}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[9, 7, 10, 6], Z[7, 19, 8, 18], 
  Z[8, 19, 9, 20], X[14, 18, 15, 17], Y[22, 15, 1, 16], Z[16, 21, 17, 22]], 
 74}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[9, 7, 10, 6], Z[7, 19, 8, 18], 
  Z[8, 19, 9, 20], X[14, 18, 15, 17], Z[22, 15, 1, 16], Y[16, 21, 17, 22]], 
 75}
{{1, -2}, PD[X[1, 20, 2, 21], X[2, 14, 3, 13], Y[3, 18, 4, 19], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 18, 7, 17], Y[7, 14, 8, 15], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 76}
{{1, -2}, PD[X[1, 20, 2, 21], X[2, 14, 3, 13], Y[3, 18, 4, 19], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 18, 7, 17], Y[7, 14, 8, 15], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 77}
{{1, -2}, PD[X[1, 20, 2, 21], X[13, 2, 14, 3], Y[3, 18, 4, 19], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 18, 7, 17], Y[7, 14, 8, 15], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 78}
{{1, -2}, PD[X[1, 20, 2, 21], X[13, 2, 14, 3], Y[3, 18, 4, 19], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 18, 7, 17], Y[7, 14, 8, 15], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 79}
{{1, -3}, PD[X[1, 20, 2, 21], Y[2, 14, 3, 13], X[3, 18, 4, 19], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 18, 7, 17], Y[7, 14, 8, 15], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 80}
{{1, -3}, PD[X[1, 20, 2, 21], Y[2, 14, 3, 13], X[3, 18, 4, 19], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 18, 7, 17], Y[7, 14, 8, 15], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 81}
{{1, -3}, PD[X[1, 20, 2, 21], Y[2, 14, 3, 13], X[18, 4, 19, 3], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 18, 7, 17], Y[7, 14, 8, 15], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 82}
{{1, -3}, PD[X[1, 20, 2, 21], Y[2, 14, 3, 13], X[18, 4, 19, 3], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 18, 7, 17], Y[7, 14, 8, 15], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 83}
{{1, -3}, PD[X[1, 20, 2, 21], Y[2, 14, 3, 13], Y[3, 18, 4, 19], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 18, 7, 17], X[7, 14, 8, 15], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 84}
{{1, -3}, PD[X[1, 20, 2, 21], Y[2, 14, 3, 13], Y[3, 18, 4, 19], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 18, 7, 17], X[7, 14, 8, 15], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 85}
{{1, -3}, PD[X[1, 20, 2, 21], Y[2, 14, 3, 13], Y[3, 18, 4, 19], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 18, 7, 17], X[14, 8, 15, 7], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 86}
{{1, -3}, PD[X[1, 20, 2, 21], Y[2, 14, 3, 13], Y[3, 18, 4, 19], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 18, 7, 17], X[14, 8, 15, 7], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 87}
{{1, -2}, PD[X[1, 20, 2, 21], Y[2, 14, 3, 13], Y[3, 18, 4, 19], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 18, 7, 17], Y[7, 14, 8, 15], 
  X[8, 20, 9, 19], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 88}
{{1, -2}, PD[X[1, 20, 2, 21], Y[2, 14, 3, 13], Y[3, 18, 4, 19], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 18, 7, 17], Y[7, 14, 8, 15], 
  X[8, 20, 9, 19], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 89}
{{1, -2}, PD[X[1, 20, 2, 21], Y[2, 14, 3, 13], Y[3, 18, 4, 19], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 18, 7, 17], Y[7, 14, 8, 15], 
  X[19, 8, 20, 9], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 90}
{{1, -2}, PD[X[1, 20, 2, 21], Y[2, 14, 3, 13], Y[3, 18, 4, 19], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 18, 7, 17], Y[7, 14, 8, 15], 
  X[19, 8, 20, 9], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 91}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 15, 3, 16], X[3, 6, 4, 7], Z[4, 12, 5, 11], 
  Z[5, 12, 6, 13], Y[7, 21, 8, 20], Y[9, 19, 10, 18], Y[10, 17, 1, 18], 
  Z[21, 11, 22, 14], X[16, 20, 17, 19], Z[22, 13, 15, 14]], 92}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 15, 3, 16], X[3, 6, 4, 7], Z[4, 12, 5, 11], 
  Z[5, 12, 6, 13], Y[7, 21, 8, 20], Z[9, 19, 10, 18], Z[10, 17, 1, 18], 
  Z[21, 11, 22, 14], X[16, 20, 17, 19], Z[22, 13, 15, 14]], 93}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 15, 3, 16], X[6, 4, 7, 3], Z[4, 12, 5, 11], 
  Z[5, 12, 6, 13], Y[7, 21, 8, 20], Y[9, 19, 10, 18], Y[10, 17, 1, 18], 
  Z[21, 11, 22, 14], X[16, 20, 17, 19], Z[22, 13, 15, 14]], 94}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 15, 3, 16], X[6, 4, 7, 3], Z[4, 12, 5, 11], 
  Z[5, 12, 6, 13], Y[7, 21, 8, 20], Z[9, 19, 10, 18], Z[10, 17, 1, 18], 
  Z[21, 11, 22, 14], X[16, 20, 17, 19], Z[22, 13, 15, 14]], 95}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 16, 8, 17], 
  X[8, 20, 9, 19], X[9, 12, 10, 13], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 96}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 16, 8, 17], 
  X[8, 20, 9, 19], X[9, 12, 10, 13], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 97}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 16, 8, 17], 
  X[8, 20, 9, 19], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 98}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 16, 8, 17], 
  X[8, 20, 9, 19], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 99}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 16, 8, 17], 
  X[19, 8, 20, 9], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 
 100}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 16, 8, 17], 
  X[19, 8, 20, 9], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 
 101}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Y[5, 13, 6, 12], Y[6, 11, 1, 12], Y[8, 16, 9, 15], Y[9, 18, 10, 19], 
  X[10, 14, 11, 13], X[14, 22, 15, 21], Y[7, 16, 8, 17], Z[17, 22, 18, 7]], 
 102}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Y[5, 13, 6, 12], Y[6, 11, 1, 12], Y[8, 16, 9, 15], Y[9, 18, 10, 19], 
  X[10, 14, 11, 13], X[21, 14, 22, 15], Y[7, 16, 8, 17], Z[17, 22, 18, 7]], 
 103}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Y[5, 13, 6, 12], Y[6, 11, 1, 12], Z[8, 16, 9, 15], X[9, 18, 10, 19], 
  X[10, 14, 11, 13], Y[14, 22, 15, 21], Z[7, 16, 8, 17], Y[17, 22, 18, 7]], 
 104}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Y[5, 13, 6, 12], Y[6, 11, 1, 12], Z[8, 16, 9, 15], X[18, 10, 19, 9], 
  X[10, 14, 11, 13], Y[14, 22, 15, 21], Z[7, 16, 8, 17], Y[17, 22, 18, 7]], 
 105}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Z[5, 13, 6, 12], Z[6, 11, 1, 12], Y[8, 16, 9, 15], Y[9, 18, 10, 19], 
  X[10, 14, 11, 13], X[14, 22, 15, 21], Y[7, 16, 8, 17], Z[17, 22, 18, 7]], 
 106}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Z[5, 13, 6, 12], Z[6, 11, 1, 12], Y[8, 16, 9, 15], Y[9, 18, 10, 19], 
  X[10, 14, 11, 13], X[21, 14, 22, 15], Y[7, 16, 8, 17], Z[17, 22, 18, 7]], 
 107}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Z[5, 13, 6, 12], Z[6, 11, 1, 12], Z[8, 16, 9, 15], X[9, 18, 10, 19], 
  X[10, 14, 11, 13], Y[14, 22, 15, 21], Z[7, 16, 8, 17], Y[17, 22, 18, 7]], 
 108}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Z[5, 13, 6, 12], Z[6, 11, 1, 12], Z[8, 16, 9, 15], X[18, 10, 19, 9], 
  X[10, 14, 11, 13], Y[14, 22, 15, 21], Z[7, 16, 8, 17], Y[17, 22, 18, 7]], 
 109}
{{1, -4}, PD[X[1, 10, 2, 11], X[9, 2, 10, 3], Y[3, 17, 4, 16], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 13, 8, 22], 
  Y[8, 21, 9, 22], Y[11, 18, 12, 19], Y[12, 20, 1, 19], X[20, 18, 21, 17]], 
 110}
{{1, -4}, PD[X[1, 10, 2, 11], X[9, 2, 10, 3], Y[3, 17, 4, 16], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 13, 8, 22], 
  Y[8, 21, 9, 22], Z[11, 18, 12, 19], Z[12, 20, 1, 19], X[20, 18, 21, 17]], 
 111}
{{1, -4}, PD[X[1, 20, 2, 21], X[2, 16, 3, 15], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 20, 7, 19], X[10, 7, 11, 8], 
  Y[8, 13, 9, 14], Y[9, 15, 10, 14], Y[22, 11, 1, 12], Z[12, 21, 13, 22]], 
 112}
{{1, -4}, PD[X[1, 20, 2, 21], X[2, 16, 3, 15], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 20, 7, 19], X[10, 7, 11, 8], 
  Z[8, 13, 9, 14], Z[9, 15, 10, 14], Z[22, 11, 1, 12], Y[12, 21, 13, 22]], 
 113}
{{1, -4}, PD[X[1, 20, 2, 21], X[15, 2, 16, 3], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 20, 7, 19], X[10, 7, 11, 8], 
  Y[8, 13, 9, 14], Y[9, 15, 10, 14], Y[22, 11, 1, 12], Z[12, 21, 13, 22]], 
 114}
{{1, -4}, PD[X[1, 20, 2, 21], X[15, 2, 16, 3], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 20, 7, 19], X[10, 7, 11, 8], 
  Z[8, 13, 9, 14], Z[9, 15, 10, 14], Z[22, 11, 1, 12], Y[12, 21, 13, 22]], 
 115}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], X[6, 20, 7, 19], X[10, 7, 11, 8], 
  Y[8, 13, 9, 14], Y[9, 15, 10, 14], Y[22, 11, 1, 12], Z[12, 21, 13, 22]], 
 116}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], X[19, 6, 20, 7], X[10, 7, 11, 8], 
  Y[8, 13, 9, 14], Y[9, 15, 10, 14], Y[22, 11, 1, 12], Z[12, 21, 13, 22]], 
 117}
{{1, -4}, PD[X[1, 16, 2, 17], X[2, 7, 3, 8], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 12, 7, 11], Y[8, 20, 9, 19], 
  Y[9, 20, 10, 21], X[10, 15, 11, 16], Y[17, 19, 18, 22], Y[18, 21, 1, 22]], 
 118}
{{1, -4}, PD[X[1, 16, 2, 17], X[2, 7, 3, 8], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 12, 7, 11], Y[8, 20, 9, 19], 
  Y[9, 20, 10, 21], X[15, 11, 16, 10], Y[17, 19, 18, 22], Y[18, 21, 1, 22]], 
 119}
{{1, -4}, PD[X[1, 16, 2, 17], X[2, 7, 3, 8], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 12, 7, 11], Z[8, 20, 9, 19], 
  Z[9, 20, 10, 21], X[10, 15, 11, 16], Z[17, 19, 18, 22], Z[18, 21, 1, 22]], 
 120}
{{1, -4}, PD[X[1, 16, 2, 17], X[2, 7, 3, 8], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 12, 7, 11], Z[8, 20, 9, 19], 
  Z[9, 20, 10, 21], X[15, 11, 16, 10], Z[17, 19, 18, 22], Z[18, 21, 1, 22]], 
 121}
{{1, -4}, PD[X[1, 16, 2, 17], X[7, 3, 8, 2], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 12, 7, 11], Y[8, 20, 9, 19], 
  Y[9, 20, 10, 21], X[10, 15, 11, 16], Y[17, 19, 18, 22], Y[18, 21, 1, 22]], 
 122}
{{1, -4}, PD[X[1, 16, 2, 17], X[7, 3, 8, 2], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 12, 7, 11], Z[8, 20, 9, 19], 
  Z[9, 20, 10, 21], X[10, 15, 11, 16], Z[17, 19, 18, 22], Z[18, 21, 1, 22]], 
 123}
{{1, -5}, PD[X[1, 21, 2, 20], X[19, 3, 20, 2], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Y[10, 16, 11, 15], Y[11, 18, 12, 19], Y[12, 8, 13, 5], Y[13, 8, 14, 7], 
  X[14, 22, 15, 21], Y[9, 16, 10, 17], Z[17, 22, 18, 9]], 124}
{{1, -5}, PD[X[1, 21, 2, 20], X[19, 3, 20, 2], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Z[10, 16, 11, 15], X[18, 12, 19, 11], Y[12, 8, 13, 5], Y[13, 8, 14, 7], 
  Y[14, 22, 15, 21], Z[9, 16, 10, 17], Y[17, 22, 18, 9]], 125}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[3, 5, 4, 6], X[6, 4, 7, 1], 
  Y[10, 16, 11, 15], Y[11, 18, 12, 19], Y[12, 8, 13, 5], Y[13, 8, 14, 7], 
  X[14, 22, 15, 21], Y[9, 16, 10, 17], Z[17, 22, 18, 9]], 126}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[3, 5, 4, 6], X[6, 4, 7, 1], 
  Z[10, 16, 11, 15], X[18, 12, 19, 11], Y[12, 8, 13, 5], Y[13, 8, 14, 7], 
  Y[14, 22, 15, 21], Z[9, 16, 10, 17], Y[17, 22, 18, 9]], 127}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Y[10, 16, 11, 15], Y[11, 18, 12, 19], X[12, 8, 13, 5], X[7, 13, 8, 14], 
  X[21, 14, 22, 15], Y[9, 16, 10, 17], Z[17, 22, 18, 9]], 128}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Z[10, 16, 11, 15], X[11, 18, 12, 19], X[12, 8, 13, 5], X[7, 13, 8, 14], 
  Y[14, 22, 15, 21], Z[9, 16, 10, 17], Y[17, 22, 18, 9]], 129}
{{1, -5}, PD[X[1, 8, 2, 9], X[2, 16, 3, 15], X[16, 4, 17, 3], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 20, 8, 21], 
  Z[9, 11, 10, 12], Z[10, 13, 1, 12], Z[21, 13, 22, 14], Z[22, 11, 15, 14]], 
 130}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 16, 3, 15], Y[3, 16, 4, 17], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 20, 8, 21], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[13, 22, 14, 21], X[22, 11, 15, 14]], 
 131}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 16, 3, 15], Y[3, 16, 4, 17], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 20, 8, 21], 
  Z[9, 11, 10, 12], Z[10, 13, 1, 12], X[13, 22, 14, 21], X[22, 11, 15, 14]], 
 132}
{{1, -2}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], X[3, 21, 4, 20], 
  X[4, 15, 5, 16], Y[5, 19, 6, 18], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  Y[8, 19, 9, 20], X[14, 9, 15, 10], Z[10, 21, 11, 22], Y[22, 11, 1, 12]], 
 133}
{{1, -2}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], X[3, 21, 4, 20], 
  X[4, 15, 5, 16], Z[5, 19, 6, 18], Z[6, 17, 7, 18], Z[7, 17, 8, 16], 
  Z[8, 19, 9, 20], X[14, 9, 15, 10], Z[10, 21, 11, 22], Y[22, 11, 1, 12]], 
 134}
{{1, -2}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], X[3, 21, 4, 20], 
  X[15, 5, 16, 4], Y[5, 19, 6, 18], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  Y[8, 19, 9, 20], X[14, 9, 15, 10], Z[10, 21, 11, 22], Y[22, 11, 1, 12]], 
 135}
{{1, -2}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], X[3, 21, 4, 20], 
  X[15, 5, 16, 4], Z[5, 19, 6, 18], Z[6, 17, 7, 18], Z[7, 17, 8, 16], 
  Z[8, 19, 9, 20], X[14, 9, 15, 10], Z[10, 21, 11, 22], Y[22, 11, 1, 12]], 
 136}
{{1, -2}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], X[3, 21, 4, 20], 
  Y[4, 15, 5, 16], Y[5, 19, 6, 18], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  X[8, 19, 9, 20], X[14, 9, 15, 10], Z[10, 21, 11, 22], Y[22, 11, 1, 12]], 
 137}
{{1, -2}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], X[3, 21, 4, 20], 
  Y[4, 15, 5, 16], Y[5, 19, 6, 18], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  X[19, 9, 20, 8], X[14, 9, 15, 10], Z[10, 21, 11, 22], Y[22, 11, 1, 12]], 
 138}
{{1, -2}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], X[3, 21, 4, 20], 
  Z[4, 15, 5, 16], Z[5, 19, 6, 18], Z[6, 17, 7, 18], Z[7, 17, 8, 16], 
  X[8, 19, 9, 20], X[14, 9, 15, 10], Z[10, 21, 11, 22], Y[22, 11, 1, 12]], 
 139}
{{1, -2}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], X[3, 21, 4, 20], 
  Z[4, 15, 5, 16], Z[5, 19, 6, 18], Z[6, 17, 7, 18], Z[7, 17, 8, 16], 
  X[19, 9, 20, 8], X[14, 9, 15, 10], Z[10, 21, 11, 22], Y[22, 11, 1, 12]], 
 140}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[4, 15, 5, 16], X[16, 5, 17, 6], X[21, 7, 22, 6], Z[7, 19, 8, 18], 
  Z[8, 19, 9, 20], Z[9, 21, 10, 20], Z[10, 17, 11, 18], Y[22, 11, 1, 12]], 
 141}
{{1, -3}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[4, 15, 5, 16], X[16, 5, 17, 6], Y[6, 21, 7, 22], Y[7, 19, 8, 18], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], Y[10, 17, 11, 18], X[11, 1, 12, 22]], 
 142}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[4, 15, 5, 16], X[16, 5, 17, 6], Z[6, 21, 7, 22], Z[7, 19, 8, 18], 
  Z[8, 19, 9, 20], Z[9, 21, 10, 20], X[17, 11, 18, 10], Y[22, 11, 1, 12]], 
 143}
{{1, -3}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[4, 15, 5, 16], X[16, 5, 17, 6], Z[6, 21, 7, 22], Z[7, 19, 8, 18], 
  Z[8, 19, 9, 20], Z[9, 21, 10, 20], Z[10, 17, 11, 18], X[11, 1, 12, 22]], 
 144}
{{1, -2}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], X[6, 21, 7, 22], Y[7, 19, 8, 18], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], X[17, 11, 18, 10], X[22, 11, 1, 12]], 
 145}
{{1, -2}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], X[6, 21, 7, 22], Y[7, 19, 8, 18], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], X[17, 11, 18, 10], X[11, 1, 12, 22]], 
 146}
{{1, -2}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], X[6, 21, 7, 22], Z[7, 19, 8, 18], 
  Z[8, 19, 9, 20], Z[9, 21, 10, 20], X[17, 11, 18, 10], X[22, 11, 1, 12]], 
 147}
{{1, -2}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], X[6, 21, 7, 22], Z[7, 19, 8, 18], 
  Z[8, 19, 9, 20], Z[9, 21, 10, 20], X[17, 11, 18, 10], X[11, 1, 12, 22]], 
 148}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[5, 22, 6, 1], X[6, 18, 7, 17], Y[7, 20, 8, 21], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], Y[10, 22, 11, 21], Y[11, 16, 12, 17]], 
 149}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[5, 22, 6, 1], Y[6, 18, 7, 17], Y[7, 20, 8, 21], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], X[10, 22, 11, 21], Y[11, 16, 12, 17]], 
 150}
{{1, -2}, PD[X[1, 12, 2, 13], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Z[22, 6, 1, 5], X[6, 18, 7, 17], Y[7, 20, 8, 21], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], X[21, 10, 22, 11], Y[11, 16, 12, 17]], 
 151}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Z[22, 6, 1, 5], X[6, 18, 7, 17], Y[7, 20, 8, 21], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], Y[10, 22, 11, 21], X[11, 16, 12, 17]], 
 152}
{{1, -2}, PD[X[1, 12, 2, 13], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Z[22, 6, 1, 5], X[6, 18, 7, 17], Z[7, 20, 8, 21], 
  Z[8, 20, 9, 19], Z[9, 18, 10, 19], X[21, 10, 22, 11], Y[11, 16, 12, 17]], 
 153}
{{1, -2}, PD[X[1, 12, 2, 13], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Z[22, 6, 1, 5], X[17, 6, 18, 7], Y[7, 20, 8, 21], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], X[10, 22, 11, 21], Y[11, 16, 12, 17]], 
 154}
{{1, -2}, PD[X[1, 12, 2, 13], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Z[22, 6, 1, 5], X[17, 6, 18, 7], Z[7, 20, 8, 21], 
  Z[8, 20, 9, 19], Z[9, 18, 10, 19], X[10, 22, 11, 21], Y[11, 16, 12, 17]], 
 155}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Z[22, 6, 1, 5], Y[6, 18, 7, 17], Y[7, 20, 8, 21], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], X[10, 22, 11, 21], X[11, 16, 12, 17]], 
 156}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[22, 6, 1, 5], X[6, 18, 7, 17], Y[7, 20, 8, 21], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], Y[10, 22, 11, 21], X[11, 16, 12, 17]], 
 157}
{{1, -3}, PD[Y[1, 12, 2, 13], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[22, 6, 1, 5], X[6, 18, 7, 17], Z[7, 20, 8, 21], 
  Z[8, 20, 9, 19], Z[9, 18, 10, 19], Z[10, 22, 11, 21], X[11, 16, 12, 17]], 
 158}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[22, 6, 1, 5], X[17, 6, 18, 7], Y[7, 20, 8, 21], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], Y[10, 22, 11, 21], X[11, 16, 12, 17]], 
 159}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[22, 6, 1, 5], X[17, 6, 18, 7], Y[7, 20, 8, 21], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], Y[10, 22, 11, 21], X[16, 12, 17, 11]], 
 160}
{{1, -3}, PD[Y[1, 12, 2, 13], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[22, 6, 1, 5], X[17, 6, 18, 7], Z[7, 20, 8, 21], 
  Z[8, 20, 9, 19], Z[9, 18, 10, 19], Z[10, 22, 11, 21], X[11, 16, 12, 17]], 
 161}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[22, 6, 1, 5], Y[6, 18, 7, 17], Y[7, 20, 8, 21], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], X[10, 22, 11, 21], X[11, 16, 12, 17]], 
 162}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[22, 6, 1, 5], Y[6, 18, 7, 17], Y[7, 20, 8, 21], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], X[21, 10, 22, 11], X[11, 16, 12, 17]], 
 163}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[22, 6, 1, 5], Y[6, 18, 7, 17], Y[7, 20, 8, 21], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], X[21, 10, 22, 11], X[16, 12, 17, 11]], 
 164}
{{1, -3}, PD[Y[1, 12, 2, 13], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[22, 6, 1, 5], Z[6, 18, 7, 17], Z[7, 20, 8, 21], 
  Z[8, 20, 9, 19], Z[9, 18, 10, 19], X[10, 22, 11, 21], X[11, 16, 12, 17]], 
 165}
{{1, -3}, PD[Y[1, 12, 2, 13], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[22, 6, 1, 5], Z[6, 18, 7, 17], Z[7, 20, 8, 21], 
  Z[8, 20, 9, 19], Z[9, 18, 10, 19], X[21, 10, 22, 11], X[11, 16, 12, 17]], 
 166}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Z[5, 17, 6, 16], 
  Z[6, 15, 7, 16], Y[22, 10, 1, 9], X[10, 18, 11, 17], Y[11, 20, 12, 21], 
  Y[12, 20, 13, 19], Y[13, 18, 14, 19], X[21, 14, 22, 15]], 167}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Z[5, 17, 6, 16], 
  Z[6, 15, 7, 16], Y[22, 10, 1, 9], X[10, 18, 11, 17], Z[11, 20, 12, 21], 
  Z[12, 20, 13, 19], Z[13, 18, 14, 19], X[21, 14, 22, 15]], 168}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Z[5, 17, 6, 16], 
  Z[6, 15, 7, 16], Y[22, 10, 1, 9], X[17, 10, 18, 11], Y[11, 20, 12, 21], 
  Y[12, 20, 13, 19], Y[13, 18, 14, 19], X[14, 22, 15, 21]], 169}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Z[5, 17, 6, 16], 
  Z[6, 15, 7, 16], Y[22, 10, 1, 9], X[17, 10, 18, 11], Z[11, 20, 12, 21], 
  Z[12, 20, 13, 19], Z[13, 18, 14, 19], X[14, 22, 15, 21]], 170}
{{1, -4}, PD[X[1, 20, 2, 21], X[19, 2, 20, 3], X[3, 13, 4, 12], 
  Y[4, 17, 5, 18], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  Y[8, 13, 9, 14], Z[18, 9, 1, 10], Y[10, 21, 11, 22], Y[11, 19, 12, 22]], 
 171}
{{1, -4}, PD[X[1, 20, 2, 21], X[19, 2, 20, 3], Y[3, 13, 4, 12], 
  Y[4, 17, 5, 18], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  Y[8, 13, 9, 14], X[9, 1, 10, 18], Z[10, 21, 11, 22], Z[11, 19, 12, 22]], 
 172}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 13, 4, 12], 
  X[4, 17, 5, 18], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  Y[8, 13, 9, 14], X[18, 9, 1, 10], Y[10, 21, 11, 22], Y[11, 19, 12, 22]], 
 173}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 13, 4, 12], 
  X[4, 17, 5, 18], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  Y[8, 13, 9, 14], X[9, 1, 10, 18], Y[10, 21, 11, 22], Y[11, 19, 12, 22]], 
 174}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 13, 4, 12], 
  X[4, 17, 5, 18], Z[5, 15, 6, 14], Z[6, 15, 7, 16], Z[7, 17, 8, 16], 
  Z[8, 13, 9, 14], X[18, 9, 1, 10], Y[10, 21, 11, 22], Y[11, 19, 12, 22]], 
 175}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 13, 4, 12], 
  X[4, 17, 5, 18], Z[5, 15, 6, 14], Z[6, 15, 7, 16], Z[7, 17, 8, 16], 
  Z[8, 13, 9, 14], X[9, 1, 10, 18], Y[10, 21, 11, 22], Y[11, 19, 12, 22]], 
 176}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 13, 4, 12], 
  X[17, 5, 18, 4], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  Y[8, 13, 9, 14], X[18, 9, 1, 10], Y[10, 21, 11, 22], Y[11, 19, 12, 22]], 
 177}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 13, 4, 12], 
  X[17, 5, 18, 4], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  Y[8, 13, 9, 14], X[9, 1, 10, 18], Y[10, 21, 11, 22], Y[11, 19, 12, 22]], 
 178}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 13, 4, 12], 
  X[17, 5, 18, 4], Z[5, 15, 6, 14], Z[6, 15, 7, 16], Z[7, 17, 8, 16], 
  Z[8, 13, 9, 14], X[18, 9, 1, 10], Y[10, 21, 11, 22], Y[11, 19, 12, 22]], 
 179}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 13, 4, 12], 
  X[17, 5, 18, 4], Z[5, 15, 6, 14], Z[6, 15, 7, 16], Z[7, 17, 8, 16], 
  Z[8, 13, 9, 14], X[9, 1, 10, 18], Y[10, 21, 11, 22], Y[11, 19, 12, 22]], 
 180}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 13, 4, 12], 
  Y[4, 17, 5, 18], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  X[8, 13, 9, 14], X[18, 9, 1, 10], Y[10, 21, 11, 22], Y[11, 19, 12, 22]], 
 181}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 13, 4, 12], 
  Y[4, 17, 5, 18], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  X[8, 13, 9, 14], X[9, 1, 10, 18], Y[10, 21, 11, 22], Y[11, 19, 12, 22]], 
 182}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 13, 4, 12], 
  Y[4, 17, 5, 18], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  X[13, 9, 14, 8], X[18, 9, 1, 10], Y[10, 21, 11, 22], Y[11, 19, 12, 22]], 
 183}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 13, 4, 12], 
  Y[4, 17, 5, 18], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  X[13, 9, 14, 8], X[9, 1, 10, 18], Y[10, 21, 11, 22], Y[11, 19, 12, 22]], 
 184}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 13, 4, 12], 
  Z[4, 17, 5, 18], Z[5, 15, 6, 14], Z[6, 15, 7, 16], Z[7, 17, 8, 16], 
  X[8, 13, 9, 14], X[18, 9, 1, 10], Y[10, 21, 11, 22], Y[11, 19, 12, 22]], 
 185}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 13, 4, 12], 
  Z[4, 17, 5, 18], Z[5, 15, 6, 14], Z[6, 15, 7, 16], Z[7, 17, 8, 16], 
  X[8, 13, 9, 14], X[9, 1, 10, 18], Y[10, 21, 11, 22], Y[11, 19, 12, 22]], 
 186}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 13, 4, 12], 
  Z[4, 17, 5, 18], Z[5, 15, 6, 14], Z[6, 15, 7, 16], Z[7, 17, 8, 16], 
  X[13, 9, 14, 8], X[18, 9, 1, 10], Y[10, 21, 11, 22], Y[11, 19, 12, 22]], 
 187}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 13, 4, 12], 
  Z[4, 17, 5, 18], Z[5, 15, 6, 14], Z[6, 15, 7, 16], Z[7, 17, 8, 16], 
  X[13, 9, 14, 8], X[9, 1, 10, 18], Y[10, 21, 11, 22], Y[11, 19, 12, 22]], 
 188}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 13, 4, 12], 
  Z[4, 17, 5, 18], Z[5, 15, 6, 14], Z[6, 15, 7, 16], Z[7, 17, 8, 16], 
  Z[8, 13, 9, 14], Y[18, 9, 1, 10], X[21, 11, 22, 10], X[11, 19, 12, 22]], 
 189}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], Y[3, 13, 4, 12], 
  Y[4, 17, 5, 18], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  Y[8, 13, 9, 14], X[18, 9, 1, 10], X[10, 21, 11, 22], X[22, 11, 19, 12]], 
 190}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  X[5, 14, 6, 15], X[13, 6, 14, 7], Y[7, 18, 8, 19], Y[8, 22, 9, 21], 
  Y[9, 20, 10, 21], Y[10, 20, 11, 19], Y[11, 22, 12, 13], Y[12, 18, 1, 17]], 
 191}
{{1, -2}, PD[X[1, 5, 2, 4], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[7, 18, 8, 19], Y[8, 22, 9, 21], 
  Y[9, 20, 10, 21], Y[10, 20, 11, 19], X[22, 12, 13, 11], Y[12, 18, 1, 17]], 
 192}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[7, 18, 8, 19], Y[8, 22, 9, 21], 
  Y[9, 20, 10, 21], Y[10, 20, 11, 19], Y[11, 22, 12, 13], X[17, 12, 18, 1]], 
 193}
{{1, -2}, PD[X[1, 5, 2, 4], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[7, 18, 8, 19], Z[8, 22, 9, 21], 
  Z[9, 20, 10, 21], Z[10, 20, 11, 19], X[22, 12, 13, 11], Y[12, 18, 1, 17]], 
 194}
{{1, -2}, PD[X[1, 5, 2, 4], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[18, 8, 19, 7], Y[8, 22, 9, 21], 
  Y[9, 20, 10, 21], Y[10, 20, 11, 19], X[11, 22, 12, 13], Y[12, 18, 1, 17]], 
 195}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[18, 8, 19, 7], Y[8, 22, 9, 21], 
  Y[9, 20, 10, 21], Y[10, 20, 11, 19], Y[11, 22, 12, 13], X[17, 12, 18, 1]], 
 196}
{{1, -2}, PD[X[1, 5, 2, 4], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[18, 8, 19, 7], Z[8, 22, 9, 21], 
  Z[9, 20, 10, 21], Z[10, 20, 11, 19], X[11, 22, 12, 13], Y[12, 18, 1, 17]], 
 197}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[5, 14, 6, 15], Y[6, 14, 7, 13], Y[7, 18, 8, 19], Y[8, 22, 9, 21], 
  Y[9, 20, 10, 21], Y[10, 20, 11, 19], X[11, 22, 12, 13], X[17, 12, 18, 1]], 
 198}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[5, 14, 6, 15], Y[6, 14, 7, 13], Y[7, 18, 8, 19], Y[8, 22, 9, 21], 
  Y[9, 20, 10, 21], Y[10, 20, 11, 19], X[22, 12, 13, 11], X[17, 12, 18, 1]], 
 199}
{{1, -2}, PD[X[1, 5, 2, 4], Y[2, 16, 3, 17], Y[3, 18, 4, 17], 
  Y[5, 15, 6, 16], X[6, 11, 7, 12], Y[7, 13, 8, 14], Y[8, 13, 9, 22], 
  Y[9, 21, 10, 22], Y[10, 21, 11, 20], Y[12, 19, 1, 18], X[14, 20, 15, 19]], 
 200}
{{1, -2}, PD[X[1, 5, 2, 4], Y[2, 16, 3, 17], Y[3, 18, 4, 17], 
  Y[5, 15, 6, 16], X[6, 11, 7, 12], Z[7, 13, 8, 14], Z[8, 13, 9, 22], 
  Z[9, 21, 10, 22], Z[10, 21, 11, 20], Y[12, 19, 1, 18], X[14, 20, 15, 19]], 
 201}
{{1, -2}, PD[X[1, 5, 2, 4], Y[2, 16, 3, 17], Y[3, 18, 4, 17], 
  Y[5, 15, 6, 16], X[11, 7, 12, 6], Y[7, 13, 8, 14], Y[8, 13, 9, 22], 
  Y[9, 21, 10, 22], Y[10, 21, 11, 20], Y[12, 19, 1, 18], X[19, 14, 20, 15]], 
 202}
{{1, -2}, PD[X[1, 5, 2, 4], Y[2, 16, 3, 17], Y[3, 18, 4, 17], 
  Y[5, 15, 6, 16], X[11, 7, 12, 6], Z[7, 13, 8, 14], Z[8, 13, 9, 22], 
  Z[9, 21, 10, 22], Z[10, 21, 11, 20], Y[12, 19, 1, 18], X[19, 14, 20, 15]], 
 203}
{{1, -2}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], X[10, 4, 1, 3], 
  Y[4, 20, 5, 19], Y[5, 13, 6, 12], Y[6, 11, 7, 12], Y[7, 11, 8, 22], 
  Y[8, 21, 9, 22], Y[9, 14, 10, 15], X[20, 14, 21, 13], X[15, 18, 16, 19]], 
 204}
{{1, -2}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], X[10, 4, 1, 3], 
  Y[4, 20, 5, 19], Y[5, 13, 6, 12], Y[6, 11, 7, 12], Y[7, 11, 8, 22], 
  Y[8, 21, 9, 22], Y[9, 14, 10, 15], X[13, 20, 14, 21], X[15, 18, 16, 19]], 
 205}
{{1, -2}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], X[10, 4, 1, 3], 
  Z[4, 20, 5, 19], Z[5, 13, 6, 12], Z[6, 11, 7, 12], Z[7, 11, 8, 22], 
  Z[8, 21, 9, 22], Z[9, 14, 10, 15], X[20, 14, 21, 13], X[15, 18, 16, 19]], 
 206}
{{1, -2}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], X[10, 4, 1, 3], 
  Z[4, 20, 5, 19], Z[5, 13, 6, 12], Z[6, 11, 7, 12], Z[7, 11, 8, 22], 
  Z[8, 21, 9, 22], Z[9, 14, 10, 15], X[13, 20, 14, 21], X[15, 18, 16, 19]], 
 207}
{{1, -2}, PD[Y[1, 13, 2, 12], Y[2, 11, 3, 12], X[22, 4, 1, 3], 
  Y[4, 9, 5, 10], Y[5, 19, 6, 18], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  X[8, 19, 9, 20], X[13, 10, 14, 11], Z[14, 21, 15, 22], Z[15, 21, 16, 20]], 
 208}
{{1, -2}, PD[Y[1, 13, 2, 12], Y[2, 11, 3, 12], X[22, 4, 1, 3], 
  Y[4, 9, 5, 10], Y[5, 19, 6, 18], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  X[19, 9, 20, 8], X[13, 10, 14, 11], Z[14, 21, 15, 22], Z[15, 21, 16, 20]], 
 209}
{{1, -2}, PD[Y[1, 13, 2, 12], Y[2, 11, 3, 12], X[22, 4, 1, 3], 
  Z[4, 9, 5, 10], Z[5, 19, 6, 18], Z[6, 17, 7, 18], Z[7, 17, 8, 16], 
  X[8, 19, 9, 20], X[13, 10, 14, 11], Y[14, 21, 15, 22], Y[15, 21, 16, 20]], 
 210}
{{1, -2}, PD[Y[1, 13, 2, 12], Y[2, 11, 3, 12], X[22, 4, 1, 3], 
  Z[4, 9, 5, 10], Z[5, 19, 6, 18], Z[6, 17, 7, 18], Z[7, 17, 8, 16], 
  X[19, 9, 20, 8], X[13, 10, 14, 11], Y[14, 21, 15, 22], Y[15, 21, 16, 20]], 
 211}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[18, 4, 1, 3], 
  X[4, 9, 5, 10], Y[5, 14, 6, 15], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  Y[8, 14, 9, 13], Y[10, 22, 11, 21], Y[11, 22, 12, 19], X[17, 13, 18, 12]], 
 212}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[18, 4, 1, 3], 
  X[4, 9, 5, 10], Z[5, 14, 6, 15], Z[6, 16, 7, 15], Z[7, 16, 8, 17], 
  Z[8, 14, 9, 13], Y[10, 22, 11, 21], Y[11, 22, 12, 19], X[17, 13, 18, 12]], 
 213}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[18, 4, 1, 3], 
  X[9, 5, 10, 4], Y[5, 14, 6, 15], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  X[13, 8, 14, 9], Y[10, 22, 11, 21], Y[11, 22, 12, 19], Y[12, 17, 13, 18]], 
 214}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[18, 4, 1, 3], 
  X[9, 5, 10, 4], Y[5, 14, 6, 15], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  Y[8, 14, 9, 13], Y[10, 22, 11, 21], Y[11, 22, 12, 19], X[12, 17, 13, 18]], 
 215}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[18, 4, 1, 3], 
  X[9, 5, 10, 4], Y[5, 14, 6, 15], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  Y[8, 14, 9, 13], Y[10, 22, 11, 21], Y[11, 22, 12, 19], X[17, 13, 18, 12]], 
 216}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[18, 4, 1, 3], 
  X[9, 5, 10, 4], Z[5, 14, 6, 15], Z[6, 16, 7, 15], Z[7, 16, 8, 17], 
  Z[8, 14, 9, 13], Y[10, 22, 11, 21], Y[11, 22, 12, 19], X[12, 17, 13, 18]], 
 217}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[18, 4, 1, 3], 
  X[9, 5, 10, 4], Z[5, 14, 6, 15], Z[6, 16, 7, 15], Z[7, 16, 8, 17], 
  Z[8, 14, 9, 13], Y[10, 22, 11, 21], Y[11, 22, 12, 19], X[17, 13, 18, 12]], 
 218}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[18, 4, 1, 3], 
  Z[4, 9, 5, 10], Z[5, 14, 6, 15], Z[6, 16, 7, 15], Z[7, 16, 8, 17], 
  X[13, 8, 14, 9], Y[10, 22, 11, 21], Y[11, 22, 12, 19], X[17, 13, 18, 12]], 
 219}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 17, 4, 16], 
  Z[4, 21, 5, 22], Z[5, 19, 6, 18], X[6, 9, 7, 10], Z[7, 20, 8, 21], 
  Z[8, 20, 9, 19], Z[10, 17, 11, 18], Y[22, 11, 1, 12], X[15, 13, 16, 12]], 
 220}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], Y[3, 17, 4, 16], 
  Y[4, 21, 5, 22], Y[5, 19, 6, 18], X[6, 9, 7, 10], Y[7, 20, 8, 21], 
  Y[8, 20, 9, 19], Y[10, 17, 11, 18], X[11, 1, 12, 22], X[15, 13, 16, 12]], 
 221}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  X[5, 17, 6, 16], Z[6, 21, 7, 22], Z[7, 19, 8, 18], X[8, 11, 9, 12], 
  Z[9, 20, 10, 21], Z[10, 20, 11, 19], Z[12, 17, 13, 18], Y[22, 13, 1, 14]], 
 222}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[5, 17, 6, 16], Y[6, 21, 7, 22], Y[7, 19, 8, 18], X[8, 11, 9, 12], 
  Y[9, 20, 10, 21], Y[10, 20, 11, 19], Y[12, 17, 13, 18], X[13, 1, 14, 22]], 
 223}
{{1, -5}, PD[Y[1, 14, 2, 13], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  X[4, 14, 5, 15], X[5, 22, 6, 21], Y[6, 16, 7, 17], Y[7, 19, 8, 20], 
  Y[8, 19, 9, 18], Y[9, 16, 10, 15], Y[10, 22, 1, 11], X[20, 18, 21, 17]], 
 224}
{{1, -5}, PD[Y[1, 14, 2, 13], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  X[4, 14, 5, 15], Y[5, 22, 6, 21], Y[6, 16, 7, 17], Y[7, 19, 8, 20], 
  Y[8, 19, 9, 18], X[9, 16, 10, 15], Y[10, 22, 1, 11], X[17, 20, 18, 21]], 
 225}
{{1, -5}, PD[Y[1, 14, 2, 13], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  X[4, 14, 5, 15], Y[5, 22, 6, 21], Y[6, 16, 7, 17], Y[7, 19, 8, 20], 
  Y[8, 19, 9, 18], X[9, 16, 10, 15], Y[10, 22, 1, 11], X[20, 18, 21, 17]], 
 226}
{{1, -5}, PD[Y[1, 14, 2, 13], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  X[4, 14, 5, 15], Y[5, 22, 6, 21], Y[6, 16, 7, 17], Y[7, 19, 8, 20], 
  Y[8, 19, 9, 18], X[15, 9, 16, 10], Y[10, 22, 1, 11], X[20, 18, 21, 17]], 
 227}
{{1, -3}, PD[Y[1, 14, 2, 13], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  X[4, 14, 5, 15], Y[5, 22, 6, 21], Y[6, 16, 7, 17], Y[7, 19, 8, 20], 
  Y[8, 19, 9, 18], Y[9, 16, 10, 15], X[22, 1, 11, 10], X[17, 20, 18, 21]], 
 228}
{{1, -3}, PD[Y[1, 14, 2, 13], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  X[4, 14, 5, 15], Y[5, 22, 6, 21], Y[6, 16, 7, 17], Y[7, 19, 8, 20], 
  Y[8, 19, 9, 18], Y[9, 16, 10, 15], X[22, 1, 11, 10], X[20, 18, 21, 17]], 
 229}
{{1, -3}, PD[Y[1, 14, 2, 13], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  X[4, 14, 5, 15], Z[5, 22, 6, 21], Z[6, 16, 7, 17], Z[7, 19, 8, 20], 
  Z[8, 19, 9, 18], Z[9, 16, 10, 15], X[22, 1, 11, 10], X[17, 20, 18, 21]], 
 230}
{{1, -3}, PD[Y[1, 14, 2, 13], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  X[4, 14, 5, 15], Z[5, 22, 6, 21], Z[6, 16, 7, 17], Z[7, 19, 8, 20], 
  Z[8, 19, 9, 18], Z[9, 16, 10, 15], X[22, 1, 11, 10], X[20, 18, 21, 17]], 
 231}
{{1, -3}, PD[Y[1, 14, 2, 13], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  Y[4, 14, 5, 15], X[5, 22, 6, 21], Y[6, 16, 7, 17], Y[7, 19, 8, 20], 
  Y[8, 19, 9, 18], X[15, 9, 16, 10], Y[10, 22, 1, 11], X[20, 18, 21, 17]], 
 232}
{{1, -5}, PD[Y[1, 14, 2, 13], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  Y[4, 14, 5, 15], X[5, 22, 6, 21], Y[6, 16, 7, 17], Y[7, 19, 8, 20], 
  Y[8, 19, 9, 18], Y[9, 16, 10, 15], X[10, 22, 1, 11], X[20, 18, 21, 17]], 
 233}
{{1, -4}, PD[Y[1, 14, 2, 13], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  Y[4, 14, 5, 15], X[5, 22, 6, 21], Z[6, 16, 7, 17], Z[7, 19, 8, 20], 
  Z[8, 19, 9, 18], X[15, 9, 16, 10], Y[10, 22, 1, 11], X[20, 18, 21, 17]], 
 234}
{{1, -5}, PD[Y[1, 14, 2, 13], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  Y[4, 14, 5, 15], Y[5, 22, 6, 21], Y[6, 16, 7, 17], Y[7, 19, 8, 20], 
  Y[8, 19, 9, 18], X[9, 16, 10, 15], X[10, 22, 1, 11], X[17, 20, 18, 21]], 
 235}
{{1, -5}, PD[Y[1, 14, 2, 13], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  Y[4, 14, 5, 15], Y[5, 22, 6, 21], Y[6, 16, 7, 17], Y[7, 19, 8, 20], 
  Y[8, 19, 9, 18], X[9, 16, 10, 15], X[10, 22, 1, 11], X[20, 18, 21, 17]], 
 236}
{{1, -5}, PD[Y[1, 14, 2, 13], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  Y[4, 14, 5, 15], Y[5, 22, 6, 21], Y[6, 16, 7, 17], Y[7, 19, 8, 20], 
  Y[8, 19, 9, 18], X[9, 16, 10, 15], X[22, 1, 11, 10], X[17, 20, 18, 21]], 
 237}
{{1, -3}, PD[Y[1, 16, 2, 15], Y[2, 14, 3, 15], X[10, 4, 1, 3], 
  Y[4, 12, 5, 13], Y[5, 12, 6, 11], Y[6, 18, 7, 19], Y[7, 21, 8, 22], 
  Y[8, 21, 9, 20], Y[9, 18, 10, 17], X[16, 13, 17, 14], X[19, 22, 20, 11]], 
 238}
{{1, -3}, PD[Y[1, 16, 2, 15], Y[2, 14, 3, 15], X[10, 4, 1, 3], 
  Y[4, 12, 5, 13], Y[5, 12, 6, 11], Y[6, 18, 7, 19], Y[7, 21, 8, 22], 
  Y[8, 21, 9, 20], Y[9, 18, 10, 17], X[16, 13, 17, 14], X[22, 20, 11, 19]], 
 239}
{{1, -3}, PD[Y[1, 16, 2, 15], Y[2, 14, 3, 15], X[10, 4, 1, 3], 
  Z[4, 12, 5, 13], Z[5, 12, 6, 11], Z[6, 18, 7, 19], Z[7, 21, 8, 22], 
  Z[8, 21, 9, 20], Z[9, 18, 10, 17], X[16, 13, 17, 14], X[19, 22, 20, 11]], 
 240}
{{1, -3}, PD[Y[1, 16, 2, 15], Y[2, 14, 3, 15], X[10, 4, 1, 3], 
  Z[4, 12, 5, 13], Z[5, 12, 6, 11], Z[6, 18, 7, 19], Z[7, 21, 8, 22], 
  Z[8, 21, 9, 20], Z[9, 18, 10, 17], X[16, 13, 17, 14], X[22, 20, 11, 19]], 
 241}
{{1, -6}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[18, 4, 1, 3], 
  X[13, 4, 14, 5], X[5, 9, 6, 8], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  Y[9, 14, 10, 15], Y[10, 18, 11, 17], Y[11, 19, 12, 22], Y[12, 21, 13, 22]], 
 242}
{{1, -6}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[18, 4, 1, 3], 
  Z[4, 14, 5, 13], X[5, 9, 6, 8], Z[6, 15, 7, 16], Z[7, 17, 8, 16], 
  Z[9, 14, 10, 15], X[10, 18, 11, 17], Y[11, 19, 12, 22], Y[12, 21, 13, 22]], 
 243}
{{1, -6}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[18, 4, 1, 3], 
  Z[4, 14, 5, 13], X[5, 9, 6, 8], Z[6, 15, 7, 16], Z[7, 17, 8, 16], 
  Z[9, 14, 10, 15], X[17, 10, 18, 11], Y[11, 19, 12, 22], Y[12, 21, 13, 22]], 
 244}
{{1, -6}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[18, 4, 1, 3], 
  Z[4, 14, 5, 13], X[8, 5, 9, 6], Z[6, 15, 7, 16], Z[7, 17, 8, 16], 
  Z[9, 14, 10, 15], X[17, 10, 18, 11], Y[11, 19, 12, 22], Y[12, 21, 13, 22]], 
 245}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 8, 4, 9], Y[4, 10, 1, 9], 
  Y[6, 13, 7, 14], X[7, 16, 8, 17], Z[10, 22, 11, 21], X[11, 15, 12, 14], 
  Y[5, 13, 6, 12], Z[15, 22, 16, 5], X[20, 18, 21, 17]], 246}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 8, 4, 9], Y[4, 10, 1, 9], 
  Y[6, 13, 7, 14], X[7, 16, 8, 17], Z[10, 22, 11, 21], X[14, 11, 15, 12], 
  Y[5, 13, 6, 12], Z[15, 22, 16, 5], X[17, 20, 18, 21]], 247}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 8, 4, 9], Y[4, 10, 1, 9], 
  Y[6, 13, 7, 14], X[7, 16, 8, 17], Z[10, 22, 11, 21], X[14, 11, 15, 12], 
  Y[5, 13, 6, 12], Z[15, 22, 16, 5], X[20, 18, 21, 17]], 248}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 8, 4, 9], Y[4, 10, 1, 9], 
  Z[6, 13, 7, 14], Z[7, 16, 8, 17], X[10, 22, 11, 21], X[14, 11, 15, 12], 
  Z[5, 13, 6, 12], Y[15, 22, 16, 5], X[17, 20, 18, 21]], 249}
{{1, -3}, PD[X[1, 10, 2, 11], Y[2, 22, 3, 21], X[3, 7, 4, 6], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[7, 22, 8, 13], Y[8, 16, 9, 15], 
  Y[9, 16, 10, 17], Y[11, 18, 12, 19], Y[12, 20, 1, 19], X[20, 18, 21, 17]], 
 250}
{{1, -3}, PD[X[1, 10, 2, 11], Y[2, 22, 3, 21], X[3, 7, 4, 6], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[7, 22, 8, 13], Y[8, 16, 9, 15], 
  Y[9, 16, 10, 17], Z[11, 18, 12, 19], Z[12, 20, 1, 19], X[20, 18, 21, 17]], 
 251}
{{1, -3}, PD[X[1, 10, 2, 11], Y[2, 22, 3, 21], X[6, 3, 7, 4], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[7, 22, 8, 13], Y[8, 16, 9, 15], 
  Y[9, 16, 10, 17], Y[11, 18, 12, 19], Y[12, 20, 1, 19], X[20, 18, 21, 17]], 
 252}
{{1, -3}, PD[X[1, 10, 2, 11], Y[2, 22, 3, 21], X[6, 3, 7, 4], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[7, 22, 8, 13], Y[8, 16, 9, 15], 
  Y[9, 16, 10, 17], Z[11, 18, 12, 19], Z[12, 20, 1, 19], X[20, 18, 21, 17]], 
 253}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  X[4, 8, 5, 7], Y[22, 5, 1, 6], Z[6, 21, 7, 22], Y[8, 19, 9, 20], 
  Y[9, 17, 10, 16], X[10, 13, 11, 14], Y[11, 18, 12, 19], Y[12, 18, 13, 17]], 
 254}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  X[4, 8, 5, 7], Y[22, 5, 1, 6], Z[6, 21, 7, 22], Y[8, 19, 9, 20], 
  Y[9, 17, 10, 16], X[13, 11, 14, 10], Y[11, 18, 12, 19], Y[12, 18, 13, 17]], 
 255}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  X[4, 8, 5, 7], Z[22, 5, 1, 6], Y[6, 21, 7, 22], Y[8, 19, 9, 20], 
  Y[9, 17, 10, 16], X[10, 13, 11, 14], Y[11, 18, 12, 19], Y[12, 18, 13, 17]], 
 256}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  X[4, 8, 5, 7], Z[22, 5, 1, 6], Y[6, 21, 7, 22], Y[8, 19, 9, 20], 
  Y[9, 17, 10, 16], X[13, 11, 14, 10], Y[11, 18, 12, 19], Y[12, 18, 13, 17]], 
 257}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 12, 3, 11], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], X[5, 12, 6, 13], Z[6, 16, 7, 15], X[10, 8, 11, 7], 
  Y[8, 18, 9, 17], Z[18, 10, 1, 9], Y[13, 22, 14, 19], Y[14, 22, 15, 21]], 
 258}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 12, 3, 11], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], X[5, 12, 6, 13], Z[6, 16, 7, 15], X[10, 8, 11, 7], 
  Z[8, 18, 9, 17], Y[18, 10, 1, 9], Y[13, 22, 14, 19], Y[14, 22, 15, 21]], 
 259}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 12, 3, 11], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], X[12, 6, 13, 5], Z[6, 16, 7, 15], X[10, 8, 11, 7], 
  Y[8, 18, 9, 17], Z[18, 10, 1, 9], Y[13, 22, 14, 19], Y[14, 22, 15, 21]], 
 260}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 12, 3, 11], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], X[12, 6, 13, 5], Z[6, 16, 7, 15], X[10, 8, 11, 7], 
  Z[8, 18, 9, 17], Y[18, 10, 1, 9], Y[13, 22, 14, 19], Y[14, 22, 15, 21]], 
 261}
{{1, -3}, PD[X[1, 8, 2, 9], Y[2, 22, 3, 21], Y[3, 15, 4, 14], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 13, 7, 14], Y[7, 16, 8, 17], 
  Y[9, 18, 10, 19], Y[10, 20, 1, 19], X[15, 22, 16, 11], X[20, 18, 21, 17]], 
 262}
{{1, -3}, PD[X[1, 8, 2, 9], Y[2, 22, 3, 21], Y[3, 15, 4, 14], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 13, 7, 14], Y[7, 16, 8, 17], 
  Y[9, 18, 10, 19], Y[10, 20, 1, 19], X[22, 16, 11, 15], X[20, 18, 21, 17]], 
 263}
{{1, -3}, PD[X[1, 8, 2, 9], Y[2, 22, 3, 21], Y[3, 15, 4, 14], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 13, 7, 14], Y[7, 16, 8, 17], 
  Z[9, 18, 10, 19], Z[10, 20, 1, 19], X[15, 22, 16, 11], X[20, 18, 21, 17]], 
 264}
{{1, -3}, PD[X[1, 8, 2, 9], Y[2, 22, 3, 21], Y[3, 15, 4, 14], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 13, 7, 14], Y[7, 16, 8, 17], 
  Z[9, 18, 10, 19], Z[10, 20, 1, 19], X[22, 16, 11, 15], X[20, 18, 21, 17]], 
 265}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 15, 3, 16], X[3, 7, 4, 6], Z[4, 9, 5, 10], 
  Z[5, 11, 6, 10], Y[7, 15, 8, 22], Y[8, 21, 9, 22], Y[11, 21, 12, 20], 
  Y[13, 19, 14, 18], Y[14, 17, 1, 18], X[16, 20, 17, 19]], 266}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 15, 3, 16], X[3, 7, 4, 6], Z[4, 9, 5, 10], 
  Z[5, 11, 6, 10], Y[7, 15, 8, 22], Y[8, 21, 9, 22], Y[11, 21, 12, 20], 
  Z[13, 19, 14, 18], Z[14, 17, 1, 18], X[16, 20, 17, 19]], 267}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 15, 3, 16], X[6, 3, 7, 4], Z[4, 9, 5, 10], 
  Z[5, 11, 6, 10], Y[7, 15, 8, 22], Y[8, 21, 9, 22], Y[11, 21, 12, 20], 
  Y[13, 19, 14, 18], Y[14, 17, 1, 18], X[16, 20, 17, 19]], 268}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 15, 3, 16], X[6, 3, 7, 4], Z[4, 9, 5, 10], 
  Z[5, 11, 6, 10], Y[7, 15, 8, 22], Y[8, 21, 9, 22], Y[11, 21, 12, 20], 
  Z[13, 19, 14, 18], Z[14, 17, 1, 18], X[16, 20, 17, 19]], 269}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[4, 8, 5, 7], Y[5, 10, 6, 11], Y[6, 12, 7, 11], Z[8, 20, 9, 19], 
  Z[9, 18, 10, 19], X[14, 18, 15, 17], Y[22, 15, 1, 16], Z[16, 21, 17, 22]], 
 270}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[4, 8, 5, 7], Y[5, 10, 6, 11], Y[6, 12, 7, 11], Z[8, 20, 9, 19], 
  Z[9, 18, 10, 19], X[14, 18, 15, 17], Z[22, 15, 1, 16], Y[16, 21, 17, 22]], 
 271}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[7, 4, 8, 5], Y[5, 10, 6, 11], Y[6, 12, 7, 11], Z[8, 20, 9, 19], 
  Z[9, 18, 10, 19], X[14, 18, 15, 17], Y[22, 15, 1, 16], Z[16, 21, 17, 22]], 
 272}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[7, 4, 8, 5], Y[5, 10, 6, 11], Y[6, 12, 7, 11], Z[8, 20, 9, 19], 
  Z[9, 18, 10, 19], X[14, 18, 15, 17], Z[22, 15, 1, 16], Y[16, 21, 17, 22]], 
 273}
{{1, -6}, PD[X[1, 16, 2, 17], X[2, 11, 3, 12], Y[3, 8, 4, 9], Y[4, 10, 5, 9], 
  Y[5, 15, 6, 14], Y[6, 15, 7, 16], X[10, 8, 11, 7], Z[12, 20, 13, 19], 
  Z[13, 20, 14, 21], Z[17, 19, 18, 22], Z[18, 21, 1, 22]], 274}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  X[4, 8, 5, 7], Y[12, 5, 1, 6], Z[6, 11, 7, 12], Y[8, 16, 9, 15], 
  Y[9, 14, 10, 15], Y[21, 16, 22, 17], X[20, 14, 21, 13], Y[22, 18, 13, 17]], 
 275}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  X[4, 8, 5, 7], Y[12, 5, 1, 6], Z[6, 11, 7, 12], Y[8, 16, 9, 15], 
  Y[9, 14, 10, 15], Y[21, 16, 22, 17], X[13, 20, 14, 21], Y[22, 18, 13, 17]], 
 276}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  X[4, 8, 5, 7], Z[12, 5, 1, 6], Y[6, 11, 7, 12], Y[8, 16, 9, 15], 
  Y[9, 14, 10, 15], Y[21, 16, 22, 17], X[20, 14, 21, 13], Y[22, 18, 13, 17]], 
 277}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  X[4, 8, 5, 7], Z[12, 5, 1, 6], Y[6, 11, 7, 12], Y[8, 16, 9, 15], 
  Y[9, 14, 10, 15], Y[21, 16, 22, 17], X[13, 20, 14, 21], Y[22, 18, 13, 17]], 
 278}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  X[7, 4, 8, 5], Y[12, 5, 1, 6], Z[6, 11, 7, 12], Y[8, 16, 9, 15], 
  Y[9, 14, 10, 15], Y[21, 16, 22, 17], X[20, 14, 21, 13], Y[22, 18, 13, 17]], 
 279}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  X[7, 4, 8, 5], Z[12, 5, 1, 6], Y[6, 11, 7, 12], Y[8, 16, 9, 15], 
  Y[9, 14, 10, 15], Y[21, 16, 22, 17], X[20, 14, 21, 13], Y[22, 18, 13, 17]], 
 280}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 17, 3, 16], Y[3, 20, 4, 19], 
  Y[4, 18, 5, 19], Y[5, 11, 6, 12], Y[6, 11, 7, 22], Y[7, 21, 8, 22], 
  Y[9, 13, 10, 14], Y[10, 15, 1, 14], X[20, 17, 21, 18], X[15, 13, 16, 12]], 
 281}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 17, 3, 16], Y[3, 20, 4, 19], 
  Y[4, 18, 5, 19], Y[5, 11, 6, 12], Y[6, 11, 7, 22], Y[7, 21, 8, 22], 
  Y[9, 13, 10, 14], Y[10, 15, 1, 14], X[17, 21, 18, 20], X[15, 13, 16, 12]], 
 282}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 17, 3, 16], Y[3, 20, 4, 19], 
  Y[4, 18, 5, 19], Y[5, 11, 6, 12], Y[6, 11, 7, 22], Y[7, 21, 8, 22], 
  Z[9, 13, 10, 14], Z[10, 15, 1, 14], X[20, 17, 21, 18], X[15, 13, 16, 12]], 
 283}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 17, 3, 16], Y[3, 20, 4, 19], 
  Y[4, 18, 5, 19], Y[5, 11, 6, 12], Y[6, 11, 7, 22], Y[7, 21, 8, 22], 
  Z[9, 13, 10, 14], Z[10, 15, 1, 14], X[17, 21, 18, 20], X[15, 13, 16, 12]], 
 284}
{{1, -4}, PD[X[1, 14, 2, 15], X[2, 7, 3, 8], Y[3, 20, 4, 19], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], Y[6, 20, 7, 21], X[8, 12, 9, 11], 
  Y[16, 9, 1, 10], Z[10, 15, 11, 16], Y[12, 17, 13, 22], Y[13, 21, 14, 22]], 
 285}
{{1, -4}, PD[X[1, 14, 2, 15], X[2, 7, 3, 8], Y[3, 20, 4, 19], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], Y[6, 20, 7, 21], X[8, 12, 9, 11], 
  Z[16, 9, 1, 10], Y[10, 15, 11, 16], Y[12, 17, 13, 22], Y[13, 21, 14, 22]], 
 286}
{{1, -4}, PD[X[1, 14, 2, 15], X[7, 3, 8, 2], Y[3, 20, 4, 19], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], Y[6, 20, 7, 21], X[8, 12, 9, 11], 
  Y[16, 9, 1, 10], Z[10, 15, 11, 16], Y[12, 17, 13, 22], Y[13, 21, 14, 22]], 
 287}
{{1, -4}, PD[X[1, 14, 2, 15], X[7, 3, 8, 2], Y[3, 20, 4, 19], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], Y[6, 20, 7, 21], X[8, 12, 9, 11], 
  Z[16, 9, 1, 10], Y[10, 15, 11, 16], Y[12, 17, 13, 22], Y[13, 21, 14, 22]], 
 288}
{{1, -4}, PD[X[1, 14, 2, 15], Y[2, 7, 3, 8], Y[3, 20, 4, 19], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], X[6, 20, 7, 21], X[8, 12, 9, 11], 
  Y[16, 9, 1, 10], Z[10, 15, 11, 16], Y[12, 17, 13, 22], Y[13, 21, 14, 22]], 
 289}
{{1, -4}, PD[X[1, 14, 2, 15], Y[2, 7, 3, 8], Y[3, 20, 4, 19], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], X[6, 20, 7, 21], X[8, 12, 9, 11], 
  Z[16, 9, 1, 10], Y[10, 15, 11, 16], Y[12, 17, 13, 22], Y[13, 21, 14, 22]], 
 290}
{{1, -4}, PD[X[1, 14, 2, 15], Y[2, 7, 3, 8], Y[3, 20, 4, 19], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], X[20, 7, 21, 6], X[8, 12, 9, 11], 
  Y[16, 9, 1, 10], Z[10, 15, 11, 16], Y[12, 17, 13, 22], Y[13, 21, 14, 22]], 
 291}
{{1, -4}, PD[X[1, 14, 2, 15], Y[2, 7, 3, 8], Y[3, 20, 4, 19], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], X[20, 7, 21, 6], X[8, 12, 9, 11], 
  Z[16, 9, 1, 10], Y[10, 15, 11, 16], Y[12, 17, 13, 22], Y[13, 21, 14, 22]], 
 292}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 18, 3, 19], Y[3, 15, 4, 16], 
  Y[4, 17, 5, 16], Y[5, 22, 6, 21], Y[7, 9, 8, 10], Y[8, 11, 1, 10], 
  X[17, 15, 18, 22], Z[19, 13, 20, 12], Z[20, 13, 21, 14], X[11, 9, 12, 14]], 
 293}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 18, 3, 19], Y[3, 15, 4, 16], 
  Y[4, 17, 5, 16], Y[5, 22, 6, 21], Y[7, 9, 8, 10], Y[8, 11, 1, 10], 
  X[22, 17, 15, 18], Z[19, 13, 20, 12], Z[20, 13, 21, 14], X[11, 9, 12, 14]], 
 294}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 18, 3, 19], Y[3, 15, 4, 16], 
  Y[4, 17, 5, 16], Y[5, 22, 6, 21], Z[7, 9, 8, 10], Z[8, 11, 1, 10], 
  X[17, 15, 18, 22], Z[19, 13, 20, 12], Z[20, 13, 21, 14], X[11, 9, 12, 14]], 
 295}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 18, 3, 19], Y[3, 15, 4, 16], 
  Y[4, 17, 5, 16], Y[5, 22, 6, 21], Z[7, 9, 8, 10], Z[8, 11, 1, 10], 
  X[22, 17, 15, 18], Z[19, 13, 20, 12], Z[20, 13, 21, 14], X[11, 9, 12, 14]], 
 296}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  X[4, 8, 5, 7], Y[18, 5, 1, 6], Z[6, 17, 7, 18], X[8, 15, 9, 16], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Z[13, 19, 14, 22], Z[14, 21, 15, 22]], 
 297}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  X[4, 8, 5, 7], Y[18, 5, 1, 6], Z[6, 17, 7, 18], X[15, 9, 16, 8], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Z[13, 19, 14, 22], Z[14, 21, 15, 22]], 
 298}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  X[4, 8, 5, 7], Z[18, 5, 1, 6], Y[6, 17, 7, 18], X[8, 15, 9, 16], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Z[13, 19, 14, 22], Z[14, 21, 15, 22]], 
 299}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  X[4, 8, 5, 7], Z[18, 5, 1, 6], Y[6, 17, 7, 18], X[15, 9, 16, 8], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Z[13, 19, 14, 22], Z[14, 21, 15, 22]], 
 300}
{{1, -6}, PD[X[1, 6, 2, 7], X[2, 17, 3, 18], Y[3, 13, 4, 14], 
  Y[4, 15, 5, 14], X[5, 21, 6, 20], Y[7, 9, 8, 10], Y[8, 11, 1, 10], 
  Y[21, 15, 22, 16], Y[19, 12, 20, 11], Y[18, 12, 19, 9], Y[22, 13, 17, 16]], 
 301}
{{1, -6}, PD[X[1, 6, 2, 7], X[2, 17, 3, 18], Y[3, 13, 4, 14], 
  Y[4, 15, 5, 14], X[5, 21, 6, 20], Z[7, 9, 8, 10], Z[8, 11, 1, 10], 
  Y[21, 15, 22, 16], Z[19, 12, 20, 11], Z[18, 12, 19, 9], Y[22, 13, 17, 16]], 
 302}
{{1, -6}, PD[X[1, 6, 2, 7], X[2, 17, 3, 18], Y[3, 13, 4, 14], 
  Y[4, 15, 5, 14], X[20, 5, 21, 6], Y[7, 9, 8, 10], Y[8, 11, 1, 10], 
  Y[21, 15, 22, 16], Y[19, 12, 20, 11], Y[18, 12, 19, 9], Y[22, 13, 17, 16]], 
 303}
{{1, -6}, PD[X[1, 6, 2, 7], X[2, 17, 3, 18], Y[3, 13, 4, 14], 
  Y[4, 15, 5, 14], X[20, 5, 21, 6], Z[7, 9, 8, 10], Z[8, 11, 1, 10], 
  Y[21, 15, 22, 16], Z[19, 12, 20, 11], Z[18, 12, 19, 9], Y[22, 13, 17, 16]], 
 304}
{{1, -6}, PD[X[1, 6, 2, 7], X[17, 3, 18, 2], Y[3, 13, 4, 14], 
  Y[4, 15, 5, 14], X[5, 21, 6, 20], Y[7, 9, 8, 10], Y[8, 11, 1, 10], 
  Y[21, 15, 22, 16], Y[19, 12, 20, 11], Y[18, 12, 19, 9], Y[22, 13, 17, 16]], 
 305}
{{1, -6}, PD[X[1, 6, 2, 7], X[17, 3, 18, 2], Y[3, 13, 4, 14], 
  Y[4, 15, 5, 14], X[5, 21, 6, 20], Z[7, 9, 8, 10], Z[8, 11, 1, 10], 
  Y[21, 15, 22, 16], Z[19, 12, 20, 11], Z[18, 12, 19, 9], Y[22, 13, 17, 16]], 
 306}
{{1, -6}, PD[X[1, 6, 2, 7], X[17, 3, 18, 2], Y[3, 13, 4, 14], 
  Y[4, 15, 5, 14], X[20, 5, 21, 6], Y[7, 9, 8, 10], Y[8, 11, 1, 10], 
  Y[21, 15, 22, 16], Y[19, 12, 20, 11], Y[18, 12, 19, 9], Y[22, 13, 17, 16]], 
 307}
{{1, -6}, PD[X[1, 6, 2, 7], X[17, 3, 18, 2], Y[3, 13, 4, 14], 
  Y[4, 15, 5, 14], X[20, 5, 21, 6], Z[7, 9, 8, 10], Z[8, 11, 1, 10], 
  Y[21, 15, 22, 16], Z[19, 12, 20, 11], Z[18, 12, 19, 9], Y[22, 13, 17, 16]], 
 308}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 17, 3, 18], X[3, 13, 4, 14], 
  X[14, 4, 15, 5], Y[5, 21, 6, 20], Z[7, 9, 8, 10], Z[8, 11, 1, 10], 
  Z[21, 15, 22, 16], Z[19, 12, 20, 11], Z[18, 12, 19, 9], Z[22, 13, 17, 16]], 
 309}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 17, 3, 18], X[13, 4, 14, 3], 
  X[4, 15, 5, 14], Y[5, 21, 6, 20], Z[7, 9, 8, 10], Z[8, 11, 1, 10], 
  Z[21, 15, 22, 16], Z[19, 12, 20, 11], Z[18, 12, 19, 9], Z[22, 13, 17, 16]], 
 310}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 17, 3, 18], Y[3, 13, 4, 14], 
  Y[4, 15, 5, 14], Y[5, 21, 6, 20], Z[7, 9, 8, 10], Z[8, 11, 1, 10], 
  X[21, 15, 22, 16], Z[19, 12, 20, 11], Z[18, 12, 19, 9], X[16, 22, 13, 17]], 
 311}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 17, 3, 18], Y[3, 13, 4, 14], 
  Y[4, 15, 5, 14], Y[5, 21, 6, 20], Z[7, 9, 8, 10], Z[8, 11, 1, 10], 
  X[15, 22, 16, 21], Z[19, 12, 20, 11], Z[18, 12, 19, 9], X[22, 13, 17, 16]], 
 312}
{{1, -2}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  X[4, 8, 5, 7], Y[5, 21, 6, 22], Y[6, 13, 7, 22], Y[8, 20, 9, 21], 
  Y[9, 20, 10, 19], Y[11, 18, 12, 17], Y[12, 16, 1, 17], X[15, 19, 16, 18]], 
 313}
{{1, -2}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  X[4, 8, 5, 7], Y[5, 21, 6, 22], Y[6, 13, 7, 22], Y[8, 20, 9, 21], 
  Y[9, 20, 10, 19], Z[11, 18, 12, 17], Z[12, 16, 1, 17], X[15, 19, 16, 18]], 
 314}
{{1, -2}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  X[7, 4, 8, 5], Y[5, 21, 6, 22], Y[6, 13, 7, 22], Y[8, 20, 9, 21], 
  Y[9, 20, 10, 19], Y[11, 18, 12, 17], Y[12, 16, 1, 17], X[15, 19, 16, 18]], 
 315}
{{1, -2}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  X[7, 4, 8, 5], Y[5, 21, 6, 22], Y[6, 13, 7, 22], Y[8, 20, 9, 21], 
  Y[9, 20, 10, 19], Z[11, 18, 12, 17], Z[12, 16, 1, 17], X[15, 19, 16, 18]], 
 316}
{{1, -2}, PD[X[1, 8, 2, 9], Y[2, 19, 3, 18], Y[3, 22, 4, 21], 
  Y[4, 20, 5, 21], Y[5, 11, 6, 12], Y[6, 13, 7, 12], Y[7, 13, 8, 14], 
  Y[9, 15, 10, 16], Y[10, 17, 1, 16], X[17, 15, 18, 14], X[19, 11, 20, 22]], 
 317}
{{1, -2}, PD[X[1, 8, 2, 9], Y[2, 19, 3, 18], Y[3, 22, 4, 21], 
  Y[4, 20, 5, 21], Y[5, 11, 6, 12], Y[6, 13, 7, 12], Y[7, 13, 8, 14], 
  Y[9, 15, 10, 16], Y[10, 17, 1, 16], X[17, 15, 18, 14], X[22, 19, 11, 20]], 
 318}
{{1, -2}, PD[X[1, 8, 2, 9], Y[2, 19, 3, 18], Y[3, 22, 4, 21], 
  Y[4, 20, 5, 21], Y[5, 11, 6, 12], Y[6, 13, 7, 12], Y[7, 13, 8, 14], 
  Z[9, 15, 10, 16], Z[10, 17, 1, 16], X[17, 15, 18, 14], X[19, 11, 20, 22]], 
 319}
{{1, -2}, PD[X[1, 8, 2, 9], Y[2, 19, 3, 18], Y[3, 22, 4, 21], 
  Y[4, 20, 5, 21], Y[5, 11, 6, 12], Y[6, 13, 7, 12], Y[7, 13, 8, 14], 
  Z[9, 15, 10, 16], Z[10, 17, 1, 16], X[17, 15, 18, 14], X[22, 19, 11, 20]], 
 320}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 22, 3, 21], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], Y[5, 16, 6, 17], Y[6, 11, 7, 12], Z[12, 7, 1, 8], 
  Y[8, 19, 9, 20], Y[9, 19, 10, 18], X[15, 22, 16, 13], X[20, 18, 21, 17]], 
 321}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 22, 3, 21], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], Y[5, 16, 6, 17], Y[6, 11, 7, 12], Z[12, 7, 1, 8], 
  Y[8, 19, 9, 20], Y[9, 19, 10, 18], X[22, 16, 13, 15], X[20, 18, 21, 17]], 
 322}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 15, 3, 14], Y[3, 13, 4, 14], 
  Y[4, 18, 1, 19], Y[21, 8, 22, 9], X[20, 11, 21, 12], Z[17, 7, 18, 6], 
  Z[16, 5, 17, 6], X[15, 12, 16, 13], X[10, 8, 11, 7], Y[22, 10, 5, 9]], 323}
{{1, -6}, PD[X[1, 16, 2, 15], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[14, 1, 15, 4], Z[21, 7, 22, 6], Z[22, 5, 19, 6], Z[17, 11, 18, 10], 
  Z[16, 8, 17, 7], Z[13, 12, 14, 5], Z[18, 9, 13, 10], X[8, 12, 9, 11]], 324}
{{1, -6}, PD[X[1, 16, 2, 15], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[14, 1, 15, 4], Z[21, 7, 22, 6], Z[22, 5, 19, 6], Z[17, 11, 18, 10], 
  Z[16, 8, 17, 7], Z[13, 12, 14, 5], Z[18, 9, 13, 10], X[11, 8, 12, 9]], 325}
{{1, -6}, PD[Y[1, 16, 2, 15], X[2, 21, 3, 20], X[19, 4, 20, 3], 
  Y[4, 14, 1, 15], Z[21, 7, 22, 6], Z[22, 5, 19, 6], Z[17, 11, 18, 10], 
  Z[16, 8, 17, 7], Z[13, 12, 14, 5], Z[18, 9, 13, 10], X[8, 12, 9, 11]], 326}
{{1, -6}, PD[Y[1, 16, 2, 15], X[2, 21, 3, 20], X[19, 4, 20, 3], 
  Y[4, 14, 1, 15], Z[21, 7, 22, 6], Z[22, 5, 19, 6], Z[17, 11, 18, 10], 
  Z[16, 8, 17, 7], Z[13, 12, 14, 5], Z[18, 9, 13, 10], X[11, 8, 12, 9]], 327}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 14, 1, 15], X[21, 7, 22, 6], X[5, 19, 6, 22], Z[17, 11, 18, 10], 
  Z[16, 8, 17, 7], Z[13, 12, 14, 5], Z[18, 9, 13, 10], X[8, 12, 9, 11]], 328}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 14, 1, 15], X[21, 7, 22, 6], X[5, 19, 6, 22], Z[17, 11, 18, 10], 
  Z[16, 8, 17, 7], Z[13, 12, 14, 5], Z[18, 9, 13, 10], X[11, 8, 12, 9]], 329}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 14, 1, 15], Z[21, 7, 22, 6], Z[22, 5, 19, 6], Y[17, 11, 18, 10], 
  X[16, 8, 17, 7], X[12, 14, 5, 13], Y[18, 9, 13, 10], X[8, 12, 9, 11]], 330}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 14, 1, 15], Z[21, 7, 22, 6], Z[22, 5, 19, 6], Z[17, 11, 18, 10], 
  X[16, 8, 17, 7], X[12, 14, 5, 13], Z[18, 9, 13, 10], X[8, 12, 9, 11]], 331}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 8, 3, 9], Y[3, 10, 4, 9], Y[4, 18, 1, 19], 
  Y[21, 15, 22, 14], X[20, 12, 21, 11], Z[17, 6, 18, 7], Z[16, 6, 17, 5], 
  X[12, 16, 13, 15], Y[22, 13, 5, 14], X[10, 8, 11, 7]], 332}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 8, 3, 9], Y[3, 10, 4, 9], Y[4, 18, 1, 19], 
  Y[21, 15, 22, 14], X[20, 12, 21, 11], Z[17, 6, 18, 7], Z[16, 6, 17, 5], 
  X[12, 16, 13, 15], Y[22, 13, 5, 14], X[7, 10, 8, 11]], 333}
{{1, -5}, PD[Y[1, 7, 2, 8], Y[2, 16, 3, 17], Y[3, 18, 4, 17], Y[4, 9, 1, 8], 
  Y[21, 10, 22, 11], X[20, 14, 21, 13], X[6, 19, 7, 20], X[15, 18, 16, 19], 
  Y[14, 9, 15, 10], Z[12, 6, 13, 5], Y[22, 12, 5, 11]], 334}
{{1, -5}, PD[Y[1, 7, 2, 8], Y[2, 16, 3, 17], Y[3, 18, 4, 17], Y[4, 9, 1, 8], 
  Y[21, 10, 22, 11], Y[20, 14, 21, 13], X[19, 7, 20, 6], X[18, 16, 19, 15], 
  X[14, 9, 15, 10], Z[12, 6, 13, 5], Y[22, 12, 5, 11]], 335}
{{1, -5}, PD[Y[1, 7, 2, 8], Y[2, 16, 3, 17], Y[3, 18, 4, 17], Y[4, 9, 1, 8], 
  Y[21, 10, 22, 11], Y[20, 14, 21, 13], X[19, 7, 20, 6], X[18, 16, 19, 15], 
  X[9, 15, 10, 14], Z[12, 6, 13, 5], Y[22, 12, 5, 11]], 336}
{{1, -5}, PD[Y[1, 7, 2, 8], Y[2, 16, 3, 17], Y[3, 18, 4, 17], Y[4, 9, 1, 8], 
  Y[21, 10, 22, 11], Y[20, 14, 21, 13], X[19, 7, 20, 6], X[15, 18, 16, 19], 
  X[14, 9, 15, 10], Z[12, 6, 13, 5], Y[22, 12, 5, 11]], 337}
{{1, -5}, PD[Y[1, 7, 2, 8], Y[2, 16, 3, 17], Y[3, 18, 4, 17], Y[4, 9, 1, 8], 
  Z[21, 10, 22, 11], X[20, 14, 21, 13], Y[19, 7, 20, 6], X[15, 18, 16, 19], 
  X[14, 9, 15, 10], Y[12, 6, 13, 5], Z[22, 12, 5, 11]], 338}
{{1, -5}, PD[Y[1, 7, 2, 8], Y[2, 16, 3, 17], Y[3, 18, 4, 17], Y[4, 9, 1, 8], 
  Z[21, 10, 22, 11], Z[20, 14, 21, 13], X[19, 7, 20, 6], X[18, 16, 19, 15], 
  X[14, 9, 15, 10], Y[12, 6, 13, 5], Z[22, 12, 5, 11]], 339}
{{1, -5}, PD[Y[1, 7, 2, 8], Y[2, 16, 3, 17], Y[3, 18, 4, 17], Y[4, 9, 1, 8], 
  Z[21, 10, 22, 11], Z[20, 14, 21, 13], X[19, 7, 20, 6], X[18, 16, 19, 15], 
  X[9, 15, 10, 14], Y[12, 6, 13, 5], Z[22, 12, 5, 11]], 340}
{{1, -5}, PD[Y[1, 7, 2, 8], Y[2, 16, 3, 17], Y[3, 18, 4, 17], Y[4, 9, 1, 8], 
  Z[21, 10, 22, 11], Z[20, 14, 21, 13], X[19, 7, 20, 6], X[15, 18, 16, 19], 
  X[14, 9, 15, 10], Y[12, 6, 13, 5], Z[22, 12, 5, 11]], 341}
{{1, -6}, PD[X[1, 16, 2, 17], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  X[4, 8, 5, 7], Y[5, 15, 6, 14], Y[6, 13, 7, 14], X[8, 16, 9, 15], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Z[17, 19, 18, 22], Z[18, 21, 1, 22]], 
 342}
{{1, -6}, PD[X[1, 16, 2, 17], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  X[7, 4, 8, 5], Y[5, 15, 6, 14], Y[6, 13, 7, 14], X[15, 8, 16, 9], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Z[17, 19, 18, 22], Z[18, 21, 1, 22]], 
 343}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 9, 3, 8], Y[3, 9, 4, 10], Y[5, 16, 6, 17], 
  Y[6, 18, 1, 17], Y[21, 11, 22, 12], X[20, 14, 21, 13], Y[19, 8, 20, 7], 
  X[18, 16, 19, 15], Y[14, 10, 15, 11], Y[22, 7, 13, 12]], 344}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 9, 3, 8], Y[3, 9, 4, 10], Y[5, 16, 6, 17], 
  Y[6, 18, 1, 17], Y[21, 11, 22, 12], X[13, 20, 14, 21], Y[19, 8, 20, 7], 
  X[18, 16, 19, 15], Y[14, 10, 15, 11], Y[22, 7, 13, 12]], 345}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 9, 3, 8], Y[3, 9, 4, 10], Z[5, 16, 6, 17], 
  Z[6, 18, 1, 17], Y[21, 11, 22, 12], X[20, 14, 21, 13], Y[19, 8, 20, 7], 
  X[18, 16, 19, 15], Y[14, 10, 15, 11], Y[22, 7, 13, 12]], 346}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 9, 3, 8], Y[3, 9, 4, 10], Z[5, 16, 6, 17], 
  Z[6, 18, 1, 17], Y[21, 11, 22, 12], X[13, 20, 14, 21], Y[19, 8, 20, 7], 
  X[18, 16, 19, 15], Y[14, 10, 15, 11], Y[22, 7, 13, 12]], 347}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 14, 3, 15], Y[3, 11, 4, 12], 
  Y[4, 13, 5, 12], Y[5, 22, 6, 21], Y[7, 18, 8, 17], Y[8, 18, 9, 19], 
  Y[9, 20, 10, 19], Y[10, 16, 1, 17], X[13, 11, 14, 22], X[15, 21, 16, 20]], 
 348}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 14, 3, 15], Y[3, 11, 4, 12], 
  Y[4, 13, 5, 12], Y[5, 22, 6, 21], Y[7, 18, 8, 17], Y[8, 18, 9, 19], 
  Y[9, 20, 10, 19], Y[10, 16, 1, 17], X[22, 13, 11, 14], X[15, 21, 16, 20]], 
 349}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 14, 3, 15], Y[3, 11, 4, 12], 
  Y[4, 13, 5, 12], Y[5, 22, 6, 21], Z[7, 18, 8, 17], Z[8, 18, 9, 19], 
  Z[9, 20, 10, 19], Z[10, 16, 1, 17], X[13, 11, 14, 22], X[15, 21, 16, 20]], 
 350}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 14, 3, 15], Y[3, 11, 4, 12], 
  Y[4, 13, 5, 12], Y[5, 22, 6, 21], Z[7, 18, 8, 17], Z[8, 18, 9, 19], 
  Z[9, 20, 10, 19], Z[10, 16, 1, 17], X[22, 13, 11, 14], X[15, 21, 16, 20]], 
 351}
{{1, -4}, PD[Y[1, 6, 2, 7], X[2, 14, 3, 15], Z[3, 11, 4, 12], 
  Z[4, 13, 5, 12], Z[5, 22, 6, 21], Z[7, 18, 8, 17], Z[8, 18, 9, 19], 
  Z[9, 20, 10, 19], X[16, 1, 17, 10], X[13, 11, 14, 22], Z[15, 21, 16, 20]], 
 352}
{{1, -4}, PD[Y[1, 6, 2, 7], Y[2, 14, 3, 15], Y[3, 11, 4, 12], 
  Y[4, 13, 5, 12], X[5, 22, 6, 21], Z[7, 18, 8, 17], Z[8, 18, 9, 19], 
  Z[9, 20, 10, 19], X[10, 16, 1, 17], X[22, 13, 11, 14], Z[15, 21, 16, 20]], 
 353}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 10, 4, 11], 
  Y[4, 17, 5, 18], X[5, 8, 6, 9], Y[6, 22, 7, 21], Y[7, 22, 8, 17], 
  X[9, 21, 10, 20], X[14, 11, 15, 12], Y[15, 18, 16, 19], Y[16, 20, 1, 19]], 
 354}
{{1, -6}, PD[Y[1, 6, 2, 7], X[2, 18, 3, 19], Z[3, 15, 4, 16], 
  Z[4, 17, 5, 16], Z[5, 22, 6, 21], Z[7, 13, 8, 12], Z[8, 13, 9, 14], 
  Z[9, 19, 10, 20], Z[10, 21, 11, 20], X[11, 1, 12, 14], X[17, 15, 18, 22]], 
 355}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 16], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 11, 6, 10], Y[7, 20, 8, 21], Y[8, 20, 9, 19], 
  X[9, 16, 10, 17], X[11, 14, 12, 15], Y[17, 22, 18, 19], Y[18, 22, 1, 21]], 
 356}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 16], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 11, 6, 10], Y[7, 20, 8, 21], Y[8, 20, 9, 19], 
  X[9, 16, 10, 17], X[14, 12, 15, 11], Y[17, 22, 18, 19], Y[18, 22, 1, 21]], 
 357}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 16], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 11, 6, 10], Y[7, 20, 8, 21], Y[8, 20, 9, 19], 
  X[16, 10, 17, 9], X[11, 14, 12, 15], Y[17, 22, 18, 19], Y[18, 22, 1, 21]], 
 358}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 16], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 11, 6, 10], Y[7, 20, 8, 21], Y[8, 20, 9, 19], 
  X[16, 10, 17, 9], X[14, 12, 15, 11], Y[17, 22, 18, 19], Y[18, 22, 1, 21]], 
 359}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 16], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 11, 6, 10], Z[7, 20, 8, 21], Z[8, 20, 9, 19], 
  X[9, 16, 10, 17], X[11, 14, 12, 15], Z[17, 22, 18, 19], Z[18, 22, 1, 21]], 
 360}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 16], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 11, 6, 10], Z[7, 20, 8, 21], Z[8, 20, 9, 19], 
  X[9, 16, 10, 17], X[14, 12, 15, 11], Z[17, 22, 18, 19], Z[18, 22, 1, 21]], 
 361}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 16], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 11, 6, 10], Z[7, 20, 8, 21], Z[8, 20, 9, 19], 
  X[16, 10, 17, 9], X[11, 14, 12, 15], Z[17, 22, 18, 19], Z[18, 22, 1, 21]], 
 362}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 16], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 11, 6, 10], Z[7, 20, 8, 21], Z[8, 20, 9, 19], 
  X[16, 10, 17, 9], X[14, 12, 15, 11], Z[17, 22, 18, 19], Z[18, 22, 1, 21]], 
 363}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 13], Y[3, 18, 4, 13], 
  Y[4, 20, 5, 19], Y[5, 20, 6, 21], X[6, 9, 7, 10], Y[7, 16, 8, 17], 
  Y[8, 16, 9, 15], Y[11, 19, 12, 22], Y[12, 21, 1, 22], X[17, 15, 18, 14]], 
 364}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 13], Y[3, 18, 4, 13], 
  Y[4, 20, 5, 19], Y[5, 20, 6, 21], X[6, 9, 7, 10], Y[7, 16, 8, 17], 
  Y[8, 16, 9, 15], Y[11, 19, 12, 22], Y[12, 21, 1, 22], X[14, 17, 15, 18]], 
 365}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 13], Y[3, 18, 4, 13], 
  Y[4, 20, 5, 19], Y[5, 20, 6, 21], X[6, 9, 7, 10], Z[7, 16, 8, 17], 
  Z[8, 16, 9, 15], Y[11, 19, 12, 22], Y[12, 21, 1, 22], X[17, 15, 18, 14]], 
 366}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 13], Y[3, 18, 4, 13], 
  Y[4, 20, 5, 19], Y[5, 20, 6, 21], X[6, 9, 7, 10], Z[7, 16, 8, 17], 
  Z[8, 16, 9, 15], Y[11, 19, 12, 22], Y[12, 21, 1, 22], X[14, 17, 15, 18]], 
 367}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 13], Y[3, 18, 4, 13], 
  Y[4, 20, 5, 19], Y[5, 20, 6, 21], X[9, 7, 10, 6], Y[7, 16, 8, 17], 
  Y[8, 16, 9, 15], Y[11, 19, 12, 22], Y[12, 21, 1, 22], X[14, 17, 15, 18]], 
 368}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 13], Y[3, 18, 4, 13], 
  Y[4, 20, 5, 19], Y[5, 20, 6, 21], X[9, 7, 10, 6], Z[7, 16, 8, 17], 
  Z[8, 16, 9, 15], Y[11, 19, 12, 22], Y[12, 21, 1, 22], X[14, 17, 15, 18]], 
 369}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  X[4, 8, 5, 7], Y[12, 5, 1, 6], Z[6, 11, 7, 12], Y[8, 13, 9, 14], 
  Y[9, 15, 10, 14], Y[21, 15, 22, 16], X[20, 18, 21, 17], Y[22, 13, 17, 16]], 
 370}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  X[4, 8, 5, 7], Y[12, 5, 1, 6], Z[6, 11, 7, 12], Y[8, 13, 9, 14], 
  Y[9, 15, 10, 14], Y[21, 15, 22, 16], X[17, 20, 18, 21], Y[22, 13, 17, 16]], 
 371}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  X[4, 8, 5, 7], Y[12, 5, 1, 6], Z[6, 11, 7, 12], Z[8, 13, 9, 14], 
  Z[9, 15, 10, 14], Z[21, 15, 22, 16], X[20, 18, 21, 17], Z[22, 13, 17, 16]], 
 372}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  X[4, 8, 5, 7], Y[12, 5, 1, 6], Z[6, 11, 7, 12], Z[8, 13, 9, 14], 
  Z[9, 15, 10, 14], Z[21, 15, 22, 16], X[17, 20, 18, 21], Z[22, 13, 17, 16]], 
 373}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  X[4, 8, 5, 7], Z[12, 5, 1, 6], Y[6, 11, 7, 12], Y[8, 13, 9, 14], 
  Y[9, 15, 10, 14], Y[21, 15, 22, 16], X[20, 18, 21, 17], Y[22, 13, 17, 16]], 
 374}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  X[4, 8, 5, 7], Z[12, 5, 1, 6], Y[6, 11, 7, 12], Y[8, 13, 9, 14], 
  Y[9, 15, 10, 14], Y[21, 15, 22, 16], X[17, 20, 18, 21], Y[22, 13, 17, 16]], 
 375}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  X[4, 8, 5, 7], Z[12, 5, 1, 6], Y[6, 11, 7, 12], Z[8, 13, 9, 14], 
  Z[9, 15, 10, 14], Z[21, 15, 22, 16], X[20, 18, 21, 17], Z[22, 13, 17, 16]], 
 376}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  X[4, 8, 5, 7], Z[12, 5, 1, 6], Y[6, 11, 7, 12], Z[8, 13, 9, 14], 
  Z[9, 15, 10, 14], Z[21, 15, 22, 16], X[17, 20, 18, 21], Z[22, 13, 17, 16]], 
 377}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  X[7, 4, 8, 5], Y[12, 5, 1, 6], Z[6, 11, 7, 12], Y[8, 13, 9, 14], 
  Y[9, 15, 10, 14], Y[21, 15, 22, 16], X[17, 20, 18, 21], Y[22, 13, 17, 16]], 
 378}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  X[7, 4, 8, 5], Y[12, 5, 1, 6], Z[6, 11, 7, 12], Z[8, 13, 9, 14], 
  Z[9, 15, 10, 14], Z[21, 15, 22, 16], X[17, 20, 18, 21], Z[22, 13, 17, 16]], 
 379}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  X[7, 4, 8, 5], Z[12, 5, 1, 6], Y[6, 11, 7, 12], Y[8, 13, 9, 14], 
  Y[9, 15, 10, 14], Y[21, 15, 22, 16], X[17, 20, 18, 21], Y[22, 13, 17, 16]], 
 380}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  X[7, 4, 8, 5], Z[12, 5, 1, 6], Y[6, 11, 7, 12], Z[8, 13, 9, 14], 
  Z[9, 15, 10, 14], Z[21, 15, 22, 16], X[17, 20, 18, 21], Z[22, 13, 17, 16]], 
 381}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 8, 5, 7], Y[14, 5, 1, 6], Z[6, 13, 7, 14], X[8, 11, 9, 12], 
  Z[9, 16, 10, 17], Z[10, 16, 11, 15], Z[21, 17, 22, 18], Z[22, 15, 19, 18]], 
 382}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 8, 5, 7], Y[14, 5, 1, 6], Z[6, 13, 7, 14], X[11, 9, 12, 8], 
  Z[9, 16, 10, 17], Z[10, 16, 11, 15], Z[21, 17, 22, 18], Z[22, 15, 19, 18]], 
 383}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 8, 5, 7], Z[14, 5, 1, 6], Y[6, 13, 7, 14], X[8, 11, 9, 12], 
  Z[9, 16, 10, 17], Z[10, 16, 11, 15], Z[21, 17, 22, 18], Z[22, 15, 19, 18]], 
 384}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 8, 5, 7], Z[14, 5, 1, 6], Y[6, 13, 7, 14], X[11, 9, 12, 8], 
  Z[9, 16, 10, 17], Z[10, 16, 11, 15], Z[21, 17, 22, 18], Z[22, 15, 19, 18]], 
 385}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[7, 4, 8, 5], Y[14, 5, 1, 6], Z[6, 13, 7, 14], X[8, 11, 9, 12], 
  Z[9, 16, 10, 17], Z[10, 16, 11, 15], Z[21, 17, 22, 18], Z[22, 15, 19, 18]], 
 386}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[7, 4, 8, 5], Z[14, 5, 1, 6], Y[6, 13, 7, 14], X[8, 11, 9, 12], 
  Z[9, 16, 10, 17], Z[10, 16, 11, 15], Z[21, 17, 22, 18], Z[22, 15, 19, 18]], 
 387}
{{1, -6}, PD[X[1, 12, 2, 13], X[2, 5, 3, 6], Y[3, 16, 4, 15], 
  Y[4, 16, 5, 17], Y[6, 20, 7, 19], Y[7, 20, 8, 21], X[8, 11, 9, 12], 
  Y[9, 18, 10, 17], Y[10, 18, 11, 15], Y[13, 19, 14, 22], Y[14, 21, 1, 22]], 
 388}
{{1, -6}, PD[X[1, 12, 2, 13], X[2, 5, 3, 6], Y[3, 16, 4, 15], 
  Y[4, 16, 5, 17], Y[6, 20, 7, 19], Y[7, 20, 8, 21], X[11, 9, 12, 8], 
  Y[9, 18, 10, 17], Y[10, 18, 11, 15], Y[13, 19, 14, 22], Y[14, 21, 1, 22]], 
 389}
{{1, -6}, PD[X[1, 12, 2, 13], X[2, 5, 3, 6], Y[3, 16, 4, 15], 
  Y[4, 16, 5, 17], Z[6, 20, 7, 19], Z[7, 20, 8, 21], X[8, 11, 9, 12], 
  Y[9, 18, 10, 17], Y[10, 18, 11, 15], Z[13, 19, 14, 22], Z[14, 21, 1, 22]], 
 390}
{{1, -6}, PD[X[1, 12, 2, 13], X[2, 5, 3, 6], Y[3, 16, 4, 15], 
  Y[4, 16, 5, 17], Z[6, 20, 7, 19], Z[7, 20, 8, 21], X[11, 9, 12, 8], 
  Y[9, 18, 10, 17], Y[10, 18, 11, 15], Z[13, 19, 14, 22], Z[14, 21, 1, 22]], 
 391}
{{1, -6}, PD[X[1, 12, 2, 13], X[5, 3, 6, 2], Y[3, 16, 4, 15], 
  Y[4, 16, 5, 17], Y[6, 20, 7, 19], Y[7, 20, 8, 21], X[8, 11, 9, 12], 
  Y[9, 18, 10, 17], Y[10, 18, 11, 15], Y[13, 19, 14, 22], Y[14, 21, 1, 22]], 
 392}
{{1, -6}, PD[X[1, 12, 2, 13], X[5, 3, 6, 2], Y[3, 16, 4, 15], 
  Y[4, 16, 5, 17], Z[6, 20, 7, 19], Z[7, 20, 8, 21], X[8, 11, 9, 12], 
  Y[9, 18, 10, 17], Y[10, 18, 11, 15], Z[13, 19, 14, 22], Z[14, 21, 1, 22]], 
 393}
{{1, -4}, PD[X[1, 11, 2, 10], X[2, 5, 3, 6], Y[3, 20, 4, 19], 
  Y[4, 20, 5, 21], Y[6, 15, 7, 16], Z[18, 7, 1, 8], Y[8, 17, 9, 18], 
  Y[9, 17, 10, 16], X[11, 15, 12, 14], Y[12, 19, 13, 22], Y[13, 21, 14, 22]], 
 394}
{{1, -4}, PD[X[1, 11, 2, 10], X[2, 5, 3, 6], Y[3, 20, 4, 19], 
  Y[4, 20, 5, 21], Z[6, 15, 7, 16], Y[18, 7, 1, 8], Z[8, 17, 9, 18], 
  Z[9, 17, 10, 16], X[11, 15, 12, 14], Y[12, 19, 13, 22], Y[13, 21, 14, 22]], 
 395}
{{1, -4}, PD[X[1, 11, 2, 10], X[5, 3, 6, 2], Y[3, 20, 4, 19], 
  Y[4, 20, 5, 21], Y[6, 15, 7, 16], Z[18, 7, 1, 8], Y[8, 17, 9, 18], 
  Y[9, 17, 10, 16], X[14, 11, 15, 12], Y[12, 19, 13, 22], Y[13, 21, 14, 22]], 
 396}
{{1, -4}, PD[X[1, 11, 2, 10], X[5, 3, 6, 2], Y[3, 20, 4, 19], 
  Y[4, 20, 5, 21], Z[6, 15, 7, 16], Y[18, 7, 1, 8], Z[8, 17, 9, 18], 
  Z[9, 17, 10, 16], X[14, 11, 15, 12], Y[12, 19, 13, 22], Y[13, 21, 14, 22]], 
 397}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 5, 3, 6], Y[3, 20, 4, 19], 
  Y[4, 20, 5, 21], X[6, 15, 7, 16], Y[18, 7, 1, 8], Z[8, 17, 9, 18], 
  Z[9, 17, 10, 16], X[11, 15, 12, 14], Y[12, 19, 13, 22], Y[13, 21, 14, 22]], 
 398}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 5, 3, 6], Y[3, 20, 4, 19], 
  Y[4, 20, 5, 21], X[15, 7, 16, 6], Y[18, 7, 1, 8], Z[8, 17, 9, 18], 
  Z[9, 17, 10, 16], X[11, 15, 12, 14], Y[12, 19, 13, 22], Y[13, 21, 14, 22]], 
 399}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 5, 3, 6], Z[3, 20, 4, 19], 
  Z[4, 20, 5, 21], X[6, 15, 7, 16], Y[18, 7, 1, 8], Z[8, 17, 9, 18], 
  Z[9, 17, 10, 16], X[11, 15, 12, 14], Z[12, 19, 13, 22], Z[13, 21, 14, 22]], 
 400}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 5, 3, 6], Z[3, 20, 4, 19], 
  Z[4, 20, 5, 21], X[15, 7, 16, 6], Y[18, 7, 1, 8], Z[8, 17, 9, 18], 
  Z[9, 17, 10, 16], X[11, 15, 12, 14], Z[12, 19, 13, 22], Z[13, 21, 14, 22]], 
 401}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 18], Y[3, 17, 4, 18], 
  Y[5, 20, 6, 19], X[6, 9, 7, 10], Y[7, 12, 8, 13], Y[8, 12, 9, 11], 
  Y[10, 16, 1, 17], Y[21, 13, 22, 14], X[20, 16, 21, 15], Y[22, 11, 15, 14]], 
 402}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 18], Y[3, 17, 4, 18], 
  Y[5, 20, 6, 19], X[6, 9, 7, 10], Z[7, 12, 8, 13], Z[8, 12, 9, 11], 
  Y[10, 16, 1, 17], Z[21, 13, 22, 14], X[20, 16, 21, 15], Z[22, 11, 15, 14]], 
 403}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 18], Y[3, 17, 4, 18], 
  Y[5, 20, 6, 19], X[9, 7, 10, 6], Y[7, 12, 8, 13], Y[8, 12, 9, 11], 
  Y[10, 16, 1, 17], Y[21, 13, 22, 14], X[15, 20, 16, 21], Y[22, 11, 15, 14]], 
 404}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 18], Y[3, 17, 4, 18], 
  Y[5, 20, 6, 19], X[9, 7, 10, 6], Z[7, 12, 8, 13], Z[8, 12, 9, 11], 
  Y[10, 16, 1, 17], Z[21, 13, 22, 14], X[15, 20, 16, 21], Z[22, 11, 15, 14]], 
 405}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 9, 3, 10], X[16, 4, 1, 3], X[4, 7, 5, 8], 
  Y[5, 20, 6, 19], Y[6, 20, 7, 21], X[11, 8, 12, 9], Y[12, 19, 13, 18], 
  Y[13, 17, 14, 18], Y[14, 17, 15, 22], Y[15, 21, 16, 22]], 406}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 9, 3, 10], X[16, 4, 1, 3], X[4, 7, 5, 8], 
  Z[5, 20, 6, 19], Z[6, 20, 7, 21], X[11, 8, 12, 9], Z[12, 19, 13, 18], 
  Z[13, 17, 14, 18], Z[14, 17, 15, 22], Z[15, 21, 16, 22]], 407}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 9, 3, 10], X[16, 4, 1, 3], X[7, 5, 8, 4], 
  Y[5, 20, 6, 19], Y[6, 20, 7, 21], X[8, 12, 9, 11], Y[12, 19, 13, 18], 
  Y[13, 17, 14, 18], Y[14, 17, 15, 22], Y[15, 21, 16, 22]], 408}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 9, 3, 10], X[16, 4, 1, 3], X[7, 5, 8, 4], 
  Y[5, 20, 6, 19], Y[6, 20, 7, 21], X[11, 8, 12, 9], Y[12, 19, 13, 18], 
  Y[13, 17, 14, 18], Y[14, 17, 15, 22], Y[15, 21, 16, 22]], 409}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 9, 3, 10], X[16, 4, 1, 3], X[7, 5, 8, 4], 
  Z[5, 20, 6, 19], Z[6, 20, 7, 21], X[8, 12, 9, 11], Z[12, 19, 13, 18], 
  Z[13, 17, 14, 18], Z[14, 17, 15, 22], Z[15, 21, 16, 22]], 410}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 9, 3, 10], X[16, 4, 1, 3], X[7, 5, 8, 4], 
  Z[5, 20, 6, 19], Z[6, 20, 7, 21], X[11, 8, 12, 9], Z[12, 19, 13, 18], 
  Z[13, 17, 14, 18], Z[14, 17, 15, 22], Z[15, 21, 16, 22]], 411}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Y[5, 18, 6, 19], X[6, 10, 7, 9], Z[7, 12, 8, 13], Z[8, 14, 9, 13], 
  Y[10, 15, 11, 16], Y[11, 17, 12, 16], Y[14, 22, 1, 21], X[17, 15, 18, 22]], 
 412}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Y[5, 18, 6, 19], X[9, 6, 10, 7], Z[7, 12, 8, 13], Z[8, 14, 9, 13], 
  Y[10, 15, 11, 16], Y[11, 17, 12, 16], Y[14, 22, 1, 21], X[22, 17, 15, 18]], 
 413}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 19, 3, 18], Y[3, 8, 4, 7], Y[4, 6, 1, 7], 
  Y[21, 10, 22, 11], X[20, 6, 21, 5], X[19, 17, 20, 16], X[15, 13, 16, 12], 
  Y[14, 9, 15, 10], Y[13, 9, 14, 8], Y[22, 12, 5, 11]], 414}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 19, 3, 18], Y[3, 8, 4, 7], Y[4, 6, 1, 7], 
  Y[21, 10, 22, 11], X[20, 6, 21, 5], X[19, 17, 20, 16], X[12, 15, 13, 16], 
  Y[14, 9, 15, 10], Y[13, 9, 14, 8], Y[22, 12, 5, 11]], 415}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 19, 3, 18], Y[3, 8, 4, 7], Y[4, 6, 1, 7], 
  Y[21, 10, 22, 11], X[20, 6, 21, 5], X[16, 19, 17, 20], X[15, 13, 16, 12], 
  Y[14, 9, 15, 10], Y[13, 9, 14, 8], Y[22, 12, 5, 11]], 416}
{{1, -6}, PD[X[1, 16, 2, 17], X[2, 5, 3, 6], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Y[6, 20, 7, 19], Y[7, 20, 8, 21], X[8, 12, 9, 11], 
  Y[9, 14, 10, 15], Y[10, 16, 11, 15], Y[17, 19, 18, 22], Y[18, 21, 1, 22]], 
 417}
{{1, -6}, PD[X[1, 16, 2, 17], X[2, 5, 3, 6], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Y[6, 20, 7, 19], Y[7, 20, 8, 21], X[11, 8, 12, 9], 
  Y[9, 14, 10, 15], Y[10, 16, 11, 15], Y[17, 19, 18, 22], Y[18, 21, 1, 22]], 
 418}
{{1, -6}, PD[X[1, 16, 2, 17], X[2, 5, 3, 6], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Z[6, 20, 7, 19], Z[7, 20, 8, 21], X[8, 12, 9, 11], 
  Y[9, 14, 10, 15], Y[10, 16, 11, 15], Z[17, 19, 18, 22], Z[18, 21, 1, 22]], 
 419}
{{1, -6}, PD[X[1, 16, 2, 17], X[2, 5, 3, 6], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Z[6, 20, 7, 19], Z[7, 20, 8, 21], X[11, 8, 12, 9], 
  Y[9, 14, 10, 15], Y[10, 16, 11, 15], Z[17, 19, 18, 22], Z[18, 21, 1, 22]], 
 420}
{{1, -6}, PD[X[1, 16, 2, 17], X[5, 3, 6, 2], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Y[6, 20, 7, 19], Y[7, 20, 8, 21], X[8, 12, 9, 11], 
  Y[9, 14, 10, 15], Y[10, 16, 11, 15], Y[17, 19, 18, 22], Y[18, 21, 1, 22]], 
 421}
{{1, -6}, PD[X[1, 16, 2, 17], X[5, 3, 6, 2], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Z[6, 20, 7, 19], Z[7, 20, 8, 21], X[8, 12, 9, 11], 
  Y[9, 14, 10, 15], Y[10, 16, 11, 15], Z[17, 19, 18, 22], Z[18, 21, 1, 22]], 
 422}
{{1, -4}, PD[X[1, 16, 2, 17], X[2, 5, 3, 6], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], X[6, 10, 7, 9], Y[18, 7, 1, 8], Z[8, 17, 9, 18], 
  Z[10, 20, 11, 21], Z[11, 20, 12, 19], Z[14, 22, 15, 19], 
  Z[15, 22, 16, 21]], 423}
{{1, -4}, PD[X[1, 16, 2, 17], X[2, 5, 3, 6], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], X[6, 10, 7, 9], Z[18, 7, 1, 8], Y[8, 17, 9, 18], 
  Z[10, 20, 11, 21], Z[11, 20, 12, 19], Z[14, 22, 15, 19], 
  Z[15, 22, 16, 21]], 424}
{{1, -4}, PD[X[1, 16, 2, 17], X[5, 3, 6, 2], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], X[6, 10, 7, 9], Y[18, 7, 1, 8], Z[8, 17, 9, 18], 
  Z[10, 20, 11, 21], Z[11, 20, 12, 19], Z[14, 22, 15, 19], 
  Z[15, 22, 16, 21]], 425}
{{1, -4}, PD[X[1, 16, 2, 17], X[5, 3, 6, 2], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], X[6, 10, 7, 9], Z[18, 7, 1, 8], Y[8, 17, 9, 18], 
  Z[10, 20, 11, 21], Z[11, 20, 12, 19], Z[14, 22, 15, 19], 
  Z[15, 22, 16, 21]], 426}
{{1, -4}, PD[X[1, 14, 2, 15], X[2, 5, 3, 6], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], X[6, 10, 7, 9], Y[16, 7, 1, 8], Z[8, 15, 9, 16], 
  Y[10, 19, 11, 20], Y[11, 17, 12, 22], Y[12, 21, 13, 22], 
  Y[13, 21, 14, 20]], 427}
{{1, -4}, PD[X[1, 14, 2, 15], X[2, 5, 3, 6], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], X[6, 10, 7, 9], Z[16, 7, 1, 8], Y[8, 15, 9, 16], 
  Y[10, 19, 11, 20], Y[11, 17, 12, 22], Y[12, 21, 13, 22], 
  Y[13, 21, 14, 20]], 428}
{{1, -4}, PD[X[1, 14, 2, 15], X[5, 3, 6, 2], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], X[6, 10, 7, 9], Y[16, 7, 1, 8], Z[8, 15, 9, 16], 
  Y[10, 19, 11, 20], Y[11, 17, 12, 22], Y[12, 21, 13, 22], 
  Y[13, 21, 14, 20]], 429}
{{1, -4}, PD[X[1, 14, 2, 15], X[5, 3, 6, 2], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], X[6, 10, 7, 9], Z[16, 7, 1, 8], Y[8, 15, 9, 16], 
  Y[10, 19, 11, 20], Y[11, 17, 12, 22], Y[12, 21, 13, 22], 
  Y[13, 21, 14, 20]], 430}
{{1, -6}, PD[X[1, 16, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 8, 5, 7], Y[18, 5, 1, 6], Z[6, 17, 7, 18], X[8, 12, 9, 11], 
  Z[9, 14, 10, 15], Z[10, 16, 11, 15], Y[12, 19, 13, 22], Y[13, 21, 14, 22]], 
 431}
{{1, -6}, PD[X[1, 16, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 8, 5, 7], Y[18, 5, 1, 6], Z[6, 17, 7, 18], X[11, 8, 12, 9], 
  Z[9, 14, 10, 15], Z[10, 16, 11, 15], Y[12, 19, 13, 22], Y[13, 21, 14, 22]], 
 432}
{{1, -6}, PD[X[1, 16, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 8, 5, 7], Z[18, 5, 1, 6], Y[6, 17, 7, 18], X[8, 12, 9, 11], 
  Z[9, 14, 10, 15], Z[10, 16, 11, 15], Y[12, 19, 13, 22], Y[13, 21, 14, 22]], 
 433}
{{1, -6}, PD[X[1, 16, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 8, 5, 7], Z[18, 5, 1, 6], Y[6, 17, 7, 18], X[11, 8, 12, 9], 
  Z[9, 14, 10, 15], Z[10, 16, 11, 15], Y[12, 19, 13, 22], Y[13, 21, 14, 22]], 
 434}
{{1, -6}, PD[X[1, 16, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[7, 4, 8, 5], Y[18, 5, 1, 6], Z[6, 17, 7, 18], X[8, 12, 9, 11], 
  Z[9, 14, 10, 15], Z[10, 16, 11, 15], Y[12, 19, 13, 22], Y[13, 21, 14, 22]], 
 435}
{{1, -6}, PD[X[1, 16, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[7, 4, 8, 5], Z[18, 5, 1, 6], Y[6, 17, 7, 18], X[8, 12, 9, 11], 
  Z[9, 14, 10, 15], Z[10, 16, 11, 15], Y[12, 19, 13, 22], Y[13, 21, 14, 22]], 
 436}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 22, 3, 21], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 22, 6, 11], Y[6, 15, 7, 16], Y[7, 15, 8, 14], 
  Y[9, 18, 10, 19], Y[10, 20, 1, 19], X[13, 16, 14, 17], X[20, 18, 21, 17]], 
 437}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 22, 3, 21], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 22, 6, 11], Y[6, 15, 7, 16], Y[7, 15, 8, 14], 
  Y[9, 18, 10, 19], Y[10, 20, 1, 19], X[16, 14, 17, 13], X[20, 18, 21, 17]], 
 438}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 22, 3, 21], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 22, 6, 11], Y[6, 15, 7, 16], Y[7, 15, 8, 14], 
  Z[9, 18, 10, 19], Z[10, 20, 1, 19], X[13, 16, 14, 17], X[20, 18, 21, 17]], 
 439}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 22, 3, 21], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 22, 6, 11], Y[6, 15, 7, 16], Y[7, 15, 8, 14], 
  Z[9, 18, 10, 19], Z[10, 20, 1, 19], X[16, 14, 17, 13], X[20, 18, 21, 17]], 
 440}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 19, 3, 18], Y[3, 14, 4, 13], 
  Y[4, 12, 1, 13], X[10, 20, 11, 19], X[11, 15, 12, 14], Z[15, 5, 16, 6], 
  Z[16, 7, 17, 6], X[20, 10, 21, 9], Z[21, 7, 22, 8], Z[22, 5, 9, 8]], 441}
{{1, -6}, PD[X[1, 8, 2, 9], X[2, 21, 3, 20], X[19, 4, 20, 3], 
  Y[4, 12, 5, 11], Y[5, 12, 6, 13], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  Y[9, 11, 10, 14], Y[10, 13, 1, 14], Y[21, 17, 22, 18], Y[22, 15, 19, 18]], 
 442}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 12, 5, 11], Y[5, 12, 6, 13], X[6, 15, 7, 16], X[16, 7, 17, 8], 
  Y[9, 11, 10, 14], Y[10, 13, 1, 14], Z[21, 17, 22, 18], Z[22, 15, 19, 18]], 
 443}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 12, 5, 11], Y[5, 12, 6, 13], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  Y[9, 11, 10, 14], Y[10, 13, 1, 14], X[21, 17, 22, 18], X[18, 22, 15, 19]], 
 444}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 10, 5, 9], X[8, 6, 9, 5], Y[6, 14, 7, 13], Z[14, 8, 1, 7], 
  Z[10, 15, 11, 16], Z[11, 17, 12, 16], Z[21, 17, 22, 18], 
  Z[22, 15, 19, 18]], 445}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 10, 5, 9], X[8, 6, 9, 5], Z[6, 14, 7, 13], Y[14, 8, 1, 7], 
  Z[10, 15, 11, 16], Z[11, 17, 12, 16], Z[21, 17, 22, 18], 
  Z[22, 15, 19, 18]], 446}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[9, 4, 10, 5], X[5, 8, 6, 9], Y[6, 14, 7, 13], Z[14, 8, 1, 7], 
  Z[10, 15, 11, 16], Z[11, 17, 12, 16], Z[21, 17, 22, 18], 
  Z[22, 15, 19, 18]], 447}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[9, 4, 10, 5], X[5, 8, 6, 9], Z[6, 14, 7, 13], Y[14, 8, 1, 7], 
  Z[10, 15, 11, 16], Z[11, 17, 12, 16], Z[21, 17, 22, 18], 
  Z[22, 15, 19, 18]], 448}
{{1, -2}, PD[X[1, 8, 2, 9], Y[2, 16, 3, 17], Y[3, 18, 4, 17], X[9, 4, 10, 1], 
  Y[21, 6, 22, 5], Y[20, 6, 21, 7], Y[19, 8, 20, 7], X[15, 18, 16, 19], 
  Y[14, 10, 15, 11], Y[13, 12, 14, 11], Y[22, 12, 13, 5]], 449}
{{1, -2}, PD[X[1, 8, 2, 9], Y[2, 16, 3, 17], Y[3, 18, 4, 17], X[9, 4, 10, 1], 
  Z[21, 6, 22, 5], Z[20, 6, 21, 7], Z[19, 8, 20, 7], X[15, 18, 16, 19], 
  Z[14, 10, 15, 11], Z[13, 12, 14, 11], Z[22, 12, 13, 5]], 450}
{{1, -2}, PD[X[1, 13, 2, 12], X[13, 3, 14, 2], Y[3, 17, 4, 16], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], X[6, 17, 7, 18], Y[22, 7, 1, 8], 
  Z[8, 21, 9, 22], Z[9, 21, 10, 20], Z[10, 19, 11, 20], Z[11, 19, 12, 18]], 
 451}
{{1, -2}, PD[X[1, 13, 2, 12], X[13, 3, 14, 2], Y[3, 17, 4, 16], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], X[6, 17, 7, 18], Z[22, 7, 1, 8], 
  Y[8, 21, 9, 22], Y[9, 21, 10, 20], Y[10, 19, 11, 20], Y[11, 19, 12, 18]], 
 452}
{{1, -2}, PD[X[1, 10, 2, 11], Y[2, 8, 3, 7], Y[3, 8, 4, 9], Y[4, 10, 5, 9], 
  X[16, 6, 17, 5], X[6, 18, 7, 17], Y[11, 18, 12, 19], Y[12, 20, 13, 19], 
  Y[13, 20, 14, 21], Y[14, 22, 15, 21], Z[22, 16, 1, 15]], 453}
{{1, -2}, PD[X[1, 10, 2, 11], Y[2, 8, 3, 7], Y[3, 8, 4, 9], Y[4, 10, 5, 9], 
  X[16, 6, 17, 5], X[6, 18, 7, 17], Z[11, 18, 12, 19], Z[12, 20, 13, 19], 
  Z[13, 20, 14, 21], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 454}
{{1, -2}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], X[3, 11, 4, 10], 
  X[9, 5, 10, 4], Y[5, 14, 6, 15], Y[6, 14, 7, 13], Y[7, 22, 8, 13], 
  Y[8, 22, 9, 21], Y[11, 17, 12, 16], Y[12, 17, 1, 18], X[20, 15, 21, 16]], 
 455}
{{1, -2}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], X[3, 11, 4, 10], 
  X[9, 5, 10, 4], Z[5, 14, 6, 15], Z[6, 14, 7, 13], Z[7, 22, 8, 13], 
  Z[8, 22, 9, 21], Y[11, 17, 12, 16], Y[12, 17, 1, 18], X[20, 15, 21, 16]], 
 456}
{{1, -2}, PD[Y[1, 14, 2, 13], Y[2, 14, 3, 15], X[3, 9, 4, 8], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 22, 8, 17], 
  Y[9, 12, 10, 11], Y[10, 12, 1, 13], X[20, 11, 21, 16], X[15, 22, 16, 21]], 
 457}
{{1, -2}, PD[Y[1, 14, 2, 13], Y[2, 14, 3, 15], X[3, 9, 4, 8], 
  Z[4, 20, 5, 19], Z[5, 18, 6, 19], Z[6, 18, 7, 17], Z[7, 22, 8, 17], 
  Y[9, 12, 10, 11], Y[10, 12, 1, 13], X[20, 11, 21, 16], X[15, 22, 16, 21]], 
 458}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  X[4, 15, 5, 16], X[16, 5, 17, 6], Y[6, 19, 7, 20], Y[7, 19, 8, 18], 
  Y[8, 17, 9, 18], X[9, 21, 10, 20], Y[22, 13, 1, 14], Z[14, 21, 15, 22]], 
 459}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  X[4, 15, 5, 16], X[16, 5, 17, 6], Z[6, 19, 7, 20], Z[7, 19, 8, 18], 
  Z[8, 17, 9, 18], X[9, 21, 10, 20], Y[22, 13, 1, 14], Z[14, 21, 15, 22]], 
 460}
{{1, -4}, PD[Y[1, 8, 2, 9], Y[2, 10, 3, 9], Y[3, 12, 4, 13], Y[4, 12, 5, 11], 
  Y[5, 10, 6, 11], X[6, 18, 7, 17], X[18, 8, 19, 7], X[13, 22, 14, 1], 
  Y[14, 20, 15, 19], Y[15, 20, 16, 21], Y[16, 22, 17, 21]], 461}
{{1, -4}, PD[Y[1, 8, 2, 9], Y[2, 10, 3, 9], Y[3, 12, 4, 13], Y[4, 12, 5, 11], 
  Y[5, 10, 6, 11], X[6, 18, 7, 17], X[18, 8, 19, 7], X[13, 22, 14, 1], 
  Z[14, 20, 15, 19], Z[15, 20, 16, 21], Z[16, 22, 17, 21]], 462}
{{1, -4}, PD[X[1, 15, 2, 14], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  Y[4, 15, 5, 16], Y[5, 21, 6, 20], Y[6, 19, 7, 20], Y[7, 19, 8, 18], 
  X[8, 13, 9, 14], X[12, 9, 13, 10], Y[10, 21, 11, 22], Z[22, 11, 1, 12]], 
 463}
{{1, -4}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], X[3, 9, 4, 8], X[7, 5, 8, 4], 
  Y[16, 6, 1, 5], Z[6, 16, 7, 15], X[14, 10, 15, 9], Y[10, 18, 11, 19], 
  Y[11, 18, 12, 17], Y[12, 22, 13, 17], Y[13, 22, 14, 21]], 464}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[5, 21, 6, 20], Y[6, 21, 7, 22], Z[22, 7, 1, 8], X[8, 15, 9, 16], 
  Y[9, 19, 10, 18], Y[10, 17, 11, 18], Y[11, 17, 12, 16], X[12, 19, 13, 20]], 
 465}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[5, 21, 6, 20], Y[6, 21, 7, 22], Z[22, 7, 1, 8], X[8, 15, 9, 16], 
  Y[9, 19, 10, 18], Y[10, 17, 11, 18], Y[11, 17, 12, 16], X[19, 13, 20, 12]], 
 466}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[5, 21, 6, 20], Y[6, 21, 7, 22], Z[22, 7, 1, 8], X[8, 15, 9, 16], 
  Z[9, 19, 10, 18], Z[10, 17, 11, 18], Z[11, 17, 12, 16], X[12, 19, 13, 20]], 
 467}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[5, 21, 6, 20], Y[6, 21, 7, 22], Z[22, 7, 1, 8], X[8, 15, 9, 16], 
  Z[9, 19, 10, 18], Z[10, 17, 11, 18], Z[11, 17, 12, 16], X[19, 13, 20, 12]], 
 468}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[5, 21, 6, 20], Y[6, 21, 7, 22], Z[22, 7, 1, 8], X[15, 9, 16, 8], 
  Y[9, 19, 10, 18], Y[10, 17, 11, 18], Y[11, 17, 12, 16], X[12, 19, 13, 20]], 
 469}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[5, 21, 6, 20], Y[6, 21, 7, 22], Z[22, 7, 1, 8], X[15, 9, 16, 8], 
  Z[9, 19, 10, 18], Z[10, 17, 11, 18], Z[11, 17, 12, 16], X[12, 19, 13, 20]], 
 470}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Z[5, 21, 6, 20], Z[6, 21, 7, 22], Y[22, 7, 1, 8], X[8, 15, 9, 16], 
  Y[9, 19, 10, 18], Y[10, 17, 11, 18], Y[11, 17, 12, 16], X[12, 19, 13, 20]], 
 471}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Z[5, 21, 6, 20], Z[6, 21, 7, 22], Y[22, 7, 1, 8], X[8, 15, 9, 16], 
  Y[9, 19, 10, 18], Y[10, 17, 11, 18], Y[11, 17, 12, 16], X[19, 13, 20, 12]], 
 472}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Z[5, 21, 6, 20], Z[6, 21, 7, 22], Y[22, 7, 1, 8], X[8, 15, 9, 16], 
  Z[9, 19, 10, 18], Z[10, 17, 11, 18], Z[11, 17, 12, 16], X[12, 19, 13, 20]], 
 473}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Z[5, 21, 6, 20], Z[6, 21, 7, 22], Y[22, 7, 1, 8], X[8, 15, 9, 16], 
  Z[9, 19, 10, 18], Z[10, 17, 11, 18], Z[11, 17, 12, 16], X[19, 13, 20, 12]], 
 474}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Z[5, 21, 6, 20], Z[6, 21, 7, 22], Y[22, 7, 1, 8], X[15, 9, 16, 8], 
  Y[9, 19, 10, 18], Y[10, 17, 11, 18], Y[11, 17, 12, 16], X[12, 19, 13, 20]], 
 475}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Z[5, 21, 6, 20], Z[6, 21, 7, 22], Y[22, 7, 1, 8], X[15, 9, 16, 8], 
  Z[9, 19, 10, 18], Z[10, 17, 11, 18], Z[11, 17, 12, 16], X[12, 19, 13, 20]], 
 476}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], Y[7, 18, 8, 19], Y[8, 18, 9, 17], 
  X[9, 14, 10, 15], Y[15, 21, 16, 20], Y[16, 21, 1, 22], X[22, 19, 17, 20]], 
 477}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], Y[7, 18, 8, 19], Y[8, 18, 9, 17], 
  X[9, 14, 10, 15], Z[15, 21, 16, 20], Z[16, 21, 1, 22], X[22, 19, 17, 20]], 
 478}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], Y[7, 18, 8, 19], Y[8, 18, 9, 17], 
  X[14, 10, 15, 9], Y[15, 21, 16, 20], Y[16, 21, 1, 22], X[19, 17, 20, 22]], 
 479}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], Y[7, 18, 8, 19], Y[8, 18, 9, 17], 
  X[14, 10, 15, 9], Y[15, 21, 16, 20], Y[16, 21, 1, 22], X[22, 19, 17, 20]], 
 480}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], Y[7, 18, 8, 19], Y[8, 18, 9, 17], 
  X[14, 10, 15, 9], Z[15, 21, 16, 20], Z[16, 21, 1, 22], X[19, 17, 20, 22]], 
 481}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], Y[7, 18, 8, 19], Y[8, 18, 9, 17], 
  X[14, 10, 15, 9], Z[15, 21, 16, 20], Z[16, 21, 1, 22], X[22, 19, 17, 20]], 
 482}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], Z[7, 18, 8, 19], Z[8, 18, 9, 17], 
  X[9, 14, 10, 15], Y[15, 21, 16, 20], Y[16, 21, 1, 22], X[22, 19, 17, 20]], 
 483}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], Z[7, 18, 8, 19], Z[8, 18, 9, 17], 
  X[9, 14, 10, 15], Z[15, 21, 16, 20], Z[16, 21, 1, 22], X[22, 19, 17, 20]], 
 484}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], Z[7, 18, 8, 19], Z[8, 18, 9, 17], 
  X[14, 10, 15, 9], Y[15, 21, 16, 20], Y[16, 21, 1, 22], X[19, 17, 20, 22]], 
 485}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], Z[7, 18, 8, 19], Z[8, 18, 9, 17], 
  X[14, 10, 15, 9], Y[15, 21, 16, 20], Y[16, 21, 1, 22], X[22, 19, 17, 20]], 
 486}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], Z[7, 18, 8, 19], Z[8, 18, 9, 17], 
  X[14, 10, 15, 9], Z[15, 21, 16, 20], Z[16, 21, 1, 22], X[19, 17, 20, 22]], 
 487}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], Z[7, 18, 8, 19], Z[8, 18, 9, 17], 
  X[14, 10, 15, 9], Z[15, 21, 16, 20], Z[16, 21, 1, 22], X[22, 19, 17, 20]], 
 488}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 17, 3, 18], Y[3, 19, 4, 18], 
  Z[5, 10, 6, 11], Z[6, 10, 1, 9], Z[21, 12, 22, 13], X[20, 8, 21, 7], 
  X[8, 20, 9, 19], Z[16, 12, 17, 11], Z[15, 14, 16, 7], Z[22, 14, 15, 13]], 
 489}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], Y[6, 19, 7, 20], Y[7, 19, 8, 18], 
  Y[8, 17, 9, 18], X[9, 21, 10, 20], X[21, 11, 22, 10], X[11, 1, 12, 22]], 
 490}
{{1, -4}, PD[Y[1, 13, 2, 14], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 22, 6, 17], Y[6, 15, 1, 14], Z[20, 8, 21, 9], 
  Z[21, 10, 22, 9], X[15, 10, 16, 11], X[7, 12, 8, 13], X[11, 16, 12, 7]], 
 491}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  X[4, 16, 5, 15], X[22, 6, 1, 5], X[6, 22, 7, 21], Z[7, 18, 8, 19], 
  Z[8, 20, 9, 19], Z[9, 20, 10, 21], Z[10, 18, 11, 17], Z[11, 16, 12, 17]], 
 492}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  X[4, 16, 5, 15], Y[22, 6, 1, 5], Z[6, 22, 7, 21], Z[7, 18, 8, 19], 
  Z[8, 20, 9, 19], Z[9, 20, 10, 21], X[10, 18, 11, 17], X[16, 12, 17, 11]], 
 493}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 17, 3, 18], Y[3, 19, 4, 18], 
  Y[5, 14, 6, 15], Y[6, 16, 7, 15], Y[7, 16, 8, 17], X[8, 14, 9, 13], 
  X[22, 9, 1, 10], Y[10, 19, 11, 20], Y[11, 21, 12, 20], Y[12, 21, 13, 22]], 
 494}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], X[22, 3, 1, 4], X[7, 5, 8, 4], 
  Y[5, 15, 6, 14], Y[6, 15, 7, 16], X[13, 8, 14, 9], Y[9, 18, 10, 19], 
  Y[10, 20, 11, 19], Y[11, 20, 12, 21], Y[12, 22, 13, 21]], 495}
{{1, -4}, PD[X[1, 15, 2, 14], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Y[5, 21, 6, 20], Y[6, 21, 7, 22], X[18, 8, 19, 7], 
  Z[8, 16, 9, 15], Z[9, 16, 10, 17], Z[10, 18, 11, 17], X[22, 19, 1, 20]], 
 496}
{{1, -3}, PD[X[1, 8, 2, 9], X[7, 2, 8, 3], Y[3, 16, 4, 15], Y[4, 14, 5, 15], 
  Y[5, 14, 6, 13], Y[6, 22, 7, 13], Y[9, 19, 10, 20], Y[10, 19, 11, 18], 
  Y[11, 17, 12, 18], Y[12, 21, 1, 20], X[21, 17, 22, 16]], 497}
{{1, -3}, PD[X[1, 8, 2, 9], X[7, 2, 8, 3], Y[3, 16, 4, 15], Y[4, 14, 5, 15], 
  Y[5, 14, 6, 13], Y[6, 22, 7, 13], Z[9, 19, 10, 20], Z[10, 19, 11, 18], 
  Z[11, 17, 12, 18], Z[12, 21, 1, 20], X[21, 17, 22, 16]], 498}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 16, 6, 17], Y[6, 16, 7, 15], Y[7, 13, 8, 12], 
  Y[8, 13, 9, 14], Z[14, 9, 1, 10], X[21, 11, 22, 10], X[11, 15, 12, 22]], 
 499}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[7, 13, 8, 12], 
  X[13, 9, 14, 8], X[9, 1, 10, 14], Y[10, 21, 11, 22], Y[11, 15, 12, 22]], 
 500}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], Y[7, 20, 8, 21], Y[8, 20, 9, 19], 
  X[9, 16, 10, 17], X[15, 10, 16, 11], Y[17, 22, 18, 19], Y[18, 22, 1, 21]], 
 501}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], Y[7, 20, 8, 21], Y[8, 20, 9, 19], 
  X[16, 10, 17, 9], X[10, 16, 11, 15], Y[17, 22, 18, 19], Y[18, 22, 1, 21]], 
 502}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], Z[7, 20, 8, 21], Z[8, 20, 9, 19], 
  X[9, 16, 10, 17], X[15, 10, 16, 11], Z[17, 22, 18, 19], Z[18, 22, 1, 21]], 
 503}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], Z[7, 20, 8, 21], Z[8, 20, 9, 19], 
  X[16, 10, 17, 9], X[10, 16, 11, 15], Z[17, 22, 18, 19], Z[18, 22, 1, 21]], 
 504}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  X[19, 9, 20, 8], X[9, 21, 10, 20], Z[17, 22, 18, 19], Z[18, 22, 1, 21]], 
 505}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], X[17, 22, 18, 19], X[21, 18, 22, 1]], 
 506}
{{1, -4}, PD[Y[1, 20, 2, 19], Y[2, 20, 3, 21], Y[3, 22, 4, 21], 
  Y[4, 14, 5, 15], Y[5, 14, 6, 13], Y[6, 22, 7, 13], X[7, 16, 8, 15], 
  X[16, 9, 17, 8], X[9, 1, 10, 12], Y[10, 19, 11, 18], Y[11, 17, 12, 18]], 
 507}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 10, 3, 9], Y[3, 15, 4, 14], Y[4, 15, 5, 16], 
  X[5, 12, 6, 13], Z[6, 17, 7, 18], Z[7, 19, 8, 18], Z[10, 22, 11, 21], 
  Z[11, 20, 12, 21], X[13, 1, 14, 16], X[22, 19, 17, 20]], 508}
{{1, -5}, PD[X[1, 18, 2, 19], Y[2, 9, 3, 10], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], X[8, 5, 9, 6], Z[6, 18, 7, 17], Z[7, 22, 8, 17], 
  Z[12, 22, 13, 21], X[13, 1, 14, 16], Z[14, 19, 15, 20], Z[15, 21, 16, 20]], 
 509}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 9, 3, 10], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], X[5, 9, 6, 8], Y[6, 18, 7, 17], Y[7, 22, 8, 17], 
  X[12, 22, 13, 21], X[16, 13, 1, 14], Y[14, 19, 15, 20], Y[15, 21, 16, 20]], 
 510}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  Y[4, 16, 5, 15], X[5, 1, 6, 8], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[10, 17, 11, 18], Y[11, 19, 12, 18], Y[9, 17, 10, 16], X[22, 19, 9, 20]], 
 511}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[4, 16, 5, 15], X[8, 5, 1, 6], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Z[10, 17, 11, 18], Z[11, 19, 12, 18], Z[9, 17, 10, 16], X[19, 9, 20, 22]], 
 512}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 16, 7, 15], Y[7, 14, 8, 15], 
  Z[9, 18, 10, 19], Z[10, 18, 11, 17], X[13, 1, 14, 16], X[19, 17, 20, 22]], 
 513}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 16, 7, 15], Y[7, 14, 8, 15], 
  Z[9, 18, 10, 19], Z[10, 18, 11, 17], X[13, 1, 14, 16], X[22, 19, 17, 20]], 
 514}
{{1, -6}, PD[X[1, 11, 2, 10], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  X[4, 7, 5, 8], Y[5, 20, 6, 19], Y[6, 20, 1, 21], Z[21, 10, 22, 9], 
  Z[22, 8, 19, 9], Y[17, 11, 18, 12], X[16, 14, 17, 13], Y[18, 7, 13, 12]], 
 515}
{{1, -6}, PD[X[1, 11, 2, 10], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  X[4, 7, 5, 8], Y[5, 20, 6, 19], Y[6, 20, 1, 21], Z[21, 10, 22, 9], 
  Z[22, 8, 19, 9], Y[17, 11, 18, 12], X[13, 16, 14, 17], Y[18, 7, 13, 12]], 
 516}
{{1, -6}, PD[X[1, 11, 2, 10], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  X[4, 7, 5, 8], Y[5, 20, 6, 19], Y[6, 20, 1, 21], Z[21, 10, 22, 9], 
  Z[22, 8, 19, 9], Z[17, 11, 18, 12], X[16, 14, 17, 13], Z[18, 7, 13, 12]], 
 517}
{{1, -6}, PD[X[1, 11, 2, 10], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  X[4, 7, 5, 8], Y[5, 20, 6, 19], Y[6, 20, 1, 21], Z[21, 10, 22, 9], 
  Z[22, 8, 19, 9], Z[17, 11, 18, 12], X[13, 16, 14, 17], Z[18, 7, 13, 12]], 
 518}
{{1, -6}, PD[X[1, 11, 2, 10], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  X[4, 7, 5, 8], Z[5, 20, 6, 19], Z[6, 20, 1, 21], Y[21, 10, 22, 9], 
  Y[22, 8, 19, 9], Y[17, 11, 18, 12], X[16, 14, 17, 13], Y[18, 7, 13, 12]], 
 519}
{{1, -6}, PD[X[1, 11, 2, 10], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  X[4, 7, 5, 8], Z[5, 20, 6, 19], Z[6, 20, 1, 21], Y[21, 10, 22, 9], 
  Y[22, 8, 19, 9], Y[17, 11, 18, 12], X[13, 16, 14, 17], Y[18, 7, 13, 12]], 
 520}
{{1, -6}, PD[X[1, 11, 2, 10], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  X[4, 7, 5, 8], Z[5, 20, 6, 19], Z[6, 20, 1, 21], Y[21, 10, 22, 9], 
  Y[22, 8, 19, 9], Z[17, 11, 18, 12], X[16, 14, 17, 13], Z[18, 7, 13, 12]], 
 521}
{{1, -6}, PD[X[1, 11, 2, 10], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  X[4, 7, 5, 8], Z[5, 20, 6, 19], Z[6, 20, 1, 21], Y[21, 10, 22, 9], 
  Y[22, 8, 19, 9], Z[17, 11, 18, 12], X[13, 16, 14, 17], Z[18, 7, 13, 12]], 
 522}
{{1, -6}, PD[X[1, 11, 2, 10], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  X[7, 5, 8, 4], Y[5, 20, 6, 19], Y[6, 20, 1, 21], Z[21, 10, 22, 9], 
  Z[22, 8, 19, 9], Y[17, 11, 18, 12], X[16, 14, 17, 13], Y[18, 7, 13, 12]], 
 523}
{{1, -6}, PD[X[1, 11, 2, 10], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  X[7, 5, 8, 4], Y[5, 20, 6, 19], Y[6, 20, 1, 21], Z[21, 10, 22, 9], 
  Z[22, 8, 19, 9], Y[17, 11, 18, 12], X[13, 16, 14, 17], Y[18, 7, 13, 12]], 
 524}
{{1, -6}, PD[X[1, 11, 2, 10], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  X[7, 5, 8, 4], Y[5, 20, 6, 19], Y[6, 20, 1, 21], Z[21, 10, 22, 9], 
  Z[22, 8, 19, 9], Z[17, 11, 18, 12], X[16, 14, 17, 13], Z[18, 7, 13, 12]], 
 525}
{{1, -6}, PD[X[1, 11, 2, 10], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  X[7, 5, 8, 4], Y[5, 20, 6, 19], Y[6, 20, 1, 21], Z[21, 10, 22, 9], 
  Z[22, 8, 19, 9], Z[17, 11, 18, 12], X[13, 16, 14, 17], Z[18, 7, 13, 12]], 
 526}
{{1, -6}, PD[X[1, 11, 2, 10], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  X[7, 5, 8, 4], Z[5, 20, 6, 19], Z[6, 20, 1, 21], Y[21, 10, 22, 9], 
  Y[22, 8, 19, 9], Y[17, 11, 18, 12], X[16, 14, 17, 13], Y[18, 7, 13, 12]], 
 527}
{{1, -6}, PD[X[1, 11, 2, 10], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  X[7, 5, 8, 4], Z[5, 20, 6, 19], Z[6, 20, 1, 21], Y[21, 10, 22, 9], 
  Y[22, 8, 19, 9], Y[17, 11, 18, 12], X[13, 16, 14, 17], Y[18, 7, 13, 12]], 
 528}
{{1, -6}, PD[X[1, 11, 2, 10], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  X[7, 5, 8, 4], Z[5, 20, 6, 19], Z[6, 20, 1, 21], Y[21, 10, 22, 9], 
  Y[22, 8, 19, 9], Z[17, 11, 18, 12], X[16, 14, 17, 13], Z[18, 7, 13, 12]], 
 529}
{{1, -6}, PD[X[1, 11, 2, 10], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  X[7, 5, 8, 4], Z[5, 20, 6, 19], Z[6, 20, 1, 21], Y[21, 10, 22, 9], 
  Y[22, 8, 19, 9], Z[17, 11, 18, 12], X[13, 16, 14, 17], Z[18, 7, 13, 12]], 
 530}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  Y[4, 7, 5, 8], X[5, 20, 6, 19], X[20, 1, 21, 6], Y[21, 10, 22, 9], 
  Y[22, 8, 19, 9], Y[17, 11, 18, 12], X[16, 14, 17, 13], Y[18, 7, 13, 12]], 
 531}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  Y[4, 7, 5, 8], X[5, 20, 6, 19], X[20, 1, 21, 6], Y[21, 10, 22, 9], 
  Y[22, 8, 19, 9], Y[17, 11, 18, 12], X[13, 16, 14, 17], Y[18, 7, 13, 12]], 
 532}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  Y[4, 7, 5, 8], Y[5, 20, 6, 19], Y[6, 20, 1, 21], X[21, 10, 22, 9], 
  X[8, 19, 9, 22], Y[17, 11, 18, 12], X[16, 14, 17, 13], Y[18, 7, 13, 12]], 
 533}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  Y[4, 7, 5, 8], Y[5, 20, 6, 19], Y[6, 20, 1, 21], X[21, 10, 22, 9], 
  X[8, 19, 9, 22], Y[17, 11, 18, 12], X[13, 16, 14, 17], Y[18, 7, 13, 12]], 
 534}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[4, 10, 5, 9], Y[16, 5, 1, 6], Z[6, 13, 7, 14], Z[7, 15, 8, 14], 
  Z[8, 15, 9, 16], Y[10, 17, 11, 18], Y[11, 19, 12, 18], X[19, 17, 20, 22]], 
 535}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[4, 10, 5, 9], Y[16, 5, 1, 6], Z[6, 13, 7, 14], Z[7, 15, 8, 14], 
  Z[8, 15, 9, 16], Y[10, 17, 11, 18], Y[11, 19, 12, 18], X[22, 19, 17, 20]], 
 536}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[4, 10, 5, 9], Y[16, 5, 1, 6], Z[6, 13, 7, 14], Z[7, 15, 8, 14], 
  Z[8, 15, 9, 16], Z[10, 17, 11, 18], Z[11, 19, 12, 18], X[19, 17, 20, 22]], 
 537}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[4, 10, 5, 9], Y[16, 5, 1, 6], Z[6, 13, 7, 14], Z[7, 15, 8, 14], 
  Z[8, 15, 9, 16], Z[10, 17, 11, 18], Z[11, 19, 12, 18], X[22, 19, 17, 20]], 
 538}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[4, 10, 5, 9], Z[16, 5, 1, 6], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[8, 15, 9, 16], Y[10, 17, 11, 18], Y[11, 19, 12, 18], X[19, 17, 20, 22]], 
 539}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[4, 10, 5, 9], Z[16, 5, 1, 6], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[8, 15, 9, 16], Y[10, 17, 11, 18], Y[11, 19, 12, 18], X[22, 19, 17, 20]], 
 540}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[4, 10, 5, 9], Z[16, 5, 1, 6], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[8, 15, 9, 16], Z[10, 17, 11, 18], Z[11, 19, 12, 18], X[19, 17, 20, 22]], 
 541}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[4, 10, 5, 9], Z[16, 5, 1, 6], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[8, 15, 9, 16], Z[10, 17, 11, 18], Z[11, 19, 12, 18], X[22, 19, 17, 20]], 
 542}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[9, 4, 10, 5], Y[16, 5, 1, 6], Z[6, 13, 7, 14], Z[7, 15, 8, 14], 
  Z[8, 15, 9, 16], Y[10, 17, 11, 18], Y[11, 19, 12, 18], X[22, 19, 17, 20]], 
 543}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[9, 4, 10, 5], Y[16, 5, 1, 6], Z[6, 13, 7, 14], Z[7, 15, 8, 14], 
  Z[8, 15, 9, 16], Z[10, 17, 11, 18], Z[11, 19, 12, 18], X[22, 19, 17, 20]], 
 544}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[9, 4, 10, 5], Z[16, 5, 1, 6], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[8, 15, 9, 16], Y[10, 17, 11, 18], Y[11, 19, 12, 18], X[22, 19, 17, 20]], 
 545}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[9, 4, 10, 5], Z[16, 5, 1, 6], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[8, 15, 9, 16], Z[10, 17, 11, 18], Z[11, 19, 12, 18], X[22, 19, 17, 20]], 
 546}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  Y[4, 10, 5, 9], X[5, 1, 6, 16], Z[6, 13, 7, 14], Z[7, 15, 8, 14], 
  Z[8, 15, 9, 16], Z[10, 17, 11, 18], Z[11, 19, 12, 18], X[22, 19, 17, 20]], 
 547}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[4, 10, 5, 9], X[16, 5, 1, 6], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[8, 15, 9, 16], Z[10, 17, 11, 18], Z[11, 19, 12, 18], X[19, 17, 20, 22]], 
 548}
{{1, -3}, PD[Y[1, 18, 2, 17], Y[2, 16, 3, 17], X[10, 4, 1, 3], 
  Y[4, 13, 5, 12], Y[5, 11, 6, 12], Y[6, 11, 7, 22], Y[7, 21, 8, 22], 
  Y[8, 21, 9, 20], Y[9, 13, 10, 14], X[14, 19, 15, 20], X[18, 15, 19, 16]], 
 549}
{{1, -3}, PD[Y[1, 18, 2, 17], Y[2, 16, 3, 17], X[10, 4, 1, 3], 
  Z[4, 13, 5, 12], Z[5, 11, 6, 12], Z[6, 11, 7, 22], Z[7, 21, 8, 22], 
  Z[8, 21, 9, 20], Z[9, 13, 10, 14], X[14, 19, 15, 20], X[18, 15, 19, 16]], 
 550}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 11, 3, 12], X[22, 4, 1, 3], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], Y[6, 19, 7, 20], Y[7, 19, 8, 18], 
  Y[8, 17, 9, 18], X[9, 21, 10, 20], X[13, 10, 14, 11], Z[14, 21, 15, 22]], 
 551}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 11, 3, 12], X[22, 4, 1, 3], 
  Z[4, 15, 5, 16], Z[5, 17, 6, 16], Z[6, 19, 7, 20], Z[7, 19, 8, 18], 
  Z[8, 17, 9, 18], X[9, 21, 10, 20], X[13, 10, 14, 11], Y[14, 21, 15, 22]], 
 552}
{{1, -4}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[10, 4, 1, 3], 
  X[4, 16, 5, 17], Y[5, 12, 6, 11], Y[6, 18, 7, 11], Y[7, 18, 8, 17], 
  X[12, 9, 13, 8], Z[9, 16, 10, 15], Z[21, 13, 22, 14], Z[22, 15, 19, 14]], 
 553}
{{1, -4}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[10, 4, 1, 3], 
  X[4, 16, 5, 17], Z[5, 12, 6, 11], Z[6, 18, 7, 11], Z[7, 18, 8, 17], 
  X[12, 9, 13, 8], Z[9, 16, 10, 15], Z[21, 13, 22, 14], Z[22, 15, 19, 14]], 
 554}
{{1, -4}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[10, 4, 1, 3], 
  Y[4, 16, 5, 17], Y[5, 12, 6, 11], Y[6, 18, 7, 11], Y[7, 18, 8, 17], 
  Y[8, 12, 9, 13], Y[9, 16, 10, 15], X[21, 13, 22, 14], X[14, 22, 15, 19]], 
 555}
{{1, -4}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[10, 4, 1, 3], 
  Z[4, 16, 5, 17], Z[5, 12, 6, 11], Z[6, 18, 7, 11], Z[7, 18, 8, 17], 
  Z[8, 12, 9, 13], Z[9, 16, 10, 15], X[21, 13, 22, 14], X[14, 22, 15, 19]], 
 556}
{{1, -3}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  X[4, 12, 5, 11], X[20, 6, 21, 5], Y[6, 18, 7, 17], Y[7, 18, 8, 19], 
  Y[8, 20, 9, 19], X[9, 16, 10, 17], Z[10, 22, 11, 21], Y[22, 16, 1, 15]], 
 557}
{{1, -3}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  X[4, 12, 5, 11], X[20, 6, 21, 5], Y[6, 18, 7, 17], Y[7, 18, 8, 19], 
  Y[8, 20, 9, 19], Y[9, 16, 10, 17], Y[10, 22, 11, 21], X[15, 22, 16, 1]], 
 558}
{{1, -3}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  X[4, 12, 5, 11], X[20, 6, 21, 5], Z[6, 18, 7, 17], Z[7, 18, 8, 19], 
  Z[8, 20, 9, 19], X[9, 16, 10, 17], Z[10, 22, 11, 21], Y[22, 16, 1, 15]], 
 559}
{{1, -3}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  X[4, 12, 5, 11], X[20, 6, 21, 5], Z[6, 18, 7, 17], Z[7, 18, 8, 19], 
  Z[8, 20, 9, 19], Z[9, 16, 10, 17], Z[10, 22, 11, 21], X[15, 22, 16, 1]], 
 560}
{{1, -3}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  X[4, 12, 5, 11], Y[5, 20, 6, 21], Y[6, 18, 7, 17], Y[7, 18, 8, 19], 
  Y[8, 20, 9, 19], X[9, 16, 10, 17], Y[10, 22, 11, 21], X[15, 22, 16, 1]], 
 561}
{{1, -3}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  X[4, 12, 5, 11], Z[5, 20, 6, 21], Z[6, 18, 7, 17], Z[7, 18, 8, 19], 
  Z[8, 20, 9, 19], X[9, 16, 10, 17], Z[10, 22, 11, 21], X[15, 22, 16, 1]], 
 562}
{{1, -3}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 12, 5, 11], X[5, 20, 6, 21], Y[6, 18, 7, 17], Y[7, 18, 8, 19], 
  Y[8, 20, 9, 19], X[16, 10, 17, 9], Z[10, 22, 11, 21], X[22, 16, 1, 15]], 
 563}
{{1, -3}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 12, 5, 11], X[5, 20, 6, 21], Z[6, 18, 7, 17], Z[7, 18, 8, 19], 
  Z[8, 20, 9, 19], X[16, 10, 17, 9], Z[10, 22, 11, 21], X[22, 16, 1, 15]], 
 564}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 17, 3, 18], X[22, 4, 1, 3], 
  X[4, 11, 5, 12], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[7, 13, 8, 12], 
  Y[8, 15, 9, 16], Y[9, 21, 10, 20], Y[10, 21, 11, 22], X[19, 16, 20, 17]], 
 565}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 17, 3, 18], X[22, 4, 1, 3], 
  X[4, 11, 5, 12], Z[5, 15, 6, 14], Z[6, 13, 7, 14], Z[7, 13, 8, 12], 
  Z[8, 15, 9, 16], Z[9, 21, 10, 20], Z[10, 21, 11, 22], X[19, 16, 20, 17]], 
 566}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 17, 3, 18], X[22, 4, 1, 3], 
  Y[4, 11, 5, 12], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[7, 13, 8, 12], 
  X[15, 9, 16, 8], Z[9, 21, 10, 20], Z[10, 21, 11, 22], X[19, 16, 20, 17]], 
 567}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 17, 3, 18], X[22, 4, 1, 3], 
  Z[4, 11, 5, 12], Z[5, 15, 6, 14], Z[6, 13, 7, 14], Z[7, 13, 8, 12], 
  X[15, 9, 16, 8], Y[9, 21, 10, 20], Y[10, 21, 11, 22], X[19, 16, 20, 17]], 
 568}
{{1, -4}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], X[10, 4, 1, 3], 
  Y[4, 12, 5, 13], Y[5, 16, 6, 15], Y[6, 14, 7, 15], Y[7, 14, 8, 13], 
  Y[8, 16, 9, 17], Y[9, 12, 10, 11], X[18, 21, 19, 22], X[22, 17, 11, 18]], 
 569}
{{1, -4}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], X[10, 4, 1, 3], 
  Z[4, 12, 5, 13], Z[5, 16, 6, 15], Z[6, 14, 7, 15], Z[7, 14, 8, 13], 
  Z[8, 16, 9, 17], Z[9, 12, 10, 11], X[18, 21, 19, 22], X[22, 17, 11, 18]], 
 570}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  X[5, 12, 6, 13], Z[6, 21, 7, 22], X[16, 7, 17, 8], Z[8, 19, 9, 20], 
  Z[9, 19, 10, 18], Z[10, 17, 11, 18], Z[11, 21, 12, 20], Y[22, 16, 1, 15]], 
 571}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[5, 12, 6, 13], Y[6, 21, 7, 22], Y[7, 17, 8, 16], Y[8, 19, 9, 20], 
  Y[9, 19, 10, 18], Y[10, 17, 11, 18], X[20, 11, 21, 12], X[15, 22, 16, 1]], 
 572}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], X[3, 10, 4, 11], 
  Z[4, 21, 5, 22], X[16, 5, 17, 6], Z[6, 19, 7, 20], Z[7, 19, 8, 18], 
  Z[8, 17, 9, 18], Z[9, 21, 10, 20], X[11, 15, 12, 14], Y[22, 16, 1, 15]], 
 573}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 10, 4, 11], 
  Y[4, 21, 5, 22], Y[5, 17, 6, 16], Y[6, 19, 7, 20], Y[7, 19, 8, 18], 
  Y[8, 17, 9, 18], X[9, 21, 10, 20], X[14, 11, 15, 12], X[22, 16, 1, 15]], 
 574}
{{1, -3}, PD[Y[1, 13, 2, 12], X[2, 21, 3, 22], Y[3, 9, 4, 8], 
  X[4, 15, 5, 16], Z[5, 19, 6, 18], Z[6, 17, 7, 18], Z[7, 17, 8, 16], 
  Z[9, 21, 10, 20], X[13, 11, 14, 10], Y[22, 11, 1, 12], Z[14, 19, 15, 20]], 
 575}
{{1, -3}, PD[Y[1, 13, 2, 12], X[2, 21, 3, 22], Y[3, 9, 4, 8], 
  X[15, 5, 16, 4], Z[5, 19, 6, 18], Z[6, 17, 7, 18], Z[7, 17, 8, 16], 
  Z[9, 21, 10, 20], X[13, 11, 14, 10], Y[22, 11, 1, 12], Z[14, 19, 15, 20]], 
 576}
{{1, -3}, PD[Y[1, 13, 2, 12], X[2, 21, 3, 22], Z[3, 9, 4, 8], 
  X[4, 15, 5, 16], Y[5, 19, 6, 18], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  Y[9, 21, 10, 20], X[13, 11, 14, 10], Y[22, 11, 1, 12], Y[14, 19, 15, 20]], 
 577}
{{1, -3}, PD[Y[1, 13, 2, 12], X[2, 21, 3, 22], Z[3, 9, 4, 8], 
  X[15, 5, 16, 4], Y[5, 19, 6, 18], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  Y[9, 21, 10, 20], X[13, 11, 14, 10], Y[22, 11, 1, 12], Y[14, 19, 15, 20]], 
 578}
{{1, -4}, PD[Y[1, 13, 2, 12], X[2, 9, 3, 10], Y[3, 21, 4, 20], 
  Y[4, 15, 5, 16], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 15, 8, 14], 
  Y[8, 21, 9, 22], Y[10, 11, 1, 12], X[13, 11, 14, 22], X[16, 19, 17, 20]], 
 579}
{{1, -4}, PD[Y[1, 13, 2, 12], X[2, 9, 3, 10], Y[3, 21, 4, 20], 
  Y[4, 15, 5, 16], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 15, 8, 14], 
  Y[8, 21, 9, 22], Y[10, 11, 1, 12], X[13, 11, 14, 22], X[19, 17, 20, 16]], 
 580}
{{1, -4}, PD[Y[1, 13, 2, 12], X[2, 9, 3, 10], Z[3, 21, 4, 20], 
  Z[4, 15, 5, 16], Z[5, 18, 6, 19], Z[6, 18, 7, 17], Z[7, 15, 8, 14], 
  Z[8, 21, 9, 22], Y[10, 11, 1, 12], X[13, 11, 14, 22], X[16, 19, 17, 20]], 
 581}
{{1, -4}, PD[Y[1, 13, 2, 12], X[2, 9, 3, 10], Z[3, 21, 4, 20], 
  Z[4, 15, 5, 16], Z[5, 18, 6, 19], Z[6, 18, 7, 17], Z[7, 15, 8, 14], 
  Z[8, 21, 9, 22], Y[10, 11, 1, 12], X[13, 11, 14, 22], X[19, 17, 20, 16]], 
 582}
{{1, -4}, PD[Y[1, 20, 2, 19], X[2, 11, 3, 12], Y[3, 16, 4, 15], 
  X[4, 8, 5, 7], Y[5, 13, 6, 14], Y[6, 15, 7, 14], Y[8, 22, 9, 13], 
  Y[9, 22, 10, 21], Y[10, 16, 11, 17], Y[12, 18, 1, 19], X[20, 18, 21, 17]], 
 583}
{{1, -4}, PD[Y[1, 20, 2, 19], X[2, 11, 3, 12], Y[3, 16, 4, 15], 
  X[7, 4, 8, 5], Y[5, 13, 6, 14], Y[6, 15, 7, 14], Y[8, 22, 9, 13], 
  Y[9, 22, 10, 21], Y[10, 16, 11, 17], Y[12, 18, 1, 19], X[20, 18, 21, 17]], 
 584}
{{1, -4}, PD[Y[1, 20, 2, 19], X[2, 11, 3, 12], Z[3, 16, 4, 15], 
  X[4, 8, 5, 7], Z[5, 13, 6, 14], Z[6, 15, 7, 14], Z[8, 22, 9, 13], 
  Z[9, 22, 10, 21], Z[10, 16, 11, 17], Y[12, 18, 1, 19], X[20, 18, 21, 17]], 
 585}
{{1, -4}, PD[Y[1, 20, 2, 19], X[2, 11, 3, 12], Z[3, 16, 4, 15], 
  X[7, 4, 8, 5], Z[5, 13, 6, 14], Z[6, 15, 7, 14], Z[8, 22, 9, 13], 
  Z[9, 22, 10, 21], Z[10, 16, 11, 17], Y[12, 18, 1, 19], X[20, 18, 21, 17]], 
 586}
{{1, -6}, PD[X[1, 11, 2, 10], Y[2, 20, 3, 21], Y[3, 15, 4, 16], 
  X[4, 7, 5, 8], Y[5, 14, 6, 13], Y[6, 14, 7, 15], Y[8, 13, 9, 22], 
  Y[9, 18, 10, 17], Y[11, 19, 12, 20], Y[12, 19, 1, 18], X[16, 22, 17, 21]], 
 587}
{{1, -6}, PD[X[1, 11, 2, 10], Y[2, 20, 3, 21], Y[3, 15, 4, 16], 
  X[4, 7, 5, 8], Y[5, 14, 6, 13], Y[6, 14, 7, 15], Y[8, 13, 9, 22], 
  Y[9, 18, 10, 17], Y[11, 19, 12, 20], Y[12, 19, 1, 18], X[21, 16, 22, 17]], 
 588}
{{1, -6}, PD[X[1, 11, 2, 10], Y[2, 20, 3, 21], Y[3, 15, 4, 16], 
  X[7, 5, 8, 4], Y[5, 14, 6, 13], Y[6, 14, 7, 15], Y[8, 13, 9, 22], 
  Y[9, 18, 10, 17], Y[11, 19, 12, 20], Y[12, 19, 1, 18], X[16, 22, 17, 21]], 
 589}
{{1, -6}, PD[X[1, 11, 2, 10], Y[2, 20, 3, 21], Y[3, 15, 4, 16], 
  X[7, 5, 8, 4], Y[5, 14, 6, 13], Y[6, 14, 7, 15], Y[8, 13, 9, 22], 
  Y[9, 18, 10, 17], Y[11, 19, 12, 20], Y[12, 19, 1, 18], X[21, 16, 22, 17]], 
 590}
{{1, -3}, PD[Y[1, 13, 2, 12], X[2, 21, 3, 22], Y[3, 9, 4, 8], 
  Y[4, 17, 5, 18], Y[5, 17, 6, 16], Y[6, 15, 7, 16], X[7, 19, 8, 18], 
  Z[9, 21, 10, 20], X[13, 11, 14, 10], Y[22, 11, 1, 12], Z[14, 19, 15, 20]], 
 591}
{{1, -3}, PD[Y[1, 13, 2, 12], X[2, 21, 3, 22], Y[3, 9, 4, 8], 
  Y[4, 17, 5, 18], Y[5, 17, 6, 16], Y[6, 15, 7, 16], X[18, 7, 19, 8], 
  Z[9, 21, 10, 20], X[13, 11, 14, 10], Y[22, 11, 1, 12], Z[14, 19, 15, 20]], 
 592}
{{1, -3}, PD[Y[1, 13, 2, 12], X[2, 21, 3, 22], Z[3, 9, 4, 8], 
  Z[4, 17, 5, 18], Z[5, 17, 6, 16], Z[6, 15, 7, 16], X[7, 19, 8, 18], 
  Y[9, 21, 10, 20], X[13, 11, 14, 10], Y[22, 11, 1, 12], Y[14, 19, 15, 20]], 
 593}
{{1, -3}, PD[Y[1, 13, 2, 12], X[2, 21, 3, 22], Z[3, 9, 4, 8], 
  Z[4, 17, 5, 18], Z[5, 17, 6, 16], Z[6, 15, 7, 16], X[18, 7, 19, 8], 
  Y[9, 21, 10, 20], X[13, 11, 14, 10], Y[22, 11, 1, 12], Y[14, 19, 15, 20]], 
 594}
{{1, -4}, PD[Y[1, 13, 2, 12], X[2, 9, 3, 10], Y[3, 21, 4, 20], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 19, 7, 20], Y[7, 15, 8, 14], 
  Y[8, 21, 9, 22], Y[10, 11, 1, 12], X[13, 11, 14, 22], X[15, 19, 16, 18]], 
 595}
{{1, -4}, PD[Y[1, 13, 2, 12], X[2, 9, 3, 10], Y[3, 21, 4, 20], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 19, 7, 20], Y[7, 15, 8, 14], 
  Y[8, 21, 9, 22], Y[10, 11, 1, 12], X[13, 11, 14, 22], X[18, 15, 19, 16]], 
 596}
{{1, -4}, PD[Y[1, 13, 2, 12], X[2, 9, 3, 10], Z[3, 21, 4, 20], 
  Z[4, 18, 5, 17], Z[5, 16, 6, 17], Z[6, 19, 7, 20], Z[7, 15, 8, 14], 
  Z[8, 21, 9, 22], Y[10, 11, 1, 12], X[13, 11, 14, 22], X[15, 19, 16, 18]], 
 597}
{{1, -4}, PD[Y[1, 13, 2, 12], X[2, 9, 3, 10], Z[3, 21, 4, 20], 
  Z[4, 18, 5, 17], Z[5, 16, 6, 17], Z[6, 19, 7, 20], Z[7, 15, 8, 14], 
  Z[8, 21, 9, 22], Y[10, 11, 1, 12], X[13, 11, 14, 22], X[18, 15, 19, 16]], 
 598}
{{1, -4}, PD[Y[1, 19, 2, 18], X[2, 11, 3, 12], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], X[5, 8, 6, 9], Y[6, 22, 7, 21], Y[7, 22, 8, 13], 
  Y[9, 21, 10, 20], Y[10, 15, 11, 16], Y[12, 17, 1, 18], X[19, 17, 20, 16]], 
 599}
{{1, -4}, PD[Y[1, 19, 2, 18], X[2, 11, 3, 12], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], X[8, 6, 9, 5], Y[6, 22, 7, 21], Y[7, 22, 8, 13], 
  Y[9, 21, 10, 20], Y[10, 15, 11, 16], Y[12, 17, 1, 18], X[19, 17, 20, 16]], 
 600}
{{1, -4}, PD[Y[1, 19, 2, 18], X[2, 11, 3, 12], Z[3, 15, 4, 14], 
  Z[4, 13, 5, 14], X[5, 8, 6, 9], Z[6, 22, 7, 21], Z[7, 22, 8, 13], 
  Z[9, 21, 10, 20], Z[10, 15, 11, 16], Y[12, 17, 1, 18], X[19, 17, 20, 16]], 
 601}
{{1, -4}, PD[Y[1, 19, 2, 18], X[2, 11, 3, 12], Z[3, 15, 4, 14], 
  Z[4, 13, 5, 14], X[8, 6, 9, 5], Z[6, 22, 7, 21], Z[7, 22, 8, 13], 
  Z[9, 21, 10, 20], Z[10, 15, 11, 16], Y[12, 17, 1, 18], X[19, 17, 20, 16]], 
 602}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 13, 3, 14], Y[3, 19, 4, 18], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 21, 7, 22], X[7, 11, 8, 10], 
  Y[14, 10, 1, 9], Y[11, 21, 12, 20], Y[12, 19, 13, 20], X[17, 22, 18, 15]], 
 603}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 13, 3, 14], Y[3, 19, 4, 18], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 21, 7, 22], X[7, 11, 8, 10], 
  Y[14, 10, 1, 9], Y[11, 21, 12, 20], Y[12, 19, 13, 20], X[22, 18, 15, 17]], 
 604}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 13, 3, 14], Y[3, 19, 4, 18], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 21, 7, 22], X[10, 7, 11, 8], 
  Y[14, 10, 1, 9], Y[11, 21, 12, 20], Y[12, 19, 13, 20], X[17, 22, 18, 15]], 
 605}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 13, 3, 14], Y[3, 19, 4, 18], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 21, 7, 22], X[10, 7, 11, 8], 
  Y[14, 10, 1, 9], Y[11, 21, 12, 20], Y[12, 19, 13, 20], X[22, 18, 15, 17]], 
 606}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 13, 3, 14], Z[3, 19, 4, 18], 
  Z[4, 16, 5, 15], Z[5, 16, 6, 17], Z[6, 21, 7, 22], X[7, 11, 8, 10], 
  Y[14, 10, 1, 9], Z[11, 21, 12, 20], Z[12, 19, 13, 20], X[17, 22, 18, 15]], 
 607}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 13, 3, 14], Z[3, 19, 4, 18], 
  Z[4, 16, 5, 15], Z[5, 16, 6, 17], Z[6, 21, 7, 22], X[7, 11, 8, 10], 
  Y[14, 10, 1, 9], Z[11, 21, 12, 20], Z[12, 19, 13, 20], X[22, 18, 15, 17]], 
 608}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 13, 3, 14], Z[3, 19, 4, 18], 
  Z[4, 16, 5, 15], Z[5, 16, 6, 17], Z[6, 21, 7, 22], X[10, 7, 11, 8], 
  Y[14, 10, 1, 9], Z[11, 21, 12, 20], Z[12, 19, 13, 20], X[17, 22, 18, 15]], 
 609}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 13, 3, 14], Z[3, 19, 4, 18], 
  Z[4, 16, 5, 15], Z[5, 16, 6, 17], Z[6, 21, 7, 22], X[10, 7, 11, 8], 
  Y[14, 10, 1, 9], Z[11, 21, 12, 20], Z[12, 19, 13, 20], X[22, 18, 15, 17]], 
 610}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], X[14, 3, 1, 4], 
  Y[4, 17, 5, 18], X[5, 13, 6, 12], Y[6, 22, 7, 21], X[7, 11, 8, 10], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], Y[11, 18, 12, 19], Y[13, 15, 14, 22]], 
 611}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], X[14, 3, 1, 4], 
  Y[4, 17, 5, 18], X[5, 13, 6, 12], Y[6, 22, 7, 21], X[10, 7, 11, 8], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], Y[11, 18, 12, 19], Y[13, 15, 14, 22]], 
 612}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], X[14, 3, 1, 4], 
  Y[4, 17, 5, 18], X[12, 5, 13, 6], Y[6, 22, 7, 21], X[7, 11, 8, 10], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], Y[11, 18, 12, 19], Y[13, 15, 14, 22]], 
 613}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], X[14, 3, 1, 4], 
  Y[4, 17, 5, 18], X[12, 5, 13, 6], Y[6, 22, 7, 21], X[10, 7, 11, 8], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], Y[11, 18, 12, 19], Y[13, 15, 14, 22]], 
 614}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 17, 3, 16], Y[3, 22, 4, 21], 
  Y[4, 13, 5, 12], Y[5, 11, 6, 12], Y[6, 14, 7, 15], Y[7, 19, 8, 20], 
  Y[9, 18, 10, 17], Y[10, 18, 1, 19], X[13, 22, 14, 11], X[15, 20, 16, 21]], 
 615}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 17, 3, 16], Y[3, 22, 4, 21], 
  Y[4, 13, 5, 12], Y[5, 11, 6, 12], Y[6, 14, 7, 15], Y[7, 19, 8, 20], 
  Y[9, 18, 10, 17], Y[10, 18, 1, 19], X[13, 22, 14, 11], X[20, 16, 21, 15]], 
 616}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 17, 3, 16], Y[3, 22, 4, 21], 
  Y[4, 13, 5, 12], Y[5, 11, 6, 12], Y[6, 14, 7, 15], Y[7, 19, 8, 20], 
  Y[9, 18, 10, 17], Y[10, 18, 1, 19], X[22, 14, 11, 13], X[15, 20, 16, 21]], 
 617}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 17, 3, 16], Y[3, 22, 4, 21], 
  Y[4, 13, 5, 12], Y[5, 11, 6, 12], Y[6, 14, 7, 15], Y[7, 19, 8, 20], 
  Y[9, 18, 10, 17], Y[10, 18, 1, 19], X[22, 14, 11, 13], X[20, 16, 21, 15]], 
 618}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], X[18, 3, 1, 4], 
  Y[4, 11, 5, 12], Y[5, 17, 6, 16], Y[6, 20, 7, 21], Y[7, 20, 8, 19], 
  X[8, 17, 9, 18], X[15, 12, 16, 13], Y[13, 21, 14, 22], Y[14, 19, 15, 22]], 
 619}
{{1, -6}, PD[X[1, 17, 2, 16], X[9, 3, 10, 2], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], Y[5, 11, 6, 10], Y[6, 15, 7, 16], Z[18, 8, 1, 7], 
  Y[8, 18, 9, 17], X[14, 12, 15, 11], Y[12, 22, 13, 21], Y[13, 22, 14, 19]], 
 620}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 18, 3, 17], Y[3, 16, 4, 17], Y[4, 10, 1, 9], 
  Y[21, 13, 22, 14], Y[20, 7, 21, 6], Y[19, 5, 20, 6], Y[22, 15, 19, 14], 
  X[7, 11, 8, 10], X[11, 5, 12, 18], X[12, 15, 13, 16]], 621}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 18, 3, 17], Y[3, 16, 4, 17], Y[4, 10, 1, 9], 
  Y[21, 13, 22, 14], Y[20, 7, 21, 6], Y[19, 5, 20, 6], Y[22, 15, 19, 14], 
  X[7, 11, 8, 10], X[18, 11, 5, 12], X[12, 15, 13, 16]], 622}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 18, 3, 17], Y[3, 16, 4, 17], Y[4, 10, 1, 9], 
  Y[21, 13, 22, 14], Y[20, 7, 21, 6], Y[19, 5, 20, 6], Y[22, 15, 19, 14], 
  X[7, 11, 8, 10], X[18, 11, 5, 12], X[15, 13, 16, 12]], 623}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 18, 3, 17], Y[3, 16, 4, 17], Y[4, 10, 1, 9], 
  Z[21, 13, 22, 14], Z[20, 7, 21, 6], Z[19, 5, 20, 6], Z[22, 15, 19, 14], 
  X[7, 11, 8, 10], X[11, 5, 12, 18], X[12, 15, 13, 16]], 624}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 18, 3, 17], Y[3, 16, 4, 17], Y[4, 10, 1, 9], 
  Z[21, 13, 22, 14], Z[20, 7, 21, 6], Z[19, 5, 20, 6], Z[22, 15, 19, 14], 
  X[7, 11, 8, 10], X[18, 11, 5, 12], X[12, 15, 13, 16]], 625}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 18, 3, 17], Y[3, 16, 4, 17], Y[4, 10, 1, 9], 
  Z[21, 13, 22, 14], Z[20, 7, 21, 6], Z[19, 5, 20, 6], Z[22, 15, 19, 14], 
  X[7, 11, 8, 10], X[18, 11, 5, 12], X[15, 13, 16, 12]], 626}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 16, 3, 17], Y[3, 16, 4, 15], 
  X[4, 12, 5, 11], X[8, 6, 9, 5], Y[6, 14, 7, 13], Z[14, 8, 1, 7], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Y[21, 17, 22, 18], Y[22, 15, 19, 18]], 
 627}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 16, 3, 17], Y[3, 16, 4, 15], 
  X[4, 12, 5, 11], X[8, 6, 9, 5], Z[6, 14, 7, 13], Y[14, 8, 1, 7], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Y[21, 17, 22, 18], Y[22, 15, 19, 18]], 
 628}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 16, 3, 17], Y[3, 16, 4, 15], 
  X[11, 4, 12, 5], X[8, 6, 9, 5], Y[6, 14, 7, 13], Z[14, 8, 1, 7], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Y[21, 17, 22, 18], Y[22, 15, 19, 18]], 
 629}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 16, 3, 17], Y[3, 16, 4, 15], 
  X[11, 4, 12, 5], X[8, 6, 9, 5], Z[6, 14, 7, 13], Y[14, 8, 1, 7], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Y[21, 17, 22, 18], Y[22, 15, 19, 18]], 
 630}
{{1, -6}, PD[X[1, 16, 2, 17], X[5, 2, 6, 3], Y[3, 19, 4, 20], 
  Y[4, 21, 5, 20], Y[6, 16, 7, 15], Y[7, 14, 8, 15], Y[8, 22, 9, 19], 
  Y[9, 22, 10, 21], X[10, 14, 11, 13], Y[18, 11, 1, 12], Z[12, 17, 13, 18]], 
 631}
{{1, -6}, PD[X[1, 16, 2, 17], X[5, 2, 6, 3], Y[3, 19, 4, 20], 
  Y[4, 21, 5, 20], Y[6, 16, 7, 15], Y[7, 14, 8, 15], Y[8, 22, 9, 19], 
  Y[9, 22, 10, 21], X[10, 14, 11, 13], Z[18, 11, 1, 12], Y[12, 17, 13, 18]], 
 632}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 12, 3, 11], X[3, 7, 4, 6], Y[4, 9, 5, 10], 
  Y[5, 11, 6, 10], Z[7, 19, 8, 18], Z[8, 17, 9, 18], Z[12, 20, 13, 19], 
  X[16, 14, 17, 13], Y[14, 22, 15, 21], Z[22, 16, 1, 15]], 633}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 12, 3, 11], X[3, 7, 4, 6], Y[4, 9, 5, 10], 
  Y[5, 11, 6, 10], Z[7, 19, 8, 18], Z[8, 17, 9, 18], Z[12, 20, 13, 19], 
  X[16, 14, 17, 13], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 634}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 12, 3, 11], X[6, 3, 7, 4], Y[4, 9, 5, 10], 
  Y[5, 11, 6, 10], Z[7, 19, 8, 18], Z[8, 17, 9, 18], Z[12, 20, 13, 19], 
  X[16, 14, 17, 13], Y[14, 22, 15, 21], Z[22, 16, 1, 15]], 635}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 12, 3, 11], X[6, 3, 7, 4], Y[4, 9, 5, 10], 
  Y[5, 11, 6, 10], Z[7, 19, 8, 18], Z[8, 17, 9, 18], Z[12, 20, 13, 19], 
  X[16, 14, 17, 13], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 636}
{{1, -4}, PD[X[1, 8, 2, 9], X[2, 6, 3, 5], Y[3, 11, 4, 12], Y[4, 13, 5, 12], 
  Z[6, 16, 7, 15], Z[7, 16, 8, 17], Y[9, 18, 10, 19], Y[10, 20, 1, 19], 
  Y[21, 13, 22, 14], X[20, 18, 21, 17], Y[22, 11, 15, 14]], 637}
{{1, -4}, PD[X[1, 8, 2, 9], X[2, 6, 3, 5], Y[3, 11, 4, 12], Y[4, 13, 5, 12], 
  Z[6, 16, 7, 15], Z[7, 16, 8, 17], Z[9, 18, 10, 19], Z[10, 20, 1, 19], 
  Y[21, 13, 22, 14], X[20, 18, 21, 17], Y[22, 11, 15, 14]], 638}
{{1, -4}, PD[X[1, 8, 2, 9], X[5, 2, 6, 3], Y[3, 11, 4, 12], Y[4, 13, 5, 12], 
  Z[6, 16, 7, 15], Z[7, 16, 8, 17], Y[9, 18, 10, 19], Y[10, 20, 1, 19], 
  Y[21, 13, 22, 14], X[20, 18, 21, 17], Y[22, 11, 15, 14]], 639}
{{1, -4}, PD[X[1, 8, 2, 9], X[5, 2, 6, 3], Y[3, 11, 4, 12], Y[4, 13, 5, 12], 
  Z[6, 16, 7, 15], Z[7, 16, 8, 17], Z[9, 18, 10, 19], Z[10, 20, 1, 19], 
  Y[21, 13, 22, 14], X[20, 18, 21, 17], Y[22, 11, 15, 14]], 640}
{{1, -3}, PD[X[1, 20, 2, 21], X[2, 18, 3, 17], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 14, 7, 13], Y[7, 18, 8, 19], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 
 641}
{{1, -3}, PD[X[1, 20, 2, 21], X[2, 18, 3, 17], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 14, 7, 13], Y[7, 18, 8, 19], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 
 642}
{{1, -3}, PD[X[1, 20, 2, 21], X[17, 2, 18, 3], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 14, 7, 13], Y[7, 18, 8, 19], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 
 643}
{{1, -3}, PD[X[1, 20, 2, 21], X[17, 2, 18, 3], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 14, 7, 13], Y[7, 18, 8, 19], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 
 644}
{{1, -3}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], X[6, 14, 7, 13], Y[7, 18, 8, 19], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 
 645}
{{1, -3}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], X[6, 14, 7, 13], Y[7, 18, 8, 19], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 
 646}
{{1, -3}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], X[13, 6, 14, 7], Y[7, 18, 8, 19], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 
 647}
{{1, -3}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], X[13, 6, 14, 7], Y[7, 18, 8, 19], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 
 648}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 20, 3, 19], X[3, 7, 4, 6], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], Y[7, 22, 8, 17], X[8, 12, 9, 11], 
  Y[16, 9, 1, 10], Z[10, 15, 11, 16], Y[12, 22, 13, 21], Y[13, 20, 14, 21]], 
 649}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 20, 3, 19], X[3, 7, 4, 6], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], Y[7, 22, 8, 17], X[8, 12, 9, 11], 
  Z[16, 9, 1, 10], Y[10, 15, 11, 16], Y[12, 22, 13, 21], Y[13, 20, 14, 21]], 
 650}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 20, 3, 19], X[3, 7, 4, 6], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], Y[7, 22, 8, 17], X[11, 8, 12, 9], 
  Y[16, 9, 1, 10], Z[10, 15, 11, 16], Y[12, 22, 13, 21], Y[13, 20, 14, 21]], 
 651}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 20, 3, 19], X[3, 7, 4, 6], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], Y[7, 22, 8, 17], X[11, 8, 12, 9], 
  Z[16, 9, 1, 10], Y[10, 15, 11, 16], Y[12, 22, 13, 21], Y[13, 20, 14, 21]], 
 652}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 20, 3, 19], X[6, 3, 7, 4], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], Y[7, 22, 8, 17], X[8, 12, 9, 11], 
  Y[16, 9, 1, 10], Z[10, 15, 11, 16], Y[12, 22, 13, 21], Y[13, 20, 14, 21]], 
 653}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 20, 3, 19], X[6, 3, 7, 4], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], Y[7, 22, 8, 17], X[8, 12, 9, 11], 
  Z[16, 9, 1, 10], Y[10, 15, 11, 16], Y[12, 22, 13, 21], Y[13, 20, 14, 21]], 
 654}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 20, 3, 19], X[6, 3, 7, 4], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], Y[7, 22, 8, 17], X[11, 8, 12, 9], 
  Y[16, 9, 1, 10], Z[10, 15, 11, 16], Y[12, 22, 13, 21], Y[13, 20, 14, 21]], 
 655}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 20, 3, 19], X[6, 3, 7, 4], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], Y[7, 22, 8, 17], X[11, 8, 12, 9], 
  Z[16, 9, 1, 10], Y[10, 15, 11, 16], Y[12, 22, 13, 21], Y[13, 20, 14, 21]], 
 656}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 16, 4, 17], 
  X[4, 8, 5, 7], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[8, 16, 9, 15], 
  X[9, 12, 10, 13], Z[10, 22, 11, 21], Y[22, 12, 1, 11], X[17, 21, 18, 20]], 
 657}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 16, 4, 17], 
  X[4, 8, 5, 7], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[8, 16, 9, 15], 
  X[9, 12, 10, 13], Z[10, 22, 11, 21], Y[22, 12, 1, 11], X[20, 17, 21, 18]], 
 658}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 16, 4, 17], 
  X[4, 8, 5, 7], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[8, 16, 9, 15], 
  X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11], X[17, 21, 18, 20]], 
 659}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Y[5, 18, 6, 19], X[6, 10, 7, 9], Y[7, 17, 8, 16], Y[8, 15, 9, 16], 
  Y[10, 18, 11, 17], X[11, 14, 12, 15], Y[12, 22, 13, 21], Z[22, 14, 1, 13]], 
 660}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Y[5, 18, 6, 19], X[6, 10, 7, 9], Y[7, 17, 8, 16], Y[8, 15, 9, 16], 
  Y[10, 18, 11, 17], X[14, 12, 15, 11], Y[12, 22, 13, 21], Z[22, 14, 1, 13]], 
 661}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Y[5, 18, 6, 19], X[9, 6, 10, 7], Y[7, 17, 8, 16], Y[8, 15, 9, 16], 
  Y[10, 18, 11, 17], X[14, 12, 15, 11], Y[12, 22, 13, 21], Z[22, 14, 1, 13]], 
 662}
{{1, -6}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 21, 5, 22], Y[5, 18, 6, 19], Y[6, 16, 7, 15], X[7, 10, 8, 11], 
  Y[8, 17, 9, 18], Y[9, 17, 10, 16], X[11, 14, 12, 15], X[22, 19, 1, 20]], 
 663}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 16, 3, 15], X[3, 7, 4, 6], 
  Z[4, 21, 5, 22], Y[22, 5, 1, 6], Z[7, 20, 8, 21], Z[8, 18, 9, 17], 
  X[12, 10, 13, 9], Z[10, 19, 11, 20], Z[11, 19, 12, 18], X[16, 14, 17, 13]], 
 664}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 12, 3, 13], Y[3, 14, 4, 13], Y[4, 5, 1, 6], 
  Y[21, 17, 22, 16], X[20, 10, 21, 9], Y[19, 8, 20, 7], Y[18, 8, 19, 5], 
  X[10, 18, 11, 17], Y[22, 15, 9, 16], X[11, 14, 12, 15]], 665}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 12, 3, 13], Y[3, 14, 4, 13], Y[4, 5, 1, 6], 
  Z[21, 17, 22, 16], X[20, 10, 21, 9], Y[19, 8, 20, 7], Y[18, 8, 19, 5], 
  X[10, 18, 11, 17], Z[22, 15, 9, 16], X[11, 14, 12, 15]], 666}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[2, 14, 3, 13], Y[3, 12, 4, 13], Y[4, 5, 1, 6], 
  Y[21, 9, 22, 10], Y[20, 16, 21, 17], Y[19, 18, 20, 17], Y[22, 11, 19, 10], 
  X[7, 5, 8, 18], X[8, 15, 9, 16], X[14, 11, 15, 12]], 667}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[2, 14, 3, 13], Y[3, 12, 4, 13], Y[4, 5, 1, 6], 
  Y[21, 9, 22, 10], Y[20, 16, 21, 17], Y[19, 18, 20, 17], Y[22, 11, 19, 10], 
  X[7, 5, 8, 18], X[15, 9, 16, 8], X[14, 11, 15, 12]], 668}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[2, 14, 3, 13], Y[3, 12, 4, 13], Y[4, 5, 1, 6], 
  Z[21, 9, 22, 10], Z[20, 16, 21, 17], Z[19, 18, 20, 17], Z[22, 11, 19, 10], 
  X[7, 5, 8, 18], X[8, 15, 9, 16], X[14, 11, 15, 12]], 669}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[2, 14, 3, 13], Y[3, 12, 4, 13], Y[4, 5, 1, 6], 
  Z[21, 9, 22, 10], Z[20, 16, 21, 17], Z[19, 18, 20, 17], Z[22, 11, 19, 10], 
  X[7, 5, 8, 18], X[15, 9, 16, 8], X[14, 11, 15, 12]], 670}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 20, 1, 19], 
  Y[6, 14, 7, 13], X[7, 11, 8, 10], X[16, 12, 17, 11], Z[12, 22, 13, 21], 
  Y[5, 14, 6, 15], Z[15, 22, 16, 5], X[20, 17, 21, 18]], 671}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 20, 1, 19], 
  Y[6, 14, 7, 13], X[7, 11, 8, 10], Y[11, 16, 12, 17], X[12, 22, 13, 21], 
  Y[5, 14, 6, 15], Z[15, 22, 16, 5], X[20, 17, 21, 18]], 672}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 20, 1, 19], 
  Z[6, 14, 7, 13], X[7, 11, 8, 10], X[16, 12, 17, 11], Y[12, 22, 13, 21], 
  Z[5, 14, 6, 15], Y[15, 22, 16, 5], X[20, 17, 21, 18]], 673}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 20, 1, 19], 
  Z[6, 14, 7, 13], X[7, 11, 8, 10], Z[11, 16, 12, 17], X[12, 22, 13, 21], 
  Z[5, 14, 6, 15], Y[15, 22, 16, 5], X[20, 17, 21, 18]], 674}
{{1, -4}, PD[Y[1, 17, 2, 18], Y[2, 10, 3, 11], Y[3, 12, 4, 11], 
  Y[4, 19, 1, 18], Y[21, 7, 22, 6], X[20, 14, 21, 13], X[19, 16, 20, 17], 
  Y[15, 8, 16, 9], Y[14, 8, 15, 7], Y[22, 5, 13, 6], X[12, 10, 5, 9]], 675}
{{1, -4}, PD[Y[1, 17, 2, 18], Y[2, 10, 3, 11], Y[3, 12, 4, 11], 
  Y[4, 19, 1, 18], Y[21, 7, 22, 6], X[20, 14, 21, 13], X[16, 20, 17, 19], 
  Y[15, 8, 16, 9], Y[14, 8, 15, 7], Y[22, 5, 13, 6], X[9, 12, 10, 5]], 676}
{{1, -4}, PD[Y[1, 17, 2, 18], Y[2, 10, 3, 11], Y[3, 12, 4, 11], 
  Y[4, 19, 1, 18], Z[21, 7, 22, 6], X[20, 14, 21, 13], X[19, 16, 20, 17], 
  Z[15, 8, 16, 9], Z[14, 8, 15, 7], Z[22, 5, 13, 6], X[12, 10, 5, 9]], 677}
{{1, -4}, PD[Y[1, 17, 2, 18], Y[2, 10, 3, 11], Y[3, 12, 4, 11], 
  Y[4, 19, 1, 18], Z[21, 7, 22, 6], X[20, 14, 21, 13], X[16, 20, 17, 19], 
  Z[15, 8, 16, 9], Z[14, 8, 15, 7], Z[22, 5, 13, 6], X[9, 12, 10, 5]], 678}
{{1, -6}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 18, 4, 19], 
  Y[4, 20, 1, 19], Y[21, 8, 22, 9], X[20, 18, 21, 17], Z[16, 6, 17, 5], 
  Z[15, 6, 16, 7], X[11, 14, 12, 15], X[7, 10, 8, 11], Y[22, 10, 5, 9]], 679}
{{1, -6}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 18, 4, 19], 
  Y[4, 20, 1, 19], Z[21, 8, 22, 9], X[20, 18, 21, 17], Y[16, 6, 17, 5], 
  Y[15, 6, 16, 7], X[11, 14, 12, 15], X[7, 10, 8, 11], Z[22, 10, 5, 9]], 680}
{{1, -5}, PD[Y[1, 18, 2, 17], Y[2, 16, 3, 17], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Y[21, 8, 22, 9], X[20, 14, 21, 13], Y[19, 11, 20, 10], X[18, 15, 19, 16], 
  Y[14, 11, 15, 12], Y[22, 10, 13, 9], X[7, 5, 8, 12]], 681}
{{1, -5}, PD[Y[1, 18, 2, 17], Y[2, 16, 3, 17], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Y[21, 8, 22, 9], X[20, 14, 21, 13], Y[19, 11, 20, 10], X[15, 19, 16, 18], 
  Y[14, 11, 15, 12], Y[22, 10, 13, 9], X[12, 7, 5, 8]], 682}
{{1, -5}, PD[Y[1, 18, 2, 17], Y[2, 16, 3, 17], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Z[21, 8, 22, 9], X[20, 14, 21, 13], Z[19, 11, 20, 10], X[18, 15, 19, 16], 
  Z[14, 11, 15, 12], Z[22, 10, 13, 9], X[7, 5, 8, 12]], 683}
{{1, -5}, PD[Y[1, 18, 2, 17], Y[2, 16, 3, 17], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Z[21, 8, 22, 9], X[20, 14, 21, 13], Z[19, 11, 20, 10], X[15, 19, 16, 18], 
  Z[14, 11, 15, 12], Z[22, 10, 13, 9], X[12, 7, 5, 8]], 684}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[5, 21, 6, 20], Y[6, 21, 7, 22], Y[7, 18, 8, 19], Y[8, 16, 9, 15], 
  X[12, 10, 13, 9], Y[10, 17, 11, 18], Y[11, 17, 12, 16], X[19, 1, 20, 22]], 
 685}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 16, 3, 15], Y[3, 16, 4, 17], X[5, 9, 6, 8], 
  Y[6, 21, 7, 22], Z[22, 7, 1, 8], Y[9, 20, 10, 21], Y[10, 18, 11, 17], 
  X[14, 12, 15, 11], Y[12, 19, 13, 20], Y[13, 19, 14, 18]], 686}
{{1, -4}, PD[Y[1, 9, 2, 8], X[2, 5, 3, 6], Y[3, 14, 4, 15], Y[4, 14, 5, 13], 
  Z[6, 21, 7, 22], Y[22, 7, 1, 8], X[9, 21, 10, 20], Z[10, 18, 11, 17], 
  Z[11, 16, 12, 17], Z[12, 19, 13, 20], X[15, 19, 16, 18]], 687}
{{1, -4}, PD[Y[1, 9, 2, 8], X[2, 5, 3, 6], Y[3, 14, 4, 15], Y[4, 14, 5, 13], 
  Z[6, 21, 7, 22], Y[22, 7, 1, 8], X[9, 21, 10, 20], Z[10, 18, 11, 17], 
  Z[11, 16, 12, 17], Z[12, 19, 13, 20], X[18, 15, 19, 16]], 688}
{{1, -4}, PD[Y[1, 9, 2, 8], X[2, 5, 3, 6], Z[3, 14, 4, 15], Z[4, 14, 5, 13], 
  Z[6, 21, 7, 22], Y[22, 7, 1, 8], X[9, 21, 10, 20], Y[10, 18, 11, 17], 
  Y[11, 16, 12, 17], Y[12, 19, 13, 20], X[15, 19, 16, 18]], 689}
{{1, -4}, PD[Y[1, 9, 2, 8], X[2, 5, 3, 6], Z[3, 14, 4, 15], Z[4, 14, 5, 13], 
  Z[6, 21, 7, 22], Y[22, 7, 1, 8], X[9, 21, 10, 20], Y[10, 18, 11, 17], 
  Y[11, 16, 12, 17], Y[12, 19, 13, 20], X[18, 15, 19, 16]], 690}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 15, 3, 16], X[6, 4, 1, 3], Y[4, 9, 5, 10], 
  Y[5, 9, 6, 8], Y[21, 13, 22, 12], Y[20, 13, 21, 14], Y[19, 11, 20, 10], 
  X[18, 7, 19, 8], X[17, 14, 18, 15], Y[22, 11, 7, 12]], 691}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 15, 3, 16], X[6, 4, 1, 3], Y[4, 9, 5, 10], 
  Y[5, 9, 6, 8], Y[21, 13, 22, 12], Y[20, 13, 21, 14], Y[19, 11, 20, 10], 
  X[7, 19, 8, 18], X[17, 14, 18, 15], Y[22, 11, 7, 12]], 692}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 15, 3, 16], X[6, 4, 1, 3], Y[4, 9, 5, 10], 
  Y[5, 9, 6, 8], Z[21, 13, 22, 12], Z[20, 13, 21, 14], X[19, 11, 20, 10], 
  Y[18, 7, 19, 8], X[17, 14, 18, 15], Z[22, 11, 7, 12]], 693}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 15, 3, 16], X[6, 4, 1, 3], Y[4, 9, 5, 10], 
  Y[5, 9, 6, 8], Z[21, 13, 22, 12], Z[20, 13, 21, 14], X[10, 19, 11, 20], 
  Y[18, 7, 19, 8], X[17, 14, 18, 15], Z[22, 11, 7, 12]], 694}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 15, 3, 16], X[6, 4, 1, 3], Z[4, 9, 5, 10], 
  Z[5, 9, 6, 8], Y[21, 13, 22, 12], Y[20, 13, 21, 14], X[19, 11, 20, 10], 
  Z[18, 7, 19, 8], X[17, 14, 18, 15], Y[22, 11, 7, 12]], 695}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 15, 3, 16], X[6, 4, 1, 3], Z[4, 9, 5, 10], 
  Z[5, 9, 6, 8], Y[21, 13, 22, 12], Y[20, 13, 21, 14], X[10, 19, 11, 20], 
  Z[18, 7, 19, 8], X[17, 14, 18, 15], Y[22, 11, 7, 12]], 696}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 15, 3, 16], X[6, 4, 1, 3], Z[4, 9, 5, 10], 
  Z[5, 9, 6, 8], Z[21, 13, 22, 12], Z[20, 13, 21, 14], Z[19, 11, 20, 10], 
  X[18, 7, 19, 8], X[17, 14, 18, 15], Z[22, 11, 7, 12]], 697}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 15, 3, 16], X[6, 4, 1, 3], Z[4, 9, 5, 10], 
  Z[5, 9, 6, 8], Z[21, 13, 22, 12], Z[20, 13, 21, 14], Z[19, 11, 20, 10], 
  X[7, 19, 8, 18], X[17, 14, 18, 15], Z[22, 11, 7, 12]], 698}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 7, 3, 8], X[6, 4, 1, 3], Y[4, 13, 5, 14], 
  Y[5, 13, 6, 12], Y[21, 17, 22, 16], Y[20, 9, 21, 10], Y[19, 7, 20, 10], 
  X[11, 18, 12, 19], X[17, 14, 18, 15], Y[22, 15, 11, 16]], 699}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 7, 3, 8], X[6, 4, 1, 3], Z[4, 13, 5, 14], 
  Z[5, 13, 6, 12], Y[21, 17, 22, 16], Y[20, 9, 21, 10], Y[19, 7, 20, 10], 
  X[11, 18, 12, 19], X[17, 14, 18, 15], Y[22, 15, 11, 16]], 700}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 12, 6, 13], Y[6, 15, 7, 16], Y[7, 15, 8, 14], 
  X[8, 12, 9, 11], Y[22, 9, 1, 10], Z[10, 21, 11, 22], X[13, 16, 14, 17]], 
 701}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 12, 6, 13], Y[6, 15, 7, 16], Y[7, 15, 8, 14], 
  X[8, 12, 9, 11], Y[22, 9, 1, 10], Z[10, 21, 11, 22], X[16, 14, 17, 13]], 
 702}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 12, 6, 13], Y[6, 15, 7, 16], Y[7, 15, 8, 14], 
  X[8, 12, 9, 11], Z[22, 9, 1, 10], Y[10, 21, 11, 22], X[13, 16, 14, 17]], 
 703}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 12, 6, 13], Y[6, 15, 7, 16], Y[7, 15, 8, 14], 
  X[8, 12, 9, 11], Z[22, 9, 1, 10], Y[10, 21, 11, 22], X[16, 14, 17, 13]], 
 704}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[5, 18, 6, 19], Y[6, 20, 1, 19], Z[21, 9, 22, 10], X[20, 18, 21, 17], 
  X[16, 12, 17, 11], Z[15, 8, 16, 7], Z[14, 8, 15, 9], Z[22, 7, 11, 10]], 705}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[5, 18, 6, 19], Y[6, 20, 1, 19], Z[21, 9, 22, 10], X[20, 18, 21, 17], 
  X[11, 16, 12, 17], Z[15, 8, 16, 7], Z[14, 8, 15, 9], Z[22, 7, 11, 10]], 706}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Z[5, 18, 6, 19], Z[6, 20, 1, 19], Z[21, 9, 22, 10], X[20, 18, 21, 17], 
  X[16, 12, 17, 11], Z[15, 8, 16, 7], Z[14, 8, 15, 9], Z[22, 7, 11, 10]], 707}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Z[5, 18, 6, 19], Z[6, 20, 1, 19], Z[21, 9, 22, 10], X[20, 18, 21, 17], 
  X[11, 16, 12, 17], Z[15, 8, 16, 7], Z[14, 8, 15, 9], Z[22, 7, 11, 10]], 708}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 10, 3, 11], Y[3, 10, 4, 9], Y[5, 18, 6, 19], 
  Y[6, 20, 1, 19], Y[21, 14, 22, 13], X[20, 18, 21, 17], Y[16, 9, 17, 8], 
  Y[15, 7, 16, 8], Y[22, 12, 15, 13], X[11, 7, 12, 14]], 709}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 10, 3, 11], Y[3, 10, 4, 9], Y[5, 18, 6, 19], 
  Y[6, 20, 1, 19], Y[21, 14, 22, 13], X[20, 18, 21, 17], Y[16, 9, 17, 8], 
  Y[15, 7, 16, 8], Y[22, 12, 15, 13], X[14, 11, 7, 12]], 710}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 10, 3, 11], Y[3, 10, 4, 9], Z[5, 18, 6, 19], 
  Z[6, 20, 1, 19], Y[21, 14, 22, 13], X[20, 18, 21, 17], Y[16, 9, 17, 8], 
  Y[15, 7, 16, 8], Y[22, 12, 15, 13], X[11, 7, 12, 14]], 711}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 10, 3, 11], Y[3, 10, 4, 9], Z[5, 18, 6, 19], 
  Z[6, 20, 1, 19], Y[21, 14, 22, 13], X[20, 18, 21, 17], Y[16, 9, 17, 8], 
  Y[15, 7, 16, 8], Y[22, 12, 15, 13], X[14, 11, 7, 12]], 712}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[5, 18, 6, 19], Y[6, 20, 1, 19], Y[21, 10, 22, 11], X[20, 18, 21, 17], 
  Z[16, 8, 17, 7], Z[15, 8, 16, 9], X[12, 10, 13, 9], Y[22, 12, 7, 11]], 713}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[5, 18, 6, 19], Y[6, 20, 1, 19], Y[21, 10, 22, 11], X[20, 18, 21, 17], 
  Z[16, 8, 17, 7], Z[15, 8, 16, 9], X[9, 12, 10, 13], Y[22, 12, 7, 11]], 714}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[5, 18, 6, 19], Y[6, 20, 1, 19], Y[21, 10, 22, 11], X[17, 20, 18, 21], 
  Z[16, 8, 17, 7], Z[15, 8, 16, 9], X[12, 10, 13, 9], Y[22, 12, 7, 11]], 715}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Z[5, 18, 6, 19], Z[6, 20, 1, 19], Y[21, 10, 22, 11], X[20, 18, 21, 17], 
  Z[16, 8, 17, 7], Z[15, 8, 16, 9], X[12, 10, 13, 9], Y[22, 12, 7, 11]], 716}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Z[5, 18, 6, 19], Z[6, 20, 1, 19], Y[21, 10, 22, 11], X[20, 18, 21, 17], 
  Z[16, 8, 17, 7], Z[15, 8, 16, 9], X[9, 12, 10, 13], Y[22, 12, 7, 11]], 717}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Z[5, 18, 6, 19], Z[6, 20, 1, 19], Y[21, 10, 22, 11], X[17, 20, 18, 21], 
  Z[16, 8, 17, 7], Z[15, 8, 16, 9], X[12, 10, 13, 9], Y[22, 12, 7, 11]], 718}
{{1, -5}, PD[X[1, 4, 2, 5], Y[2, 18, 3, 19], Y[3, 18, 4, 17], Y[5, 7, 6, 8], 
  Y[6, 9, 1, 8], Z[21, 10, 22, 11], X[20, 16, 21, 15], Z[19, 13, 20, 12], 
  Z[16, 13, 17, 14], Z[22, 12, 15, 11], X[9, 7, 10, 14]], 719}
{{1, -5}, PD[X[1, 4, 2, 5], Y[2, 18, 3, 19], Y[3, 18, 4, 17], Y[5, 7, 6, 8], 
  Y[6, 9, 1, 8], Z[21, 10, 22, 11], X[15, 20, 16, 21], Z[19, 13, 20, 12], 
  Z[16, 13, 17, 14], Z[22, 12, 15, 11], X[9, 7, 10, 14]], 720}
{{1, -5}, PD[X[1, 4, 2, 5], Y[2, 18, 3, 19], Y[3, 18, 4, 17], Z[5, 7, 6, 8], 
  Z[6, 9, 1, 8], Z[21, 10, 22, 11], X[20, 16, 21, 15], Z[19, 13, 20, 12], 
  Z[16, 13, 17, 14], Z[22, 12, 15, 11], X[9, 7, 10, 14]], 721}
{{1, -5}, PD[X[1, 4, 2, 5], Y[2, 18, 3, 19], Y[3, 18, 4, 17], Z[5, 7, 6, 8], 
  Z[6, 9, 1, 8], Z[21, 10, 22, 11], X[15, 20, 16, 21], Z[19, 13, 20, 12], 
  Z[16, 13, 17, 14], Z[22, 12, 15, 11], X[9, 7, 10, 14]], 722}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  X[4, 8, 5, 7], Y[5, 16, 6, 17], Y[6, 18, 7, 17], Y[8, 15, 9, 16], 
  X[9, 19, 10, 18], Z[10, 22, 11, 21], Z[11, 20, 12, 21], X[19, 1, 20, 22]], 
 723}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  X[4, 8, 5, 7], Y[5, 16, 6, 17], Y[6, 18, 7, 17], Y[8, 15, 9, 16], 
  X[18, 9, 19, 10], Z[10, 22, 11, 21], Z[11, 20, 12, 21], X[22, 19, 1, 20]], 
 724}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 12, 4, 13], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], X[6, 12, 7, 11], X[22, 7, 1, 8], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], Y[10, 21, 11, 22], X[13, 16, 14, 17]], 
 725}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 12, 4, 13], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], X[6, 12, 7, 11], X[22, 7, 1, 8], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], Y[10, 21, 11, 22], X[16, 14, 17, 13]], 
 726}
{{1, -4}, PD[Y[1, 13, 2, 12], X[2, 6, 3, 5], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], Y[6, 13, 7, 14], X[7, 17, 8, 16], Z[8, 22, 9, 21], 
  Z[9, 20, 10, 21], Z[10, 20, 11, 19], Z[11, 18, 12, 19], X[17, 1, 18, 22]], 
 727}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  X[4, 13, 5, 14], X[22, 6, 1, 5], X[6, 10, 7, 9], Y[7, 21, 8, 20], 
  Y[8, 19, 9, 20], Y[10, 22, 11, 21], Y[11, 18, 12, 19], Y[12, 18, 13, 17]], 
 728}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 16, 3, 15], Y[3, 16, 4, 17], 
  X[4, 14, 5, 13], Y[5, 19, 6, 18], Y[6, 21, 7, 22], X[7, 10, 8, 11], 
  Y[8, 20, 9, 19], Y[9, 20, 10, 21], X[11, 1, 12, 22], Y[12, 17, 13, 18]], 
 729}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 16, 3, 15], Y[3, 16, 4, 17], 
  Y[4, 14, 5, 13], X[5, 19, 6, 18], Z[6, 21, 7, 22], X[10, 8, 11, 7], 
  Z[8, 20, 9, 19], Z[9, 20, 10, 21], Y[22, 11, 1, 12], X[17, 13, 18, 12]], 
 730}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 16, 3, 15], Y[3, 16, 4, 17], 
  Y[4, 14, 5, 13], Y[5, 19, 6, 18], Y[6, 21, 7, 22], X[7, 10, 8, 11], 
  Y[8, 20, 9, 19], Y[9, 20, 10, 21], X[11, 1, 12, 22], X[12, 17, 13, 18]], 
 731}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 10, 3, 9], X[3, 14, 4, 15], 
  Z[4, 17, 5, 18], Z[5, 19, 6, 18], Z[6, 16, 7, 15], Z[7, 20, 8, 21], 
  Z[8, 22, 9, 21], X[13, 11, 14, 10], Y[22, 11, 1, 12], X[16, 19, 17, 20]], 
 732}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 10, 3, 9], X[3, 14, 4, 15], 
  Z[4, 17, 5, 18], Z[5, 19, 6, 18], Z[6, 16, 7, 15], Z[7, 20, 8, 21], 
  Z[8, 22, 9, 21], X[13, 11, 14, 10], Y[22, 11, 1, 12], X[19, 17, 20, 16]], 
 733}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 16, 3, 15], Y[3, 16, 4, 17], X[4, 7, 5, 8], 
  Y[22, 5, 1, 6], X[8, 18, 9, 17], Z[9, 20, 10, 21], X[13, 11, 14, 10], 
  Z[11, 19, 12, 18], Z[12, 19, 13, 20], Z[14, 22, 15, 21]], 734}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 16, 3, 15], Y[3, 16, 4, 17], X[4, 7, 5, 8], 
  Y[22, 5, 1, 6], Y[8, 18, 9, 17], Y[9, 20, 10, 21], X[13, 11, 14, 10], 
  Y[11, 19, 12, 18], Y[12, 19, 13, 20], X[21, 14, 22, 15]], 735}
{{1, -5}, PD[Y[1, 20, 2, 21], X[2, 6, 3, 5], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[6, 20, 7, 19], X[7, 16, 8, 17], Z[8, 12, 9, 11], 
  Z[9, 12, 10, 13], X[10, 16, 1, 15], Z[21, 11, 22, 14], Z[22, 13, 15, 14]], 
 736}
{{1, -5}, PD[Y[1, 20, 2, 21], X[2, 6, 3, 5], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[6, 20, 7, 19], X[7, 16, 8, 17], Z[8, 12, 9, 11], 
  Z[9, 12, 10, 13], X[15, 10, 16, 1], Z[21, 11, 22, 14], Z[22, 13, 15, 14]], 
 737}
{{1, -5}, PD[Y[1, 20, 2, 21], X[2, 6, 3, 5], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[6, 20, 7, 19], Y[7, 16, 8, 17], X[11, 8, 12, 9], 
  X[9, 12, 10, 13], Y[10, 16, 1, 15], Z[21, 11, 22, 14], Z[22, 13, 15, 14]], 
 738}
{{1, -5}, PD[Y[1, 20, 2, 21], X[2, 6, 3, 5], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[6, 20, 7, 19], Y[7, 16, 8, 17], Y[8, 12, 9, 11], 
  Y[9, 12, 10, 13], Y[10, 16, 1, 15], X[21, 11, 22, 14], X[13, 15, 14, 22]], 
 739}
{{1, -5}, PD[X[1, 16, 2, 17], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], X[5, 19, 6, 18], Z[6, 21, 7, 22], X[10, 8, 11, 7], 
  Z[8, 20, 9, 19], Z[9, 20, 10, 21], Y[22, 11, 1, 12], Z[12, 17, 13, 18]], 
 740}
{{1, -5}, PD[X[1, 16, 2, 17], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], X[18, 5, 19, 6], Z[6, 21, 7, 22], X[7, 10, 8, 11], 
  Z[8, 20, 9, 19], Z[9, 20, 10, 21], Y[22, 11, 1, 12], Z[12, 17, 13, 18]], 
 741}
{{1, -5}, PD[X[1, 16, 2, 17], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], X[18, 5, 19, 6], Z[6, 21, 7, 22], X[10, 8, 11, 7], 
  Z[8, 20, 9, 19], Z[9, 20, 10, 21], Y[22, 11, 1, 12], Z[12, 17, 13, 18]], 
 742}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], X[5, 19, 6, 18], Z[6, 21, 7, 22], X[7, 10, 8, 11], 
  Z[8, 20, 9, 19], Z[9, 20, 10, 21], Y[22, 11, 1, 12], X[12, 17, 13, 18]], 
 743}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], X[5, 19, 6, 18], Z[6, 21, 7, 22], X[10, 8, 11, 7], 
  Z[8, 20, 9, 19], Z[9, 20, 10, 21], Y[22, 11, 1, 12], X[12, 17, 13, 18]], 
 744}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], X[5, 19, 6, 18], Z[6, 21, 7, 22], X[10, 8, 11, 7], 
  Z[8, 20, 9, 19], Z[9, 20, 10, 21], Y[22, 11, 1, 12], X[17, 13, 18, 12]], 
 745}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 16, 3, 15], Y[3, 16, 4, 17], 
  Y[5, 15, 6, 14], Y[6, 17, 7, 18], Y[7, 19, 8, 18], Y[8, 21, 9, 22], 
  X[9, 12, 10, 13], Y[10, 20, 11, 19], Y[11, 20, 12, 21], X[13, 1, 14, 22]], 
 746}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 8, 3, 7], Y[3, 8, 4, 9], Z[5, 17, 6, 16], 
  Z[6, 17, 7, 18], X[9, 19, 10, 18], Y[10, 21, 11, 22], X[14, 12, 15, 11], 
  Y[12, 20, 13, 19], Y[13, 20, 14, 21], Z[22, 15, 1, 16]], 747}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 8, 3, 7], Y[3, 8, 4, 9], Z[5, 17, 6, 16], 
  Z[6, 17, 7, 18], X[18, 9, 19, 10], Y[10, 21, 11, 22], X[11, 14, 12, 15], 
  Y[12, 20, 13, 19], Y[13, 20, 14, 21], Z[22, 15, 1, 16]], 748}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 8, 3, 7], Y[3, 8, 4, 9], Z[5, 17, 6, 16], 
  Z[6, 17, 7, 18], X[18, 9, 19, 10], Y[10, 21, 11, 22], X[14, 12, 15, 11], 
  Y[12, 20, 13, 19], Y[13, 20, 14, 21], Z[22, 15, 1, 16]], 749}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[5, 20, 6, 21], X[6, 18, 7, 17], Y[7, 15, 8, 14], Y[8, 13, 9, 14], 
  Y[9, 16, 10, 17], Y[10, 22, 11, 21], Z[22, 12, 1, 11], X[12, 16, 13, 15]], 
 750}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[5, 20, 6, 21], X[6, 18, 7, 17], Y[7, 15, 8, 14], Y[8, 13, 9, 14], 
  Y[9, 16, 10, 17], Y[10, 22, 11, 21], Z[22, 12, 1, 11], X[15, 12, 16, 13]], 
 751}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[5, 20, 6, 21], X[17, 6, 18, 7], Y[7, 15, 8, 14], Y[8, 13, 9, 14], 
  Y[9, 16, 10, 17], Y[10, 22, 11, 21], Z[22, 12, 1, 11], X[12, 16, 13, 15]], 
 752}
{{1, -5}, PD[Y[1, 8, 2, 9], X[2, 6, 3, 5], Z[3, 17, 4, 16], Z[4, 15, 5, 16], 
  Z[6, 18, 7, 17], Z[7, 18, 8, 19], X[9, 12, 10, 13], Z[10, 21, 11, 22], 
  Z[11, 21, 12, 20], Y[22, 14, 1, 13], X[14, 20, 15, 19]], 753}
{{1, -5}, PD[Y[1, 8, 2, 9], X[2, 6, 3, 5], Z[3, 17, 4, 16], Z[4, 15, 5, 16], 
  Z[6, 18, 7, 17], Z[7, 18, 8, 19], X[12, 10, 13, 9], Z[10, 21, 11, 22], 
  Z[11, 21, 12, 20], Y[22, 14, 1, 13], X[19, 14, 20, 15]], 754}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 19, 4, 18], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], X[6, 19, 7, 20], Y[22, 7, 1, 8], 
  X[8, 12, 9, 11], Z[9, 20, 10, 21], Z[10, 22, 11, 21], X[14, 18, 15, 17]], 
 755}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 19, 4, 18], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], X[6, 19, 7, 20], Y[22, 7, 1, 8], 
  X[8, 12, 9, 11], Z[9, 20, 10, 21], Z[10, 22, 11, 21], X[17, 14, 18, 15]], 
 756}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 19, 4, 18], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], X[6, 19, 7, 20], Y[22, 7, 1, 8], 
  X[11, 8, 12, 9], Z[9, 20, 10, 21], Z[10, 22, 11, 21], X[14, 18, 15, 17]], 
 757}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 19, 4, 18], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], X[6, 19, 7, 20], Y[22, 7, 1, 8], 
  X[11, 8, 12, 9], Z[9, 20, 10, 21], Z[10, 22, 11, 21], X[17, 14, 18, 15]], 
 758}
{{1, -5}, PD[X[1, 13, 2, 12], X[5, 2, 6, 3], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], Y[6, 13, 7, 14], Y[7, 17, 8, 16], Y[8, 17, 9, 18], 
  Y[9, 19, 10, 18], Y[10, 22, 11, 21], Y[11, 20, 12, 21], X[19, 1, 20, 22]], 
 759}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 16, 3, 15], X[3, 7, 4, 6], Y[4, 13, 5, 14], 
  Y[5, 15, 6, 14], Y[7, 16, 8, 17], Y[9, 20, 10, 21], Y[10, 20, 11, 19], 
  Y[11, 18, 12, 19], Y[12, 22, 1, 21], X[22, 18, 13, 17]], 760}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 16, 3, 15], X[3, 7, 4, 6], Y[4, 13, 5, 14], 
  Y[5, 15, 6, 14], Y[7, 16, 8, 17], Z[9, 20, 10, 21], Z[10, 20, 11, 19], 
  Z[11, 18, 12, 19], Z[12, 22, 1, 21], X[22, 18, 13, 17]], 761}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 16, 3, 15], X[6, 3, 7, 4], Y[4, 13, 5, 14], 
  Y[5, 15, 6, 14], Y[7, 16, 8, 17], Y[9, 20, 10, 21], Y[10, 20, 11, 19], 
  Y[11, 18, 12, 19], Y[12, 22, 1, 21], X[17, 22, 18, 13]], 762}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 16, 3, 15], X[6, 3, 7, 4], Y[4, 13, 5, 14], 
  Y[5, 15, 6, 14], Y[7, 16, 8, 17], Y[9, 20, 10, 21], Y[10, 20, 11, 19], 
  Y[11, 18, 12, 19], Y[12, 22, 1, 21], X[22, 18, 13, 17]], 763}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 16, 3, 15], X[6, 3, 7, 4], Y[4, 13, 5, 14], 
  Y[5, 15, 6, 14], Y[7, 16, 8, 17], Z[9, 20, 10, 21], Z[10, 20, 11, 19], 
  Z[11, 18, 12, 19], Z[12, 22, 1, 21], X[22, 18, 13, 17]], 764}
{{1, -6}, PD[X[1, 21, 2, 20], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 17, 7, 18], X[7, 1, 8, 10], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], X[13, 11, 14, 22], Z[16, 21, 17, 22]], 
 765}
{{1, -6}, PD[X[1, 21, 2, 20], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 17, 7, 18], X[7, 1, 8, 10], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], X[22, 13, 11, 14], Z[16, 21, 17, 22]], 
 766}
{{1, -6}, PD[Y[1, 21, 2, 20], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 17, 7, 18], X[10, 7, 1, 8], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], X[13, 11, 14, 22], X[16, 21, 17, 22]], 
 767}
{{1, -6}, PD[Y[1, 21, 2, 20], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 17, 7, 18], X[10, 7, 1, 8], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], X[13, 11, 14, 22], X[21, 17, 22, 16]], 
 768}
{{1, -6}, PD[Y[1, 21, 2, 20], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 17, 7, 18], X[10, 7, 1, 8], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], X[22, 13, 11, 14], X[16, 21, 17, 22]], 
 769}
{{1, -6}, PD[Y[1, 21, 2, 20], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 17, 7, 18], X[10, 7, 1, 8], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], X[22, 13, 11, 14], X[21, 17, 22, 16]], 
 770}
{{1, -5}, PD[X[1, 13, 2, 12], Y[2, 8, 3, 7], X[14, 4, 15, 3], 
  Z[4, 18, 5, 17], Z[5, 16, 6, 17], Z[6, 16, 7, 15], Z[8, 13, 9, 14], 
  Z[9, 19, 10, 18], Z[10, 22, 11, 21], Z[11, 20, 12, 21], X[19, 1, 20, 22]], 
 771}
{{1, -5}, PD[Y[1, 13, 2, 12], X[2, 8, 3, 7], Y[3, 14, 4, 15], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], Y[8, 13, 9, 14], 
  X[9, 19, 10, 18], Z[10, 22, 11, 21], Z[11, 20, 12, 21], X[19, 1, 20, 22]], 
 772}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  X[4, 8, 5, 7], Y[5, 18, 6, 19], Y[6, 20, 7, 19], Y[8, 17, 9, 18], 
  X[9, 21, 10, 20], X[13, 11, 14, 10], Y[22, 12, 1, 11], Z[12, 22, 13, 21]], 
 773}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  X[4, 8, 5, 7], Y[5, 18, 6, 19], Y[6, 20, 7, 19], Y[8, 17, 9, 18], 
  X[20, 9, 21, 10], X[10, 13, 11, 14], Y[22, 12, 1, 11], Z[12, 22, 13, 21]], 
 774}
{{1, -5}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], Y[3, 21, 4, 22], 
  Y[4, 14, 5, 15], Y[5, 14, 6, 13], Y[6, 21, 7, 20], X[7, 10, 8, 9], 
  X[10, 1, 11, 8], X[15, 13, 16, 22], Z[18, 12, 19, 11], Z[19, 12, 20, 9]], 
 775}
{{1, -5}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], Y[3, 21, 4, 22], 
  Y[4, 14, 5, 15], Y[5, 14, 6, 13], Y[6, 21, 7, 20], X[7, 10, 8, 9], 
  X[10, 1, 11, 8], X[22, 15, 13, 16], Z[18, 12, 19, 11], Z[19, 12, 20, 9]], 
 776}
{{1, -5}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], Y[3, 21, 4, 22], 
  Y[4, 14, 5, 15], Y[5, 14, 6, 13], Y[6, 21, 7, 20], Y[7, 10, 8, 9], 
  Y[8, 10, 1, 11], X[15, 13, 16, 22], X[18, 12, 19, 11], X[12, 20, 9, 19]], 
 777}
{{1, -5}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], Y[3, 21, 4, 22], 
  Y[4, 14, 5, 15], Y[5, 14, 6, 13], Y[6, 21, 7, 20], Y[7, 10, 8, 9], 
  Y[8, 10, 1, 11], X[15, 13, 16, 22], X[11, 18, 12, 19], X[19, 12, 20, 9]], 
 778}
{{1, -4}, PD[Y[1, 17, 2, 16], X[2, 6, 3, 5], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[6, 17, 7, 18], Y[7, 21, 8, 20], Y[8, 13, 9, 14], 
  Y[9, 15, 10, 14], Y[10, 15, 11, 16], X[11, 22, 12, 1], X[21, 12, 22, 13]], 
 779}
{{1, -5}, PD[X[1, 10, 2, 11], X[9, 2, 10, 3], Y[3, 20, 4, 19], 
  Y[4, 20, 5, 21], Y[5, 13, 6, 14], Y[6, 15, 7, 14], Y[7, 22, 8, 21], 
  Y[8, 16, 1, 17], X[15, 13, 16, 22], Z[17, 11, 18, 12], Z[18, 9, 19, 12]], 
 780}
{{1, -5}, PD[X[1, 10, 2, 11], X[9, 2, 10, 3], Y[3, 20, 4, 19], 
  Y[4, 20, 5, 21], Y[5, 13, 6, 14], Y[6, 15, 7, 14], Y[7, 22, 8, 21], 
  Y[8, 16, 1, 17], X[22, 15, 13, 16], Z[17, 11, 18, 12], Z[18, 9, 19, 12]], 
 781}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 20, 4, 19], 
  Y[4, 20, 5, 21], Y[5, 13, 6, 14], Y[6, 15, 7, 14], Y[7, 22, 8, 21], 
  Y[8, 16, 1, 17], X[15, 13, 16, 22], X[17, 11, 18, 12], X[12, 18, 9, 19]], 
 782}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 20, 4, 19], 
  Y[4, 20, 5, 21], Y[5, 13, 6, 14], Y[6, 15, 7, 14], Y[7, 22, 8, 21], 
  Y[8, 16, 1, 17], X[15, 13, 16, 22], X[11, 18, 12, 17], X[18, 9, 19, 12]], 
 783}
{{1, -6}, PD[X[1, 8, 2, 9], X[7, 2, 8, 3], Y[3, 16, 4, 17], Y[4, 14, 5, 13], 
  Y[5, 12, 6, 13], Y[6, 20, 1, 19], Y[21, 14, 22, 15], X[20, 12, 21, 11], 
  Z[18, 10, 19, 9], Z[17, 10, 18, 7], Y[22, 16, 11, 15]], 784}
{{1, -6}, PD[X[1, 8, 2, 9], X[7, 2, 8, 3], Y[3, 16, 4, 17], Y[4, 14, 5, 13], 
  Y[5, 12, 6, 13], Y[6, 20, 1, 19], Y[21, 14, 22, 15], X[11, 20, 12, 21], 
  Z[18, 10, 19, 9], Z[17, 10, 18, 7], Y[22, 16, 11, 15]], 785}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], X[3, 16, 4, 17], Y[4, 14, 5, 13], 
  Y[5, 12, 6, 13], X[6, 20, 1, 19], Y[21, 14, 22, 15], X[20, 12, 21, 11], 
  Y[18, 10, 19, 9], Y[17, 10, 18, 7], Y[22, 16, 11, 15]], 786}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], X[3, 16, 4, 17], Y[4, 14, 5, 13], 
  Y[5, 12, 6, 13], X[19, 6, 20, 1], Y[21, 14, 22, 15], X[11, 20, 12, 21], 
  Y[18, 10, 19, 9], Y[17, 10, 18, 7], Y[22, 16, 11, 15]], 787}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], X[3, 16, 4, 17], Z[4, 14, 5, 13], 
  Z[5, 12, 6, 13], X[6, 20, 1, 19], Z[21, 14, 22, 15], X[20, 12, 21, 11], 
  Y[18, 10, 19, 9], Y[17, 10, 18, 7], Z[22, 16, 11, 15]], 788}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], X[3, 16, 4, 17], Z[4, 14, 5, 13], 
  Z[5, 12, 6, 13], X[19, 6, 20, 1], Z[21, 14, 22, 15], X[11, 20, 12, 21], 
  Y[18, 10, 19, 9], Y[17, 10, 18, 7], Z[22, 16, 11, 15]], 789}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], Y[3, 16, 4, 17], Y[4, 14, 5, 13], 
  Y[5, 12, 6, 13], Y[6, 20, 1, 19], Y[21, 14, 22, 15], X[20, 12, 21, 11], 
  X[18, 10, 19, 9], X[10, 18, 7, 17], Y[22, 16, 11, 15]], 790}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], Y[3, 16, 4, 17], Y[4, 14, 5, 13], 
  Y[5, 12, 6, 13], Y[6, 20, 1, 19], Y[21, 14, 22, 15], X[20, 12, 21, 11], 
  X[9, 18, 10, 19], X[17, 10, 18, 7], Y[22, 16, 11, 15]], 791}
{{1, -4}, PD[X[1, 14, 2, 15], X[13, 2, 14, 3], Y[3, 19, 4, 18], 
  Y[4, 21, 5, 22], X[8, 6, 9, 5], Y[6, 20, 7, 19], Y[7, 20, 8, 21], 
  Z[22, 9, 1, 10], Y[10, 15, 11, 16], Y[11, 17, 12, 16], Y[12, 17, 13, 18]], 
 792}
{{1, -4}, PD[X[1, 7, 2, 6], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], X[7, 19, 8, 18], Z[8, 21, 9, 22], 
  X[12, 10, 13, 9], Z[10, 20, 11, 19], Z[11, 20, 12, 21], Y[22, 13, 1, 14]], 
 793}
{{1, -5}, PD[X[1, 15, 2, 14], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Z[22, 6, 1, 5], Y[6, 22, 7, 21], Y[7, 16, 8, 17], 
  Y[8, 19, 9, 20], Y[9, 19, 10, 18], X[15, 10, 16, 11], X[17, 20, 18, 21]], 
 794}
{{1, -5}, PD[X[1, 15, 2, 14], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Z[22, 6, 1, 5], Y[6, 22, 7, 21], Y[7, 16, 8, 17], 
  Y[8, 19, 9, 20], Y[9, 19, 10, 18], X[15, 10, 16, 11], X[20, 18, 21, 17]], 
 795}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[4, 22, 5, 21], Y[5, 20, 6, 21], Y[6, 18, 7, 17], X[7, 10, 8, 11], 
  Y[8, 19, 9, 20], Y[9, 19, 10, 18], X[11, 16, 12, 17], X[15, 1, 16, 22]], 
 796}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  X[4, 22, 5, 21], Y[5, 10, 6, 11], Y[6, 12, 7, 11], Y[7, 20, 8, 21], 
  Y[8, 20, 9, 19], X[9, 12, 10, 13], X[13, 18, 14, 19], Y[22, 17, 1, 18]], 
 797}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  X[4, 22, 5, 21], Z[5, 10, 6, 11], Z[6, 12, 7, 11], Z[7, 20, 8, 21], 
  Z[8, 20, 9, 19], X[9, 12, 10, 13], X[13, 18, 14, 19], Y[22, 17, 1, 18]], 
 798}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  X[4, 22, 5, 21], Z[5, 10, 6, 11], Z[6, 12, 7, 11], Z[7, 20, 8, 21], 
  Z[8, 20, 9, 19], X[9, 12, 10, 13], Z[13, 18, 14, 19], X[22, 17, 1, 18]], 
 799}
{{1, -5}, PD[X[1, 14, 2, 15], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Z[22, 5, 1, 6], Y[6, 15, 7, 16], Y[7, 21, 8, 20], 
  Y[8, 18, 9, 17], Y[9, 18, 10, 19], X[10, 21, 11, 22], X[16, 20, 17, 19]], 
 800}
{{1, -5}, PD[X[1, 14, 2, 15], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Z[22, 5, 1, 6], Y[6, 15, 7, 16], Y[7, 21, 8, 20], 
  Y[8, 18, 9, 17], Y[9, 18, 10, 19], X[10, 21, 11, 22], X[19, 16, 20, 17]], 
 801}
{{1, -5}, PD[X[1, 14, 2, 15], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Z[22, 5, 1, 6], Y[6, 15, 7, 16], Y[7, 21, 8, 20], 
  Y[8, 18, 9, 17], Y[9, 18, 10, 19], X[21, 11, 22, 10], X[16, 20, 17, 19]], 
 802}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], X[22, 5, 1, 6], Y[6, 15, 7, 16], Y[7, 21, 8, 20], 
  Y[8, 18, 9, 17], Y[9, 18, 10, 19], X[10, 21, 11, 22], X[19, 16, 20, 17]], 
 803}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], X[22, 5, 1, 6], Y[6, 15, 7, 16], Y[7, 21, 8, 20], 
  Y[8, 18, 9, 17], Y[9, 18, 10, 19], X[21, 11, 22, 10], X[16, 20, 17, 19]], 
 804}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], X[22, 5, 1, 6], Y[6, 15, 7, 16], Y[7, 21, 8, 20], 
  Y[8, 18, 9, 17], Y[9, 18, 10, 19], X[21, 11, 22, 10], X[19, 16, 20, 17]], 
 805}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  X[5, 17, 6, 16], X[9, 6, 10, 7], Z[7, 18, 8, 19], Z[8, 20, 9, 19], 
  Z[10, 17, 11, 18], Z[11, 21, 12, 20], Z[12, 21, 13, 22], Y[22, 15, 1, 16]], 
 806}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Z[5, 15, 6, 14], X[6, 10, 7, 9], Z[7, 16, 8, 17], Z[8, 18, 9, 17], 
  Z[10, 15, 11, 16], X[11, 19, 12, 18], Y[12, 21, 13, 22], Z[22, 13, 1, 14]], 
 807}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Z[5, 15, 6, 14], X[6, 10, 7, 9], Z[7, 16, 8, 17], Z[8, 18, 9, 17], 
  Z[10, 15, 11, 16], X[18, 11, 19, 12], Y[12, 21, 13, 22], Z[22, 13, 1, 14]], 
 808}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Z[5, 15, 6, 14], X[9, 6, 10, 7], Z[7, 16, 8, 17], Z[8, 18, 9, 17], 
  Z[10, 15, 11, 16], X[18, 11, 19, 12], Y[12, 21, 13, 22], Z[22, 13, 1, 14]], 
 809}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 9, 3, 10], Y[3, 9, 4, 8], Z[5, 14, 6, 15], 
  Z[6, 16, 7, 15], Y[22, 8, 1, 7], X[10, 22, 11, 21], Y[11, 19, 12, 18], 
  Y[12, 17, 13, 18], Y[13, 20, 14, 21], X[19, 16, 20, 17]], 810}
{{1, -5}, PD[Y[1, 8, 2, 9], X[2, 6, 3, 5], Z[3, 15, 4, 14], Z[4, 13, 5, 14], 
  Z[6, 16, 7, 15], Z[7, 16, 8, 17], Z[9, 18, 10, 19], Z[10, 21, 11, 22], 
  Z[11, 21, 12, 20], X[12, 18, 13, 17], X[19, 22, 20, 1]], 811}
{{1, -5}, PD[Y[1, 8, 2, 9], X[2, 6, 3, 5], Z[3, 15, 4, 14], Z[4, 13, 5, 14], 
  Z[6, 16, 7, 15], Z[7, 16, 8, 17], Z[9, 18, 10, 19], Z[10, 21, 11, 22], 
  Z[11, 21, 12, 20], X[17, 12, 18, 13], X[22, 20, 1, 19]], 812}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], Y[3, 17, 4, 16], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], X[6, 17, 7, 18], Z[7, 20, 8, 21], 
  Z[8, 22, 9, 21], Z[9, 19, 10, 18], X[12, 16, 13, 15], X[22, 20, 1, 19]], 
 813}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], Y[3, 17, 4, 16], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], X[6, 17, 7, 18], Z[7, 20, 8, 21], 
  Z[8, 22, 9, 21], Z[9, 19, 10, 18], X[12, 16, 13, 15], X[19, 22, 20, 1]], 
 814}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], Y[3, 17, 4, 16], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], X[6, 17, 7, 18], Z[7, 20, 8, 21], 
  Z[8, 22, 9, 21], Z[9, 19, 10, 18], X[15, 12, 16, 13], X[22, 20, 1, 19]], 
 815}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], Y[3, 17, 4, 16], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], X[6, 17, 7, 18], Z[7, 20, 8, 21], 
  Z[8, 22, 9, 21], Z[9, 19, 10, 18], X[15, 12, 16, 13], X[19, 22, 20, 1]], 
 816}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  X[4, 12, 5, 11], Y[22, 5, 1, 6], X[15, 7, 16, 6], Z[7, 21, 8, 20], 
  Z[8, 18, 9, 17], Z[9, 18, 10, 19], Z[10, 21, 11, 22], X[19, 16, 20, 17]], 
 817}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 12, 5, 11], X[22, 5, 1, 6], X[15, 7, 16, 6], Z[7, 21, 8, 20], 
  Z[8, 18, 9, 17], Z[9, 18, 10, 19], Z[10, 21, 11, 22], X[19, 16, 20, 17]], 
 818}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 12, 5, 11], X[22, 5, 1, 6], Y[6, 15, 7, 16], Y[7, 21, 8, 20], 
  Y[8, 18, 9, 17], Y[9, 18, 10, 19], X[10, 21, 11, 22], X[19, 16, 20, 17]], 
 819}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 20, 5, 19], Y[5, 17, 6, 16], Y[6, 17, 7, 18], X[7, 20, 8, 21], 
  X[11, 9, 12, 8], Y[22, 9, 1, 10], Z[12, 22, 13, 21], X[15, 19, 16, 18]], 
 820}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 20, 5, 19], Y[5, 17, 6, 16], Y[6, 17, 7, 18], X[7, 20, 8, 21], 
  X[11, 9, 12, 8], Y[22, 9, 1, 10], Z[12, 22, 13, 21], X[18, 15, 19, 16]], 
 821}
{{1, -6}, PD[Y[1, 19, 2, 18], X[2, 12, 3, 11], X[6, 3, 7, 4], 
  Z[4, 13, 5, 14], Z[5, 15, 6, 14], Z[7, 12, 8, 13], Z[8, 16, 9, 15], 
  Z[9, 20, 10, 21], Z[10, 22, 11, 21], X[19, 17, 20, 16], Y[22, 17, 1, 18]], 
 822}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 12, 3, 11], X[3, 7, 4, 6], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[7, 12, 8, 13], X[8, 16, 9, 15], 
  Z[9, 20, 10, 21], Z[10, 22, 11, 21], X[16, 19, 17, 20], Y[22, 17, 1, 18]], 
 823}
{{1, -5}, PD[X[1, 13, 2, 12], Y[2, 22, 3, 21], X[6, 3, 7, 4], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], Y[7, 22, 8, 15], Y[8, 18, 9, 17], 
  Y[9, 20, 10, 21], X[11, 1, 12, 10], Z[18, 13, 19, 14], Z[19, 11, 20, 14]], 
 824}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 22, 3, 21], X[3, 7, 4, 6], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], Y[7, 22, 8, 15], X[8, 18, 9, 17], 
  X[9, 20, 10, 21], Y[10, 11, 1, 12], Y[18, 13, 19, 14], Y[19, 11, 20, 14]], 
 825}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 22, 3, 21], X[3, 7, 4, 6], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], Y[7, 22, 8, 15], X[8, 18, 9, 17], 
  X[20, 10, 21, 9], Y[10, 11, 1, 12], Y[18, 13, 19, 14], Y[19, 11, 20, 14]], 
 826}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 22, 3, 21], X[3, 7, 4, 6], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], Y[7, 22, 8, 15], Y[8, 18, 9, 17], 
  Y[9, 20, 10, 21], Y[10, 11, 1, 12], X[18, 13, 19, 14], X[14, 19, 11, 20]], 
 827}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[22, 3, 1, 4], 
  X[4, 13, 5, 14], Z[5, 19, 6, 18], Z[6, 16, 7, 15], Z[7, 16, 8, 17], 
  Z[8, 19, 9, 20], Z[9, 21, 10, 20], Z[10, 21, 11, 22], X[14, 18, 15, 17]], 
 828}
{{1, -3}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  X[4, 22, 5, 21], Y[5, 19, 6, 18], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  X[19, 9, 20, 8], X[9, 14, 10, 15], Y[22, 13, 1, 14], Z[15, 21, 16, 20]], 
 829}
{{1, -3}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  X[4, 22, 5, 21], Y[5, 19, 6, 18], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  Y[8, 19, 9, 20], X[9, 14, 10, 15], Y[22, 13, 1, 14], X[15, 21, 16, 20]], 
 830}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  X[4, 22, 5, 21], Z[5, 19, 6, 18], Z[6, 17, 7, 18], Z[7, 17, 8, 16], 
  X[19, 9, 20, 8], X[9, 14, 10, 15], Y[22, 13, 1, 14], Y[15, 21, 16, 20]], 
 831}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  X[4, 22, 5, 21], Z[5, 19, 6, 18], Z[6, 17, 7, 18], Z[7, 17, 8, 16], 
  X[19, 9, 20, 8], Z[9, 14, 10, 15], X[22, 13, 1, 14], Y[15, 21, 16, 20]], 
 832}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  X[4, 22, 5, 21], Z[5, 19, 6, 18], Z[6, 17, 7, 18], Z[7, 17, 8, 16], 
  Z[8, 19, 9, 20], X[9, 14, 10, 15], Y[22, 13, 1, 14], X[15, 21, 16, 20]], 
 833}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  X[4, 22, 5, 21], Z[5, 19, 6, 18], Z[6, 17, 7, 18], Z[7, 17, 8, 16], 
  Z[8, 19, 9, 20], Z[9, 14, 10, 15], X[22, 13, 1, 14], X[15, 21, 16, 20]], 
 834}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[22, 3, 1, 4], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 20, 7, 19], Y[7, 16, 8, 17], 
  Y[8, 18, 9, 17], Y[9, 18, 10, 19], X[10, 21, 11, 22], Z[15, 21, 16, 20]], 
 835}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[22, 3, 1, 4], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[19, 6, 20, 7], Y[7, 16, 8, 17], 
  Y[8, 18, 9, 17], Y[9, 18, 10, 19], X[10, 21, 11, 22], Z[15, 21, 16, 20]], 
 836}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[22, 3, 1, 4], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[6, 20, 7, 19], Y[7, 16, 8, 17], 
  Y[8, 18, 9, 17], Y[9, 18, 10, 19], X[10, 21, 11, 22], X[15, 21, 16, 20]], 
 837}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[22, 3, 1, 4], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[6, 20, 7, 19], Y[7, 16, 8, 17], 
  Y[8, 18, 9, 17], Y[9, 18, 10, 19], X[10, 21, 11, 22], X[20, 15, 21, 16]], 
 838}
{{1, -5}, PD[X[1, 18, 2, 19], X[17, 2, 18, 3], Y[3, 10, 4, 9], 
  Y[4, 10, 1, 11], Y[21, 13, 22, 14], Y[20, 7, 21, 6], Y[19, 12, 20, 11], 
  Y[16, 8, 17, 9], Y[15, 5, 16, 6], Y[22, 5, 15, 14], X[12, 8, 13, 7]], 839}
{{1, -5}, PD[X[1, 18, 2, 19], X[17, 2, 18, 3], Y[3, 10, 4, 9], 
  Y[4, 10, 1, 11], Y[21, 13, 22, 14], Y[20, 7, 21, 6], Y[19, 12, 20, 11], 
  Y[16, 8, 17, 9], Y[15, 5, 16, 6], Y[22, 5, 15, 14], X[7, 12, 8, 13]], 840}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], X[3, 10, 4, 9], 
  X[10, 1, 11, 4], Z[21, 13, 22, 14], Z[20, 7, 21, 6], Z[19, 12, 20, 11], 
  Z[16, 8, 17, 9], Z[15, 5, 16, 6], Z[22, 5, 15, 14], X[12, 8, 13, 7]], 841}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], X[3, 10, 4, 9], 
  X[10, 1, 11, 4], Z[21, 13, 22, 14], Z[20, 7, 21, 6], Z[19, 12, 20, 11], 
  Z[16, 8, 17, 9], Z[15, 5, 16, 6], Z[22, 5, 15, 14], X[7, 12, 8, 13]], 842}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 10, 4, 9], 
  Y[4, 10, 1, 11], Y[21, 13, 22, 14], X[20, 7, 21, 6], X[11, 19, 12, 20], 
  X[16, 8, 17, 9], Y[15, 5, 16, 6], Y[22, 5, 15, 14], Z[12, 8, 13, 7]], 843}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 10, 4, 9], 
  Y[4, 10, 1, 11], Y[21, 13, 22, 14], X[20, 7, 21, 6], X[11, 19, 12, 20], 
  X[8, 17, 9, 16], Y[15, 5, 16, 6], Y[22, 5, 15, 14], Z[12, 8, 13, 7]], 844}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 10, 4, 9], 
  Y[4, 10, 1, 11], Y[21, 13, 22, 14], Y[20, 7, 21, 6], X[19, 12, 20, 11], 
  X[16, 8, 17, 9], Y[15, 5, 16, 6], Y[22, 5, 15, 14], X[12, 8, 13, 7]], 845}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 10, 4, 9], 
  Y[4, 10, 1, 11], Y[21, 13, 22, 14], Y[20, 7, 21, 6], X[19, 12, 20, 11], 
  X[8, 17, 9, 16], Y[15, 5, 16, 6], Y[22, 5, 15, 14], X[12, 8, 13, 7]], 846}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 10, 4, 9], 
  Y[4, 10, 1, 11], Z[21, 13, 22, 14], X[20, 7, 21, 6], X[11, 19, 12, 20], 
  X[16, 8, 17, 9], Z[15, 5, 16, 6], Z[22, 5, 15, 14], Y[12, 8, 13, 7]], 847}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 10, 4, 9], 
  Y[4, 10, 1, 11], Z[21, 13, 22, 14], X[20, 7, 21, 6], X[11, 19, 12, 20], 
  X[8, 17, 9, 16], Z[15, 5, 16, 6], Z[22, 5, 15, 14], Y[12, 8, 13, 7]], 848}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 10, 4, 9], 
  Y[4, 10, 1, 11], Z[21, 13, 22, 14], Z[20, 7, 21, 6], X[19, 12, 20, 11], 
  X[16, 8, 17, 9], Z[15, 5, 16, 6], Z[22, 5, 15, 14], X[12, 8, 13, 7]], 849}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 10, 4, 9], 
  Y[4, 10, 1, 11], Z[21, 13, 22, 14], Z[20, 7, 21, 6], X[19, 12, 20, 11], 
  X[8, 17, 9, 16], Z[15, 5, 16, 6], Z[22, 5, 15, 14], X[12, 8, 13, 7]], 850}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[22, 3, 1, 4], 
  X[4, 15, 5, 16], X[10, 5, 11, 6], Z[6, 18, 7, 17], Z[7, 18, 8, 19], 
  Z[8, 20, 9, 19], Z[9, 16, 10, 17], Z[11, 21, 12, 20], Z[12, 21, 13, 22]], 
 851}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[22, 3, 1, 4], 
  Y[4, 13, 5, 14], Y[5, 21, 6, 20], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  Y[8, 18, 9, 17], Y[9, 18, 10, 19], X[10, 21, 11, 22], X[19, 14, 20, 15]], 
 852}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], X[8, 3, 1, 4], 
  Y[4, 19, 5, 20], Y[5, 10, 6, 11], Y[6, 10, 7, 9], X[16, 7, 17, 8], 
  Y[21, 9, 22, 14], X[11, 21, 12, 20], Y[15, 13, 16, 12], Y[22, 13, 15, 14]], 
 853}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], X[22, 3, 1, 4], 
  Y[4, 12, 5, 11], X[5, 21, 6, 20], Z[6, 17, 7, 18], Z[7, 17, 8, 16], 
  Z[8, 15, 9, 16], Z[9, 19, 10, 18], Z[10, 19, 11, 20], X[14, 22, 15, 21]], 
 854}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 16, 3, 17], X[10, 3, 1, 4], 
  Y[4, 15, 5, 14], Y[5, 21, 6, 22], Y[6, 12, 7, 13], Y[7, 12, 8, 11], 
  Y[8, 18, 9, 19], Y[9, 20, 10, 19], X[13, 11, 14, 22], X[20, 18, 21, 17]], 
 855}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 16, 3, 17], X[10, 3, 1, 4], 
  Y[4, 15, 5, 14], Y[5, 21, 6, 22], Y[6, 12, 7, 13], Y[7, 12, 8, 11], 
  Y[8, 18, 9, 19], Y[9, 20, 10, 19], X[22, 13, 11, 14], X[17, 20, 18, 21]], 
 856}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 16, 3, 17], X[10, 3, 1, 4], 
  Y[4, 15, 5, 14], Y[5, 21, 6, 22], Y[6, 12, 7, 13], Y[7, 12, 8, 11], 
  Y[8, 18, 9, 19], Y[9, 20, 10, 19], X[22, 13, 11, 14], X[20, 18, 21, 17]], 
 857}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 20, 3, 21], X[12, 3, 1, 4], 
  Y[4, 19, 5, 18], Y[5, 13, 6, 14], Y[6, 16, 7, 17], Y[7, 16, 8, 15], 
  X[8, 11, 9, 12], Y[9, 22, 10, 21], Y[10, 22, 11, 13], X[14, 17, 15, 18]], 
 858}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 20, 3, 21], X[12, 3, 1, 4], 
  Y[4, 19, 5, 18], Y[5, 13, 6, 14], Y[6, 16, 7, 17], Y[7, 16, 8, 15], 
  X[11, 9, 12, 8], Y[9, 22, 10, 21], Y[10, 22, 11, 13], X[17, 15, 18, 14]], 
 859}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 20, 3, 21], X[12, 3, 1, 4], 
  Y[4, 19, 5, 18], Y[5, 13, 6, 14], Y[6, 16, 7, 17], Y[7, 16, 8, 15], 
  X[11, 9, 12, 8], Y[9, 22, 10, 21], Y[10, 22, 11, 13], X[14, 17, 15, 18]], 
 860}
{{1, -4}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  X[4, 10, 5, 9], Y[5, 22, 6, 21], Y[6, 20, 7, 21], Y[7, 11, 8, 12], 
  Y[8, 13, 9, 12], Y[10, 15, 1, 14], X[18, 13, 19, 14], X[19, 11, 20, 22]], 
 861}
{{1, -4}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  X[4, 10, 5, 9], Y[5, 22, 6, 21], Y[6, 20, 7, 21], Y[7, 11, 8, 12], 
  Y[8, 13, 9, 12], Y[10, 15, 1, 14], X[18, 13, 19, 14], X[22, 19, 11, 20]], 
 862}
{{1, -4}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  X[4, 10, 5, 9], Z[5, 22, 6, 21], Z[6, 20, 7, 21], Z[7, 11, 8, 12], 
  Z[8, 13, 9, 12], Y[10, 15, 1, 14], X[18, 13, 19, 14], X[19, 11, 20, 22]], 
 863}
{{1, -4}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  X[4, 10, 5, 9], Z[5, 22, 6, 21], Z[6, 20, 7, 21], Z[7, 11, 8, 12], 
  Z[8, 13, 9, 12], Y[10, 15, 1, 14], X[18, 13, 19, 14], X[22, 19, 11, 20]], 
 864}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], X[22, 3, 1, 4], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], X[6, 10, 7, 9], Z[7, 19, 8, 18], 
  Z[8, 17, 9, 18], Z[10, 20, 11, 19], Z[11, 20, 12, 21], X[16, 22, 17, 21]], 
 865}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], X[22, 3, 1, 4], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], X[9, 6, 10, 7], Z[7, 19, 8, 18], 
  Z[8, 17, 9, 18], Z[10, 20, 11, 19], Z[11, 20, 12, 21], X[16, 22, 17, 21]], 
 866}
{{1, -6}, PD[Y[1, 9, 2, 10], Y[2, 9, 3, 8], Y[3, 19, 4, 20], Y[4, 19, 1, 18], 
  Y[6, 13, 7, 14], X[7, 21, 8, 20], X[10, 17, 11, 18], X[11, 15, 12, 14], 
  Y[5, 13, 6, 12], Z[15, 22, 16, 5], Z[16, 22, 17, 21]], 867}
{{1, -6}, PD[Y[1, 9, 2, 10], Y[2, 9, 3, 8], Y[3, 19, 4, 20], Y[4, 19, 1, 18], 
  Y[6, 13, 7, 14], X[7, 21, 8, 20], X[10, 17, 11, 18], X[14, 11, 15, 12], 
  Y[5, 13, 6, 12], Z[15, 22, 16, 5], Z[16, 22, 17, 21]], 868}
{{1, -6}, PD[Y[1, 9, 2, 10], Y[2, 9, 3, 8], Y[3, 19, 4, 20], Y[4, 19, 1, 18], 
  Y[6, 13, 7, 14], X[7, 21, 8, 20], X[17, 11, 18, 10], X[11, 15, 12, 14], 
  Y[5, 13, 6, 12], Z[15, 22, 16, 5], Z[16, 22, 17, 21]], 869}
{{1, -6}, PD[Y[1, 9, 2, 10], Y[2, 9, 3, 8], Y[3, 19, 4, 20], Y[4, 19, 1, 18], 
  Y[6, 13, 7, 14], X[7, 21, 8, 20], X[17, 11, 18, 10], X[14, 11, 15, 12], 
  Y[5, 13, 6, 12], Z[15, 22, 16, 5], Z[16, 22, 17, 21]], 870}
{{1, -6}, PD[Y[1, 9, 2, 10], Y[2, 9, 3, 8], Y[3, 19, 4, 20], Y[4, 19, 1, 18], 
  Z[6, 13, 7, 14], X[7, 21, 8, 20], X[10, 17, 11, 18], X[11, 15, 12, 14], 
  Z[5, 13, 6, 12], Y[15, 22, 16, 5], Y[16, 22, 17, 21]], 871}
{{1, -6}, PD[Y[1, 9, 2, 10], Y[2, 9, 3, 8], Y[3, 19, 4, 20], Y[4, 19, 1, 18], 
  Z[6, 13, 7, 14], X[7, 21, 8, 20], X[10, 17, 11, 18], X[14, 11, 15, 12], 
  Z[5, 13, 6, 12], Y[15, 22, 16, 5], Y[16, 22, 17, 21]], 872}
{{1, -6}, PD[Y[1, 9, 2, 10], Y[2, 9, 3, 8], Y[3, 19, 4, 20], Y[4, 19, 1, 18], 
  Z[6, 13, 7, 14], X[7, 21, 8, 20], X[17, 11, 18, 10], X[11, 15, 12, 14], 
  Z[5, 13, 6, 12], Y[15, 22, 16, 5], Y[16, 22, 17, 21]], 873}
{{1, -6}, PD[Y[1, 9, 2, 10], Y[2, 9, 3, 8], Y[3, 19, 4, 20], Y[4, 19, 1, 18], 
  Z[6, 13, 7, 14], X[7, 21, 8, 20], X[17, 11, 18, 10], X[14, 11, 15, 12], 
  Z[5, 13, 6, 12], Y[15, 22, 16, 5], Y[16, 22, 17, 21]], 874}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], X[8, 3, 1, 4], 
  Y[4, 18, 5, 17], Y[5, 10, 6, 11], Y[6, 10, 7, 9], Y[7, 20, 8, 21], 
  Z[21, 15, 22, 14], X[16, 12, 17, 11], X[12, 16, 13, 15], Z[22, 13, 9, 14]], 
 875}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], X[8, 3, 1, 4], 
  Y[4, 18, 5, 17], Y[5, 10, 6, 11], Y[6, 10, 7, 9], Y[7, 20, 8, 21], 
  Z[21, 15, 22, 14], X[11, 16, 12, 17], X[15, 12, 16, 13], Z[22, 13, 9, 14]], 
 876}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], X[22, 3, 1, 4], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], X[6, 10, 7, 9], Z[7, 12, 8, 13], 
  Z[8, 14, 9, 13], Y[10, 19, 11, 20], Y[11, 21, 12, 20], X[14, 21, 15, 22]], 
 877}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], X[22, 3, 1, 4], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], X[9, 6, 10, 7], Z[7, 12, 8, 13], 
  Z[8, 14, 9, 13], Y[10, 19, 11, 20], Y[11, 21, 12, 20], X[14, 21, 15, 22]], 
 878}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], X[22, 3, 1, 4], 
  X[4, 11, 5, 12], Z[5, 17, 6, 16], Z[6, 17, 7, 18], Z[7, 21, 8, 20], 
  Z[8, 21, 9, 22], X[12, 16, 13, 15], Z[13, 18, 14, 19], Z[14, 20, 15, 19]], 
 879}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[22, 3, 1, 4], 
  Y[4, 13, 5, 14], Y[5, 19, 6, 18], Y[6, 19, 7, 20], Y[7, 21, 8, 20], 
  Y[8, 16, 9, 15], Y[9, 16, 10, 17], X[10, 21, 11, 22], X[17, 14, 18, 15]], 
 880}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], Y[3, 19, 4, 18], 
  X[4, 10, 5, 9], Y[5, 12, 6, 13], Y[6, 12, 7, 11], Y[7, 15, 8, 14], 
  Y[8, 21, 9, 22], Y[10, 19, 1, 20], X[13, 11, 14, 22], X[15, 20, 16, 21]], 
 881}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], Y[3, 19, 4, 18], 
  X[4, 10, 5, 9], Y[5, 12, 6, 13], Y[6, 12, 7, 11], Y[7, 15, 8, 14], 
  Y[8, 21, 9, 22], Y[10, 19, 1, 20], X[22, 13, 11, 14], X[15, 20, 16, 21]], 
 882}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], Y[3, 19, 4, 18], 
  X[4, 10, 5, 9], Z[5, 12, 6, 13], Z[6, 12, 7, 11], Z[7, 15, 8, 14], 
  Z[8, 21, 9, 22], Y[10, 19, 1, 20], X[13, 11, 14, 22], X[15, 20, 16, 21]], 
 883}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], Y[3, 19, 4, 18], 
  X[4, 10, 5, 9], Z[5, 12, 6, 13], Z[6, 12, 7, 11], Z[7, 15, 8, 14], 
  Z[8, 21, 9, 22], Y[10, 19, 1, 20], X[13, 11, 14, 22], X[20, 16, 21, 15]], 
 884}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], Y[3, 19, 4, 18], 
  X[4, 10, 5, 9], Z[5, 12, 6, 13], Z[6, 12, 7, 11], Z[7, 15, 8, 14], 
  Z[8, 21, 9, 22], Y[10, 19, 1, 20], X[22, 13, 11, 14], X[15, 20, 16, 21]], 
 885}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], Y[3, 9, 4, 10], Y[4, 9, 1, 8], 
  Y[21, 15, 22, 14], X[20, 6, 21, 5], Y[19, 12, 20, 13], X[18, 7, 19, 8], 
  X[15, 11, 16, 10], Y[22, 13, 5, 14], Z[11, 6, 12, 7]], 886}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], Y[3, 9, 4, 10], Y[4, 9, 1, 8], 
  Y[21, 15, 22, 14], X[20, 6, 21, 5], Y[19, 12, 20, 13], X[18, 7, 19, 8], 
  X[10, 15, 11, 16], Y[22, 13, 5, 14], Z[11, 6, 12, 7]], 887}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], Y[3, 9, 4, 10], Y[4, 9, 1, 8], 
  Y[21, 15, 22, 14], X[20, 6, 21, 5], Y[19, 12, 20, 13], X[7, 19, 8, 18], 
  X[15, 11, 16, 10], Y[22, 13, 5, 14], Z[11, 6, 12, 7]], 888}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], Y[3, 9, 4, 10], Y[4, 9, 1, 8], 
  Y[21, 15, 22, 14], X[20, 6, 21, 5], Y[19, 12, 20, 13], X[7, 19, 8, 18], 
  X[10, 15, 11, 16], Y[22, 13, 5, 14], Z[11, 6, 12, 7]], 889}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], Y[3, 9, 4, 10], Y[4, 9, 1, 8], 
  Z[21, 15, 22, 14], X[20, 6, 21, 5], Z[19, 12, 20, 13], X[18, 7, 19, 8], 
  X[15, 11, 16, 10], Z[22, 13, 5, 14], Y[11, 6, 12, 7]], 890}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], Y[3, 9, 4, 10], Y[4, 9, 1, 8], 
  Z[21, 15, 22, 14], X[20, 6, 21, 5], Z[19, 12, 20, 13], X[18, 7, 19, 8], 
  X[10, 15, 11, 16], Z[22, 13, 5, 14], Y[11, 6, 12, 7]], 891}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], Y[3, 9, 4, 10], Y[4, 9, 1, 8], 
  Z[21, 15, 22, 14], X[20, 6, 21, 5], Z[19, 12, 20, 13], X[7, 19, 8, 18], 
  X[15, 11, 16, 10], Z[22, 13, 5, 14], Y[11, 6, 12, 7]], 892}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], Y[3, 9, 4, 10], Y[4, 9, 1, 8], 
  Z[21, 15, 22, 14], X[20, 6, 21, 5], Z[19, 12, 20, 13], X[7, 19, 8, 18], 
  X[10, 15, 11, 16], Z[22, 13, 5, 14], Y[11, 6, 12, 7]], 893}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], X[14, 3, 1, 4], 
  Y[4, 18, 5, 17], X[5, 13, 6, 12], Y[6, 15, 7, 16], X[10, 8, 11, 7], 
  Y[8, 22, 9, 21], Y[9, 22, 10, 15], Y[11, 17, 12, 16], Y[13, 20, 14, 21]], 
 894}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], X[14, 3, 1, 4], 
  Y[4, 18, 5, 17], X[12, 5, 13, 6], Y[6, 15, 7, 16], X[7, 10, 8, 11], 
  Y[8, 22, 9, 21], Y[9, 22, 10, 15], Y[11, 17, 12, 16], Y[13, 20, 14, 21]], 
 895}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], X[8, 3, 1, 4], 
  X[4, 18, 5, 19], Y[5, 11, 6, 12], Y[6, 11, 7, 10], Y[7, 16, 8, 15], 
  Y[21, 15, 22, 14], X[20, 10, 21, 9], Y[19, 12, 20, 13], Y[22, 13, 9, 14]], 
 896}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], X[8, 3, 1, 4], 
  X[4, 18, 5, 19], Y[5, 11, 6, 12], Y[6, 11, 7, 10], Y[7, 16, 8, 15], 
  Y[21, 15, 22, 14], X[9, 20, 10, 21], Y[19, 12, 20, 13], Y[22, 13, 9, 14]], 
 897}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], X[8, 3, 1, 4], 
  Y[4, 18, 5, 19], Y[5, 11, 6, 12], Y[6, 11, 7, 10], Y[7, 16, 8, 15], 
  Y[21, 15, 22, 14], X[20, 10, 21, 9], X[12, 20, 13, 19], Y[22, 13, 9, 14]], 
 898}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], X[8, 3, 1, 4], 
  Y[4, 18, 5, 19], Y[5, 11, 6, 12], Y[6, 11, 7, 10], Y[7, 16, 8, 15], 
  Y[21, 15, 22, 14], X[9, 20, 10, 21], X[19, 12, 20, 13], Y[22, 13, 9, 14]], 
 899}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[14, 3, 1, 4], 
  X[4, 20, 5, 21], Z[5, 13, 6, 12], X[6, 9, 7, 10], Y[7, 16, 8, 15], 
  Y[8, 16, 9, 17], Y[10, 15, 11, 22], Y[11, 21, 12, 22], Y[13, 18, 14, 17]], 
 900}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[14, 3, 1, 4], 
  X[4, 20, 5, 21], Z[5, 13, 6, 12], X[9, 7, 10, 6], Y[7, 16, 8, 15], 
  Y[8, 16, 9, 17], Y[10, 15, 11, 22], Y[11, 21, 12, 22], Y[13, 18, 14, 17]], 
 901}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[14, 3, 1, 4], 
  Y[4, 20, 5, 21], X[5, 13, 6, 12], X[6, 9, 7, 10], Y[7, 16, 8, 15], 
  Y[8, 16, 9, 17], Y[10, 15, 11, 22], Y[11, 21, 12, 22], Y[13, 18, 14, 17]], 
 902}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[14, 3, 1, 4], 
  Y[4, 20, 5, 21], X[5, 13, 6, 12], X[9, 7, 10, 6], Y[7, 16, 8, 15], 
  Y[8, 16, 9, 17], Y[10, 15, 11, 22], Y[11, 21, 12, 22], Y[13, 18, 14, 17]], 
 903}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[14, 3, 1, 4], 
  Y[4, 20, 5, 21], X[12, 5, 13, 6], X[6, 9, 7, 10], Y[7, 16, 8, 15], 
  Y[8, 16, 9, 17], Y[10, 15, 11, 22], Y[11, 21, 12, 22], Y[13, 18, 14, 17]], 
 904}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[14, 3, 1, 4], 
  Y[4, 20, 5, 21], X[12, 5, 13, 6], X[9, 7, 10, 6], Y[7, 16, 8, 15], 
  Y[8, 16, 9, 17], Y[10, 15, 11, 22], Y[11, 21, 12, 22], Y[13, 18, 14, 17]], 
 905}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[22, 3, 1, 4], 
  X[4, 13, 5, 14], Z[5, 21, 6, 20], X[15, 6, 16, 7], Z[7, 18, 8, 19], 
  Z[8, 18, 9, 17], Z[9, 16, 10, 17], Z[10, 21, 11, 22], Z[14, 20, 15, 19]], 
 906}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[22, 3, 1, 4], 
  Y[4, 13, 5, 14], Y[5, 21, 6, 20], Y[6, 16, 7, 15], Y[7, 18, 8, 19], 
  Y[8, 18, 9, 17], Y[9, 16, 10, 17], X[10, 21, 11, 22], X[19, 14, 20, 15]], 
 907}
{{1, -4}, PD[Y[1, 16, 2, 15], Y[2, 16, 3, 17], Y[3, 18, 4, 17], 
  X[4, 20, 5, 21], Y[5, 11, 6, 12], Y[6, 13, 7, 12], Y[7, 22, 8, 21], 
  X[14, 9, 15, 8], Y[9, 20, 10, 19], Y[10, 18, 1, 19], X[22, 13, 11, 14]], 
 908}
{{1, -4}, PD[Y[1, 16, 2, 15], Y[2, 16, 3, 17], Y[3, 18, 4, 17], 
  X[4, 20, 5, 21], Z[5, 11, 6, 12], Z[6, 13, 7, 12], Z[7, 22, 8, 21], 
  X[14, 9, 15, 8], Y[9, 20, 10, 19], Y[10, 18, 1, 19], X[22, 13, 11, 14]], 
 909}
{{1, -6}, PD[Y[1, 11, 2, 12], Y[2, 11, 3, 10], X[6, 3, 1, 4], 
  Z[4, 21, 5, 20], Z[5, 19, 6, 20], Y[8, 15, 9, 16], X[9, 18, 10, 19], 
  Z[12, 22, 13, 21], X[16, 13, 17, 14], Y[7, 15, 8, 14], Z[17, 22, 18, 7]], 
 910}
{{1, -6}, PD[Y[1, 11, 2, 12], Y[2, 11, 3, 10], X[6, 3, 1, 4], 
  Z[4, 21, 5, 20], Z[5, 19, 6, 20], Y[8, 15, 9, 16], X[18, 10, 19, 9], 
  Z[12, 22, 13, 21], X[13, 17, 14, 16], Y[7, 15, 8, 14], Z[17, 22, 18, 7]], 
 911}
{{1, -6}, PD[Y[1, 11, 2, 12], Y[2, 11, 3, 10], X[6, 3, 1, 4], 
  Z[4, 21, 5, 20], Z[5, 19, 6, 20], Y[8, 15, 9, 16], X[18, 10, 19, 9], 
  Z[12, 22, 13, 21], X[16, 13, 17, 14], Y[7, 15, 8, 14], Z[17, 22, 18, 7]], 
 912}
{{1, -6}, PD[Y[1, 11, 2, 12], Y[2, 11, 3, 10], X[6, 3, 1, 4], 
  Z[4, 21, 5, 20], Z[5, 19, 6, 20], Z[8, 15, 9, 16], Z[9, 18, 10, 19], 
  X[12, 22, 13, 21], X[16, 13, 17, 14], Z[7, 15, 8, 14], Y[17, 22, 18, 7]], 
 913}
{{1, -5}, PD[X[1, 15, 2, 16], X[14, 2, 15, 3], Y[3, 21, 4, 22], 
  Y[4, 12, 5, 13], Y[5, 12, 6, 11], Y[6, 21, 7, 20], Y[7, 19, 8, 20], 
  Y[8, 17, 9, 16], Y[9, 17, 10, 18], Y[10, 19, 1, 18], X[22, 13, 11, 14]], 
 914}
{{1, -5}, PD[Y[1, 15, 2, 16], Y[2, 15, 3, 14], Y[3, 21, 4, 22], 
  Y[4, 12, 5, 13], Y[5, 12, 6, 11], X[6, 21, 7, 20], X[19, 8, 20, 7], 
  Y[8, 17, 9, 16], Y[9, 17, 10, 18], Y[10, 19, 1, 18], X[13, 11, 14, 22]], 
 915}
{{1, -5}, PD[Y[1, 15, 2, 16], Y[2, 15, 3, 14], Y[3, 21, 4, 22], 
  Y[4, 12, 5, 13], Y[5, 12, 6, 11], X[6, 21, 7, 20], X[19, 8, 20, 7], 
  Y[8, 17, 9, 16], Y[9, 17, 10, 18], Y[10, 19, 1, 18], X[22, 13, 11, 14]], 
 916}
{{1, -4}, PD[X[1, 17, 2, 16], X[5, 2, 6, 3], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[6, 17, 7, 18], X[20, 7, 21, 8], Y[8, 13, 9, 14], 
  Y[9, 15, 10, 14], Y[10, 15, 11, 16], Y[11, 13, 12, 22], Y[12, 21, 1, 22]], 
 917}
{{1, -4}, PD[X[1, 17, 2, 16], X[5, 2, 6, 3], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[6, 17, 7, 18], X[20, 7, 21, 8], Z[8, 13, 9, 14], 
  Z[9, 15, 10, 14], Z[10, 15, 11, 16], Z[11, 13, 12, 22], Z[12, 21, 1, 22]], 
 918}
{{1, -4}, PD[Y[1, 13, 2, 14], Y[2, 17, 3, 16], X[3, 22, 4, 21], 
  Y[4, 18, 5, 19], Y[5, 20, 6, 19], Y[6, 20, 7, 21], X[11, 8, 12, 7], 
  X[8, 13, 9, 12], Y[9, 15, 10, 16], Y[10, 15, 1, 14], Z[17, 11, 18, 22]], 
 919}
{{1, -4}, PD[Y[1, 13, 2, 14], Y[2, 17, 3, 16], Y[3, 22, 4, 21], 
  Y[4, 18, 5, 19], Y[5, 20, 6, 19], Y[6, 20, 7, 21], X[7, 11, 8, 12], 
  X[12, 8, 13, 9], Y[9, 15, 10, 16], Y[10, 15, 1, 14], X[17, 11, 18, 22]], 
 920}
{{1, -2}, PD[Y[1, 8, 2, 9], X[2, 19, 3, 20], X[14, 4, 15, 3], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[7, 13, 8, 12], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], Z[11, 20, 12, 21], Y[13, 18, 14, 19]], 
 921}
{{1, -2}, PD[Y[1, 8, 2, 9], X[2, 19, 3, 20], X[14, 4, 15, 3], 
  Z[4, 18, 5, 17], Z[5, 16, 6, 17], Z[6, 16, 7, 15], X[7, 13, 8, 12], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], Z[11, 20, 12, 21], Z[13, 18, 14, 19]], 
 922}
{{1, -2}, PD[Y[1, 8, 2, 9], X[2, 19, 3, 20], Y[3, 14, 4, 15], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[7, 13, 8, 12], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], Z[11, 20, 12, 21], X[18, 14, 19, 13]], 
 923}
{{1, -2}, PD[Y[1, 8, 2, 9], X[2, 19, 3, 20], Z[3, 14, 4, 15], 
  Z[4, 18, 5, 17], Z[5, 16, 6, 17], Z[6, 16, 7, 15], X[7, 13, 8, 12], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], Z[11, 20, 12, 21], X[18, 14, 19, 13]], 
 924}
{{1, -2}, PD[X[1, 17, 2, 18], X[7, 2, 8, 3], Y[3, 16, 4, 15], 
  Y[4, 14, 5, 15], Y[5, 14, 6, 13], Y[6, 22, 7, 13], Y[8, 17, 9, 16], 
  X[21, 10, 22, 9], Y[10, 19, 11, 18], Y[11, 19, 12, 20], Y[12, 21, 1, 20]], 
 925}
{{1, -2}, PD[X[1, 17, 2, 18], X[7, 2, 8, 3], Y[3, 16, 4, 15], 
  Y[4, 14, 5, 15], Y[5, 14, 6, 13], Y[6, 22, 7, 13], Y[8, 17, 9, 16], 
  X[21, 10, 22, 9], Z[10, 19, 11, 18], Z[11, 19, 12, 20], Z[12, 21, 1, 20]], 
 926}
{{1, -4}, PD[X[1, 11, 2, 10], X[20, 2, 21, 3], Y[3, 17, 4, 18], 
  Y[4, 19, 5, 18], Y[5, 19, 6, 20], X[6, 13, 7, 14], Y[16, 7, 1, 8], 
  Z[8, 15, 9, 16], Z[9, 15, 10, 14], Y[11, 22, 12, 21], Y[12, 22, 13, 17]], 
 927}
{{1, -4}, PD[X[1, 11, 2, 10], X[20, 2, 21, 3], Y[3, 17, 4, 18], 
  Y[4, 19, 5, 18], Y[5, 19, 6, 20], X[6, 13, 7, 14], Z[16, 7, 1, 8], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], Y[11, 22, 12, 21], Y[12, 22, 13, 17]], 
 928}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], Y[6, 16, 7, 15], X[7, 18, 8, 19], 
  Y[9, 20, 10, 21], Y[10, 22, 11, 21], Z[22, 12, 1, 11], X[12, 20, 13, 19]], 
 929}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], Y[6, 16, 7, 15], X[7, 18, 8, 19], 
  Z[9, 20, 10, 21], Z[10, 22, 11, 21], Y[22, 12, 1, 11], X[12, 20, 13, 19]], 
 930}
{{1, -4}, PD[Y[1, 12, 2, 13], X[2, 16, 3, 15], X[6, 3, 7, 4], 
  Z[4, 17, 5, 18], Z[5, 19, 6, 18], Z[7, 16, 8, 17], X[11, 8, 12, 9], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Y[22, 14, 1, 13], Z[14, 22, 15, 21]], 
 931}
{{1, -2}, PD[Y[1, 16, 2, 17], X[2, 22, 3, 21], X[6, 3, 7, 4], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[7, 22, 8, 13], X[15, 8, 16, 9], 
  Y[9, 20, 10, 21], Y[10, 20, 11, 19], Y[11, 18, 12, 19], Y[12, 18, 1, 17]], 
 932}
{{1, -2}, PD[Y[1, 16, 2, 17], X[2, 22, 3, 21], X[6, 3, 7, 4], 
  Z[4, 13, 5, 14], Z[5, 15, 6, 14], Z[7, 22, 8, 13], X[15, 8, 16, 9], 
  Y[9, 20, 10, 21], Y[10, 20, 11, 19], Y[11, 18, 12, 19], Y[12, 18, 1, 17]], 
 933}
{{1, -3}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 13, 4, 22], 
  Y[4, 21, 5, 22], X[12, 6, 1, 5], Y[6, 17, 7, 18], X[7, 11, 8, 10], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], Y[11, 17, 12, 16], X[15, 20, 16, 21]], 
 934}
{{1, -3}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 13, 4, 22], 
  Y[4, 21, 5, 22], X[12, 6, 1, 5], Y[6, 17, 7, 18], X[10, 7, 11, 8], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], Y[11, 17, 12, 16], X[15, 20, 16, 21]], 
 935}
{{1, -3}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 13, 4, 22], 
  Y[4, 21, 5, 22], X[12, 6, 1, 5], Z[6, 17, 7, 18], X[7, 11, 8, 10], 
  Z[8, 20, 9, 19], Z[9, 18, 10, 19], Z[11, 17, 12, 16], X[15, 20, 16, 21]], 
 936}
{{1, -3}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 13, 4, 22], 
  Y[4, 21, 5, 22], X[12, 6, 1, 5], Z[6, 17, 7, 18], X[10, 7, 11, 8], 
  Z[8, 20, 9, 19], Z[9, 18, 10, 19], Z[11, 17, 12, 16], X[15, 20, 16, 21]], 
 937}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[4, 15, 5, 16], Y[5, 18, 6, 19], Y[6, 20, 7, 19], Y[7, 17, 8, 16], 
  X[11, 9, 12, 8], Y[22, 10, 1, 9], Z[10, 22, 11, 21], X[17, 20, 18, 21]], 
 938}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[4, 15, 5, 16], Y[5, 18, 6, 19], Y[6, 20, 7, 19], Y[7, 17, 8, 16], 
  X[11, 9, 12, 8], Y[22, 10, 1, 9], Z[10, 22, 11, 21], X[20, 18, 21, 17]], 
 939}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[4, 15, 5, 16], Z[5, 18, 6, 19], Z[6, 20, 7, 19], Z[7, 17, 8, 16], 
  X[11, 9, 12, 8], Y[22, 10, 1, 9], Z[10, 22, 11, 21], X[17, 20, 18, 21]], 
 940}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[4, 15, 5, 16], Z[5, 18, 6, 19], Z[6, 20, 7, 19], Z[7, 17, 8, 16], 
  X[11, 9, 12, 8], Y[22, 10, 1, 9], Z[10, 22, 11, 21], X[20, 18, 21, 17]], 
 941}
{{1, -4}, PD[Y[1, 20, 2, 19], Y[2, 8, 3, 9], Y[3, 10, 4, 9], Y[4, 16, 5, 17], 
  Y[5, 18, 6, 17], Y[6, 18, 1, 19], Y[21, 13, 22, 12], X[20, 16, 21, 15], 
  X[7, 14, 8, 15], X[13, 10, 14, 11], Y[22, 11, 7, 12]], 942}
{{1, -4}, PD[Y[1, 20, 2, 19], Y[2, 8, 3, 9], Y[3, 10, 4, 9], Y[4, 16, 5, 17], 
  Y[5, 18, 6, 17], Y[6, 18, 1, 19], Z[21, 13, 22, 12], X[20, 16, 21, 15], 
  X[7, 14, 8, 15], X[13, 10, 14, 11], Z[22, 11, 7, 12]], 943}
{{1, -4}, PD[Y[1, 14, 2, 13], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  X[4, 14, 5, 15], Y[5, 17, 6, 18], Y[6, 19, 7, 18], X[7, 16, 8, 15], 
  Y[8, 22, 9, 11], Y[9, 22, 10, 21], Y[10, 20, 1, 21], X[16, 19, 17, 20]], 
 944}
{{1, -4}, PD[Y[1, 14, 2, 13], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  X[4, 14, 5, 15], Z[5, 17, 6, 18], Z[6, 19, 7, 18], X[7, 16, 8, 15], 
  Y[8, 22, 9, 11], Y[9, 22, 10, 21], Y[10, 20, 1, 21], X[16, 19, 17, 20]], 
 945}
{{1, -4}, PD[X[1, 18, 2, 17], Y[2, 8, 3, 7], Y[3, 8, 4, 9], Y[4, 10, 5, 9], 
  X[19, 6, 20, 5], X[6, 21, 7, 20], Z[10, 18, 11, 19], Z[11, 22, 12, 21], 
  Z[12, 16, 13, 17], Z[13, 16, 14, 15], Z[14, 22, 1, 15]], 946}
{{1, -4}, PD[Y[1, 18, 2, 17], X[2, 8, 3, 7], X[8, 4, 9, 3], X[4, 10, 5, 9], 
  Y[5, 19, 6, 20], Y[6, 21, 7, 20], Y[10, 18, 11, 19], Y[11, 22, 12, 21], 
  Y[12, 16, 13, 17], Y[13, 16, 14, 15], Y[14, 22, 1, 15]], 947}
{{1, -4}, PD[X[1, 18, 2, 17], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Y[4, 20, 5, 21], 
  Y[5, 20, 6, 19], X[6, 9, 7, 10], Y[10, 18, 11, 19], X[21, 11, 22, 12], 
  Y[12, 16, 13, 17], Y[13, 16, 14, 15], Y[14, 22, 1, 15]], 948}
{{1, -4}, PD[X[1, 18, 2, 17], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Y[4, 20, 5, 21], 
  Y[5, 20, 6, 19], X[6, 9, 7, 10], Y[10, 18, 11, 19], X[21, 11, 22, 12], 
  Z[12, 16, 13, 17], Z[13, 16, 14, 15], Z[14, 22, 1, 15]], 949}
{{1, -4}, PD[X[1, 18, 2, 17], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Y[4, 20, 5, 21], 
  Y[5, 20, 6, 19], X[9, 7, 10, 6], Y[10, 18, 11, 19], X[21, 11, 22, 12], 
  Y[12, 16, 13, 17], Y[13, 16, 14, 15], Y[14, 22, 1, 15]], 950}
{{1, -4}, PD[X[1, 18, 2, 17], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Y[4, 20, 5, 21], 
  Y[5, 20, 6, 19], X[9, 7, 10, 6], Y[10, 18, 11, 19], X[21, 11, 22, 12], 
  Z[12, 16, 13, 17], Z[13, 16, 14, 15], Z[14, 22, 1, 15]], 951}
{{1, -2}, PD[X[1, 14, 2, 15], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  X[4, 14, 5, 13], X[10, 6, 11, 5], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  Y[8, 18, 9, 17], Z[18, 10, 1, 9], Y[11, 19, 12, 22], Y[12, 21, 13, 22]], 
 952}
{{1, -2}, PD[X[1, 14, 2, 15], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  X[4, 14, 5, 13], X[10, 6, 11, 5], Z[6, 16, 7, 15], Z[7, 16, 8, 17], 
  Z[8, 18, 9, 17], Y[18, 10, 1, 9], Y[11, 19, 12, 22], Y[12, 21, 13, 22]], 
 953}
{{1, -2}, PD[X[1, 14, 2, 15], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  X[13, 4, 14, 5], X[10, 6, 11, 5], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  Y[8, 18, 9, 17], Z[18, 10, 1, 9], Y[11, 19, 12, 22], Y[12, 21, 13, 22]], 
 954}
{{1, -2}, PD[X[1, 14, 2, 15], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  X[13, 4, 14, 5], X[10, 6, 11, 5], Z[6, 16, 7, 15], Z[7, 16, 8, 17], 
  Z[8, 18, 9, 17], Y[18, 10, 1, 9], Y[11, 19, 12, 22], Y[12, 21, 13, 22]], 
 955}
{{1, -5}, PD[Y[1, 11, 2, 10], X[2, 7, 3, 8], Z[3, 20, 4, 21], 
  Z[4, 20, 5, 19], X[5, 15, 6, 14], X[15, 7, 16, 6], Z[8, 17, 9, 18], 
  Y[18, 9, 1, 10], Z[11, 17, 12, 16], Z[12, 21, 13, 22], Z[13, 19, 14, 22]], 
 956}
{{1, -5}, PD[Y[1, 11, 2, 10], X[2, 7, 3, 8], Z[3, 20, 4, 21], 
  Z[4, 20, 5, 19], X[14, 5, 15, 6], X[6, 15, 7, 16], Z[8, 17, 9, 18], 
  Y[18, 9, 1, 10], Z[11, 17, 12, 16], Z[12, 21, 13, 22], Z[13, 19, 14, 22]], 
 957}
{{1, -5}, PD[Y[1, 11, 2, 10], X[2, 7, 3, 8], Z[3, 20, 4, 21], 
  Z[4, 20, 5, 19], Z[5, 15, 6, 14], Z[6, 15, 7, 16], Z[8, 17, 9, 18], 
  Y[18, 9, 1, 10], Z[11, 17, 12, 16], X[12, 21, 13, 22], X[22, 13, 19, 14]], 
 958}
{{1, -5}, PD[Y[1, 11, 2, 10], X[2, 7, 3, 8], Z[3, 20, 4, 21], 
  Z[4, 20, 5, 19], Z[5, 15, 6, 14], Z[6, 15, 7, 16], Z[8, 17, 9, 18], 
  Y[18, 9, 1, 10], Z[11, 17, 12, 16], X[21, 13, 22, 12], X[13, 19, 14, 22]], 
 959}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 7, 3, 8], X[3, 20, 4, 21], 
  X[19, 4, 20, 5], Z[5, 15, 6, 14], Z[6, 15, 7, 16], Z[8, 17, 9, 18], 
  Y[18, 9, 1, 10], X[11, 17, 12, 16], Y[12, 21, 13, 22], Y[13, 19, 14, 22]], 
 960}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 7, 3, 8], X[3, 20, 4, 21], 
  X[19, 4, 20, 5], Z[5, 15, 6, 14], Z[6, 15, 7, 16], Z[8, 17, 9, 18], 
  Y[18, 9, 1, 10], X[16, 11, 17, 12], Y[12, 21, 13, 22], Y[13, 19, 14, 22]], 
 961}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 7, 3, 8], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], X[5, 15, 6, 14], X[15, 7, 16, 6], Z[8, 17, 9, 18], 
  Y[18, 9, 1, 10], X[11, 17, 12, 16], Y[12, 21, 13, 22], Y[13, 19, 14, 22]], 
 962}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 7, 3, 8], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], X[5, 15, 6, 14], X[15, 7, 16, 6], Z[8, 17, 9, 18], 
  Y[18, 9, 1, 10], X[16, 11, 17, 12], Y[12, 21, 13, 22], Y[13, 19, 14, 22]], 
 963}
{{1, -2}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], X[3, 9, 4, 8], 
  Y[4, 22, 5, 21], Y[5, 20, 6, 21], Y[6, 11, 7, 12], Y[7, 13, 8, 12], 
  Y[9, 15, 10, 14], Y[10, 15, 1, 16], X[18, 13, 19, 14], X[19, 11, 20, 22]], 
 964}
{{1, -2}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], X[3, 9, 4, 8], 
  Y[4, 22, 5, 21], Y[5, 20, 6, 21], Y[6, 11, 7, 12], Y[7, 13, 8, 12], 
  Y[9, 15, 10, 14], Y[10, 15, 1, 16], X[18, 13, 19, 14], X[22, 19, 11, 20]], 
 965}
{{1, -2}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], X[3, 9, 4, 8], 
  Z[4, 22, 5, 21], Z[5, 20, 6, 21], Z[6, 11, 7, 12], Z[7, 13, 8, 12], 
  Y[9, 15, 10, 14], Y[10, 15, 1, 16], X[18, 13, 19, 14], X[19, 11, 20, 22]], 
 966}
{{1, -2}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], X[3, 9, 4, 8], 
  Z[4, 22, 5, 21], Z[5, 20, 6, 21], Z[6, 11, 7, 12], Z[7, 13, 8, 12], 
  Y[9, 15, 10, 14], Y[10, 15, 1, 16], X[18, 13, 19, 14], X[22, 19, 11, 20]], 
 967}
{{1, -2}, PD[X[1, 11, 2, 10], X[2, 13, 3, 14], Y[3, 17, 4, 16], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], X[6, 19, 7, 20], Y[22, 7, 1, 8], 
  Z[8, 21, 9, 22], Z[9, 21, 10, 20], Y[11, 19, 12, 18], Y[12, 17, 13, 18]], 
 968}
{{1, -2}, PD[X[1, 11, 2, 10], X[2, 13, 3, 14], Y[3, 17, 4, 16], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], X[6, 19, 7, 20], Z[22, 7, 1, 8], 
  Y[8, 21, 9, 22], Y[9, 21, 10, 20], Y[11, 19, 12, 18], Y[12, 17, 13, 18]], 
 969}
{{1, -2}, PD[X[1, 11, 2, 10], X[13, 3, 14, 2], Y[3, 17, 4, 16], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], X[6, 19, 7, 20], Y[22, 7, 1, 8], 
  Z[8, 21, 9, 22], Z[9, 21, 10, 20], Y[11, 19, 12, 18], Y[12, 17, 13, 18]], 
 970}
{{1, -2}, PD[X[1, 11, 2, 10], X[13, 3, 14, 2], Y[3, 17, 4, 16], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], X[6, 19, 7, 20], Z[22, 7, 1, 8], 
  Y[8, 21, 9, 22], Y[9, 21, 10, 20], Y[11, 19, 12, 18], Y[12, 17, 13, 18]], 
 971}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 13, 3, 14], Y[3, 17, 4, 16], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], X[6, 19, 7, 20], Y[22, 7, 1, 8], 
  Z[8, 21, 9, 22], Z[9, 21, 10, 20], X[11, 19, 12, 18], X[17, 13, 18, 12]], 
 972}
{{1, -2}, PD[X[1, 16, 2, 15], X[2, 6, 3, 5], Y[3, 19, 4, 20], 
  Y[4, 21, 5, 20], Y[6, 18, 7, 19], Y[7, 18, 8, 17], Y[8, 16, 9, 17], 
  X[21, 9, 22, 10], Y[10, 14, 11, 15], Y[11, 14, 12, 13], Y[12, 22, 1, 13]], 
 973}
{{1, -2}, PD[X[1, 16, 2, 15], X[2, 6, 3, 5], Y[3, 19, 4, 20], 
  Y[4, 21, 5, 20], Y[6, 18, 7, 19], Y[7, 18, 8, 17], Y[8, 16, 9, 17], 
  X[21, 9, 22, 10], Z[10, 14, 11, 15], Z[11, 14, 12, 13], Z[12, 22, 1, 13]], 
 974}
{{1, -2}, PD[X[1, 16, 2, 15], X[5, 2, 6, 3], Y[3, 19, 4, 20], 
  Y[4, 21, 5, 20], Y[6, 18, 7, 19], Y[7, 18, 8, 17], Y[8, 16, 9, 17], 
  X[21, 9, 22, 10], Y[10, 14, 11, 15], Y[11, 14, 12, 13], Y[12, 22, 1, 13]], 
 975}
{{1, -2}, PD[X[1, 16, 2, 15], X[5, 2, 6, 3], Y[3, 19, 4, 20], 
  Y[4, 21, 5, 20], Y[6, 18, 7, 19], Y[7, 18, 8, 17], Y[8, 16, 9, 17], 
  X[21, 9, 22, 10], Z[10, 14, 11, 15], Z[11, 14, 12, 13], Z[12, 22, 1, 13]], 
 976}
{{1, -3}, PD[X[1, 18, 2, 19], Y[2, 16, 3, 15], X[3, 7, 4, 6], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[7, 16, 8, 17], Y[8, 18, 9, 17], 
  X[22, 10, 13, 9], Y[10, 20, 11, 19], Y[11, 20, 12, 21], Y[12, 22, 1, 21]], 
 977}
{{1, -3}, PD[X[1, 18, 2, 19], Y[2, 16, 3, 15], X[3, 7, 4, 6], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[7, 16, 8, 17], Y[8, 18, 9, 17], 
  X[22, 10, 13, 9], Z[10, 20, 11, 19], Z[11, 20, 12, 21], Z[12, 22, 1, 21]], 
 978}
{{1, -3}, PD[X[1, 18, 2, 19], Y[2, 16, 3, 15], X[6, 3, 7, 4], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[7, 16, 8, 17], Y[8, 18, 9, 17], 
  X[22, 10, 13, 9], Y[10, 20, 11, 19], Y[11, 20, 12, 21], Y[12, 22, 1, 21]], 
 979}
{{1, -3}, PD[X[1, 18, 2, 19], Y[2, 16, 3, 15], X[6, 3, 7, 4], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[7, 16, 8, 17], Y[8, 18, 9, 17], 
  X[22, 10, 13, 9], Z[10, 20, 11, 19], Z[11, 20, 12, 21], Z[12, 22, 1, 21]], 
 980}
{{1, -4}, PD[X[1, 18, 2, 19], X[5, 2, 6, 3], Y[3, 8, 4, 9], Y[4, 10, 5, 9], 
  Z[6, 18, 7, 17], Z[7, 16, 8, 17], X[10, 16, 11, 15], Y[22, 11, 1, 12], 
  Z[12, 21, 13, 22], Z[13, 21, 14, 20], Z[14, 19, 15, 20]], 981}
{{1, -4}, PD[X[1, 18, 2, 19], X[5, 2, 6, 3], Y[3, 8, 4, 9], Y[4, 10, 5, 9], 
  Z[6, 18, 7, 17], Z[7, 16, 8, 17], X[10, 16, 11, 15], Z[22, 11, 1, 12], 
  Y[12, 21, 13, 22], Y[13, 21, 14, 20], Y[14, 19, 15, 20]], 982}
{{1, -5}, PD[Y[1, 18, 2, 17], Y[2, 18, 3, 19], X[3, 16, 4, 15], 
  X[14, 5, 15, 4], Y[5, 12, 6, 11], Y[6, 10, 7, 11], Y[7, 20, 8, 19], 
  Y[8, 16, 1, 17], Y[21, 12, 22, 13], X[9, 20, 10, 21], Y[22, 14, 9, 13]], 
 983}
{{1, -5}, PD[Y[1, 17, 2, 16], X[2, 8, 3, 7], X[6, 4, 7, 3], Z[4, 11, 5, 12], 
  Z[5, 11, 6, 10], Y[8, 17, 9, 18], Y[9, 19, 10, 18], X[19, 13, 20, 12], 
  Y[22, 13, 1, 14], Z[14, 21, 15, 22], Z[15, 21, 16, 20]], 984}
{{1, -4}, PD[X[1, 20, 2, 19], X[5, 2, 6, 3], Y[3, 13, 4, 14], 
  Y[4, 15, 5, 14], Y[6, 20, 7, 21], Y[7, 22, 8, 21], Y[8, 22, 9, 13], 
  X[15, 9, 16, 10], Y[10, 18, 11, 19], Y[11, 18, 12, 17], Y[12, 16, 1, 17]], 
 985}
{{1, -4}, PD[X[1, 20, 2, 19], X[5, 2, 6, 3], Y[3, 13, 4, 14], 
  Y[4, 15, 5, 14], Y[6, 20, 7, 21], Y[7, 22, 8, 21], Y[8, 22, 9, 13], 
  X[15, 9, 16, 10], Z[10, 18, 11, 19], Z[11, 18, 12, 17], Z[12, 16, 1, 17]], 
 986}
{{1, -5}, PD[X[1, 17, 2, 16], Y[2, 9, 3, 10], X[3, 7, 4, 6], Y[4, 12, 5, 11], 
  Y[5, 10, 6, 11], Z[7, 18, 8, 19], Z[8, 18, 9, 17], X[12, 19, 13, 20], 
  Y[22, 13, 1, 14], Z[14, 21, 15, 22], Z[15, 21, 16, 20]], 987}
{{1, -5}, PD[X[1, 17, 2, 16], Y[2, 9, 3, 10], X[3, 7, 4, 6], Y[4, 12, 5, 11], 
  Y[5, 10, 6, 11], Z[7, 18, 8, 19], Z[8, 18, 9, 17], X[12, 19, 13, 20], 
  Z[22, 13, 1, 14], Y[14, 21, 15, 22], Y[15, 21, 16, 20]], 988}
{{1, -5}, PD[X[1, 17, 2, 16], Y[2, 9, 3, 10], X[6, 3, 7, 4], Y[4, 12, 5, 11], 
  Y[5, 10, 6, 11], Z[7, 18, 8, 19], Z[8, 18, 9, 17], X[12, 19, 13, 20], 
  Y[22, 13, 1, 14], Z[14, 21, 15, 22], Z[15, 21, 16, 20]], 989}
{{1, -5}, PD[X[1, 17, 2, 16], Y[2, 9, 3, 10], X[6, 3, 7, 4], Y[4, 12, 5, 11], 
  Y[5, 10, 6, 11], Z[7, 18, 8, 19], Z[8, 18, 9, 17], X[12, 19, 13, 20], 
  Z[22, 13, 1, 14], Y[14, 21, 15, 22], Y[15, 21, 16, 20]], 990}
{{1, -5}, PD[X[1, 17, 2, 16], Y[2, 9, 3, 10], X[6, 3, 7, 4], Y[4, 12, 5, 11], 
  Y[5, 10, 6, 11], Z[7, 18, 8, 19], Z[8, 18, 9, 17], X[19, 13, 20, 12], 
  Y[22, 13, 1, 14], Z[14, 21, 15, 22], Z[15, 21, 16, 20]], 991}
{{1, -5}, PD[X[1, 17, 2, 16], Y[2, 9, 3, 10], X[6, 3, 7, 4], Y[4, 12, 5, 11], 
  Y[5, 10, 6, 11], Z[7, 18, 8, 19], Z[8, 18, 9, 17], X[19, 13, 20, 12], 
  Z[22, 13, 1, 14], Y[14, 21, 15, 22], Y[15, 21, 16, 20]], 992}
{{1, -5}, PD[Y[1, 17, 2, 16], X[2, 9, 3, 10], X[6, 3, 7, 4], Y[4, 12, 5, 11], 
  Y[5, 10, 6, 11], Y[7, 18, 8, 19], Y[8, 18, 9, 17], X[19, 13, 20, 12], 
  Y[22, 13, 1, 14], Z[14, 21, 15, 22], Z[15, 21, 16, 20]], 993}
{{1, -5}, PD[Y[1, 17, 2, 16], X[2, 9, 3, 10], X[6, 3, 7, 4], Z[4, 12, 5, 11], 
  Z[5, 10, 6, 11], Y[7, 18, 8, 19], Y[8, 18, 9, 17], X[19, 13, 20, 12], 
  Y[22, 13, 1, 14], Z[14, 21, 15, 22], Z[15, 21, 16, 20]], 994}
{{1, -5}, PD[X[1, 11, 2, 10], Y[2, 18, 3, 17], Y[3, 12, 4, 13], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], Y[6, 19, 7, 20], Z[22, 7, 1, 8], 
  Y[8, 21, 9, 22], Y[9, 21, 10, 20], X[11, 19, 12, 18], X[16, 14, 17, 13]], 
 995}
{{1, -3}, PD[Y[1, 11, 2, 10], Y[2, 18, 3, 17], Y[3, 12, 4, 13], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], X[6, 19, 7, 20], Y[22, 7, 1, 8], 
  Z[8, 21, 9, 22], Z[9, 21, 10, 20], X[11, 19, 12, 18], X[16, 14, 17, 13]], 
 996}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 19, 7, 20], Y[22, 7, 1, 8], 
  Z[8, 21, 9, 22], Z[9, 21, 10, 20], Y[11, 19, 12, 18], X[12, 15, 13, 16]], 
 997}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 19, 7, 20], Y[22, 7, 1, 8], 
  Z[8, 21, 9, 22], Z[9, 21, 10, 20], Y[11, 19, 12, 18], X[15, 13, 16, 12]], 
 998}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 19, 7, 20], Z[22, 7, 1, 8], 
  Y[8, 21, 9, 22], Y[9, 21, 10, 20], Y[11, 19, 12, 18], X[12, 15, 13, 16]], 
 999}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 19, 7, 20], Z[22, 7, 1, 8], 
  Y[8, 21, 9, 22], Y[9, 21, 10, 20], Y[11, 19, 12, 18], X[15, 13, 16, 12]], 
 1000}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 19, 7, 20], Y[22, 7, 1, 8], 
  Z[8, 21, 9, 22], Z[9, 21, 10, 20], X[11, 19, 12, 18], X[12, 15, 13, 16]], 
 1001}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 19, 7, 20], Y[22, 7, 1, 8], 
  Z[8, 21, 9, 22], Z[9, 21, 10, 20], X[11, 19, 12, 18], X[15, 13, 16, 12]], 
 1002}
{{1, -3}, PD[X[1, 16, 2, 15], X[7, 2, 8, 3], Y[3, 17, 4, 18], 
  Y[4, 21, 5, 20], Y[5, 19, 6, 20], Y[6, 19, 7, 18], Y[8, 16, 9, 17], 
  X[21, 9, 22, 10], Y[10, 14, 11, 15], Y[11, 14, 12, 13], Y[12, 22, 1, 13]], 
 1003}
{{1, -3}, PD[X[1, 16, 2, 15], X[7, 2, 8, 3], Y[3, 17, 4, 18], 
  Y[4, 21, 5, 20], Y[5, 19, 6, 20], Y[6, 19, 7, 18], Y[8, 16, 9, 17], 
  X[21, 9, 22, 10], Z[10, 14, 11, 15], Z[11, 14, 12, 13], Z[12, 22, 1, 13]], 
 1004}
{{1, -3}, PD[X[1, 16, 2, 15], Y[2, 8, 3, 7], X[3, 17, 4, 18], 
  Z[4, 21, 5, 20], Z[5, 19, 6, 20], Z[6, 19, 7, 18], Z[8, 16, 9, 17], 
  X[21, 9, 22, 10], Y[10, 14, 11, 15], Y[11, 14, 12, 13], Y[12, 22, 1, 13]], 
 1005}
{{1, -3}, PD[X[1, 16, 2, 15], Y[2, 8, 3, 7], X[3, 17, 4, 18], 
  Z[4, 21, 5, 20], Z[5, 19, 6, 20], Z[6, 19, 7, 18], Z[8, 16, 9, 17], 
  X[21, 9, 22, 10], Z[10, 14, 11, 15], Z[11, 14, 12, 13], Z[12, 22, 1, 13]], 
 1006}
{{1, -3}, PD[X[1, 16, 2, 15], Y[2, 8, 3, 7], X[17, 4, 18, 3], 
  Z[4, 21, 5, 20], Z[5, 19, 6, 20], Z[6, 19, 7, 18], Z[8, 16, 9, 17], 
  X[21, 9, 22, 10], Y[10, 14, 11, 15], Y[11, 14, 12, 13], Y[12, 22, 1, 13]], 
 1007}
{{1, -3}, PD[X[1, 16, 2, 15], Y[2, 8, 3, 7], X[17, 4, 18, 3], 
  Z[4, 21, 5, 20], Z[5, 19, 6, 20], Z[6, 19, 7, 18], Z[8, 16, 9, 17], 
  X[21, 9, 22, 10], Z[10, 14, 11, 15], Z[11, 14, 12, 13], Z[12, 22, 1, 13]], 
 1008}
{{1, -4}, PD[Y[1, 16, 2, 15], X[2, 8, 3, 7], Y[3, 17, 4, 18], 
  Y[4, 21, 5, 20], Y[5, 19, 6, 20], Y[6, 19, 7, 18], X[8, 16, 9, 17], 
  X[9, 22, 10, 21], Y[10, 14, 11, 15], Y[11, 14, 12, 13], Y[12, 22, 1, 13]], 
 1009}
{{1, -4}, PD[Y[1, 20, 2, 21], X[2, 15, 3, 16], X[10, 4, 11, 3], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 12, 7, 11], Y[7, 18, 8, 19], 
  Y[8, 18, 9, 17], Y[9, 14, 10, 15], Y[16, 22, 1, 21], X[19, 17, 20, 22]], 
 1010}
{{1, -4}, PD[Y[1, 20, 2, 21], X[2, 15, 3, 16], X[10, 4, 11, 3], 
  Z[4, 14, 5, 13], Z[5, 12, 6, 13], Z[6, 12, 7, 11], Z[7, 18, 8, 19], 
  Z[8, 18, 9, 17], Z[9, 14, 10, 15], Y[16, 22, 1, 21], X[19, 17, 20, 22]], 
 1011}
{{1, -4}, PD[Y[1, 20, 2, 21], X[2, 15, 3, 16], Y[3, 10, 4, 11], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 12, 7, 11], Y[7, 18, 8, 19], 
  Y[8, 18, 9, 17], X[14, 10, 15, 9], Y[16, 22, 1, 21], X[19, 17, 20, 22]], 
 1012}
{{1, -4}, PD[Y[1, 20, 2, 21], X[2, 15, 3, 16], Z[3, 10, 4, 11], 
  Z[4, 14, 5, 13], Z[5, 12, 6, 13], Z[6, 12, 7, 11], Z[7, 18, 8, 19], 
  Z[8, 18, 9, 17], X[14, 10, 15, 9], Y[16, 22, 1, 21], X[19, 17, 20, 22]], 
 1013}
{{1, -4}, PD[Y[1, 12, 2, 13], X[2, 21, 3, 22], X[6, 3, 7, 4], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[7, 21, 8, 20], Y[8, 15, 9, 16], 
  Y[9, 17, 10, 16], Y[10, 17, 11, 18], X[11, 15, 12, 14], Y[22, 14, 1, 13]], 
 1014}
{{1, -4}, PD[Y[1, 12, 2, 13], X[2, 21, 3, 22], X[6, 3, 7, 4], 
  Z[4, 20, 5, 19], Z[5, 18, 6, 19], Z[7, 21, 8, 20], Z[8, 15, 9, 16], 
  Z[9, 17, 10, 16], Z[10, 17, 11, 18], X[11, 15, 12, 14], Y[22, 14, 1, 13]], 
 1015}
{{1, -4}, PD[Y[1, 14, 2, 15], X[2, 9, 3, 10], X[3, 7, 4, 6], Y[4, 17, 5, 18], 
  Y[5, 19, 6, 18], Y[7, 22, 8, 17], Y[8, 22, 9, 21], Y[10, 16, 1, 15], 
  Z[19, 12, 20, 13], Z[20, 12, 21, 11], X[13, 11, 14, 16]], 1016}
{{1, -4}, PD[Y[1, 14, 2, 15], X[2, 9, 3, 10], X[3, 7, 4, 6], Z[4, 17, 5, 18], 
  Z[5, 19, 6, 18], Z[7, 22, 8, 17], Z[8, 22, 9, 21], Y[10, 16, 1, 15], 
  Y[19, 12, 20, 13], Y[20, 12, 21, 11], X[13, 11, 14, 16]], 1017}
{{1, -4}, PD[Y[1, 14, 2, 15], X[2, 9, 3, 10], X[6, 3, 7, 4], Y[4, 17, 5, 18], 
  Y[5, 19, 6, 18], Y[7, 22, 8, 17], Y[8, 22, 9, 21], Y[10, 16, 1, 15], 
  Z[19, 12, 20, 13], Z[20, 12, 21, 11], X[13, 11, 14, 16]], 1018}
{{1, -4}, PD[Y[1, 14, 2, 15], X[2, 9, 3, 10], X[6, 3, 7, 4], Z[4, 17, 5, 18], 
  Z[5, 19, 6, 18], Z[7, 22, 8, 17], Z[8, 22, 9, 21], Y[10, 16, 1, 15], 
  Y[19, 12, 20, 13], Y[20, 12, 21, 11], X[13, 11, 14, 16]], 1019}
{{1, -5}, PD[Y[1, 20, 2, 19], X[2, 9, 3, 10], Y[3, 12, 4, 11], X[4, 8, 5, 7], 
  Y[5, 15, 6, 16], Y[6, 11, 7, 16], Y[8, 12, 9, 13], Y[10, 18, 1, 19], 
  Y[21, 15, 22, 14], X[20, 18, 21, 17], Y[22, 13, 17, 14]], 1020}
{{1, -5}, PD[Y[1, 20, 2, 19], X[2, 9, 3, 10], Y[3, 12, 4, 11], X[7, 4, 8, 5], 
  Y[5, 15, 6, 16], Y[6, 11, 7, 16], Y[8, 12, 9, 13], Y[10, 18, 1, 19], 
  Y[21, 15, 22, 14], X[20, 18, 21, 17], Y[22, 13, 17, 14]], 1021}
{{1, -5}, PD[Y[1, 20, 2, 19], X[2, 9, 3, 10], Z[3, 12, 4, 11], X[4, 8, 5, 7], 
  Z[5, 15, 6, 16], Z[6, 11, 7, 16], Z[8, 12, 9, 13], Y[10, 18, 1, 19], 
  Z[21, 15, 22, 14], X[20, 18, 21, 17], Z[22, 13, 17, 14]], 1022}
{{1, -5}, PD[Y[1, 20, 2, 19], X[2, 9, 3, 10], Z[3, 12, 4, 11], X[7, 4, 8, 5], 
  Z[5, 15, 6, 16], Z[6, 11, 7, 16], Z[8, 12, 9, 13], Y[10, 18, 1, 19], 
  Z[21, 15, 22, 14], X[20, 18, 21, 17], Z[22, 13, 17, 14]], 1023}
{{1, -2}, PD[Y[1, 11, 2, 10], X[2, 15, 3, 16], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 22, 6, 17], Y[6, 22, 7, 21], X[7, 15, 8, 14], 
  X[11, 9, 12, 8], Y[16, 9, 1, 10], Y[12, 19, 13, 20], Y[13, 21, 14, 20]], 
 1024}
{{1, -2}, PD[Y[1, 11, 2, 10], X[2, 15, 3, 16], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 22, 6, 17], Y[6, 22, 7, 21], X[14, 7, 15, 8], 
  X[11, 9, 12, 8], Y[16, 9, 1, 10], Y[12, 19, 13, 20], Y[13, 21, 14, 20]], 
 1025}
{{1, -2}, PD[Y[1, 11, 2, 10], X[2, 15, 3, 16], Z[3, 18, 4, 19], 
  Z[4, 18, 5, 17], Z[5, 22, 6, 17], Z[6, 22, 7, 21], X[7, 15, 8, 14], 
  X[11, 9, 12, 8], Y[16, 9, 1, 10], Z[12, 19, 13, 20], Z[13, 21, 14, 20]], 
 1026}
{{1, -2}, PD[Y[1, 11, 2, 10], X[2, 15, 3, 16], Z[3, 18, 4, 19], 
  Z[4, 18, 5, 17], Z[5, 22, 6, 17], Z[6, 22, 7, 21], X[14, 7, 15, 8], 
  X[11, 9, 12, 8], Y[16, 9, 1, 10], Z[12, 19, 13, 20], Z[13, 21, 14, 20]], 
 1027}
{{1, -2}, PD[Y[1, 10, 2, 11], X[2, 21, 3, 22], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 20, 7, 19], Y[7, 18, 8, 19], 
  Y[8, 18, 9, 17], X[9, 13, 10, 12], Y[22, 12, 1, 11], X[13, 20, 14, 21]], 
 1028}
{{1, -2}, PD[Y[1, 10, 2, 11], X[2, 21, 3, 22], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 20, 7, 19], Y[7, 18, 8, 19], 
  Y[8, 18, 9, 17], X[9, 13, 10, 12], Y[22, 12, 1, 11], X[20, 14, 21, 13]], 
 1029}
{{1, -2}, PD[Y[1, 10, 2, 11], X[2, 21, 3, 22], Z[3, 16, 4, 17], 
  Z[4, 16, 5, 15], Z[5, 14, 6, 15], Z[6, 20, 7, 19], Z[7, 18, 8, 19], 
  Z[8, 18, 9, 17], X[9, 13, 10, 12], Y[22, 12, 1, 11], X[13, 20, 14, 21]], 
 1030}
{{1, -2}, PD[Y[1, 10, 2, 11], X[2, 21, 3, 22], Z[3, 16, 4, 17], 
  Z[4, 16, 5, 15], Z[5, 14, 6, 15], Z[6, 20, 7, 19], Z[7, 18, 8, 19], 
  Z[8, 18, 9, 17], X[9, 13, 10, 12], Y[22, 12, 1, 11], X[20, 14, 21, 13]], 
 1031}
{{1, -4}, PD[Y[1, 17, 2, 18], X[2, 11, 3, 12], Y[3, 13, 4, 14], 
  Y[4, 13, 5, 22], Y[5, 21, 6, 22], X[6, 10, 7, 9], Y[7, 16, 8, 15], 
  Y[8, 14, 9, 15], Y[10, 21, 11, 20], Y[12, 19, 1, 18], X[16, 20, 17, 19]], 
 1032}
{{1, -4}, PD[Y[1, 17, 2, 18], X[2, 11, 3, 12], Y[3, 13, 4, 14], 
  Y[4, 13, 5, 22], Y[5, 21, 6, 22], X[9, 6, 10, 7], Y[7, 16, 8, 15], 
  Y[8, 14, 9, 15], Y[10, 21, 11, 20], Y[12, 19, 1, 18], X[16, 20, 17, 19]], 
 1033}
{{1, -4}, PD[Y[1, 17, 2, 18], X[2, 11, 3, 12], Z[3, 13, 4, 14], 
  Z[4, 13, 5, 22], Z[5, 21, 6, 22], X[6, 10, 7, 9], Z[7, 16, 8, 15], 
  Z[8, 14, 9, 15], Z[10, 21, 11, 20], Y[12, 19, 1, 18], X[16, 20, 17, 19]], 
 1034}
{{1, -4}, PD[Y[1, 17, 2, 18], X[2, 11, 3, 12], Z[3, 13, 4, 14], 
  Z[4, 13, 5, 22], Z[5, 21, 6, 22], X[9, 6, 10, 7], Z[7, 16, 8, 15], 
  Z[8, 14, 9, 15], Z[10, 21, 11, 20], Y[12, 19, 1, 18], X[16, 20, 17, 19]], 
 1035}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 15, 3, 16], Y[3, 17, 4, 18], 
  Y[4, 19, 5, 18], Y[5, 19, 6, 20], X[6, 17, 7, 22], Z[7, 15, 8, 14], 
  X[11, 9, 12, 8], Y[16, 9, 1, 10], Y[12, 20, 13, 21], Y[13, 22, 14, 21]], 
 1036}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 15, 3, 16], Y[3, 17, 4, 18], 
  Y[4, 19, 5, 18], Y[5, 19, 6, 20], X[22, 6, 17, 7], Z[7, 15, 8, 14], 
  X[11, 9, 12, 8], Y[16, 9, 1, 10], Y[12, 20, 13, 21], Y[13, 22, 14, 21]], 
 1037}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 15, 3, 16], Y[3, 17, 4, 18], 
  Y[4, 19, 5, 18], Y[5, 19, 6, 20], Y[6, 17, 7, 22], X[7, 15, 8, 14], 
  X[11, 9, 12, 8], Y[16, 9, 1, 10], Y[12, 20, 13, 21], Y[13, 22, 14, 21]], 
 1038}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 15, 3, 16], Y[3, 17, 4, 18], 
  Y[4, 19, 5, 18], Y[5, 19, 6, 20], Y[6, 17, 7, 22], X[14, 7, 15, 8], 
  X[11, 9, 12, 8], Y[16, 9, 1, 10], Y[12, 20, 13, 21], Y[13, 22, 14, 21]], 
 1039}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 15, 3, 16], Z[3, 17, 4, 18], 
  Z[4, 19, 5, 18], Z[5, 19, 6, 20], X[6, 17, 7, 22], Y[7, 15, 8, 14], 
  X[11, 9, 12, 8], Y[16, 9, 1, 10], Z[12, 20, 13, 21], Z[13, 22, 14, 21]], 
 1040}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 15, 3, 16], Z[3, 17, 4, 18], 
  Z[4, 19, 5, 18], Z[5, 19, 6, 20], X[22, 6, 17, 7], Y[7, 15, 8, 14], 
  X[11, 9, 12, 8], Y[16, 9, 1, 10], Z[12, 20, 13, 21], Z[13, 22, 14, 21]], 
 1041}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 15, 3, 16], Z[3, 17, 4, 18], 
  Z[4, 19, 5, 18], Z[5, 19, 6, 20], Z[6, 17, 7, 22], X[7, 15, 8, 14], 
  X[11, 9, 12, 8], Y[16, 9, 1, 10], Z[12, 20, 13, 21], Z[13, 22, 14, 21]], 
 1042}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 15, 3, 16], Z[3, 17, 4, 18], 
  Z[4, 19, 5, 18], Z[5, 19, 6, 20], Z[6, 17, 7, 22], X[14, 7, 15, 8], 
  X[11, 9, 12, 8], Y[16, 9, 1, 10], Z[12, 20, 13, 21], Z[13, 22, 14, 21]], 
 1043}
{{1, -6}, PD[X[1, 15, 2, 14], X[13, 3, 14, 2], Y[3, 18, 4, 19], 
  Y[4, 20, 1, 19], Y[21, 7, 22, 8], X[20, 18, 21, 17], Z[16, 10, 17, 9], 
  Z[15, 10, 16, 11], Y[12, 7, 13, 6], Y[11, 5, 12, 6], Y[22, 5, 9, 8]], 1044}
{{1, -6}, PD[X[1, 15, 2, 14], X[13, 3, 14, 2], Y[3, 18, 4, 19], 
  Y[4, 20, 1, 19], Z[21, 7, 22, 8], X[20, 18, 21, 17], Y[16, 10, 17, 9], 
  Y[15, 10, 16, 11], Z[12, 7, 13, 6], Z[11, 5, 12, 6], Z[22, 5, 9, 8]], 1045}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 18, 4, 19], 
  Y[4, 20, 1, 19], Y[21, 7, 22, 8], X[20, 18, 21, 17], Z[16, 10, 17, 9], 
  Z[15, 10, 16, 11], X[6, 12, 7, 13], X[11, 5, 12, 6], Y[22, 5, 9, 8]], 1046}
{{1, -6}, PD[X[1, 20, 2, 21], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Y[4, 13, 5, 14], 
  Y[5, 13, 6, 12], X[6, 9, 7, 10], Z[10, 20, 11, 19], Z[11, 18, 12, 19], 
  X[14, 18, 15, 17], Y[22, 15, 1, 16], Z[16, 21, 17, 22]], 1047}
{{1, -6}, PD[X[1, 20, 2, 21], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Y[4, 13, 5, 14], 
  Y[5, 13, 6, 12], X[6, 9, 7, 10], Z[10, 20, 11, 19], Z[11, 18, 12, 19], 
  X[14, 18, 15, 17], Z[22, 15, 1, 16], Y[16, 21, 17, 22]], 1048}
{{1, -6}, PD[X[1, 20, 2, 21], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Y[4, 13, 5, 14], 
  Y[5, 13, 6, 12], X[6, 9, 7, 10], Z[10, 20, 11, 19], Z[11, 18, 12, 19], 
  X[17, 14, 18, 15], Y[22, 15, 1, 16], Z[16, 21, 17, 22]], 1049}
{{1, -6}, PD[X[1, 20, 2, 21], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Y[4, 13, 5, 14], 
  Y[5, 13, 6, 12], X[6, 9, 7, 10], Z[10, 20, 11, 19], Z[11, 18, 12, 19], 
  X[17, 14, 18, 15], Z[22, 15, 1, 16], Y[16, 21, 17, 22]], 1050}
{{1, -6}, PD[X[1, 20, 2, 21], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Y[4, 13, 5, 14], 
  Y[5, 13, 6, 12], X[9, 7, 10, 6], Z[10, 20, 11, 19], Z[11, 18, 12, 19], 
  X[14, 18, 15, 17], Y[22, 15, 1, 16], Z[16, 21, 17, 22]], 1051}
{{1, -6}, PD[X[1, 20, 2, 21], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Y[4, 13, 5, 14], 
  Y[5, 13, 6, 12], X[9, 7, 10, 6], Z[10, 20, 11, 19], Z[11, 18, 12, 19], 
  X[14, 18, 15, 17], Z[22, 15, 1, 16], Y[16, 21, 17, 22]], 1052}
{{1, -6}, PD[X[1, 16, 2, 17], X[15, 2, 16, 3], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], X[8, 6, 9, 5], Y[6, 18, 7, 17], Z[18, 8, 1, 7], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Z[13, 19, 14, 22], Z[14, 21, 15, 22]], 
 1053}
{{1, -6}, PD[X[1, 16, 2, 17], X[15, 2, 16, 3], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], X[8, 6, 9, 5], Z[6, 18, 7, 17], Y[18, 8, 1, 7], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Z[13, 19, 14, 22], Z[14, 21, 15, 22]], 
 1054}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Y[4, 10, 5, 9], Y[5, 15, 6, 14], Y[6, 13, 7, 14], X[7, 19, 8, 22], 
  X[21, 9, 22, 8], Z[11, 17, 12, 16], Z[12, 17, 13, 18], X[18, 15, 1, 16]], 
 1055}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  X[4, 16, 5, 15], X[8, 5, 9, 6], Z[6, 11, 7, 12], Z[7, 13, 8, 12], 
  Z[18, 9, 1, 10], Y[10, 17, 11, 18], Y[13, 19, 14, 22], Y[14, 21, 15, 22]], 
 1056}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  X[15, 4, 16, 5], X[8, 5, 9, 6], Z[6, 11, 7, 12], Z[7, 13, 8, 12], 
  Z[18, 9, 1, 10], Y[10, 17, 11, 18], Y[13, 19, 14, 22], Y[14, 21, 15, 22]], 
 1057}
{{1, -6}, PD[X[1, 15, 2, 14], X[13, 3, 14, 2], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Y[21, 11, 22, 12], X[20, 16, 21, 15], Y[19, 8, 20, 7], Y[18, 8, 19, 5], 
  Y[17, 10, 18, 9], Y[16, 10, 17, 11], Y[22, 9, 13, 12]], 1058}
{{1, -6}, PD[X[1, 15, 2, 14], X[13, 3, 14, 2], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Y[21, 11, 22, 12], X[15, 20, 16, 21], Y[19, 8, 20, 7], Y[18, 8, 19, 5], 
  Y[17, 10, 18, 9], Y[16, 10, 17, 11], Y[22, 9, 13, 12]], 1059}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], X[3, 5, 4, 6], X[6, 4, 7, 1], 
  Z[21, 11, 22, 12], X[20, 16, 21, 15], Z[19, 8, 20, 7], Z[18, 8, 19, 5], 
  Z[17, 10, 18, 9], Z[16, 10, 17, 11], Z[22, 9, 13, 12]], 1060}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], X[3, 5, 4, 6], X[6, 4, 7, 1], 
  Z[21, 11, 22, 12], X[15, 20, 16, 21], Z[19, 8, 20, 7], Z[18, 8, 19, 5], 
  Z[17, 10, 18, 9], Z[16, 10, 17, 11], Z[22, 9, 13, 12]], 1061}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  X[21, 11, 22, 12], X[15, 20, 16, 21], Y[19, 8, 20, 7], Y[18, 8, 19, 5], 
  Y[17, 10, 18, 9], Y[16, 10, 17, 11], X[12, 22, 9, 13]], 1062}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Z[21, 11, 22, 12], X[20, 16, 21, 15], X[19, 8, 20, 7], X[8, 19, 5, 18], 
  Z[17, 10, 18, 9], Z[16, 10, 17, 11], Z[22, 9, 13, 12]], 1063}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Z[21, 11, 22, 12], X[20, 16, 21, 15], X[7, 19, 8, 20], X[18, 8, 19, 5], 
  Z[17, 10, 18, 9], Z[16, 10, 17, 11], Z[22, 9, 13, 12]], 1064}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Z[21, 11, 22, 12], X[20, 16, 21, 15], Y[19, 8, 20, 7], Y[18, 8, 19, 5], 
  X[9, 17, 10, 18], X[16, 10, 17, 11], Z[22, 9, 13, 12]], 1065}
{{1, -5}, PD[X[1, 16, 2, 17], X[2, 11, 3, 12], X[10, 3, 11, 4], 
  Y[4, 16, 5, 15], Y[5, 21, 6, 20], Y[6, 19, 7, 20], Y[7, 12, 8, 13], 
  Y[8, 14, 9, 13], Y[9, 14, 10, 15], Y[17, 19, 18, 22], Y[18, 21, 1, 22]], 
 1066}
{{1, -6}, PD[X[1, 6, 2, 7], X[2, 14, 3, 15], X[13, 3, 14, 4], 
  Y[4, 18, 5, 17], Y[5, 18, 6, 19], Z[7, 9, 8, 10], Z[8, 11, 1, 10], 
  Z[21, 15, 22, 16], Z[20, 9, 21, 12], Z[19, 11, 20, 12], Z[22, 13, 17, 16]], 
 1067}
{{1, -6}, PD[X[1, 6, 2, 7], X[14, 3, 15, 2], X[3, 14, 4, 13], 
  Y[4, 18, 5, 17], Y[5, 18, 6, 19], Z[7, 9, 8, 10], Z[8, 11, 1, 10], 
  Z[21, 15, 22, 16], Z[20, 9, 21, 12], Z[19, 11, 20, 12], Z[22, 13, 17, 16]], 
 1068}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  X[4, 18, 5, 17], X[18, 6, 19, 5], Y[7, 9, 8, 10], Y[8, 11, 1, 10], 
  Y[21, 15, 22, 16], Y[20, 9, 21, 12], Y[19, 11, 20, 12], Y[22, 13, 17, 16]], 
 1069}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  X[17, 4, 18, 5], X[5, 18, 6, 19], Y[7, 9, 8, 10], Y[8, 11, 1, 10], 
  Y[21, 15, 22, 16], Y[20, 9, 21, 12], Y[19, 11, 20, 12], Y[22, 13, 17, 16]], 
 1070}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 18, 5, 17], Y[5, 18, 6, 19], Z[7, 9, 8, 10], Z[8, 11, 1, 10], 
  X[21, 15, 22, 16], Z[20, 9, 21, 12], Z[19, 11, 20, 12], X[16, 22, 13, 17]], 
 1071}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 18, 5, 17], Y[5, 18, 6, 19], Z[7, 9, 8, 10], Z[8, 11, 1, 10], 
  X[15, 22, 16, 21], Z[20, 9, 21, 12], Z[19, 11, 20, 12], X[22, 13, 17, 16]], 
 1072}
{{1, -6}, PD[X[1, 16, 2, 17], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Y[4, 14, 5, 13], 
  Y[5, 14, 6, 15], X[6, 9, 7, 10], X[10, 16, 11, 15], Z[11, 21, 12, 20], 
  Z[12, 19, 13, 20], Z[17, 19, 18, 22], Z[18, 21, 1, 22]], 1073}
{{1, -6}, PD[X[1, 16, 2, 17], Y[2, 10, 3, 9], Y[3, 10, 4, 11], 
  X[4, 16, 5, 15], Z[5, 21, 6, 20], Z[6, 19, 7, 20], Z[7, 13, 8, 12], 
  Z[8, 13, 9, 14], X[14, 11, 15, 12], Z[17, 19, 18, 22], Z[18, 21, 1, 22]], 
 1074}
{{1, -4}, PD[Y[1, 14, 2, 15], X[2, 7, 3, 8], Y[3, 10, 4, 11], Y[4, 10, 5, 9], 
  Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[8, 16, 1, 15], Z[11, 20, 12, 21], 
  Z[12, 22, 13, 21], X[13, 17, 14, 16], X[19, 22, 20, 9]], 1075}
{{1, -4}, PD[Y[1, 14, 2, 15], X[2, 7, 3, 8], Y[3, 10, 4, 11], Y[4, 10, 5, 9], 
  Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[8, 16, 1, 15], Z[11, 20, 12, 21], 
  Z[12, 22, 13, 21], X[13, 17, 14, 16], X[22, 20, 9, 19]], 1076}
{{1, -4}, PD[Y[1, 14, 2, 15], X[2, 7, 3, 8], Z[3, 10, 4, 11], Z[4, 10, 5, 9], 
  Z[5, 18, 6, 19], Z[6, 18, 7, 17], Y[8, 16, 1, 15], Y[11, 20, 12, 21], 
  Y[12, 22, 13, 21], X[13, 17, 14, 16], X[19, 22, 20, 9]], 1077}
{{1, -4}, PD[Y[1, 14, 2, 15], X[2, 7, 3, 8], Z[3, 10, 4, 11], Z[4, 10, 5, 9], 
  Z[5, 18, 6, 19], Z[6, 18, 7, 17], Y[8, 16, 1, 15], Y[11, 20, 12, 21], 
  Y[12, 22, 13, 21], X[13, 17, 14, 16], X[22, 20, 9, 19]], 1078}
{{1, -6}, PD[X[1, 17, 2, 16], Y[2, 8, 3, 7], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], X[5, 13, 6, 12], X[11, 7, 12, 6], Z[8, 17, 9, 18], 
  Y[18, 9, 1, 10], Z[10, 16, 11, 15], Y[13, 19, 14, 22], Y[14, 21, 15, 22]], 
 1079}
{{1, -6}, PD[X[1, 17, 2, 16], Y[2, 8, 3, 7], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], X[12, 5, 13, 6], X[6, 11, 7, 12], Z[8, 17, 9, 18], 
  Y[18, 9, 1, 10], Z[10, 16, 11, 15], Y[13, 19, 14, 22], Y[14, 21, 15, 22]], 
 1080}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  X[4, 18, 5, 17], Y[5, 21, 6, 20], Y[6, 19, 7, 20], X[7, 16, 8, 17], 
  X[13, 8, 14, 9], Y[18, 10, 1, 9], Y[14, 22, 15, 21], Y[15, 22, 16, 19]], 
 1081}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  X[4, 18, 5, 17], Y[5, 21, 6, 20], Y[6, 19, 7, 20], X[16, 8, 17, 7], 
  X[13, 8, 14, 9], Y[18, 10, 1, 9], Y[14, 22, 15, 21], Y[15, 22, 16, 19]], 
 1082}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  X[4, 18, 5, 17], Z[5, 21, 6, 20], Z[6, 19, 7, 20], X[7, 16, 8, 17], 
  X[13, 8, 14, 9], Y[18, 10, 1, 9], Z[14, 22, 15, 21], Z[15, 22, 16, 19]], 
 1083}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  X[4, 18, 5, 17], Z[5, 21, 6, 20], Z[6, 19, 7, 20], X[16, 8, 17, 7], 
  X[13, 8, 14, 9], Y[18, 10, 1, 9], Z[14, 22, 15, 21], Z[15, 22, 16, 19]], 
 1084}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 18, 5, 17], X[5, 21, 6, 20], X[19, 7, 20, 6], Y[7, 16, 8, 17], 
  Y[8, 14, 9, 13], X[18, 10, 1, 9], Z[14, 22, 15, 21], Z[15, 22, 16, 19]], 
 1085}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 18, 5, 17], Y[5, 21, 6, 20], Y[6, 19, 7, 20], Y[7, 16, 8, 17], 
  Y[8, 14, 9, 13], X[18, 10, 1, 9], X[21, 14, 22, 15], X[15, 22, 16, 19]], 
 1086}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[18, 3, 1, 4], 
  Y[4, 10, 5, 9], X[5, 17, 6, 16], X[15, 7, 16, 6], Z[7, 19, 8, 20], 
  Z[8, 21, 9, 20], Z[12, 18, 13, 17], Z[13, 21, 14, 22], Z[14, 19, 15, 22]], 
 1087}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[18, 3, 1, 4], 
  Y[4, 10, 5, 9], X[16, 5, 17, 6], X[6, 15, 7, 16], Z[7, 19, 8, 20], 
  Z[8, 21, 9, 20], Z[12, 18, 13, 17], Z[13, 21, 14, 22], Z[14, 19, 15, 22]], 
 1088}
{{1, -6}, PD[X[1, 19, 2, 18], X[19, 3, 20, 2], Y[3, 12, 4, 13], 
  Y[4, 12, 1, 11], Y[21, 7, 22, 8], Y[20, 13, 21, 14], Y[17, 11, 18, 10], 
  Y[16, 7, 17, 6], Y[15, 5, 16, 6], X[14, 9, 15, 10], Y[22, 5, 9, 8]], 1089}
{{1, -6}, PD[X[1, 19, 2, 18], X[19, 3, 20, 2], Y[3, 12, 4, 13], 
  Y[4, 12, 1, 11], Y[21, 7, 22, 8], Y[20, 13, 21, 14], Y[17, 11, 18, 10], 
  Y[16, 7, 17, 6], Y[15, 5, 16, 6], X[9, 15, 10, 14], Y[22, 5, 9, 8]], 1090}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], X[3, 12, 4, 13], 
  X[11, 4, 12, 1], Z[21, 7, 22, 8], Z[20, 13, 21, 14], Z[17, 11, 18, 10], 
  Z[16, 7, 17, 6], Z[15, 5, 16, 6], X[14, 9, 15, 10], Z[22, 5, 9, 8]], 1091}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], X[3, 12, 4, 13], 
  X[11, 4, 12, 1], Z[21, 7, 22, 8], Z[20, 13, 21, 14], Z[17, 11, 18, 10], 
  Z[16, 7, 17, 6], Z[15, 5, 16, 6], X[9, 15, 10, 14], Z[22, 5, 9, 8]], 1092}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 12, 1, 11], Y[21, 7, 22, 8], X[20, 13, 21, 14], X[17, 11, 18, 10], 
  Y[16, 7, 17, 6], Y[15, 5, 16, 6], X[14, 9, 15, 10], Y[22, 5, 9, 8]], 1093}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 12, 1, 11], Y[21, 7, 22, 8], X[20, 13, 21, 14], X[17, 11, 18, 10], 
  Y[16, 7, 17, 6], Y[15, 5, 16, 6], X[9, 15, 10, 14], Y[22, 5, 9, 8]], 1094}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 12, 1, 11], Y[21, 7, 22, 8], X[20, 13, 21, 14], X[10, 17, 11, 18], 
  Y[16, 7, 17, 6], Y[15, 5, 16, 6], X[14, 9, 15, 10], Y[22, 5, 9, 8]], 1095}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 12, 1, 11], Y[21, 7, 22, 8], X[20, 13, 21, 14], X[10, 17, 11, 18], 
  Y[16, 7, 17, 6], Y[15, 5, 16, 6], X[9, 15, 10, 14], Y[22, 5, 9, 8]], 1096}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 12, 1, 11], Z[21, 7, 22, 8], X[20, 13, 21, 14], X[17, 11, 18, 10], 
  Z[16, 7, 17, 6], Z[15, 5, 16, 6], X[14, 9, 15, 10], Z[22, 5, 9, 8]], 1097}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 12, 1, 11], Z[21, 7, 22, 8], X[20, 13, 21, 14], X[17, 11, 18, 10], 
  Z[16, 7, 17, 6], Z[15, 5, 16, 6], X[9, 15, 10, 14], Z[22, 5, 9, 8]], 1098}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 12, 1, 11], Z[21, 7, 22, 8], X[20, 13, 21, 14], X[10, 17, 11, 18], 
  Z[16, 7, 17, 6], Z[15, 5, 16, 6], X[14, 9, 15, 10], Z[22, 5, 9, 8]], 1099}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 12, 1, 11], Z[21, 7, 22, 8], X[20, 13, 21, 14], X[10, 17, 11, 18], 
  Z[16, 7, 17, 6], Z[15, 5, 16, 6], X[9, 15, 10, 14], Z[22, 5, 9, 8]], 1100}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 16, 3, 17], X[10, 3, 1, 4], 
  X[4, 15, 5, 14], X[5, 11, 6, 12], Y[6, 20, 7, 21], Y[7, 20, 8, 19], 
  Y[8, 11, 9, 18], Y[9, 17, 10, 18], Z[21, 13, 22, 12], Z[22, 13, 19, 14]], 
 1101}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 16, 3, 17], X[10, 3, 1, 4], 
  X[4, 15, 5, 14], X[11, 6, 12, 5], Y[6, 20, 7, 21], Y[7, 20, 8, 19], 
  Y[8, 11, 9, 18], Y[9, 17, 10, 18], Z[21, 13, 22, 12], Z[22, 13, 19, 14]], 
 1102}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], X[22, 3, 1, 4], 
  X[4, 17, 5, 18], Z[5, 21, 6, 20], X[9, 7, 10, 6], Y[7, 13, 8, 12], 
  Y[8, 13, 9, 14], Z[10, 19, 11, 20], Z[11, 19, 12, 18], Z[14, 21, 15, 22]], 
 1103}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], X[22, 3, 1, 4], 
  Y[4, 17, 5, 18], Y[5, 21, 6, 20], X[9, 7, 10, 6], Z[7, 13, 8, 12], 
  Z[8, 13, 9, 14], Y[10, 19, 11, 20], Y[11, 19, 12, 18], X[14, 21, 15, 22]], 
 1104}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 16, 3, 15], X[20, 3, 21, 4], 
  X[4, 19, 5, 20], Y[5, 14, 6, 15], Y[6, 12, 7, 11], Z[18, 8, 1, 7], 
  Y[8, 18, 9, 17], Y[9, 16, 10, 17], Z[12, 22, 13, 21], Z[13, 22, 14, 19]], 
 1105}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 16, 3, 15], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], Y[5, 14, 6, 15], Y[6, 12, 7, 11], Z[18, 8, 1, 7], 
  Y[8, 18, 9, 17], Y[9, 16, 10, 17], X[12, 22, 13, 21], X[22, 14, 19, 13]], 
 1106}
{{1, -4}, PD[Y[1, 10, 2, 11], X[2, 16, 3, 15], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], X[5, 14, 6, 15], X[11, 6, 12, 7], Y[18, 8, 1, 7], 
  Z[8, 18, 9, 17], Z[9, 16, 10, 17], Y[12, 22, 13, 21], Y[13, 22, 14, 19]], 
 1107}
{{1, -4}, PD[Y[1, 10, 2, 11], X[2, 16, 3, 15], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], X[14, 6, 15, 5], X[11, 6, 12, 7], Y[18, 8, 1, 7], 
  Z[8, 18, 9, 17], Z[9, 16, 10, 17], Y[12, 22, 13, 21], Y[13, 22, 14, 19]], 
 1108}
{{1, -4}, PD[Y[1, 10, 2, 11], X[2, 16, 3, 15], Z[3, 21, 4, 20], 
  Z[4, 19, 5, 20], X[5, 14, 6, 15], X[11, 6, 12, 7], Y[18, 8, 1, 7], 
  Z[8, 18, 9, 17], Z[9, 16, 10, 17], Z[12, 22, 13, 21], Z[13, 22, 14, 19]], 
 1109}
{{1, -4}, PD[Y[1, 10, 2, 11], X[2, 16, 3, 15], Z[3, 21, 4, 20], 
  Z[4, 19, 5, 20], X[14, 6, 15, 5], X[11, 6, 12, 7], Y[18, 8, 1, 7], 
  Z[8, 18, 9, 17], Z[9, 16, 10, 17], Z[12, 22, 13, 21], Z[13, 22, 14, 19]], 
 1110}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], X[3, 21, 4, 20], 
  X[4, 13, 5, 14], Y[5, 9, 6, 10], Y[6, 11, 7, 10], Y[7, 15, 8, 14], 
  Y[8, 15, 1, 16], Y[21, 11, 22, 12], X[19, 17, 20, 16], Y[22, 9, 13, 12]], 
 1111}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], X[3, 21, 4, 20], 
  X[13, 5, 14, 4], Y[5, 9, 6, 10], Y[6, 11, 7, 10], Y[7, 15, 8, 14], 
  Y[8, 15, 1, 16], Y[21, 11, 22, 12], X[19, 17, 20, 16], Y[22, 9, 13, 12]], 
 1112}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], X[3, 19, 4, 18], 
  Z[4, 21, 5, 22], X[8, 5, 9, 6], Y[6, 11, 7, 12], Y[7, 13, 8, 12], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Y[22, 13, 1, 14], X[17, 15, 18, 14]], 
 1113}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], Y[3, 19, 4, 18], 
  Y[4, 21, 5, 22], X[5, 9, 6, 8], Z[6, 11, 7, 12], Z[7, 13, 8, 12], 
  Y[9, 21, 10, 20], Y[10, 19, 11, 20], X[22, 13, 1, 14], X[14, 17, 15, 18]], 
 1114}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  X[4, 11, 5, 12], Y[22, 6, 1, 5], X[17, 7, 18, 6], Z[7, 21, 8, 20], 
  Z[8, 19, 9, 20], Z[9, 19, 10, 18], X[10, 16, 11, 15], Z[16, 21, 17, 22]], 
 1115}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  X[4, 11, 5, 12], Y[22, 6, 1, 5], Z[6, 17, 7, 18], Z[7, 21, 8, 20], 
  Z[8, 19, 9, 20], Z[9, 19, 10, 18], X[10, 16, 11, 15], X[21, 17, 22, 16]], 
 1116}
{{1, -3}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[4, 11, 5, 12], X[22, 6, 1, 5], X[6, 17, 7, 18], Y[7, 21, 8, 20], 
  Y[8, 19, 9, 20], Y[9, 19, 10, 18], X[15, 10, 16, 11], Y[16, 21, 17, 22]], 
 1117}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[4, 11, 5, 12], X[22, 6, 1, 5], X[6, 17, 7, 18], Z[7, 21, 8, 20], 
  Z[8, 19, 9, 20], Z[9, 19, 10, 18], X[15, 10, 16, 11], Z[16, 21, 17, 22]], 
 1118}
{{1, -3}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[4, 11, 5, 12], X[22, 6, 1, 5], Y[6, 17, 7, 18], Y[7, 21, 8, 20], 
  Y[8, 19, 9, 20], Y[9, 19, 10, 18], X[15, 10, 16, 11], X[16, 21, 17, 22]], 
 1119}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[4, 11, 5, 12], X[22, 6, 1, 5], Z[6, 17, 7, 18], Z[7, 21, 8, 20], 
  Z[8, 19, 9, 20], Z[9, 19, 10, 18], X[15, 10, 16, 11], X[16, 21, 17, 22]], 
 1120}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 17, 4, 16], 
  X[4, 9, 5, 10], Z[5, 20, 6, 21], Z[6, 18, 7, 17], Z[7, 18, 8, 19], 
  Z[8, 20, 9, 19], Z[10, 21, 11, 22], Y[22, 11, 1, 12], X[15, 13, 16, 12]], 
 1121}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 17, 4, 16], 
  X[9, 5, 10, 4], Z[5, 20, 6, 21], Z[6, 18, 7, 17], Z[7, 18, 8, 19], 
  Z[8, 20, 9, 19], Z[10, 21, 11, 22], Y[22, 11, 1, 12], X[15, 13, 16, 12]], 
 1122}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 17, 4, 16], 
  Y[4, 9, 5, 10], X[5, 20, 6, 21], Z[6, 18, 7, 17], Z[7, 18, 8, 19], 
  Z[8, 20, 9, 19], Z[10, 21, 11, 22], Y[22, 11, 1, 12], X[15, 13, 16, 12]], 
 1123}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 17, 4, 16], 
  Y[4, 9, 5, 10], X[20, 6, 21, 5], Z[6, 18, 7, 17], Z[7, 18, 8, 19], 
  Z[8, 20, 9, 19], Z[10, 21, 11, 22], Y[22, 11, 1, 12], X[15, 13, 16, 12]], 
 1124}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[5, 18, 6, 19], Y[6, 20, 7, 19], Y[7, 20, 8, 21], 
  Y[8, 18, 9, 17], X[22, 9, 1, 10], X[10, 13, 11, 14], X[16, 21, 17, 22]], 
 1125}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 17, 4, 16], 
  Z[4, 21, 5, 22], X[10, 6, 11, 5], Z[6, 18, 7, 17], Z[7, 18, 8, 19], 
  Z[8, 20, 9, 19], Z[9, 20, 10, 21], Y[22, 11, 1, 12], X[15, 13, 16, 12]], 
 1126}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], X[3, 10, 4, 11], 
  X[4, 21, 5, 22], Y[5, 17, 6, 16], Y[6, 17, 7, 18], Y[7, 21, 8, 20], 
  Y[8, 19, 9, 20], Y[9, 19, 10, 18], X[11, 15, 12, 14], Y[22, 16, 1, 15]], 
 1127}
{{1, -2}, PD[X[1, 20, 2, 21], X[13, 3, 14, 2], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 17, 6, 16], Y[6, 15, 7, 16], Y[7, 15, 8, 14], 
  X[8, 12, 9, 11], Y[22, 9, 1, 10], Z[10, 21, 11, 22], Y[12, 19, 13, 20]], 
 1128}
{{1, -2}, PD[X[1, 20, 2, 21], X[13, 3, 14, 2], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 17, 6, 16], Y[6, 15, 7, 16], Y[7, 15, 8, 14], 
  X[8, 12, 9, 11], Z[22, 9, 1, 10], Y[10, 21, 11, 22], Y[12, 19, 13, 20]], 
 1129}
{{1, -2}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 17, 6, 16], Y[6, 15, 7, 16], Y[7, 15, 8, 14], 
  X[8, 12, 9, 11], Y[22, 9, 1, 10], Z[10, 21, 11, 22], X[19, 13, 20, 12]], 
 1130}
{{1, -2}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 17, 6, 16], Y[6, 15, 7, 16], Y[7, 15, 8, 14], 
  X[8, 12, 9, 11], Z[22, 9, 1, 10], Y[10, 21, 11, 22], X[19, 13, 20, 12]], 
 1131}
{{1, -5}, PD[X[1, 10, 2, 11], X[9, 2, 10, 3], Y[3, 18, 4, 17], 
  Y[4, 14, 5, 15], Y[5, 14, 6, 13], Y[6, 22, 7, 13], Y[7, 16, 8, 15], 
  Y[8, 16, 9, 17], Y[11, 19, 12, 20], Y[12, 21, 1, 20], X[21, 19, 22, 18]], 
 1132}
{{1, -5}, PD[X[1, 10, 2, 11], X[9, 2, 10, 3], Y[3, 18, 4, 17], 
  Y[4, 14, 5, 15], Y[5, 14, 6, 13], Y[6, 22, 7, 13], Y[7, 16, 8, 15], 
  Y[8, 16, 9, 17], Z[11, 19, 12, 20], Z[12, 21, 1, 20], X[21, 19, 22, 18]], 
 1133}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 20, 3, 21], Y[3, 22, 4, 21], 
  Y[4, 12, 5, 13], Y[5, 12, 6, 11], Y[6, 22, 7, 11], Y[7, 20, 8, 19], 
  Y[9, 15, 10, 16], Y[10, 17, 1, 16], X[13, 19, 14, 18], X[17, 15, 18, 14]], 
 1134}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 20, 3, 21], Y[3, 22, 4, 21], 
  Y[4, 12, 5, 13], Y[5, 12, 6, 11], Y[6, 22, 7, 11], Y[7, 20, 8, 19], 
  Z[9, 15, 10, 16], Z[10, 17, 1, 16], X[13, 19, 14, 18], X[17, 15, 18, 14]], 
 1135}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[5, 19, 6, 18], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  X[8, 12, 9, 11], Y[22, 9, 1, 10], Z[10, 21, 11, 22], X[19, 13, 20, 12]], 
 1136}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[5, 19, 6, 18], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  X[8, 12, 9, 11], Z[22, 9, 1, 10], Y[10, 21, 11, 22], X[19, 13, 20, 12]], 
 1137}
{{1, -5}, PD[X[1, 14, 2, 15], X[13, 2, 14, 3], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], X[8, 6, 9, 5], Y[6, 16, 7, 15], Z[16, 8, 1, 7], 
  Y[9, 20, 10, 21], Y[10, 22, 11, 21], Y[11, 22, 12, 17], Y[12, 20, 13, 19]], 
 1138}
{{1, -5}, PD[X[1, 14, 2, 15], X[13, 2, 14, 3], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], X[8, 6, 9, 5], Z[6, 16, 7, 15], Y[16, 8, 1, 7], 
  Y[9, 20, 10, 21], Y[10, 22, 11, 21], Y[11, 22, 12, 17], Y[12, 20, 13, 19]], 
 1139}
{{1, -5}, PD[Y[1, 12, 2, 13], X[2, 21, 3, 20], Z[3, 17, 4, 18], 
  Z[4, 19, 5, 18], Z[5, 19, 6, 20], X[15, 6, 16, 7], X[7, 1, 8, 10], 
  Y[8, 13, 9, 14], Y[9, 15, 10, 14], Y[21, 12, 22, 11], Y[22, 16, 17, 11]], 
 1140}
{{1, -5}, PD[X[1, 14, 2, 15], Y[2, 21, 3, 20], Y[3, 17, 4, 18], 
  Y[4, 19, 5, 18], Y[5, 19, 6, 20], X[6, 12, 7, 11], X[10, 8, 11, 7], 
  Y[8, 16, 9, 15], Z[16, 10, 1, 9], Y[12, 17, 13, 22], Y[13, 21, 14, 22]], 
 1141}
{{1, -5}, PD[X[1, 14, 2, 15], Y[2, 21, 3, 20], Y[3, 17, 4, 18], 
  Y[4, 19, 5, 18], Y[5, 19, 6, 20], X[6, 12, 7, 11], X[10, 8, 11, 7], 
  Z[8, 16, 9, 15], Y[16, 10, 1, 9], Y[12, 17, 13, 22], Y[13, 21, 14, 22]], 
 1142}
{{1, -4}, PD[X[1, 20, 2, 21], X[7, 2, 8, 3], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], Y[5, 12, 6, 13], Y[6, 14, 7, 13], Z[8, 20, 9, 19], 
  Z[9, 18, 10, 19], X[14, 18, 15, 17], Y[22, 15, 1, 16], Z[16, 21, 17, 22]], 
 1143}
{{1, -4}, PD[X[1, 20, 2, 21], X[7, 2, 8, 3], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], Y[5, 12, 6, 13], Y[6, 14, 7, 13], Z[8, 20, 9, 19], 
  Z[9, 18, 10, 19], X[14, 18, 15, 17], Z[22, 15, 1, 16], Y[16, 21, 17, 22]], 
 1144}
{{1, -4}, PD[X[1, 20, 2, 21], X[13, 3, 14, 2], Y[3, 17, 4, 16], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], X[6, 10, 7, 9], Y[22, 7, 1, 8], 
  Z[8, 21, 9, 22], Y[10, 17, 11, 18], Y[11, 19, 12, 18], Y[12, 19, 13, 20]], 
 1145}
{{1, -4}, PD[X[1, 20, 2, 21], X[13, 3, 14, 2], Y[3, 17, 4, 16], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], X[6, 10, 7, 9], Z[22, 7, 1, 8], 
  Y[8, 21, 9, 22], Y[10, 17, 11, 18], Y[11, 19, 12, 18], Y[12, 19, 13, 20]], 
 1146}
{{1, -4}, PD[X[1, 20, 2, 21], X[13, 3, 14, 2], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  X[8, 12, 9, 11], Y[22, 9, 1, 10], Z[10, 21, 11, 22], Y[12, 19, 13, 20]], 
 1147}
{{1, -4}, PD[X[1, 20, 2, 21], X[13, 3, 14, 2], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  X[8, 12, 9, 11], Z[22, 9, 1, 10], Y[10, 21, 11, 22], Y[12, 19, 13, 20]], 
 1148}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  X[8, 12, 9, 11], Y[22, 9, 1, 10], Z[10, 21, 11, 22], X[19, 13, 20, 12]], 
 1149}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  X[8, 12, 9, 11], Z[22, 9, 1, 10], Y[10, 21, 11, 22], X[19, 13, 20, 12]], 
 1150}
{{1, -3}, PD[X[1, 20, 2, 21], X[13, 3, 14, 2], Y[3, 19, 4, 18], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], Y[6, 17, 7, 18], Y[7, 15, 8, 14], 
  X[8, 12, 9, 11], Y[22, 9, 1, 10], Z[10, 21, 11, 22], Y[12, 19, 13, 20]], 
 1151}
{{1, -3}, PD[X[1, 20, 2, 21], X[13, 3, 14, 2], Y[3, 19, 4, 18], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], Y[6, 17, 7, 18], Y[7, 15, 8, 14], 
  X[8, 12, 9, 11], Z[22, 9, 1, 10], Y[10, 21, 11, 22], Y[12, 19, 13, 20]], 
 1152}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], X[3, 19, 4, 18], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], Y[6, 17, 7, 18], Y[7, 15, 8, 14], 
  X[8, 12, 9, 11], Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[12, 19, 13, 20]], 
 1153}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], X[3, 19, 4, 18], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], Y[6, 17, 7, 18], Y[7, 15, 8, 14], 
  X[8, 12, 9, 11], Z[22, 9, 1, 10], Y[10, 21, 11, 22], Z[12, 19, 13, 20]], 
 1154}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], X[18, 3, 19, 4], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], Y[6, 17, 7, 18], Y[7, 15, 8, 14], 
  X[8, 12, 9, 11], Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[12, 19, 13, 20]], 
 1155}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], X[18, 3, 19, 4], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], Y[6, 17, 7, 18], Y[7, 15, 8, 14], 
  X[8, 12, 9, 11], Z[22, 9, 1, 10], Y[10, 21, 11, 22], Z[12, 19, 13, 20]], 
 1156}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 19, 4, 18], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], Y[6, 17, 7, 18], Y[7, 15, 8, 14], 
  X[8, 12, 9, 11], Y[22, 9, 1, 10], Z[10, 21, 11, 22], X[19, 13, 20, 12]], 
 1157}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 19, 4, 18], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], Y[6, 17, 7, 18], Y[7, 15, 8, 14], 
  X[8, 12, 9, 11], Z[22, 9, 1, 10], Y[10, 21, 11, 22], X[19, 13, 20, 12]], 
 1158}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 17, 3, 16], Y[3, 20, 4, 19], 
  Y[4, 20, 5, 21], Y[5, 17, 6, 18], Y[7, 9, 8, 10], Y[8, 11, 1, 10], 
  Z[21, 15, 22, 14], Z[22, 13, 19, 14], X[11, 9, 12, 18], X[12, 16, 13, 15]], 
 1159}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 17, 3, 16], Y[3, 20, 4, 19], 
  Y[4, 20, 5, 21], Y[5, 17, 6, 18], Y[7, 9, 8, 10], Y[8, 11, 1, 10], 
  Z[21, 15, 22, 14], Z[22, 13, 19, 14], X[11, 9, 12, 18], X[15, 12, 16, 13]], 
 1160}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 17, 3, 16], Y[3, 20, 4, 19], 
  Y[4, 20, 5, 21], Y[5, 17, 6, 18], Z[7, 9, 8, 10], Z[8, 11, 1, 10], 
  Z[21, 15, 22, 14], Z[22, 13, 19, 14], X[11, 9, 12, 18], X[12, 16, 13, 15]], 
 1161}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 17, 3, 16], Y[3, 20, 4, 19], 
  Y[4, 20, 5, 21], Y[5, 17, 6, 18], Z[7, 9, 8, 10], Z[8, 11, 1, 10], 
  Z[21, 15, 22, 14], Z[22, 13, 19, 14], X[11, 9, 12, 18], X[15, 12, 16, 13]], 
 1162}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 20, 3, 21], X[3, 7, 4, 6], Z[4, 13, 5, 12], 
  Z[5, 11, 6, 12], Y[7, 20, 8, 19], Y[9, 18, 10, 17], Y[10, 16, 1, 17], 
  Z[21, 11, 22, 14], X[15, 19, 16, 18], Z[22, 13, 15, 14]], 1163}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 20, 3, 21], X[3, 7, 4, 6], Z[4, 13, 5, 12], 
  Z[5, 11, 6, 12], Y[7, 20, 8, 19], Z[9, 18, 10, 17], Z[10, 16, 1, 17], 
  Z[21, 11, 22, 14], X[15, 19, 16, 18], Z[22, 13, 15, 14]], 1164}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 20, 3, 21], X[6, 3, 7, 4], Z[4, 13, 5, 12], 
  Z[5, 11, 6, 12], Y[7, 20, 8, 19], Y[9, 18, 10, 17], Y[10, 16, 1, 17], 
  Z[21, 11, 22, 14], X[15, 19, 16, 18], Z[22, 13, 15, 14]], 1165}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 20, 3, 21], X[6, 3, 7, 4], Z[4, 13, 5, 12], 
  Z[5, 11, 6, 12], Y[7, 20, 8, 19], Z[9, 18, 10, 17], Z[10, 16, 1, 17], 
  Z[21, 11, 22, 14], X[15, 19, 16, 18], Z[22, 13, 15, 14]], 1166}
{{1, -6}, PD[Y[1, 15, 2, 16], Y[2, 15, 3, 14], Y[3, 19, 4, 20], 
  Y[4, 19, 5, 18], Y[5, 9, 6, 10], Y[6, 11, 7, 10], Y[7, 22, 8, 21], 
  Y[8, 12, 1, 13], X[11, 9, 12, 22], X[13, 16, 14, 17], X[20, 18, 21, 17]], 
 1167}
{{1, -6}, PD[Y[1, 15, 2, 16], Y[2, 15, 3, 14], Y[3, 19, 4, 20], 
  Y[4, 19, 5, 18], Y[5, 9, 6, 10], Y[6, 11, 7, 10], Y[7, 22, 8, 21], 
  Y[8, 12, 1, 13], X[11, 9, 12, 22], X[16, 14, 17, 13], X[17, 20, 18, 21]], 
 1168}
{{1, -6}, PD[Y[1, 15, 2, 16], Y[2, 15, 3, 14], Y[3, 19, 4, 20], 
  Y[4, 19, 5, 18], Y[5, 9, 6, 10], Y[6, 11, 7, 10], Y[7, 22, 8, 21], 
  Y[8, 12, 1, 13], X[11, 9, 12, 22], X[16, 14, 17, 13], X[20, 18, 21, 17]], 
 1169}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 12, 3, 11], X[22, 4, 1, 3], 
  X[4, 17, 5, 18], Z[5, 21, 6, 20], Z[6, 19, 7, 20], Z[7, 19, 8, 18], 
  Z[8, 13, 9, 14], Z[9, 15, 10, 14], X[15, 13, 16, 12], Z[16, 21, 17, 22]], 
 1170}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 12, 3, 11], X[22, 4, 1, 3], 
  Z[4, 17, 5, 18], Z[5, 21, 6, 20], Z[6, 19, 7, 20], Z[7, 19, 8, 18], 
  Z[8, 13, 9, 14], Z[9, 15, 10, 14], X[15, 13, 16, 12], X[16, 21, 17, 22]], 
 1171}
{{1, -4}, PD[Y[1, 14, 2, 13], Y[2, 12, 3, 13], X[10, 4, 1, 3], X[4, 8, 5, 7], 
  Y[5, 18, 6, 17], Y[6, 16, 7, 17], Y[8, 19, 9, 18], Y[9, 19, 10, 20], 
  Y[21, 14, 22, 15], X[20, 12, 21, 11], Y[22, 16, 11, 15]], 1172}
{{1, -4}, PD[Y[1, 14, 2, 13], Y[2, 12, 3, 13], X[10, 4, 1, 3], X[7, 4, 8, 5], 
  Y[5, 18, 6, 17], Y[6, 16, 7, 17], Y[8, 19, 9, 18], Y[9, 19, 10, 20], 
  Y[21, 14, 22, 15], X[20, 12, 21, 11], Y[22, 16, 11, 15]], 1173}
{{1, -4}, PD[Y[1, 20, 2, 19], Y[2, 18, 3, 19], X[16, 4, 1, 3], X[4, 8, 5, 7], 
  Z[5, 15, 6, 14], Z[6, 13, 7, 14], Z[8, 16, 9, 15], X[9, 18, 10, 17], 
  Y[10, 20, 11, 21], Y[11, 22, 12, 21], Y[12, 22, 13, 17]], 1174}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], X[3, 7, 4, 6], 
  Y[4, 21, 5, 20], Y[5, 19, 6, 20], Y[7, 11, 8, 12], Y[8, 13, 9, 12], 
  Y[9, 22, 10, 21], Y[10, 14, 1, 15], X[13, 11, 14, 22], X[15, 18, 16, 19]], 
 1175}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], X[3, 7, 4, 6], 
  Y[4, 21, 5, 20], Y[5, 19, 6, 20], Y[7, 11, 8, 12], Y[8, 13, 9, 12], 
  Y[9, 22, 10, 21], Y[10, 14, 1, 15], X[13, 11, 14, 22], X[18, 16, 19, 15]], 
 1176}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], X[3, 7, 4, 6], 
  Y[4, 21, 5, 20], Y[5, 19, 6, 20], Y[7, 11, 8, 12], Y[8, 13, 9, 12], 
  Y[9, 22, 10, 21], Y[10, 14, 1, 15], X[22, 13, 11, 14], X[15, 18, 16, 19]], 
 1177}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 21, 7, 22], X[7, 10, 8, 11], 
  Y[8, 20, 9, 19], Y[9, 20, 10, 21], X[11, 1, 12, 22], X[18, 15, 19, 16]], 
 1178}
{{1, -4}, PD[Y[1, 13, 2, 12], X[2, 21, 3, 22], X[16, 4, 17, 3], 
  Z[4, 20, 5, 19], Z[5, 18, 6, 19], Z[6, 18, 7, 17], X[7, 10, 8, 11], 
  Y[8, 14, 9, 13], Y[9, 14, 10, 15], Y[22, 11, 1, 12], Z[15, 20, 16, 21]], 
 1179}
{{1, -4}, PD[Y[1, 13, 2, 12], X[2, 21, 3, 22], Y[3, 16, 4, 17], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[6, 18, 7, 17], X[7, 10, 8, 11], 
  Y[8, 14, 9, 13], Y[9, 14, 10, 15], Y[22, 11, 1, 12], X[20, 16, 21, 15]], 
 1180}
{{1, -4}, PD[Y[1, 13, 2, 12], X[2, 21, 3, 22], Z[3, 16, 4, 17], 
  Z[4, 20, 5, 19], Z[5, 18, 6, 19], Z[6, 18, 7, 17], X[7, 10, 8, 11], 
  Y[8, 14, 9, 13], Y[9, 14, 10, 15], Y[22, 11, 1, 12], X[20, 16, 21, 15]], 
 1181}
{{1, -4}, PD[Y[1, 19, 2, 18], X[2, 9, 3, 10], X[3, 7, 4, 6], Y[4, 11, 5, 12], 
  Y[5, 13, 6, 12], Y[7, 22, 8, 11], Y[8, 22, 9, 21], Y[10, 17, 1, 18], 
  X[13, 16, 14, 17], Y[14, 20, 15, 19], Y[15, 20, 16, 21]], 1182}
{{1, -4}, PD[Y[1, 19, 2, 18], X[2, 9, 3, 10], X[6, 3, 7, 4], Y[4, 11, 5, 12], 
  Y[5, 13, 6, 12], Y[7, 22, 8, 11], Y[8, 22, 9, 21], Y[10, 17, 1, 18], 
  X[13, 16, 14, 17], Y[14, 20, 15, 19], Y[15, 20, 16, 21]], 1183}
{{1, -6}, PD[Y[1, 17, 2, 16], X[2, 21, 3, 22], X[6, 3, 7, 4], Z[4, 9, 5, 10], 
  Z[5, 11, 6, 10], Y[7, 21, 8, 20], Y[8, 19, 9, 20], X[11, 14, 12, 15], 
  Y[12, 18, 13, 17], Y[13, 18, 14, 19], Y[22, 15, 1, 16]], 1184}
{{1, -4}, PD[Y[1, 21, 2, 20], X[2, 15, 3, 16], X[6, 3, 7, 4], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[7, 15, 8, 14], Y[8, 17, 9, 18], 
  Y[9, 17, 10, 22], Y[10, 21, 11, 22], X[11, 19, 12, 18], Y[16, 19, 1, 20]], 
 1185}
{{1, -5}, PD[Y[1, 21, 2, 20], X[2, 9, 3, 10], Y[3, 12, 4, 13], X[4, 8, 5, 7], 
  Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[8, 12, 9, 11], Y[10, 19, 1, 20], 
  Z[21, 16, 22, 17], X[15, 18, 16, 19], Z[22, 18, 11, 17]], 1186}
{{1, -5}, PD[Y[1, 21, 2, 20], X[2, 9, 3, 10], Y[3, 12, 4, 13], X[7, 4, 8, 5], 
  Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[8, 12, 9, 11], Y[10, 19, 1, 20], 
  Z[21, 16, 22, 17], X[15, 18, 16, 19], Z[22, 18, 11, 17]], 1187}
{{1, -5}, PD[Y[1, 12, 2, 13], X[2, 9, 3, 10], Y[3, 19, 4, 18], X[4, 8, 5, 7], 
  Y[5, 16, 6, 17], Y[6, 18, 7, 17], Y[8, 19, 9, 20], Y[10, 14, 1, 13], 
  Y[21, 14, 22, 15], X[11, 20, 12, 21], Y[22, 16, 11, 15]], 1188}
{{1, -5}, PD[Y[1, 12, 2, 13], X[2, 9, 3, 10], Y[3, 19, 4, 18], X[7, 4, 8, 5], 
  Y[5, 16, 6, 17], Y[6, 18, 7, 17], Y[8, 19, 9, 20], Y[10, 14, 1, 13], 
  Y[21, 14, 22, 15], X[11, 20, 12, 21], Y[22, 16, 11, 15]], 1189}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[14, 3, 1, 4], X[4, 7, 5, 8], 
  Y[5, 21, 6, 22], Y[6, 21, 7, 20], X[11, 8, 12, 9], Y[9, 15, 10, 16], 
  Y[10, 17, 11, 16], Y[12, 22, 13, 15], Y[13, 18, 14, 17]], 1190}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[14, 3, 1, 4], X[7, 5, 8, 4], 
  Y[5, 21, 6, 22], Y[6, 21, 7, 20], X[8, 12, 9, 11], Y[9, 15, 10, 16], 
  Y[10, 17, 11, 16], Y[12, 22, 13, 15], Y[13, 18, 14, 17]], 1191}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[14, 3, 1, 4], X[7, 5, 8, 4], 
  Y[5, 21, 6, 22], Y[6, 21, 7, 20], X[11, 8, 12, 9], Y[9, 15, 10, 16], 
  Y[10, 17, 11, 16], Y[12, 22, 13, 15], Y[13, 18, 14, 17]], 1192}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], X[12, 3, 1, 4], 
  Y[4, 21, 5, 20], Y[5, 19, 6, 20], X[6, 10, 7, 9], Y[7, 13, 8, 14], 
  Y[8, 15, 9, 14], Y[10, 22, 11, 13], Y[11, 16, 12, 15], X[18, 22, 19, 21]], 
 1193}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], X[12, 3, 1, 4], 
  Y[4, 21, 5, 20], Y[5, 19, 6, 20], X[9, 6, 10, 7], Y[7, 13, 8, 14], 
  Y[8, 15, 9, 14], Y[10, 22, 11, 13], Y[11, 16, 12, 15], X[18, 22, 19, 21]], 
 1194}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], X[12, 3, 1, 4], 
  Y[4, 21, 5, 20], Y[5, 19, 6, 20], X[9, 6, 10, 7], Y[7, 13, 8, 14], 
  Y[8, 15, 9, 14], Y[10, 22, 11, 13], Y[11, 16, 12, 15], X[21, 18, 22, 19]], 
 1195}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], X[12, 3, 1, 4], 
  Z[4, 21, 5, 20], Z[5, 19, 6, 20], X[6, 10, 7, 9], Y[7, 13, 8, 14], 
  Y[8, 15, 9, 14], Y[10, 22, 11, 13], Y[11, 16, 12, 15], X[18, 22, 19, 21]], 
 1196}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], X[12, 3, 1, 4], 
  Z[4, 21, 5, 20], Z[5, 19, 6, 20], X[9, 6, 10, 7], Y[7, 13, 8, 14], 
  Y[8, 15, 9, 14], Y[10, 22, 11, 13], Y[11, 16, 12, 15], X[18, 22, 19, 21]], 
 1197}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], X[12, 3, 1, 4], 
  Z[4, 21, 5, 20], Z[5, 19, 6, 20], X[9, 6, 10, 7], Y[7, 13, 8, 14], 
  Y[8, 15, 9, 14], Y[10, 22, 11, 13], Y[11, 16, 12, 15], X[21, 18, 22, 19]], 
 1198}
{{1, -6}, PD[X[1, 19, 2, 18], X[19, 3, 20, 2], Y[3, 15, 4, 14], 
  Y[4, 15, 1, 16], Y[21, 11, 22, 10], Y[20, 14, 21, 13], Z[17, 7, 18, 6], 
  Z[16, 7, 17, 8], Z[12, 6, 13, 5], X[8, 12, 9, 11], Y[22, 9, 5, 10]], 1199}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 7, 3, 8], X[10, 3, 1, 4], Z[4, 13, 5, 14], 
  Z[5, 13, 6, 12], Z[8, 20, 9, 19], Z[9, 20, 10, 21], Y[21, 17, 22, 16], 
  X[11, 18, 12, 19], X[17, 14, 18, 15], Y[22, 15, 11, 16]], 1200}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 12, 3, 11], X[3, 7, 4, 6], 
  Z[4, 21, 5, 22], Y[22, 5, 1, 6], X[7, 20, 8, 21], Z[8, 18, 9, 17], 
  Z[9, 16, 10, 17], X[12, 16, 13, 15], Z[13, 18, 14, 19], Z[14, 20, 15, 19]], 
 1201}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 8, 4, 9], X[4, 12, 5, 11], 
  Y[5, 18, 6, 19], Y[6, 20, 1, 19], Z[21, 15, 22, 14], X[17, 20, 18, 21], 
  Y[16, 8, 17, 7], X[15, 12, 16, 13], Z[22, 13, 7, 14]], 1202}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 8, 4, 9], X[4, 12, 5, 11], 
  Y[5, 18, 6, 19], Y[6, 20, 1, 19], Z[21, 15, 22, 14], X[17, 20, 18, 21], 
  Y[16, 8, 17, 7], X[12, 16, 13, 15], Z[22, 13, 7, 14]], 1203}
{{1, -6}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 19, 4, 18], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 19, 7, 20], X[10, 7, 1, 8], 
  Y[8, 22, 9, 21], Y[9, 20, 10, 21], X[13, 11, 14, 22], X[14, 18, 15, 17]], 
 1204}
{{1, -6}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 19, 4, 18], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 19, 7, 20], X[10, 7, 1, 8], 
  Y[8, 22, 9, 21], Y[9, 20, 10, 21], X[13, 11, 14, 22], X[17, 14, 18, 15]], 
 1205}
{{1, -6}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 19, 4, 18], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 19, 7, 20], X[10, 7, 1, 8], 
  Y[8, 22, 9, 21], Y[9, 20, 10, 21], X[22, 13, 11, 14], X[17, 14, 18, 15]], 
 1206}
{{1, -4}, PD[Y[1, 8, 2, 9], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 20, 5, 19], Y[5, 17, 6, 16], Y[6, 17, 7, 18], X[7, 20, 8, 21], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], X[14, 12, 15, 11], X[15, 19, 16, 18]], 
 1207}
{{1, -4}, PD[Y[1, 8, 2, 9], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 20, 5, 19], Y[5, 17, 6, 16], Y[6, 17, 7, 18], X[7, 20, 8, 21], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], X[14, 12, 15, 11], X[18, 15, 19, 16]], 
 1208}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 21, 5, 22], X[5, 11, 6, 10], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  Y[8, 15, 9, 16], Y[9, 19, 10, 18], X[11, 14, 12, 15], X[22, 19, 1, 20]], 
 1209}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 21, 5, 22], X[5, 11, 6, 10], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  Y[8, 15, 9, 16], Y[9, 19, 10, 18], X[14, 12, 15, 11], X[19, 1, 20, 22]], 
 1210}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 21, 5, 22], X[5, 11, 6, 10], Z[6, 17, 7, 18], Z[7, 17, 8, 16], 
  Z[8, 15, 9, 16], Z[9, 19, 10, 18], X[11, 14, 12, 15], X[22, 19, 1, 20]], 
 1211}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 21, 5, 22], X[5, 11, 6, 10], Z[6, 17, 7, 18], Z[7, 17, 8, 16], 
  Z[8, 15, 9, 16], Z[9, 19, 10, 18], X[14, 12, 15, 11], X[19, 1, 20, 22]], 
 1212}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 21, 5, 22], Y[5, 11, 6, 10], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  Y[8, 15, 9, 16], X[9, 19, 10, 18], X[11, 14, 12, 15], X[22, 19, 1, 20]], 
 1213}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 21, 5, 22], Y[5, 11, 6, 10], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  Y[8, 15, 9, 16], X[9, 19, 10, 18], X[14, 12, 15, 11], X[19, 1, 20, 22]], 
 1214}
{{1, -6}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], Y[3, 17, 4, 16], 
  Y[4, 17, 5, 18], X[5, 10, 6, 11], Y[6, 13, 7, 14], Y[7, 13, 8, 12], 
  Y[8, 22, 9, 21], Y[9, 22, 10, 19], X[11, 14, 12, 15], X[18, 15, 1, 16]], 
 1215}
{{1, -4}, PD[X[1, 17, 2, 16], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  X[4, 12, 5, 11], X[8, 6, 9, 5], Y[6, 15, 7, 16], Y[7, 15, 8, 14], 
  Y[9, 21, 10, 22], Y[10, 19, 11, 22], Z[12, 17, 13, 18], Y[18, 13, 1, 14]], 
 1216}
{{1, -4}, PD[X[1, 17, 2, 16], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  X[4, 12, 5, 11], X[8, 6, 9, 5], Z[6, 15, 7, 16], Z[7, 15, 8, 14], 
  Y[9, 21, 10, 22], Y[10, 19, 11, 22], Y[12, 17, 13, 18], Z[18, 13, 1, 14]], 
 1217}
{{1, -4}, PD[X[1, 17, 2, 16], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  X[11, 4, 12, 5], X[8, 6, 9, 5], Y[6, 15, 7, 16], Y[7, 15, 8, 14], 
  Y[9, 21, 10, 22], Y[10, 19, 11, 22], Z[12, 17, 13, 18], Y[18, 13, 1, 14]], 
 1218}
{{1, -4}, PD[X[1, 17, 2, 16], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  X[11, 4, 12, 5], X[8, 6, 9, 5], Z[6, 15, 7, 16], Z[7, 15, 8, 14], 
  Y[9, 21, 10, 22], Y[10, 19, 11, 22], Y[12, 17, 13, 18], Z[18, 13, 1, 14]], 
 1219}
{{1, -4}, PD[X[1, 13, 2, 12], X[2, 6, 3, 5], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], Y[6, 19, 7, 20], Y[7, 19, 8, 18], Y[8, 13, 9, 14], 
  Z[14, 9, 1, 10], Y[10, 16, 11, 15], Y[11, 16, 12, 17], X[22, 18, 15, 17]], 
 1220}
{{1, -4}, PD[X[1, 13, 2, 12], X[5, 2, 6, 3], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], Y[6, 19, 7, 20], Y[7, 19, 8, 18], Y[8, 13, 9, 14], 
  Z[14, 9, 1, 10], Y[10, 16, 11, 15], Y[11, 16, 12, 17], X[22, 18, 15, 17]], 
 1221}
{{1, -4}, PD[Y[1, 16, 2, 17], X[2, 6, 3, 5], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[6, 14, 7, 13], X[7, 10, 8, 11], Y[8, 18, 9, 17], 
  Y[9, 18, 10, 19], Z[14, 21, 15, 22], Z[15, 21, 16, 20], X[22, 20, 1, 19]], 
 1222}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], X[5, 8, 6, 9], Z[6, 22, 7, 21], Y[22, 8, 1, 7], 
  Z[9, 14, 10, 15], Z[10, 16, 11, 15], X[13, 16, 14, 17], X[20, 17, 21, 18]], 
 1223}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], X[5, 8, 6, 9], Z[6, 22, 7, 21], Y[22, 8, 1, 7], 
  Z[9, 14, 10, 15], Z[10, 16, 11, 15], X[16, 14, 17, 13], X[17, 21, 18, 20]], 
 1224}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], X[5, 8, 6, 9], Z[6, 22, 7, 21], Y[22, 8, 1, 7], 
  Z[9, 14, 10, 15], Z[10, 16, 11, 15], X[16, 14, 17, 13], X[20, 17, 21, 18]], 
 1225}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], Y[3, 22, 4, 21], 
  X[4, 7, 5, 8], Y[5, 19, 6, 20], Y[6, 19, 7, 18], Y[8, 20, 9, 21], 
  X[9, 13, 10, 12], Y[13, 15, 14, 16], Y[14, 17, 1, 16], X[17, 15, 18, 22]], 
 1226}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], Y[3, 22, 4, 21], 
  X[4, 7, 5, 8], Y[5, 19, 6, 20], Y[6, 19, 7, 18], Y[8, 20, 9, 21], 
  X[12, 9, 13, 10], Y[13, 15, 14, 16], Y[14, 17, 1, 16], X[22, 17, 15, 18]], 
 1227}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 10, 6, 11], Y[6, 12, 1, 11], Y[21, 15, 22, 14], 
  X[20, 8, 21, 7], Z[15, 8, 16, 9], Y[22, 13, 7, 14], X[12, 10, 13, 9]], 1228}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 10, 6, 11], Y[6, 12, 1, 11], Y[21, 15, 22, 14], 
  X[7, 20, 8, 21], Z[15, 8, 16, 9], Y[22, 13, 7, 14], X[12, 10, 13, 9]], 1229}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 10, 6, 11], Y[6, 12, 1, 11], Z[21, 15, 22, 14], 
  X[20, 8, 21, 7], Y[15, 8, 16, 9], Z[22, 13, 7, 14], X[12, 10, 13, 9]], 1230}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 10, 6, 11], Y[6, 12, 1, 11], Z[21, 15, 22, 14], 
  X[7, 20, 8, 21], Y[15, 8, 16, 9], Z[22, 13, 7, 14], X[12, 10, 13, 9]], 1231}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 9, 3, 10], Y[3, 9, 4, 8], Z[5, 16, 6, 17], 
  Z[6, 18, 7, 17], Y[22, 8, 1, 7], X[13, 10, 14, 11], Z[11, 21, 12, 20], 
  Z[12, 19, 13, 20], Z[14, 22, 15, 21], X[18, 16, 19, 15]], 1232}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], X[12, 3, 1, 4], X[4, 7, 5, 8], 
  Y[5, 19, 6, 20], Y[6, 19, 7, 18], Y[8, 20, 9, 21], Y[9, 13, 10, 14], 
  Y[10, 15, 11, 14], Y[11, 22, 12, 21], X[22, 15, 13, 16]], 1233}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], X[12, 3, 1, 4], X[7, 5, 8, 4], 
  Y[5, 19, 6, 20], Y[6, 19, 7, 18], Y[8, 20, 9, 21], Y[9, 13, 10, 14], 
  Y[10, 15, 11, 14], Y[11, 22, 12, 21], X[15, 13, 16, 22]], 1234}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 17, 3, 16], X[12, 3, 1, 4], X[7, 5, 8, 4], 
  Y[5, 19, 6, 20], Y[6, 19, 7, 18], Y[8, 20, 9, 21], Y[9, 13, 10, 14], 
  Y[10, 15, 11, 14], Y[11, 22, 12, 21], X[22, 15, 13, 16]], 1235}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 12, 3, 13], Y[3, 14, 4, 13], Y[4, 10, 1, 9], 
  Y[21, 17, 22, 16], Y[20, 7, 21, 6], Y[19, 5, 20, 6], X[18, 12, 19, 11], 
  X[14, 18, 15, 17], Y[22, 15, 11, 16], X[10, 7, 5, 8]], 1236}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 12, 3, 13], Y[3, 14, 4, 13], Y[4, 10, 1, 9], 
  Z[21, 17, 22, 16], Z[20, 7, 21, 6], Z[19, 5, 20, 6], X[18, 12, 19, 11], 
  X[14, 18, 15, 17], Z[22, 15, 11, 16], X[10, 7, 5, 8]], 1237}
{{1, -4}, PD[Y[1, 15, 2, 14], X[2, 6, 3, 5], Z[3, 20, 4, 21], 
  Z[4, 22, 5, 21], X[6, 12, 7, 11], Z[7, 18, 8, 19], Z[8, 18, 9, 17], 
  Z[9, 16, 10, 17], Z[10, 20, 11, 19], X[15, 13, 16, 12], Y[22, 13, 1, 14]], 
 1238}
{{1, -4}, PD[Y[1, 15, 2, 14], X[2, 6, 3, 5], Z[3, 20, 4, 21], 
  Z[4, 22, 5, 21], X[11, 6, 12, 7], Z[7, 18, 8, 19], Z[8, 18, 9, 17], 
  Z[9, 16, 10, 17], Z[10, 20, 11, 19], X[15, 13, 16, 12], Y[22, 13, 1, 14]], 
 1239}
{{1, -4}, PD[Y[1, 15, 2, 14], X[2, 6, 3, 5], Z[3, 20, 4, 21], 
  Z[4, 22, 5, 21], Y[6, 12, 7, 11], Y[7, 18, 8, 19], Y[8, 18, 9, 17], 
  Y[9, 16, 10, 17], X[10, 20, 11, 19], X[15, 13, 16, 12], Y[22, 13, 1, 14]], 
 1240}
{{1, -4}, PD[Y[1, 15, 2, 14], X[2, 6, 3, 5], Z[3, 20, 4, 21], 
  Z[4, 22, 5, 21], Y[6, 12, 7, 11], Y[7, 18, 8, 19], Y[8, 18, 9, 17], 
  Y[9, 16, 10, 17], X[19, 10, 20, 11], X[15, 13, 16, 12], Y[22, 13, 1, 14]], 
 1241}
{{1, -4}, PD[Y[1, 15, 2, 14], X[2, 6, 3, 5], Z[3, 20, 4, 21], 
  Z[4, 22, 5, 21], Z[6, 12, 7, 11], Z[7, 18, 8, 19], Z[8, 18, 9, 17], 
  Z[9, 16, 10, 17], X[10, 20, 11, 19], X[15, 13, 16, 12], Y[22, 13, 1, 14]], 
 1242}
{{1, -4}, PD[Y[1, 15, 2, 14], X[2, 6, 3, 5], Z[3, 20, 4, 21], 
  Z[4, 22, 5, 21], Z[6, 12, 7, 11], Z[7, 18, 8, 19], Z[8, 18, 9, 17], 
  Z[9, 16, 10, 17], X[19, 10, 20, 11], X[15, 13, 16, 12], Y[22, 13, 1, 14]], 
 1243}
{{1, -5}, PD[X[1, 7, 2, 6], Y[2, 14, 3, 13], Y[3, 12, 4, 13], X[5, 1, 6, 4], 
  Y[10, 16, 11, 15], X[18, 12, 19, 11], Z[14, 20, 15, 19], Y[9, 16, 10, 17], 
  Z[17, 22, 18, 9], Y[20, 7, 21, 8], Y[21, 5, 22, 8]], 1244}
{{1, -5}, PD[X[1, 7, 2, 6], Y[2, 14, 3, 13], Y[3, 12, 4, 13], X[5, 1, 6, 4], 
  Z[10, 16, 11, 15], Z[11, 18, 12, 19], X[14, 20, 15, 19], Z[9, 16, 10, 17], 
  Y[17, 22, 18, 9], Z[20, 7, 21, 8], Z[21, 5, 22, 8]], 1245}
{{1, -5}, PD[Y[1, 7, 2, 6], X[2, 14, 3, 13], X[12, 4, 13, 3], Y[4, 5, 1, 6], 
  Y[10, 16, 11, 15], X[11, 18, 12, 19], Z[14, 20, 15, 19], Y[9, 16, 10, 17], 
  Z[17, 22, 18, 9], Y[20, 7, 21, 8], Y[21, 5, 22, 8]], 1246}
{{1, -5}, PD[Y[1, 7, 2, 6], X[2, 14, 3, 13], X[12, 4, 13, 3], Y[4, 5, 1, 6], 
  Y[10, 16, 11, 15], Y[11, 18, 12, 19], X[19, 14, 20, 15], Y[9, 16, 10, 17], 
  Z[17, 22, 18, 9], Y[20, 7, 21, 8], Y[21, 5, 22, 8]], 1247}
{{1, -5}, PD[Y[1, 7, 2, 6], Y[2, 14, 3, 13], Y[3, 12, 4, 13], Y[4, 5, 1, 6], 
  Y[10, 16, 11, 15], X[11, 18, 12, 19], Z[14, 20, 15, 19], Y[9, 16, 10, 17], 
  Z[17, 22, 18, 9], X[20, 7, 21, 8], X[8, 21, 5, 22]], 1248}
{{1, -5}, PD[Y[1, 7, 2, 6], Y[2, 14, 3, 13], Y[3, 12, 4, 13], Y[4, 5, 1, 6], 
  Z[10, 16, 11, 15], Z[11, 18, 12, 19], X[14, 20, 15, 19], Z[9, 16, 10, 17], 
  Y[17, 22, 18, 9], X[7, 21, 8, 20], X[21, 5, 22, 8]], 1249}
{{1, -5}, PD[Y[1, 13, 2, 14], Y[2, 9, 3, 8], Y[3, 7, 4, 8], Y[4, 15, 1, 14], 
  Y[21, 16, 22, 17], X[20, 11, 21, 12], X[12, 19, 13, 20], Z[18, 6, 19, 5], 
  Y[22, 18, 5, 17], Z[15, 10, 16, 11], X[9, 6, 10, 7]], 1250}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Y[4, 9, 1, 10], Y[6, 14, 7, 13], Y[7, 12, 8, 13], X[8, 17, 9, 18], 
  X[16, 11, 17, 12], Y[5, 14, 6, 15], Z[15, 22, 16, 5], X[21, 19, 22, 18]], 
 1251}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Y[4, 9, 1, 10], Z[6, 14, 7, 13], Z[7, 12, 8, 13], X[8, 17, 9, 18], 
  X[16, 11, 17, 12], Z[5, 14, 6, 15], Y[15, 22, 16, 5], X[21, 19, 22, 18]], 
 1252}
{{1, -5}, PD[Y[1, 7, 2, 8], Y[2, 18, 3, 19], Y[3, 20, 4, 19], Y[4, 9, 1, 8], 
  Z[21, 12, 22, 13], X[20, 18, 21, 17], X[9, 17, 10, 16], X[15, 11, 16, 10], 
  Y[14, 6, 15, 5], Z[22, 14, 5, 13], Y[11, 6, 12, 7]], 1253}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  X[10, 6, 11, 5], Z[6, 13, 7, 14], Z[7, 13, 8, 12], Z[8, 20, 9, 19], 
  Z[9, 20, 10, 21], X[14, 12, 15, 11], Z[17, 19, 18, 22], Z[18, 21, 1, 22]], 
 1254}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  Y[5, 15, 6, 14], Y[6, 13, 7, 14], X[10, 7, 1, 8], Y[21, 17, 22, 16], 
  X[11, 20, 12, 21], X[17, 12, 18, 13], Y[22, 15, 11, 16]], 1255}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 6, 3, 7], Y[3, 8, 4, 7], Y[4, 19, 1, 18], 
  Z[21, 11, 22, 10], Z[20, 15, 21, 16], Z[19, 15, 20, 14], X[16, 13, 17, 14], 
  X[5, 12, 6, 13], X[11, 8, 12, 9], Z[22, 9, 5, 10]], 1256}
{{1, -6}, PD[Y[1, 15, 2, 16], Y[2, 6, 3, 7], Y[3, 8, 4, 7], Y[4, 17, 1, 16], 
  Y[21, 11, 22, 10], X[20, 17, 21, 18], Y[19, 15, 20, 14], Y[18, 13, 19, 14], 
  X[5, 12, 6, 13], X[11, 8, 12, 9], Y[22, 9, 5, 10]], 1257}
{{1, -6}, PD[Y[1, 15, 2, 16], Y[2, 6, 3, 7], Y[3, 8, 4, 7], Y[4, 17, 1, 16], 
  Z[21, 11, 22, 10], X[20, 17, 21, 18], Y[19, 15, 20, 14], Y[18, 13, 19, 14], 
  X[5, 12, 6, 13], X[11, 8, 12, 9], Z[22, 9, 5, 10]], 1258}
{{1, -5}, PD[X[1, 18, 2, 17], Y[2, 6, 3, 7], Y[3, 8, 4, 7], X[16, 1, 17, 4], 
  Z[21, 11, 22, 10], Z[20, 16, 21, 15], Z[19, 14, 20, 15], Z[18, 14, 19, 13], 
  Y[12, 6, 13, 5], X[11, 8, 12, 9], Z[22, 9, 5, 10]], 1259}
{{1, -6}, PD[X[1, 16, 2, 15], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[14, 1, 15, 4], Z[21, 7, 22, 6], Z[22, 5, 19, 6], Z[17, 9, 18, 8], 
  X[16, 12, 17, 11], Z[13, 10, 14, 5], Z[12, 10, 13, 9], Z[18, 7, 11, 8]], 
 1260}
{{1, -6}, PD[X[1, 16, 2, 15], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[14, 1, 15, 4], Z[21, 7, 22, 6], Z[22, 5, 19, 6], Z[17, 9, 18, 8], 
  X[11, 16, 12, 17], Z[13, 10, 14, 5], Z[12, 10, 13, 9], Z[18, 7, 11, 8]], 
 1261}
{{1, -6}, PD[Y[1, 16, 2, 15], X[2, 21, 3, 20], X[19, 4, 20, 3], 
  Y[4, 14, 1, 15], Z[21, 7, 22, 6], Z[22, 5, 19, 6], Z[17, 9, 18, 8], 
  X[16, 12, 17, 11], Z[13, 10, 14, 5], Z[12, 10, 13, 9], Z[18, 7, 11, 8]], 
 1262}
{{1, -6}, PD[Y[1, 16, 2, 15], X[2, 21, 3, 20], X[19, 4, 20, 3], 
  Y[4, 14, 1, 15], Z[21, 7, 22, 6], Z[22, 5, 19, 6], Z[17, 9, 18, 8], 
  X[11, 16, 12, 17], Z[13, 10, 14, 5], Z[12, 10, 13, 9], Z[18, 7, 11, 8]], 
 1263}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 14, 1, 15], X[21, 7, 22, 6], X[5, 19, 6, 22], Z[17, 9, 18, 8], 
  X[16, 12, 17, 11], Z[13, 10, 14, 5], Z[12, 10, 13, 9], Z[18, 7, 11, 8]], 
 1264}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 14, 1, 15], X[21, 7, 22, 6], X[5, 19, 6, 22], Z[17, 9, 18, 8], 
  X[11, 16, 12, 17], Z[13, 10, 14, 5], Z[12, 10, 13, 9], Z[18, 7, 11, 8]], 
 1265}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 14, 1, 15], Z[21, 7, 22, 6], Z[22, 5, 19, 6], Z[17, 9, 18, 8], 
  X[16, 12, 17, 11], X[10, 14, 5, 13], X[12, 10, 13, 9], Z[18, 7, 11, 8]], 
 1266}
{{1, -6}, PD[X[1, 17, 2, 18], X[18, 2, 19, 3], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Z[21, 9, 22, 10], X[15, 20, 16, 21], Z[19, 12, 20, 11], Z[16, 12, 17, 13], 
  Z[22, 11, 15, 10], Y[13, 7, 14, 8], Y[14, 5, 9, 8]], 1267}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 19, 3, 18], X[3, 5, 4, 6], X[6, 4, 7, 1], 
  Z[21, 9, 22, 10], X[15, 20, 16, 21], Z[19, 12, 20, 11], Z[16, 12, 17, 13], 
  Z[22, 11, 15, 10], Y[13, 7, 14, 8], Y[14, 5, 9, 8]], 1268}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 19, 3, 18], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Z[21, 9, 22, 10], X[20, 16, 21, 15], Z[19, 12, 20, 11], Z[16, 12, 17, 13], 
  Z[22, 11, 15, 10], X[7, 14, 8, 13], X[14, 5, 9, 8]], 1269}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 10, 6, 11], Y[6, 12, 1, 11], Y[21, 15, 22, 14], 
  X[20, 8, 21, 7], X[8, 16, 9, 15], Y[22, 13, 7, 14], X[9, 12, 10, 13]], 1270}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 10, 6, 11], Y[6, 12, 1, 11], Z[21, 15, 22, 14], 
  X[20, 8, 21, 7], X[8, 16, 9, 15], Z[22, 13, 7, 14], X[9, 12, 10, 13]], 1271}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[5, 17, 6, 16], Y[6, 15, 7, 16], X[7, 10, 8, 11], Y[8, 22, 9, 21], 
  Y[9, 22, 10, 15], Z[13, 18, 14, 19], Z[14, 20, 1, 19], X[20, 18, 21, 17]], 
 1272}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[5, 17, 6, 16], Y[6, 15, 7, 16], X[10, 8, 11, 7], Y[8, 22, 9, 21], 
  Y[9, 22, 10, 15], Z[13, 18, 14, 19], Z[14, 20, 1, 19], X[20, 18, 21, 17]], 
 1273}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Z[5, 17, 6, 16], Z[6, 15, 7, 16], X[7, 10, 8, 11], Z[8, 22, 9, 21], 
  Z[9, 22, 10, 15], Z[13, 18, 14, 19], Z[14, 20, 1, 19], X[20, 18, 21, 17]], 
 1274}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Z[5, 17, 6, 16], Z[6, 15, 7, 16], X[10, 8, 11, 7], Z[8, 22, 9, 21], 
  Z[9, 22, 10, 15], Z[13, 18, 14, 19], Z[14, 20, 1, 19], X[20, 18, 21, 17]], 
 1275}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[7, 10, 8, 11], Y[8, 22, 9, 21], 
  Z[22, 10, 1, 9], Z[11, 16, 12, 17], Z[12, 18, 13, 17], X[18, 16, 19, 15]], 
 1276}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[10, 8, 11, 7], Y[8, 22, 9, 21], 
  Z[22, 10, 1, 9], Z[11, 16, 12, 17], Z[12, 18, 13, 17], X[15, 18, 16, 19]], 
 1277}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[10, 8, 11, 7], Y[8, 22, 9, 21], 
  Z[22, 10, 1, 9], Z[11, 16, 12, 17], Z[12, 18, 13, 17], X[18, 16, 19, 15]], 
 1278}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Z[5, 14, 6, 15], Z[6, 14, 7, 13], X[7, 10, 8, 11], Y[8, 22, 9, 21], 
  Z[22, 10, 1, 9], Y[11, 16, 12, 17], Y[12, 18, 13, 17], X[18, 16, 19, 15]], 
 1279}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Z[5, 14, 6, 15], Z[6, 14, 7, 13], X[10, 8, 11, 7], Y[8, 22, 9, 21], 
  Z[22, 10, 1, 9], Y[11, 16, 12, 17], Y[12, 18, 13, 17], X[15, 18, 16, 19]], 
 1280}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Z[5, 14, 6, 15], Z[6, 14, 7, 13], X[10, 8, 11, 7], Y[8, 22, 9, 21], 
  Z[22, 10, 1, 9], Y[11, 16, 12, 17], Y[12, 18, 13, 17], X[18, 16, 19, 15]], 
 1281}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 10, 3, 9], Y[3, 21, 4, 20], Y[4, 21, 5, 22], 
  X[5, 18, 6, 19], Z[6, 16, 7, 15], Z[7, 14, 8, 15], X[10, 14, 11, 13], 
  Z[11, 16, 12, 17], Z[12, 18, 13, 17], X[19, 1, 20, 22]], 1282}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 13, 3, 12], Y[3, 11, 4, 12], 
  Y[4, 19, 1, 18], Y[21, 8, 22, 9], X[20, 16, 21, 15], X[16, 20, 17, 19], 
  Z[14, 6, 15, 5], Z[13, 6, 14, 7], X[7, 10, 8, 11], Y[22, 10, 5, 9]], 1283}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 17, 3, 16], Y[3, 15, 4, 16], Y[4, 5, 1, 6], 
  Y[21, 12, 22, 13], X[20, 5, 21, 8], X[7, 20, 8, 19], Z[18, 10, 19, 9], 
  Z[17, 10, 18, 11], X[11, 14, 12, 15], Y[22, 14, 9, 13]], 1284}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 14, 1, 15], 
  Y[21, 11, 22, 12], X[20, 14, 21, 13], X[19, 16, 20, 17], Y[18, 7, 19, 6], 
  Y[17, 5, 18, 6], Y[22, 5, 13, 12], X[10, 7, 11, 8]], 1285}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 14, 1, 15], 
  Y[21, 11, 22, 12], X[20, 14, 21, 13], X[19, 16, 20, 17], Y[18, 7, 19, 6], 
  Y[17, 5, 18, 6], Y[22, 5, 13, 12], X[7, 11, 8, 10]], 1286}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 14, 1, 15], 
  Y[21, 11, 22, 12], X[20, 14, 21, 13], X[16, 20, 17, 19], Y[18, 7, 19, 6], 
  Y[17, 5, 18, 6], Y[22, 5, 13, 12], X[10, 7, 11, 8]], 1287}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 14, 1, 15], 
  Z[21, 11, 22, 12], X[20, 14, 21, 13], X[19, 16, 20, 17], Z[18, 7, 19, 6], 
  Z[17, 5, 18, 6], Z[22, 5, 13, 12], X[10, 7, 11, 8]], 1288}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 14, 1, 15], 
  Z[21, 11, 22, 12], X[20, 14, 21, 13], X[19, 16, 20, 17], Z[18, 7, 19, 6], 
  Z[17, 5, 18, 6], Z[22, 5, 13, 12], X[7, 11, 8, 10]], 1289}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 14, 1, 15], 
  Z[21, 11, 22, 12], X[20, 14, 21, 13], X[16, 20, 17, 19], Z[18, 7, 19, 6], 
  Z[17, 5, 18, 6], Z[22, 5, 13, 12], X[10, 7, 11, 8]], 1290}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 18, 4, 19], 
  Y[4, 20, 1, 19], Y[21, 11, 22, 10], X[20, 18, 21, 17], Z[16, 6, 17, 5], 
  Z[15, 6, 16, 7], X[7, 12, 8, 13], X[11, 8, 12, 9], Y[22, 9, 5, 10]], 1291}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 19, 3, 18], Y[3, 14, 4, 13], 
  Y[4, 12, 1, 13], Y[21, 11, 22, 10], X[20, 6, 21, 5], X[8, 20, 9, 19], 
  Z[16, 8, 17, 7], Z[15, 6, 16, 7], X[11, 15, 12, 14], Y[22, 9, 5, 10]], 1292}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 19, 3, 18], Y[3, 14, 4, 13], 
  Y[4, 12, 1, 13], Z[21, 11, 22, 10], X[20, 6, 21, 5], X[8, 20, 9, 19], 
  Z[16, 8, 17, 7], Z[15, 6, 16, 7], X[11, 15, 12, 14], Z[22, 9, 5, 10]], 1293}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Z[5, 22, 6, 21], X[6, 9, 7, 10], Z[7, 19, 8, 20], Z[8, 19, 9, 18], 
  Z[10, 20, 11, 21], Z[13, 15, 14, 16], Z[14, 17, 1, 16], X[17, 15, 18, 22]], 
 1294}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Z[5, 22, 6, 21], X[9, 7, 10, 6], Z[7, 19, 8, 20], Z[8, 19, 9, 18], 
  Z[10, 20, 11, 21], Z[13, 15, 14, 16], Z[14, 17, 1, 16], X[17, 15, 18, 22]], 
 1295}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], Y[3, 10, 4, 9], Y[4, 8, 1, 9], 
  Z[6, 15, 7, 16], X[7, 11, 8, 10], X[18, 12, 19, 11], Y[12, 22, 13, 21], 
  X[13, 17, 14, 16], Z[5, 15, 6, 14], Y[17, 22, 18, 5]], 1296}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], Y[3, 10, 4, 9], Y[4, 8, 1, 9], 
  Z[6, 15, 7, 16], X[7, 11, 8, 10], X[18, 12, 19, 11], Y[12, 22, 13, 21], 
  X[16, 13, 17, 14], Z[5, 15, 6, 14], Y[17, 22, 18, 5]], 1297}
{{1, -4}, PD[Y[1, 7, 2, 8], Y[2, 9, 3, 8], Y[3, 16, 4, 15], Y[4, 14, 1, 15], 
  Y[21, 13, 22, 12], X[20, 6, 21, 5], Y[19, 10, 20, 11], Y[18, 10, 19, 9], 
  X[17, 6, 18, 7], X[16, 13, 17, 14], Y[22, 11, 5, 12]], 1298}
{{1, -4}, PD[Y[1, 7, 2, 8], Y[2, 9, 3, 8], Y[3, 16, 4, 15], Y[4, 14, 1, 15], 
  Y[21, 13, 22, 12], X[20, 6, 21, 5], Y[19, 10, 20, 11], Y[18, 10, 19, 9], 
  X[6, 18, 7, 17], X[13, 17, 14, 16], Y[22, 11, 5, 12]], 1299}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[2, 8, 3, 9], Y[3, 18, 4, 17], Y[4, 16, 1, 17], 
  Y[21, 12, 22, 13], X[20, 7, 21, 8], X[10, 19, 11, 20], X[15, 19, 16, 18], 
  Z[14, 6, 15, 5], Y[22, 14, 5, 13], Z[11, 6, 12, 7]], 1300}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[2, 8, 3, 9], Y[3, 18, 4, 17], Y[4, 16, 1, 17], 
  Y[21, 12, 22, 13], Y[20, 7, 21, 8], X[19, 11, 20, 10], X[18, 15, 19, 16], 
  Z[14, 6, 15, 5], Y[22, 14, 5, 13], X[11, 6, 12, 7]], 1301}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[2, 8, 3, 9], Y[3, 18, 4, 17], Y[4, 16, 1, 17], 
  Z[21, 12, 22, 13], X[20, 7, 21, 8], X[10, 19, 11, 20], X[15, 19, 16, 18], 
  Y[14, 6, 15, 5], Z[22, 14, 5, 13], Y[11, 6, 12, 7]], 1302}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], X[5, 8, 6, 9], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  Z[11, 21, 12, 20], Z[12, 21, 13, 22], X[13, 18, 14, 19], X[19, 1, 20, 22]], 
 1303}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], X[5, 8, 6, 9], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  Z[11, 21, 12, 20], Z[12, 21, 13, 22], X[18, 14, 19, 13], X[22, 19, 1, 20]], 
 1304}
{{1, -4}, PD[X[1, 8, 2, 9], X[2, 6, 3, 5], Y[3, 18, 4, 17], Y[4, 16, 5, 17], 
  Y[6, 19, 7, 18], Y[7, 19, 8, 20], Y[9, 13, 10, 14], Y[10, 13, 11, 22], 
  Y[11, 21, 12, 22], Y[12, 15, 1, 14], X[15, 21, 16, 20]], 1305}
{{1, -4}, PD[X[1, 8, 2, 9], X[2, 6, 3, 5], Y[3, 18, 4, 17], Y[4, 16, 5, 17], 
  Y[6, 19, 7, 18], Y[7, 19, 8, 20], Z[9, 13, 10, 14], Z[10, 13, 11, 22], 
  Z[11, 21, 12, 22], Z[12, 15, 1, 14], X[15, 21, 16, 20]], 1306}
{{1, -4}, PD[X[1, 8, 2, 9], X[5, 2, 6, 3], Y[3, 18, 4, 17], Y[4, 16, 5, 17], 
  Y[6, 19, 7, 18], Y[7, 19, 8, 20], Y[9, 13, 10, 14], Y[10, 13, 11, 22], 
  Y[11, 21, 12, 22], Y[12, 15, 1, 14], X[15, 21, 16, 20]], 1307}
{{1, -4}, PD[X[1, 8, 2, 9], X[5, 2, 6, 3], Y[3, 18, 4, 17], Y[4, 16, 5, 17], 
  Y[6, 19, 7, 18], Y[7, 19, 8, 20], Z[9, 13, 10, 14], Z[10, 13, 11, 22], 
  Z[11, 21, 12, 22], Z[12, 15, 1, 14], X[15, 21, 16, 20]], 1308}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[18, 4, 1, 3], 
  Y[4, 16, 5, 15], Y[5, 12, 6, 13], Y[6, 14, 7, 13], Y[7, 14, 8, 15], 
  Y[8, 22, 9, 21], Y[9, 22, 10, 19], X[17, 11, 18, 10], X[11, 17, 12, 16]], 
 1309}
{{1, -2}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], X[12, 4, 1, 3], 
  X[4, 10, 5, 9], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[7, 13, 8, 22], 
  Y[8, 21, 9, 22], Y[10, 16, 11, 15], Y[11, 16, 12, 17], X[17, 20, 18, 21]], 
 1310}
{{1, -2}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], X[12, 4, 1, 3], 
  X[4, 10, 5, 9], Z[5, 15, 6, 14], Z[6, 13, 7, 14], Z[7, 13, 8, 22], 
  Z[8, 21, 9, 22], Z[10, 16, 11, 15], Z[11, 16, 12, 17], X[17, 20, 18, 21]], 
 1311}
{{1, -2}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], X[12, 4, 1, 3], 
  X[9, 4, 10, 5], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[7, 13, 8, 22], 
  Y[8, 21, 9, 22], Y[10, 16, 11, 15], Y[11, 16, 12, 17], X[17, 20, 18, 21]], 
 1312}
{{1, -2}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], X[12, 4, 1, 3], 
  X[9, 4, 10, 5], Z[5, 15, 6, 14], Z[6, 13, 7, 14], Z[7, 13, 8, 22], 
  Z[8, 21, 9, 22], Z[10, 16, 11, 15], Z[11, 16, 12, 17], X[17, 20, 18, 21]], 
 1313}
{{1, -2}, PD[Y[1, 11, 2, 10], Y[2, 9, 3, 10], X[22, 4, 1, 3], 
  X[4, 15, 5, 16], Y[5, 19, 6, 18], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  X[11, 8, 12, 9], Y[12, 21, 13, 22], Y[13, 21, 14, 20], Y[14, 19, 15, 20]], 
 1314}
{{1, -2}, PD[Y[1, 11, 2, 10], Y[2, 9, 3, 10], X[22, 4, 1, 3], 
  X[4, 15, 5, 16], Z[5, 19, 6, 18], Z[6, 17, 7, 18], Z[7, 17, 8, 16], 
  X[11, 8, 12, 9], Z[12, 21, 13, 22], Z[13, 21, 14, 20], Z[14, 19, 15, 20]], 
 1315}
{{1, -2}, PD[Y[1, 11, 2, 10], Y[2, 9, 3, 10], X[22, 4, 1, 3], 
  X[15, 5, 16, 4], Y[5, 19, 6, 18], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  X[11, 8, 12, 9], Y[12, 21, 13, 22], Y[13, 21, 14, 20], Y[14, 19, 15, 20]], 
 1316}
{{1, -2}, PD[Y[1, 11, 2, 10], Y[2, 9, 3, 10], X[22, 4, 1, 3], 
  X[15, 5, 16, 4], Z[5, 19, 6, 18], Z[6, 17, 7, 18], Z[7, 17, 8, 16], 
  X[11, 8, 12, 9], Z[12, 21, 13, 22], Z[13, 21, 14, 20], Z[14, 19, 15, 20]], 
 1317}
{{1, -2}, PD[Y[1, 20, 2, 19], Y[2, 18, 3, 19], X[12, 4, 1, 3], X[4, 8, 5, 7], 
  Y[5, 15, 6, 16], Y[6, 17, 7, 16], Y[8, 14, 9, 15], Y[9, 14, 10, 13], 
  Y[10, 22, 11, 13], Y[11, 22, 12, 21], X[20, 17, 21, 18]], 1318}
{{1, -2}, PD[Y[1, 20, 2, 19], Y[2, 18, 3, 19], X[12, 4, 1, 3], X[4, 8, 5, 7], 
  Z[5, 15, 6, 16], Z[6, 17, 7, 16], Z[8, 14, 9, 15], Z[9, 14, 10, 13], 
  Z[10, 22, 11, 13], Z[11, 22, 12, 21], X[20, 17, 21, 18]], 1319}
{{1, -2}, PD[Y[1, 20, 2, 19], Y[2, 18, 3, 19], X[12, 4, 1, 3], X[7, 4, 8, 5], 
  Y[5, 15, 6, 16], Y[6, 17, 7, 16], Y[8, 14, 9, 15], Y[9, 14, 10, 13], 
  Y[10, 22, 11, 13], Y[11, 22, 12, 21], X[20, 17, 21, 18]], 1320}
{{1, -2}, PD[Y[1, 20, 2, 19], Y[2, 18, 3, 19], X[12, 4, 1, 3], X[7, 4, 8, 5], 
  Z[5, 15, 6, 16], Z[6, 17, 7, 16], Z[8, 14, 9, 15], Z[9, 14, 10, 13], 
  Z[10, 22, 11, 13], Z[11, 22, 12, 21], X[20, 17, 21, 18]], 1321}
{{1, -6}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[18, 4, 1, 3], X[7, 4, 8, 5], 
  Z[5, 12, 6, 13], Z[6, 14, 7, 13], X[11, 9, 12, 8], Z[9, 17, 10, 16], 
  Z[10, 17, 11, 18], Y[14, 22, 15, 21], Y[15, 22, 16, 19]], 1322}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 18, 3, 19], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Z[21, 12, 22, 13], X[20, 17, 21, 18], Y[16, 9, 17, 10], Y[15, 9, 16, 8], 
  X[11, 14, 12, 15], Z[22, 14, 5, 13], X[7, 11, 8, 10]], 1323}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 18, 3, 19], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Z[21, 12, 22, 13], X[20, 17, 21, 18], Z[16, 9, 17, 10], Z[15, 9, 16, 8], 
  X[11, 14, 12, 15], Z[22, 14, 5, 13], X[7, 11, 8, 10]], 1324}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  X[4, 7, 5, 8], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[8, 22, 9, 19], 
  Y[9, 22, 10, 21], X[10, 14, 11, 13], Y[18, 11, 1, 12], Z[12, 17, 13, 18]], 
 1325}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  X[4, 7, 5, 8], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[8, 22, 9, 19], 
  Y[9, 22, 10, 21], X[10, 14, 11, 13], Z[18, 11, 1, 12], Y[12, 17, 13, 18]], 
 1326}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  X[4, 7, 5, 8], Z[5, 15, 6, 14], Z[6, 15, 7, 16], Y[8, 22, 9, 19], 
  Y[9, 22, 10, 21], X[10, 14, 11, 13], Y[18, 11, 1, 12], Z[12, 17, 13, 18]], 
 1327}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  X[4, 7, 5, 8], Z[5, 15, 6, 14], Z[6, 15, 7, 16], Y[8, 22, 9, 19], 
  Y[9, 22, 10, 21], X[10, 14, 11, 13], Z[18, 11, 1, 12], Y[12, 17, 13, 18]], 
 1328}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  X[7, 5, 8, 4], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[8, 22, 9, 19], 
  Y[9, 22, 10, 21], X[10, 14, 11, 13], Y[18, 11, 1, 12], Z[12, 17, 13, 18]], 
 1329}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  X[7, 5, 8, 4], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[8, 22, 9, 19], 
  Y[9, 22, 10, 21], X[10, 14, 11, 13], Z[18, 11, 1, 12], Y[12, 17, 13, 18]], 
 1330}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  X[7, 5, 8, 4], Z[5, 15, 6, 14], Z[6, 15, 7, 16], Y[8, 22, 9, 19], 
  Y[9, 22, 10, 21], X[10, 14, 11, 13], Y[18, 11, 1, 12], Z[12, 17, 13, 18]], 
 1331}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  X[7, 5, 8, 4], Z[5, 15, 6, 14], Z[6, 15, 7, 16], Y[8, 22, 9, 19], 
  Y[9, 22, 10, 21], X[10, 14, 11, 13], Z[18, 11, 1, 12], Y[12, 17, 13, 18]], 
 1332}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 20, 6, 21], X[6, 10, 7, 9], Y[14, 7, 1, 8], 
  Z[8, 13, 9, 14], Y[10, 15, 11, 16], Y[11, 17, 12, 16], X[17, 15, 18, 22]], 
 1333}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 20, 6, 21], X[6, 10, 7, 9], Y[14, 7, 1, 8], 
  Z[8, 13, 9, 14], Y[10, 15, 11, 16], Y[11, 17, 12, 16], X[22, 17, 15, 18]], 
 1334}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 20, 6, 21], X[6, 10, 7, 9], Y[14, 7, 1, 8], 
  Z[8, 13, 9, 14], Z[10, 15, 11, 16], Z[11, 17, 12, 16], X[17, 15, 18, 22]], 
 1335}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 20, 6, 21], X[6, 10, 7, 9], Y[14, 7, 1, 8], 
  Z[8, 13, 9, 14], Z[10, 15, 11, 16], Z[11, 17, 12, 16], X[22, 17, 15, 18]], 
 1336}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 20, 6, 21], X[6, 10, 7, 9], Z[14, 7, 1, 8], 
  Y[8, 13, 9, 14], Y[10, 15, 11, 16], Y[11, 17, 12, 16], X[17, 15, 18, 22]], 
 1337}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 20, 6, 21], X[6, 10, 7, 9], Z[14, 7, 1, 8], 
  Y[8, 13, 9, 14], Y[10, 15, 11, 16], Y[11, 17, 12, 16], X[22, 17, 15, 18]], 
 1338}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 20, 6, 21], X[6, 10, 7, 9], Z[14, 7, 1, 8], 
  Y[8, 13, 9, 14], Z[10, 15, 11, 16], Z[11, 17, 12, 16], X[17, 15, 18, 22]], 
 1339}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 20, 6, 21], X[6, 10, 7, 9], Z[14, 7, 1, 8], 
  Y[8, 13, 9, 14], Z[10, 15, 11, 16], Z[11, 17, 12, 16], X[22, 17, 15, 18]], 
 1340}
{{1, -4}, PD[X[1, 10, 2, 11], X[2, 6, 3, 5], Y[3, 20, 4, 19], 
  Y[4, 18, 5, 19], Y[6, 21, 7, 20], Y[7, 13, 8, 14], Y[8, 13, 9, 22], 
  Y[9, 21, 10, 22], Y[11, 15, 12, 16], Y[12, 17, 1, 16], X[17, 15, 18, 14]], 
 1341}
{{1, -4}, PD[X[1, 10, 2, 11], X[2, 6, 3, 5], Y[3, 20, 4, 19], 
  Y[4, 18, 5, 19], Y[6, 21, 7, 20], Y[7, 13, 8, 14], Y[8, 13, 9, 22], 
  Y[9, 21, 10, 22], Z[11, 15, 12, 16], Z[12, 17, 1, 16], X[17, 15, 18, 14]], 
 1342}
{{1, -4}, PD[X[1, 10, 2, 11], X[5, 2, 6, 3], Y[3, 20, 4, 19], 
  Y[4, 18, 5, 19], Y[6, 21, 7, 20], Y[7, 13, 8, 14], Y[8, 13, 9, 22], 
  Y[9, 21, 10, 22], Y[11, 15, 12, 16], Y[12, 17, 1, 16], X[17, 15, 18, 14]], 
 1343}
{{1, -4}, PD[X[1, 10, 2, 11], X[5, 2, 6, 3], Y[3, 20, 4, 19], 
  Y[4, 18, 5, 19], Y[6, 21, 7, 20], Y[7, 13, 8, 14], Y[8, 13, 9, 22], 
  Y[9, 21, 10, 22], Z[11, 15, 12, 16], Z[12, 17, 1, 16], X[17, 15, 18, 14]], 
 1344}
{{1, -3}, PD[X[1, 10, 2, 11], Y[2, 16, 3, 15], X[3, 7, 4, 6], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[7, 16, 8, 17], Y[8, 18, 9, 17], 
  Y[9, 18, 10, 19], Y[11, 20, 12, 21], Y[12, 22, 1, 21], X[22, 20, 13, 19]], 
 1345}
{{1, -3}, PD[X[1, 10, 2, 11], Y[2, 16, 3, 15], X[3, 7, 4, 6], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[7, 16, 8, 17], Y[8, 18, 9, 17], 
  Y[9, 18, 10, 19], Z[11, 20, 12, 21], Z[12, 22, 1, 21], X[22, 20, 13, 19]], 
 1346}
{{1, -3}, PD[X[1, 10, 2, 11], Y[2, 16, 3, 15], X[6, 3, 7, 4], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[7, 16, 8, 17], Y[8, 18, 9, 17], 
  Y[9, 18, 10, 19], Y[11, 20, 12, 21], Y[12, 22, 1, 21], X[22, 20, 13, 19]], 
 1347}
{{1, -3}, PD[X[1, 10, 2, 11], Y[2, 16, 3, 15], X[6, 3, 7, 4], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[7, 16, 8, 17], Y[8, 18, 9, 17], 
  Y[9, 18, 10, 19], Z[11, 20, 12, 21], Z[12, 22, 1, 21], X[22, 20, 13, 19]], 
 1348}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 10, 7, 9], Y[22, 7, 1, 8], 
  Z[8, 21, 9, 22], Y[10, 19, 11, 20], Y[11, 19, 12, 18], X[12, 15, 13, 16]], 
 1349}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 10, 7, 9], Y[22, 7, 1, 8], 
  Z[8, 21, 9, 22], Y[10, 19, 11, 20], Y[11, 19, 12, 18], X[15, 13, 16, 12]], 
 1350}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 10, 7, 9], Z[22, 7, 1, 8], 
  Y[8, 21, 9, 22], Y[10, 19, 11, 20], Y[11, 19, 12, 18], X[12, 15, 13, 16]], 
 1351}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 10, 7, 9], Z[22, 7, 1, 8], 
  Y[8, 21, 9, 22], Y[10, 19, 11, 20], Y[11, 19, 12, 18], X[15, 13, 16, 12]], 
 1352}
{{1, -3}, PD[X[1, 10, 2, 11], X[2, 8, 3, 7], Y[3, 20, 4, 19], 
  Y[4, 16, 5, 17], Y[5, 18, 6, 17], Y[6, 18, 7, 19], Y[8, 21, 9, 20], 
  Y[9, 21, 10, 22], Y[11, 13, 12, 14], Y[12, 15, 1, 14], X[15, 13, 16, 22]], 
 1353}
{{1, -3}, PD[X[1, 10, 2, 11], X[2, 8, 3, 7], Y[3, 20, 4, 19], 
  Y[4, 16, 5, 17], Y[5, 18, 6, 17], Y[6, 18, 7, 19], Y[8, 21, 9, 20], 
  Y[9, 21, 10, 22], Z[11, 13, 12, 14], Z[12, 15, 1, 14], X[15, 13, 16, 22]], 
 1354}
{{1, -3}, PD[X[1, 10, 2, 11], X[7, 2, 8, 3], Y[3, 20, 4, 19], 
  Y[4, 16, 5, 17], Y[5, 18, 6, 17], Y[6, 18, 7, 19], Y[8, 21, 9, 20], 
  Y[9, 21, 10, 22], Y[11, 13, 12, 14], Y[12, 15, 1, 14], X[15, 13, 16, 22]], 
 1355}
{{1, -3}, PD[X[1, 10, 2, 11], X[7, 2, 8, 3], Y[3, 20, 4, 19], 
  Y[4, 16, 5, 17], Y[5, 18, 6, 17], Y[6, 18, 7, 19], Y[8, 21, 9, 20], 
  Y[9, 21, 10, 22], Z[11, 13, 12, 14], Z[12, 15, 1, 14], X[15, 13, 16, 22]], 
 1356}
{{1, -3}, PD[X[1, 10, 2, 11], Y[2, 8, 3, 7], X[3, 20, 4, 19], 
  Z[4, 16, 5, 17], Z[5, 18, 6, 17], Z[6, 18, 7, 19], Z[8, 21, 9, 20], 
  Z[9, 21, 10, 22], Y[11, 13, 12, 14], Y[12, 15, 1, 14], X[15, 13, 16, 22]], 
 1357}
{{1, -3}, PD[X[1, 10, 2, 11], Y[2, 8, 3, 7], X[3, 20, 4, 19], 
  Z[4, 16, 5, 17], Z[5, 18, 6, 17], Z[6, 18, 7, 19], Z[8, 21, 9, 20], 
  Z[9, 21, 10, 22], Z[11, 13, 12, 14], Z[12, 15, 1, 14], X[15, 13, 16, 22]], 
 1358}
{{1, -3}, PD[X[1, 10, 2, 11], Y[2, 8, 3, 7], X[19, 3, 20, 4], 
  Z[4, 16, 5, 17], Z[5, 18, 6, 17], Z[6, 18, 7, 19], Z[8, 21, 9, 20], 
  Z[9, 21, 10, 22], Y[11, 13, 12, 14], Y[12, 15, 1, 14], X[15, 13, 16, 22]], 
 1359}
{{1, -3}, PD[X[1, 10, 2, 11], Y[2, 8, 3, 7], X[19, 3, 20, 4], 
  Z[4, 16, 5, 17], Z[5, 18, 6, 17], Z[6, 18, 7, 19], Z[8, 21, 9, 20], 
  Z[9, 21, 10, 22], Z[11, 13, 12, 14], Z[12, 15, 1, 14], X[15, 13, 16, 22]], 
 1360}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], Y[3, 15, 4, 14], Y[4, 15, 5, 16], 
  X[5, 19, 6, 18], Z[6, 22, 7, 21], Z[7, 20, 8, 21], X[10, 14, 11, 13], 
  Y[11, 16, 12, 17], Y[12, 18, 13, 17], X[19, 1, 20, 22]], 1361}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], Y[3, 15, 4, 14], Y[4, 15, 5, 16], 
  X[5, 19, 6, 18], Z[6, 22, 7, 21], Z[7, 20, 8, 21], X[13, 10, 14, 11], 
  Y[11, 16, 12, 17], Y[12, 18, 13, 17], X[19, 1, 20, 22]], 1362}
{{1, -5}, PD[X[1, 18, 2, 19], X[5, 2, 6, 3], Y[3, 8, 4, 9], Y[4, 10, 5, 9], 
  Z[6, 18, 7, 17], Z[7, 16, 8, 17], X[10, 16, 11, 15], Y[22, 11, 1, 12], 
  Z[12, 19, 13, 20], Z[13, 21, 14, 20], Z[14, 21, 15, 22]], 1363}
{{1, -5}, PD[X[1, 18, 2, 19], X[5, 2, 6, 3], Y[3, 8, 4, 9], Y[4, 10, 5, 9], 
  Z[6, 18, 7, 17], Z[7, 16, 8, 17], X[10, 16, 11, 15], Z[22, 11, 1, 12], 
  Y[12, 19, 13, 20], Y[13, 21, 14, 20], Y[14, 21, 15, 22]], 1364}
{{1, -5}, PD[Y[1, 18, 2, 19], X[2, 6, 3, 5], Z[3, 8, 4, 9], Z[4, 10, 5, 9], 
  Y[6, 18, 7, 17], Y[7, 16, 8, 17], X[15, 10, 16, 11], X[11, 1, 12, 22], 
  Y[12, 19, 13, 20], Y[13, 21, 14, 20], Y[14, 21, 15, 22]], 1365}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[5, 10, 6, 11], Y[6, 12, 7, 11], Y[7, 21, 8, 20], 
  Y[8, 21, 9, 22], X[9, 12, 10, 13], X[13, 1, 14, 22], X[17, 15, 18, 14]], 
 1366}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 21, 4, 20], 
  Y[4, 7, 5, 8], Y[5, 9, 6, 8], Y[6, 15, 1, 16], Z[21, 13, 22, 12], 
  X[19, 17, 20, 16], X[14, 10, 15, 9], X[10, 14, 11, 13], Z[22, 11, 7, 12]], 
 1367}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 21, 4, 20], 
  Y[4, 7, 5, 8], Y[5, 9, 6, 8], Y[6, 15, 1, 16], Z[21, 13, 22, 12], 
  X[19, 17, 20, 16], X[9, 14, 10, 15], X[13, 10, 14, 11], Z[22, 11, 7, 12]], 
 1368}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 17, 4, 16], 
  Z[4, 19, 5, 20], Z[5, 21, 6, 20], Z[6, 21, 7, 22], X[10, 8, 11, 7], 
  Z[8, 18, 9, 17], Z[9, 18, 10, 19], Y[22, 11, 1, 12], X[15, 13, 16, 12]], 
 1369}
{{1, -6}, PD[Y[1, 10, 2, 9], Y[2, 10, 3, 11], Y[3, 7, 4, 8], Y[4, 18, 5, 19], 
  Y[5, 20, 6, 19], X[6, 13, 1, 12], Z[21, 17, 22, 16], Z[20, 14, 21, 13], 
  X[17, 14, 18, 15], Z[22, 15, 7, 16], X[11, 8, 12, 9]], 1370}
{{1, -6}, PD[Y[1, 10, 2, 9], Y[2, 10, 3, 11], Y[3, 7, 4, 8], Y[4, 18, 5, 19], 
  Y[5, 20, 6, 19], X[6, 13, 1, 12], Z[21, 17, 22, 16], Z[20, 14, 21, 13], 
  X[14, 18, 15, 17], Z[22, 15, 7, 16], X[11, 8, 12, 9]], 1371}
{{1, -6}, PD[Y[1, 10, 2, 9], Y[2, 10, 3, 11], Y[3, 7, 4, 8], Y[4, 18, 5, 19], 
  Y[5, 20, 6, 19], Y[6, 13, 1, 12], Z[21, 17, 22, 16], X[20, 14, 21, 13], 
  X[14, 18, 15, 17], Z[22, 15, 7, 16], X[11, 8, 12, 9]], 1372}
{{1, -6}, PD[Y[1, 10, 2, 9], Y[2, 10, 3, 11], Y[3, 7, 4, 8], Y[4, 18, 5, 19], 
  Y[5, 20, 6, 19], Y[6, 13, 1, 12], Z[21, 17, 22, 16], X[20, 14, 21, 13], 
  X[14, 18, 15, 17], Z[22, 15, 7, 16], X[8, 12, 9, 11]], 1373}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 16, 3, 15], X[22, 4, 1, 3], X[4, 8, 5, 7], 
  Y[5, 10, 6, 11], Y[6, 12, 7, 11], Z[8, 22, 9, 21], Z[9, 20, 10, 21], 
  Z[12, 17, 13, 18], Z[13, 19, 14, 18], X[19, 17, 20, 16]], 1374}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 15, 3, 16], X[22, 4, 1, 3], X[4, 8, 5, 7], 
  Y[5, 12, 6, 13], Y[6, 14, 7, 13], Z[8, 22, 9, 21], Z[9, 18, 10, 19], 
  Z[10, 20, 11, 19], Z[11, 20, 12, 21], X[17, 14, 18, 15]], 1375}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 15, 3, 16], X[22, 4, 1, 3], X[4, 8, 5, 7], 
  Z[5, 12, 6, 13], Z[6, 14, 7, 13], Y[8, 22, 9, 21], Y[9, 18, 10, 19], 
  Y[10, 20, 11, 19], Y[11, 20, 12, 21], X[17, 14, 18, 15]], 1376}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 15, 3, 16], X[22, 4, 1, 3], X[4, 8, 5, 7], 
  Y[5, 12, 6, 13], Y[6, 14, 7, 13], Z[8, 20, 9, 19], Z[9, 20, 10, 21], 
  Z[10, 22, 11, 21], Z[11, 18, 12, 19], X[17, 14, 18, 15]], 1377}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 15, 3, 16], X[22, 4, 1, 3], X[4, 8, 5, 7], 
  Z[5, 12, 6, 13], Z[6, 14, 7, 13], Y[8, 20, 9, 19], Y[9, 20, 10, 21], 
  Y[10, 22, 11, 21], Y[11, 18, 12, 19], X[17, 14, 18, 15]], 1378}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 15, 3, 16], X[22, 4, 1, 3], X[7, 4, 8, 5], 
  Y[5, 12, 6, 13], Y[6, 14, 7, 13], Z[8, 20, 9, 19], Z[9, 20, 10, 21], 
  Z[10, 22, 11, 21], Z[11, 18, 12, 19], X[17, 14, 18, 15]], 1379}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 15, 3, 16], X[22, 4, 1, 3], X[7, 4, 8, 5], 
  Z[5, 12, 6, 13], Z[6, 14, 7, 13], Y[8, 20, 9, 19], Y[9, 20, 10, 21], 
  Y[10, 22, 11, 21], Y[11, 18, 12, 19], X[17, 14, 18, 15]], 1380}
{{1, -6}, PD[Y[1, 10, 2, 9], Y[2, 8, 3, 9], Y[3, 21, 4, 20], Y[4, 19, 1, 20], 
  Z[21, 14, 22, 13], X[18, 16, 19, 15], Y[17, 6, 18, 5], Y[16, 6, 17, 7], 
  Z[22, 12, 15, 13], X[7, 11, 8, 10], X[14, 11, 5, 12]], 1381}
{{1, -6}, PD[Y[1, 10, 2, 9], Y[2, 8, 3, 9], Y[3, 21, 4, 20], Y[4, 19, 1, 20], 
  Z[21, 14, 22, 13], X[18, 16, 19, 15], Y[17, 6, 18, 5], Y[16, 6, 17, 7], 
  Z[22, 12, 15, 13], X[10, 7, 11, 8], X[11, 5, 12, 14]], 1382}
{{1, -6}, PD[Y[1, 10, 2, 9], Y[2, 8, 3, 9], Y[3, 21, 4, 20], Y[4, 19, 1, 20], 
  Z[21, 14, 22, 13], X[18, 16, 19, 15], Y[17, 6, 18, 5], Y[16, 6, 17, 7], 
  Z[22, 12, 15, 13], X[10, 7, 11, 8], X[14, 11, 5, 12]], 1383}
{{1, -6}, PD[Y[1, 10, 2, 9], Y[2, 8, 3, 9], Y[3, 21, 4, 20], Y[4, 19, 1, 20], 
  Z[21, 14, 22, 13], X[18, 16, 19, 15], Z[17, 6, 18, 5], Z[16, 6, 17, 7], 
  Z[22, 12, 15, 13], X[7, 11, 8, 10], X[14, 11, 5, 12]], 1384}
{{1, -6}, PD[Y[1, 10, 2, 9], Y[2, 8, 3, 9], Y[3, 21, 4, 20], Y[4, 19, 1, 20], 
  Z[21, 14, 22, 13], X[18, 16, 19, 15], Z[17, 6, 18, 5], Z[16, 6, 17, 7], 
  Z[22, 12, 15, 13], X[10, 7, 11, 8], X[11, 5, 12, 14]], 1385}
{{1, -6}, PD[Y[1, 10, 2, 9], Y[2, 8, 3, 9], Y[3, 21, 4, 20], Y[4, 19, 1, 20], 
  Z[21, 14, 22, 13], X[18, 16, 19, 15], Z[17, 6, 18, 5], Z[16, 6, 17, 7], 
  Z[22, 12, 15, 13], X[10, 7, 11, 8], X[14, 11, 5, 12]], 1386}
{{1, -4}, PD[X[1, 8, 2, 9], X[2, 6, 3, 5], Y[3, 16, 4, 15], Y[4, 14, 5, 15], 
  Z[6, 20, 7, 19], Z[7, 20, 8, 21], Y[9, 11, 10, 12], Y[10, 13, 1, 12], 
  Y[21, 18, 22, 17], Y[22, 16, 19, 17], X[13, 11, 14, 18]], 1387}
{{1, -4}, PD[X[1, 8, 2, 9], X[2, 6, 3, 5], Y[3, 16, 4, 15], Y[4, 14, 5, 15], 
  Z[6, 20, 7, 19], Z[7, 20, 8, 21], Z[9, 11, 10, 12], Z[10, 13, 1, 12], 
  Y[21, 18, 22, 17], Y[22, 16, 19, 17], X[13, 11, 14, 18]], 1388}
{{1, -4}, PD[X[1, 8, 2, 9], X[5, 2, 6, 3], Y[3, 16, 4, 15], Y[4, 14, 5, 15], 
  Z[6, 20, 7, 19], Z[7, 20, 8, 21], Y[9, 11, 10, 12], Y[10, 13, 1, 12], 
  Y[21, 18, 22, 17], Y[22, 16, 19, 17], X[13, 11, 14, 18]], 1389}
{{1, -4}, PD[X[1, 8, 2, 9], X[5, 2, 6, 3], Y[3, 16, 4, 15], Y[4, 14, 5, 15], 
  Z[6, 20, 7, 19], Z[7, 20, 8, 21], Z[9, 11, 10, 12], Z[10, 13, 1, 12], 
  Y[21, 18, 22, 17], Y[22, 16, 19, 17], X[13, 11, 14, 18]], 1390}
{{1, -4}, PD[X[1, 8, 2, 9], X[2, 6, 3, 5], Y[3, 15, 4, 14], Y[4, 13, 5, 14], 
  Y[6, 17, 7, 18], Y[7, 17, 8, 16], Z[9, 20, 10, 21], Z[10, 22, 11, 21], 
  Y[22, 12, 1, 11], Z[12, 20, 13, 19], X[15, 18, 16, 19]], 1391}
{{1, -4}, PD[X[1, 8, 2, 9], X[2, 6, 3, 5], Y[3, 15, 4, 14], Y[4, 13, 5, 14], 
  Z[6, 17, 7, 18], Z[7, 17, 8, 16], Z[9, 20, 10, 21], Z[10, 22, 11, 21], 
  Y[22, 12, 1, 11], Z[12, 20, 13, 19], X[15, 18, 16, 19]], 1392}
{{1, -4}, PD[X[1, 8, 2, 9], X[5, 2, 6, 3], Y[3, 15, 4, 14], Y[4, 13, 5, 14], 
  Y[6, 17, 7, 18], Y[7, 17, 8, 16], Z[9, 20, 10, 21], Z[10, 22, 11, 21], 
  Y[22, 12, 1, 11], Z[12, 20, 13, 19], X[18, 16, 19, 15]], 1393}
{{1, -4}, PD[X[1, 8, 2, 9], X[5, 2, 6, 3], Y[3, 15, 4, 14], Y[4, 13, 5, 14], 
  Z[6, 17, 7, 18], Z[7, 17, 8, 16], Z[9, 20, 10, 21], Z[10, 22, 11, 21], 
  Y[22, 12, 1, 11], Z[12, 20, 13, 19], X[18, 16, 19, 15]], 1394}
{{1, -4}, PD[Y[1, 8, 2, 9], X[2, 6, 3, 5], Y[3, 15, 4, 14], Y[4, 13, 5, 14], 
  Z[6, 17, 7, 18], Z[7, 17, 8, 16], Z[9, 20, 10, 21], Z[10, 22, 11, 21], 
  Y[22, 12, 1, 11], X[12, 20, 13, 19], X[15, 18, 16, 19]], 1395}
{{1, -4}, PD[Y[1, 8, 2, 9], X[2, 6, 3, 5], Y[3, 15, 4, 14], Y[4, 13, 5, 14], 
  Z[6, 17, 7, 18], Z[7, 17, 8, 16], Z[9, 20, 10, 21], Z[10, 22, 11, 21], 
  Y[22, 12, 1, 11], X[19, 12, 20, 13], X[15, 18, 16, 19]], 1396}
{{1, -4}, PD[Y[1, 8, 2, 9], X[2, 6, 3, 5], Z[3, 15, 4, 14], Z[4, 13, 5, 14], 
  Z[6, 17, 7, 18], Z[7, 17, 8, 16], Z[9, 20, 10, 21], Z[10, 22, 11, 21], 
  Y[22, 12, 1, 11], X[12, 20, 13, 19], X[15, 18, 16, 19]], 1397}
{{1, -4}, PD[Y[1, 8, 2, 9], X[2, 6, 3, 5], Z[3, 15, 4, 14], Z[4, 13, 5, 14], 
  Z[6, 17, 7, 18], Z[7, 17, 8, 16], Z[9, 20, 10, 21], Z[10, 22, 11, 21], 
  Y[22, 12, 1, 11], X[19, 12, 20, 13], X[15, 18, 16, 19]], 1398}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], X[22, 3, 1, 4], 
  Y[4, 12, 5, 11], Y[5, 18, 6, 19], Y[6, 20, 7, 19], X[7, 10, 8, 11], 
  Y[8, 16, 9, 15], Y[9, 16, 10, 17], Z[14, 22, 15, 21], X[20, 18, 21, 17]], 
 1399}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], X[22, 3, 1, 4], 
  Y[4, 12, 5, 11], Y[5, 18, 6, 19], Y[6, 20, 7, 19], X[10, 8, 11, 7], 
  Y[8, 16, 9, 15], Y[9, 16, 10, 17], Z[14, 22, 15, 21], X[17, 20, 18, 21]], 
 1400}
{{1, -4}, PD[Y[1, 14, 2, 15], X[2, 21, 3, 22], X[6, 3, 7, 4], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Z[7, 21, 8, 20], Z[8, 19, 9, 20], 
  Z[9, 19, 10, 18], Z[10, 17, 11, 18], X[13, 17, 14, 16], Y[22, 16, 1, 15]], 
 1401}
{{1, -4}, PD[Y[1, 14, 2, 15], X[2, 21, 3, 22], X[6, 3, 7, 4], 
  Z[4, 11, 5, 12], Z[5, 13, 6, 12], Y[7, 21, 8, 20], Y[8, 19, 9, 20], 
  Y[9, 19, 10, 18], Y[10, 17, 11, 18], X[13, 17, 14, 16], Y[22, 16, 1, 15]], 
 1402}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 13, 3, 14], Y[3, 20, 4, 19], 
  Y[4, 18, 5, 19], Y[5, 15, 6, 16], Y[6, 17, 7, 16], X[7, 11, 8, 10], 
  Y[14, 10, 1, 9], Y[11, 22, 12, 21], Y[12, 20, 13, 21], X[17, 15, 18, 22]], 
 1403}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 13, 3, 14], Y[3, 20, 4, 19], 
  Y[4, 18, 5, 19], Y[5, 15, 6, 16], Y[6, 17, 7, 16], X[7, 11, 8, 10], 
  Y[14, 10, 1, 9], Y[11, 22, 12, 21], Y[12, 20, 13, 21], X[22, 17, 15, 18]], 
 1404}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 13, 3, 14], Y[3, 20, 4, 19], 
  Y[4, 18, 5, 19], Y[5, 15, 6, 16], Y[6, 17, 7, 16], X[10, 7, 11, 8], 
  Y[14, 10, 1, 9], Y[11, 22, 12, 21], Y[12, 20, 13, 21], X[17, 15, 18, 22]], 
 1405}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 13, 3, 14], Y[3, 20, 4, 19], 
  Y[4, 18, 5, 19], Y[5, 15, 6, 16], Y[6, 17, 7, 16], X[10, 7, 11, 8], 
  Y[14, 10, 1, 9], Y[11, 22, 12, 21], Y[12, 20, 13, 21], X[22, 17, 15, 18]], 
 1406}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 13, 3, 14], Z[3, 20, 4, 19], 
  Z[4, 18, 5, 19], Z[5, 15, 6, 16], Z[6, 17, 7, 16], X[7, 11, 8, 10], 
  Y[14, 10, 1, 9], Z[11, 22, 12, 21], Z[12, 20, 13, 21], X[17, 15, 18, 22]], 
 1407}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 13, 3, 14], Z[3, 20, 4, 19], 
  Z[4, 18, 5, 19], Z[5, 15, 6, 16], Z[6, 17, 7, 16], X[7, 11, 8, 10], 
  Y[14, 10, 1, 9], Z[11, 22, 12, 21], Z[12, 20, 13, 21], X[22, 17, 15, 18]], 
 1408}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 13, 3, 14], Z[3, 20, 4, 19], 
  Z[4, 18, 5, 19], Z[5, 15, 6, 16], Z[6, 17, 7, 16], X[10, 7, 11, 8], 
  Y[14, 10, 1, 9], Z[11, 22, 12, 21], Z[12, 20, 13, 21], X[17, 15, 18, 22]], 
 1409}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 13, 3, 14], Z[3, 20, 4, 19], 
  Z[4, 18, 5, 19], Z[5, 15, 6, 16], Z[6, 17, 7, 16], X[10, 7, 11, 8], 
  Y[14, 10, 1, 9], Z[11, 22, 12, 21], Z[12, 20, 13, 21], X[22, 17, 15, 18]], 
 1410}
{{1, -5}, PD[Y[1, 17, 2, 16], X[2, 11, 3, 12], Y[3, 21, 4, 20], 
  X[4, 8, 5, 7], Y[5, 18, 6, 19], Y[6, 20, 7, 19], Y[8, 13, 9, 14], 
  Y[9, 13, 10, 22], Y[10, 21, 11, 22], Y[12, 15, 1, 16], X[17, 15, 18, 14]], 
 1411}
{{1, -5}, PD[Y[1, 17, 2, 16], X[2, 11, 3, 12], Y[3, 21, 4, 20], 
  X[7, 4, 8, 5], Y[5, 18, 6, 19], Y[6, 20, 7, 19], Y[8, 13, 9, 14], 
  Y[9, 13, 10, 22], Y[10, 21, 11, 22], Y[12, 15, 1, 16], X[17, 15, 18, 14]], 
 1412}
{{1, -5}, PD[Y[1, 17, 2, 16], X[2, 11, 3, 12], Y[3, 21, 4, 20], 
  X[7, 4, 8, 5], Y[5, 18, 6, 19], Y[6, 20, 7, 19], Y[8, 13, 9, 14], 
  Y[9, 13, 10, 22], Y[10, 21, 11, 22], Y[12, 15, 1, 16], X[14, 17, 15, 18]], 
 1413}
{{1, -5}, PD[Y[1, 17, 2, 16], X[2, 11, 3, 12], Z[3, 21, 4, 20], 
  X[4, 8, 5, 7], Z[5, 18, 6, 19], Z[6, 20, 7, 19], Z[8, 13, 9, 14], 
  Z[9, 13, 10, 22], Z[10, 21, 11, 22], Y[12, 15, 1, 16], X[17, 15, 18, 14]], 
 1414}
{{1, -5}, PD[Y[1, 17, 2, 16], X[2, 11, 3, 12], Z[3, 21, 4, 20], 
  X[7, 4, 8, 5], Z[5, 18, 6, 19], Z[6, 20, 7, 19], Z[8, 13, 9, 14], 
  Z[9, 13, 10, 22], Z[10, 21, 11, 22], Y[12, 15, 1, 16], X[17, 15, 18, 14]], 
 1415}
{{1, -5}, PD[Y[1, 17, 2, 16], X[2, 11, 3, 12], Z[3, 21, 4, 20], 
  X[7, 4, 8, 5], Z[5, 18, 6, 19], Z[6, 20, 7, 19], Z[8, 13, 9, 14], 
  Z[9, 13, 10, 22], Z[10, 21, 11, 22], Y[12, 15, 1, 16], X[14, 17, 15, 18]], 
 1416}
{{1, -5}, PD[Y[1, 16, 2, 17], X[2, 21, 3, 22], X[8, 3, 9, 4], 
  Y[4, 11, 5, 12], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[7, 13, 8, 12], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], X[15, 19, 16, 18], Y[22, 18, 1, 17]], 
 1417}
{{1, -5}, PD[Y[1, 16, 2, 17], X[2, 21, 3, 22], X[8, 3, 9, 4], 
  Z[4, 11, 5, 12], Z[5, 15, 6, 14], Z[6, 13, 7, 14], Z[7, 13, 8, 12], 
  Y[9, 21, 10, 20], Y[10, 19, 11, 20], X[15, 19, 16, 18], Y[22, 18, 1, 17]], 
 1418}
{{1, -5}, PD[Y[1, 16, 2, 17], X[2, 21, 3, 22], Y[3, 9, 4, 8], 
  X[4, 11, 5, 12], Z[5, 15, 6, 14], Z[6, 13, 7, 14], Z[7, 13, 8, 12], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], X[15, 19, 16, 18], Y[22, 18, 1, 17]], 
 1419}
{{1, -5}, PD[Y[1, 16, 2, 17], X[2, 21, 3, 22], Y[3, 9, 4, 8], 
  X[11, 5, 12, 4], Z[5, 15, 6, 14], Z[6, 13, 7, 14], Z[7, 13, 8, 12], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], X[15, 19, 16, 18], Y[22, 18, 1, 17]], 
 1420}
{{1, -5}, PD[Y[1, 16, 2, 17], X[2, 21, 3, 22], Y[3, 9, 4, 8], 
  X[11, 5, 12, 4], Z[5, 15, 6, 14], Z[6, 13, 7, 14], Z[7, 13, 8, 12], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], X[18, 15, 19, 16], Y[22, 18, 1, 17]], 
 1421}
{{1, -5}, PD[Y[1, 16, 2, 17], X[2, 21, 3, 22], Z[3, 9, 4, 8], 
  X[4, 11, 5, 12], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[7, 13, 8, 12], 
  Y[9, 21, 10, 20], Y[10, 19, 11, 20], X[15, 19, 16, 18], Y[22, 18, 1, 17]], 
 1422}
{{1, -5}, PD[Y[1, 16, 2, 17], X[2, 21, 3, 22], Z[3, 9, 4, 8], 
  X[11, 5, 12, 4], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[7, 13, 8, 12], 
  Y[9, 21, 10, 20], Y[10, 19, 11, 20], X[15, 19, 16, 18], Y[22, 18, 1, 17]], 
 1423}
{{1, -5}, PD[Y[1, 16, 2, 17], X[2, 21, 3, 22], Z[3, 9, 4, 8], 
  X[11, 5, 12, 4], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[7, 13, 8, 12], 
  Y[9, 21, 10, 20], Y[10, 19, 11, 20], X[18, 15, 19, 16], Y[22, 18, 1, 17]], 
 1424}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 10, 3, 9], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], X[5, 8, 6, 9], Z[6, 18, 7, 17], Z[7, 18, 8, 19], 
  Z[12, 20, 13, 19], X[16, 14, 17, 13], Y[14, 22, 15, 21], Z[22, 16, 1, 15]], 
 1425}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 10, 3, 9], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], X[5, 8, 6, 9], Z[6, 18, 7, 17], Z[7, 18, 8, 19], 
  Z[12, 20, 13, 19], X[16, 14, 17, 13], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 
 1426}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 10, 3, 9], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], X[8, 6, 9, 5], Z[6, 18, 7, 17], Z[7, 18, 8, 19], 
  Z[12, 20, 13, 19], X[16, 14, 17, 13], Y[14, 22, 15, 21], Z[22, 16, 1, 15]], 
 1427}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 10, 3, 9], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], X[8, 6, 9, 5], Z[6, 18, 7, 17], Z[7, 18, 8, 19], 
  Z[12, 20, 13, 19], X[16, 14, 17, 13], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 
 1428}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 21, 7, 20], Y[7, 21, 8, 22], 
  X[8, 12, 9, 11], Y[16, 9, 1, 10], Z[10, 15, 11, 16], X[19, 17, 20, 22]], 
 1429}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 21, 7, 20], Y[7, 21, 8, 22], 
  X[8, 12, 9, 11], Y[16, 9, 1, 10], Z[10, 15, 11, 16], X[22, 19, 17, 20]], 
 1430}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 21, 7, 20], Y[7, 21, 8, 22], 
  X[8, 12, 9, 11], Z[16, 9, 1, 10], Y[10, 15, 11, 16], X[19, 17, 20, 22]], 
 1431}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 21, 7, 20], Y[7, 21, 8, 22], 
  X[8, 12, 9, 11], Z[16, 9, 1, 10], Y[10, 15, 11, 16], X[22, 19, 17, 20]], 
 1432}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 21, 7, 20], Y[7, 21, 8, 22], 
  X[11, 8, 12, 9], Y[16, 9, 1, 10], Z[10, 15, 11, 16], X[19, 17, 20, 22]], 
 1433}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 21, 7, 20], Y[7, 21, 8, 22], 
  X[11, 8, 12, 9], Z[16, 9, 1, 10], Y[10, 15, 11, 16], X[19, 17, 20, 22]], 
 1434}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 21, 3, 20], Y[3, 21, 4, 22], 
  X[4, 10, 5, 9], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[7, 17, 8, 18], 
  Y[8, 19, 9, 18], Y[11, 13, 12, 16], Y[12, 15, 1, 16], X[19, 17, 20, 22]], 
 1435}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 21, 3, 20], Y[3, 21, 4, 22], 
  X[4, 10, 5, 9], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[7, 17, 8, 18], 
  Y[8, 19, 9, 18], Y[11, 13, 12, 16], Y[12, 15, 1, 16], X[22, 19, 17, 20]], 
 1436}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 21, 3, 20], Y[3, 21, 4, 22], 
  X[4, 10, 5, 9], Z[5, 15, 6, 14], Z[6, 13, 7, 14], Z[7, 17, 8, 18], 
  Z[8, 19, 9, 18], Z[11, 13, 12, 16], Z[12, 15, 1, 16], X[19, 17, 20, 22]], 
 1437}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 21, 3, 20], Y[3, 21, 4, 22], 
  X[4, 10, 5, 9], Z[5, 15, 6, 14], Z[6, 13, 7, 14], Z[7, 17, 8, 18], 
  Z[8, 19, 9, 18], Z[11, 13, 12, 16], Z[12, 15, 1, 16], X[22, 19, 17, 20]], 
 1438}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 21, 3, 20], Y[3, 21, 4, 22], 
  X[9, 4, 10, 5], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[7, 17, 8, 18], 
  Y[8, 19, 9, 18], Y[11, 13, 12, 16], Y[12, 15, 1, 16], X[19, 17, 20, 22]], 
 1439}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 21, 3, 20], Y[3, 21, 4, 22], 
  X[9, 4, 10, 5], Z[5, 15, 6, 14], Z[6, 13, 7, 14], Z[7, 17, 8, 18], 
  Z[8, 19, 9, 18], Z[11, 13, 12, 16], Z[12, 15, 1, 16], X[19, 17, 20, 22]], 
 1440}
{{1, -4}, PD[X[1, 12, 2, 11], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  X[4, 12, 5, 13], Y[5, 16, 6, 15], Y[6, 10, 7, 11], Y[7, 10, 8, 9], 
  Y[8, 16, 1, 9], Y[21, 13, 22, 14], X[17, 20, 18, 21], Y[22, 15, 17, 14]], 
 1441}
{{1, -4}, PD[X[1, 12, 2, 11], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  X[4, 12, 5, 13], Z[5, 16, 6, 15], Z[6, 10, 7, 11], Z[7, 10, 8, 9], 
  Z[8, 16, 1, 9], Z[21, 13, 22, 14], X[17, 20, 18, 21], Z[22, 15, 17, 14]], 
 1442}
{{1, -4}, PD[X[1, 12, 2, 11], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  X[12, 5, 13, 4], Y[5, 16, 6, 15], Y[6, 10, 7, 11], Y[7, 10, 8, 9], 
  Y[8, 16, 1, 9], Y[21, 13, 22, 14], X[20, 18, 21, 17], Y[22, 15, 17, 14]], 
 1443}
{{1, -4}, PD[X[1, 12, 2, 11], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  X[12, 5, 13, 4], Z[5, 16, 6, 15], Z[6, 10, 7, 11], Z[7, 10, 8, 9], 
  Z[8, 16, 1, 9], Z[21, 13, 22, 14], X[20, 18, 21, 17], Z[22, 15, 17, 14]], 
 1444}
{{1, -4}, PD[X[1, 12, 2, 11], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 12, 5, 13], X[15, 5, 16, 6], Y[6, 10, 7, 11], Y[7, 10, 8, 9], 
  Y[8, 16, 1, 9], Y[21, 13, 22, 14], X[20, 18, 21, 17], Y[22, 15, 17, 14]], 
 1445}
{{1, -4}, PD[X[1, 12, 2, 11], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 12, 5, 13], X[15, 5, 16, 6], Y[6, 10, 7, 11], Y[7, 10, 8, 9], 
  Y[8, 16, 1, 9], Y[21, 13, 22, 14], X[17, 20, 18, 21], Y[22, 15, 17, 14]], 
 1446}
{{1, -4}, PD[X[1, 12, 2, 11], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 12, 5, 13], X[15, 5, 16, 6], Z[6, 10, 7, 11], Z[7, 10, 8, 9], 
  Z[8, 16, 1, 9], Y[21, 13, 22, 14], X[20, 18, 21, 17], Y[22, 15, 17, 14]], 
 1447}
{{1, -4}, PD[X[1, 12, 2, 11], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 12, 5, 13], X[15, 5, 16, 6], Z[6, 10, 7, 11], Z[7, 10, 8, 9], 
  Z[8, 16, 1, 9], Y[21, 13, 22, 14], X[17, 20, 18, 21], Y[22, 15, 17, 14]], 
 1448}
{{1, -4}, PD[Y[1, 12, 2, 11], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  X[4, 12, 5, 13], X[5, 16, 6, 15], Y[6, 10, 7, 11], Y[7, 10, 8, 9], 
  Y[8, 16, 1, 9], Y[21, 13, 22, 14], X[17, 20, 18, 21], Y[22, 15, 17, 14]], 
 1449}
{{1, -4}, PD[Y[1, 12, 2, 11], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  X[4, 12, 5, 13], X[5, 16, 6, 15], Y[6, 10, 7, 11], Y[7, 10, 8, 9], 
  Y[8, 16, 1, 9], Z[21, 13, 22, 14], X[17, 20, 18, 21], Z[22, 15, 17, 14]], 
 1450}
{{1, -4}, PD[Y[1, 12, 2, 11], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  X[4, 12, 5, 13], X[15, 5, 16, 6], Y[6, 10, 7, 11], Y[7, 10, 8, 9], 
  Y[8, 16, 1, 9], Y[21, 13, 22, 14], X[17, 20, 18, 21], Y[22, 15, 17, 14]], 
 1451}
{{1, -4}, PD[Y[1, 12, 2, 11], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  X[4, 12, 5, 13], X[15, 5, 16, 6], Y[6, 10, 7, 11], Y[7, 10, 8, 9], 
  Y[8, 16, 1, 9], Z[21, 13, 22, 14], X[17, 20, 18, 21], Z[22, 15, 17, 14]], 
 1452}
{{1, -4}, PD[Y[1, 14, 2, 13], X[2, 7, 3, 8], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 10, 6, 9], Y[6, 10, 7, 11], Y[8, 12, 1, 13], 
  X[19, 17, 20, 22], Y[20, 9, 21, 16], Y[21, 15, 22, 16], X[14, 12, 15, 11]], 
 1453}
{{1, -4}, PD[Y[1, 14, 2, 13], X[2, 7, 3, 8], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 10, 6, 9], Y[6, 10, 7, 11], Y[8, 12, 1, 13], 
  X[22, 19, 17, 20], Y[20, 9, 21, 16], Y[21, 15, 22, 16], X[14, 12, 15, 11]], 
 1454}
{{1, -4}, PD[Y[1, 14, 2, 13], X[2, 7, 3, 8], Z[3, 18, 4, 19], 
  Z[4, 18, 5, 17], Z[5, 10, 6, 9], Z[6, 10, 7, 11], Y[8, 12, 1, 13], 
  X[19, 17, 20, 22], Z[20, 9, 21, 16], Z[21, 15, 22, 16], X[14, 12, 15, 11]], 
 1455}
{{1, -4}, PD[Y[1, 14, 2, 13], X[2, 7, 3, 8], Z[3, 18, 4, 19], 
  Z[4, 18, 5, 17], Z[5, 10, 6, 9], Z[6, 10, 7, 11], Y[8, 12, 1, 13], 
  X[22, 19, 17, 20], Z[20, 9, 21, 16], Z[21, 15, 22, 16], X[14, 12, 15, 11]], 
 1456}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], X[16, 3, 1, 4], 
  X[4, 11, 5, 12], Z[5, 15, 6, 14], Z[6, 21, 7, 20], Z[7, 21, 8, 22], 
  Z[8, 15, 9, 16], Y[12, 18, 13, 19], Y[13, 18, 14, 17], X[22, 19, 17, 20]], 
 1457}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], X[16, 3, 1, 4], 
  Y[4, 11, 5, 12], X[5, 15, 6, 14], Z[6, 21, 7, 20], Z[7, 21, 8, 22], 
  Z[8, 15, 9, 16], Z[12, 18, 13, 19], Z[13, 18, 14, 17], X[19, 17, 20, 22]], 
 1458}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], X[16, 3, 1, 4], 
  Y[4, 11, 5, 12], X[14, 5, 15, 6], Z[6, 21, 7, 20], Z[7, 21, 8, 22], 
  Z[8, 15, 9, 16], Z[12, 18, 13, 19], Z[13, 18, 14, 17], X[22, 19, 17, 20]], 
 1459}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], X[16, 3, 1, 4], 
  Y[4, 11, 5, 12], Y[5, 15, 6, 14], Y[6, 21, 7, 20], Y[7, 21, 8, 22], 
  X[8, 15, 9, 16], Z[12, 18, 13, 19], Z[13, 18, 14, 17], X[22, 19, 17, 20]], 
 1460}
{{1, -6}, PD[X[1, 15, 2, 14], X[9, 3, 10, 2], Y[3, 22, 4, 21], 
  Y[4, 20, 5, 21], Y[5, 11, 6, 10], Y[6, 13, 7, 14], Z[16, 8, 1, 7], 
  Y[8, 16, 9, 15], Z[11, 17, 12, 18], Z[12, 19, 13, 18], X[19, 17, 20, 22]], 
 1461}
{{1, -4}, PD[X[1, 15, 2, 14], Y[2, 9, 3, 10], Y[3, 22, 4, 21], 
  Y[4, 20, 5, 21], X[5, 11, 6, 10], Z[6, 13, 7, 14], Y[16, 8, 1, 7], 
  Z[8, 16, 9, 15], Y[11, 17, 12, 18], Y[12, 19, 13, 18], X[19, 17, 20, 22]], 
 1462}
{{1, -4}, PD[X[1, 15, 2, 14], Y[2, 9, 3, 10], Y[3, 22, 4, 21], 
  Y[4, 20, 5, 21], X[10, 5, 11, 6], Z[6, 13, 7, 14], Y[16, 8, 1, 7], 
  Z[8, 16, 9, 15], Y[11, 17, 12, 18], Y[12, 19, 13, 18], X[22, 19, 17, 20]], 
 1463}
{{1, -6}, PD[X[1, 15, 2, 14], Y[2, 9, 3, 10], Y[3, 22, 4, 21], 
  Y[4, 20, 5, 21], Y[5, 11, 6, 10], X[13, 7, 14, 6], Y[16, 8, 1, 7], 
  Z[8, 16, 9, 15], Z[11, 17, 12, 18], Z[12, 19, 13, 18], X[19, 17, 20, 22]], 
 1464}
{{1, -5}, PD[Y[1, 15, 2, 16], Y[2, 20, 3, 21], Y[3, 14, 4, 13], 
  X[4, 8, 5, 7], Y[5, 21, 6, 22], Y[6, 13, 7, 22], Y[8, 19, 9, 18], 
  X[12, 9, 1, 10], Y[10, 16, 11, 17], Y[11, 18, 12, 17], X[14, 20, 15, 19]], 
 1465}
{{1, -5}, PD[Y[1, 15, 2, 16], Y[2, 20, 3, 21], Y[3, 14, 4, 13], 
  X[4, 8, 5, 7], Y[5, 21, 6, 22], Y[6, 13, 7, 22], Y[8, 19, 9, 18], 
  X[9, 1, 10, 12], Y[10, 16, 11, 17], Y[11, 18, 12, 17], X[14, 20, 15, 19]], 
 1466}
{{1, -5}, PD[Y[1, 13, 2, 14], Y[2, 20, 3, 21], Y[3, 12, 4, 11], 
  X[4, 8, 5, 7], Y[5, 21, 6, 22], Y[6, 11, 7, 22], Y[8, 19, 9, 18], 
  Y[9, 16, 10, 15], Y[10, 16, 1, 17], X[12, 20, 13, 19], X[17, 14, 18, 15]], 
 1467}
{{1, -5}, PD[Y[1, 13, 2, 14], Y[2, 20, 3, 21], Y[3, 12, 4, 11], 
  X[4, 8, 5, 7], Y[5, 21, 6, 22], Y[6, 11, 7, 22], Y[8, 19, 9, 18], 
  Y[9, 16, 10, 15], Y[10, 16, 1, 17], X[12, 20, 13, 19], X[14, 18, 15, 17]], 
 1468}
{{1, -5}, PD[X[1, 13, 2, 12], Y[2, 18, 3, 17], Y[3, 14, 4, 15], 
  X[4, 8, 5, 7], Y[5, 17, 6, 16], Y[6, 15, 7, 16], Y[8, 19, 9, 20], 
  Z[22, 9, 1, 10], Y[10, 21, 11, 22], Y[11, 21, 12, 20], X[13, 19, 14, 18]], 
 1469}
{{1, -3}, PD[Y[1, 13, 2, 12], X[2, 18, 3, 17], Y[3, 14, 4, 15], 
  X[7, 4, 8, 5], Y[5, 17, 6, 16], Y[6, 15, 7, 16], X[19, 9, 20, 8], 
  Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[11, 21, 12, 20], Z[13, 19, 14, 18]], 
 1470}
{{1, -4}, PD[Y[1, 13, 2, 12], X[2, 18, 3, 17], Y[3, 14, 4, 15], 
  X[7, 4, 8, 5], Y[5, 17, 6, 16], Y[6, 15, 7, 16], Z[8, 19, 9, 20], 
  Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[11, 21, 12, 20], X[18, 13, 19, 14]], 
 1471}
{{1, -3}, PD[Y[1, 13, 2, 12], Y[2, 18, 3, 17], Y[3, 14, 4, 15], 
  X[4, 8, 5, 7], Y[5, 17, 6, 16], Y[6, 15, 7, 16], X[8, 19, 9, 20], 
  Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[11, 21, 12, 20], X[13, 19, 14, 18]], 
 1472}
{{1, -4}, PD[Y[1, 7, 2, 8], Y[2, 16, 3, 17], Y[3, 18, 4, 17], Y[4, 9, 1, 8], 
  Y[21, 12, 22, 13], X[20, 6, 21, 5], Y[19, 15, 20, 14], X[11, 19, 12, 18], 
  Z[15, 11, 16, 10], Y[22, 14, 5, 13], X[6, 10, 7, 9]], 1473}
{{1, -5}, PD[Y[1, 7, 2, 8], Y[2, 16, 3, 17], Y[3, 18, 4, 17], Y[4, 9, 1, 8], 
  Z[21, 12, 22, 13], X[20, 6, 21, 5], Z[19, 15, 20, 14], Z[18, 11, 19, 12], 
  X[15, 11, 16, 10], Z[22, 14, 5, 13], X[6, 10, 7, 9]], 1474}
{{1, -5}, PD[Y[1, 7, 2, 8], Y[2, 16, 3, 17], Y[3, 18, 4, 17], Y[4, 9, 1, 8], 
  Z[21, 12, 22, 13], X[20, 6, 21, 5], Z[19, 15, 20, 14], Z[18, 11, 19, 12], 
  X[10, 15, 11, 16], Z[22, 14, 5, 13], X[9, 6, 10, 7]], 1475}
{{1, -3}, PD[X[1, 10, 2, 11], Y[2, 21, 3, 20], X[3, 9, 4, 8], 
  Y[4, 16, 5, 17], Y[5, 20, 6, 19], Y[6, 18, 7, 19], Y[7, 18, 8, 17], 
  Y[9, 21, 10, 22], Y[11, 13, 12, 14], Y[12, 15, 1, 14], X[15, 13, 16, 22]], 
 1476}
{{1, -3}, PD[X[1, 10, 2, 11], Y[2, 21, 3, 20], X[3, 9, 4, 8], 
  Y[4, 16, 5, 17], Y[5, 20, 6, 19], Y[6, 18, 7, 19], Y[7, 18, 8, 17], 
  Y[9, 21, 10, 22], Z[11, 13, 12, 14], Z[12, 15, 1, 14], X[15, 13, 16, 22]], 
 1477}
{{1, -3}, PD[X[1, 10, 2, 11], Y[2, 21, 3, 20], X[8, 3, 9, 4], 
  Y[4, 16, 5, 17], Y[5, 20, 6, 19], Y[6, 18, 7, 19], Y[7, 18, 8, 17], 
  Y[9, 21, 10, 22], Y[11, 13, 12, 14], Y[12, 15, 1, 14], X[15, 13, 16, 22]], 
 1478}
{{1, -3}, PD[X[1, 10, 2, 11], Y[2, 21, 3, 20], X[8, 3, 9, 4], 
  Y[4, 16, 5, 17], Y[5, 20, 6, 19], Y[6, 18, 7, 19], Y[7, 18, 8, 17], 
  Y[9, 21, 10, 22], Z[11, 13, 12, 14], Z[12, 15, 1, 14], X[15, 13, 16, 22]], 
 1479}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 11, 3, 12], X[3, 15, 4, 14], 
  Z[4, 20, 5, 19], Z[5, 20, 6, 21], X[6, 10, 7, 9], Y[18, 7, 1, 8], 
  Z[8, 17, 9, 18], Z[10, 15, 11, 16], Z[12, 22, 13, 21], Z[13, 22, 14, 19]], 
 1480}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 11, 3, 12], X[3, 15, 4, 14], 
  Z[4, 20, 5, 19], Z[5, 20, 6, 21], X[6, 10, 7, 9], Z[18, 7, 1, 8], 
  Y[8, 17, 9, 18], Z[10, 15, 11, 16], Z[12, 22, 13, 21], Z[13, 22, 14, 19]], 
 1481}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 11, 3, 12], X[14, 3, 15, 4], 
  Z[4, 20, 5, 19], Z[5, 20, 6, 21], X[6, 10, 7, 9], Y[18, 7, 1, 8], 
  Z[8, 17, 9, 18], Z[10, 15, 11, 16], Z[12, 22, 13, 21], Z[13, 22, 14, 19]], 
 1482}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 11, 3, 12], X[14, 3, 15, 4], 
  Z[4, 20, 5, 19], Z[5, 20, 6, 21], X[6, 10, 7, 9], Z[18, 7, 1, 8], 
  Y[8, 17, 9, 18], Z[10, 15, 11, 16], Z[12, 22, 13, 21], Z[13, 22, 14, 19]], 
 1483}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 21, 3, 20], Y[3, 17, 4, 18], 
  X[4, 8, 5, 7], Y[5, 20, 6, 19], Y[6, 18, 7, 19], X[8, 12, 9, 11], 
  Y[16, 9, 1, 10], Z[10, 15, 11, 16], Y[12, 17, 13, 22], Y[13, 21, 14, 22]], 
 1484}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 21, 3, 20], Y[3, 17, 4, 18], 
  X[4, 8, 5, 7], Y[5, 20, 6, 19], Y[6, 18, 7, 19], X[8, 12, 9, 11], 
  Z[16, 9, 1, 10], Y[10, 15, 11, 16], Y[12, 17, 13, 22], Y[13, 21, 14, 22]], 
 1485}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 21, 3, 20], Y[3, 17, 4, 18], 
  X[4, 8, 5, 7], Y[5, 20, 6, 19], Y[6, 18, 7, 19], X[11, 8, 12, 9], 
  Y[16, 9, 1, 10], Z[10, 15, 11, 16], Y[12, 17, 13, 22], Y[13, 21, 14, 22]], 
 1486}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 21, 3, 20], Y[3, 17, 4, 18], 
  X[4, 8, 5, 7], Y[5, 20, 6, 19], Y[6, 18, 7, 19], X[11, 8, 12, 9], 
  Z[16, 9, 1, 10], Y[10, 15, 11, 16], Y[12, 17, 13, 22], Y[13, 21, 14, 22]], 
 1487}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 21, 3, 20], Y[3, 17, 4, 18], 
  X[7, 4, 8, 5], Y[5, 20, 6, 19], Y[6, 18, 7, 19], X[8, 12, 9, 11], 
  Y[16, 9, 1, 10], Z[10, 15, 11, 16], Y[12, 17, 13, 22], Y[13, 21, 14, 22]], 
 1488}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 21, 3, 20], Y[3, 17, 4, 18], 
  X[7, 4, 8, 5], Y[5, 20, 6, 19], Y[6, 18, 7, 19], X[8, 12, 9, 11], 
  Z[16, 9, 1, 10], Y[10, 15, 11, 16], Y[12, 17, 13, 22], Y[13, 21, 14, 22]], 
 1489}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[6, 19, 7, 18], Y[7, 21, 8, 22], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[13, 11, 14, 22], X[14, 17, 15, 18]], 
 1490}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[6, 19, 7, 18], Y[7, 21, 8, 22], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[13, 11, 14, 22], X[17, 15, 18, 14]], 
 1491}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[6, 19, 7, 18], Y[7, 21, 8, 22], 
  Z[9, 11, 10, 12], Z[10, 13, 1, 12], X[13, 11, 14, 22], X[14, 17, 15, 18]], 
 1492}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[6, 19, 7, 18], Y[7, 21, 8, 22], 
  Z[9, 11, 10, 12], Z[10, 13, 1, 12], X[13, 11, 14, 22], X[17, 15, 18, 14]], 
 1493}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 16], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[5, 15, 6, 14], Y[7, 13, 8, 12], Y[8, 11, 1, 12], 
  Y[21, 16, 22, 17], X[20, 10, 21, 9], Y[22, 18, 9, 17], X[10, 14, 11, 13]], 
 1494}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 16], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[5, 15, 6, 14], Y[7, 13, 8, 12], Y[8, 11, 1, 12], 
  Y[21, 16, 22, 17], X[9, 20, 10, 21], Y[22, 18, 9, 17], X[10, 14, 11, 13]], 
 1495}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 16], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[5, 15, 6, 14], Z[7, 13, 8, 12], Z[8, 11, 1, 12], 
  Y[21, 16, 22, 17], X[20, 10, 21, 9], Y[22, 18, 9, 17], X[10, 14, 11, 13]], 
 1496}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 16], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[5, 15, 6, 14], Z[7, 13, 8, 12], Z[8, 11, 1, 12], 
  Y[21, 16, 22, 17], X[9, 20, 10, 21], Y[22, 18, 9, 17], X[10, 14, 11, 13]], 
 1497}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 21, 3, 22], Y[3, 15, 4, 14], 
  Y[4, 12, 5, 11], Y[5, 12, 6, 13], Y[6, 20, 7, 19], X[10, 7, 1, 8], 
  Y[8, 17, 9, 18], Y[9, 19, 10, 18], X[13, 22, 14, 11], X[20, 15, 21, 16]], 
 1498}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 21, 3, 22], Y[3, 15, 4, 14], 
  Y[4, 12, 5, 11], Y[5, 12, 6, 13], Y[6, 20, 7, 19], X[10, 7, 1, 8], 
  Y[8, 17, 9, 18], Y[9, 19, 10, 18], X[22, 14, 11, 13], X[15, 21, 16, 20]], 
 1499}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 17, 3, 16], X[3, 9, 4, 8], 
  Y[4, 14, 5, 15], Y[5, 14, 6, 13], Y[6, 22, 7, 13], Y[7, 16, 8, 15], 
  Y[9, 17, 10, 18], Y[11, 19, 12, 20], Y[12, 21, 1, 20], X[21, 19, 22, 18]], 
 1500}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 17, 3, 16], X[3, 9, 4, 8], 
  Y[4, 14, 5, 15], Y[5, 14, 6, 13], Y[6, 22, 7, 13], Y[7, 16, 8, 15], 
  Y[9, 17, 10, 18], Z[11, 19, 12, 20], Z[12, 21, 1, 20], X[21, 19, 22, 18]], 
 1501}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 17, 3, 16], X[8, 3, 9, 4], 
  Y[4, 14, 5, 15], Y[5, 14, 6, 13], Y[6, 22, 7, 13], Y[7, 16, 8, 15], 
  Y[9, 17, 10, 18], Y[11, 19, 12, 20], Y[12, 21, 1, 20], X[21, 19, 22, 18]], 
 1502}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 17, 3, 16], X[8, 3, 9, 4], 
  Y[4, 14, 5, 15], Y[5, 14, 6, 13], Y[6, 22, 7, 13], Y[7, 16, 8, 15], 
  Y[9, 17, 10, 18], Z[11, 19, 12, 20], Z[12, 21, 1, 20], X[21, 19, 22, 18]], 
 1503}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 21, 3, 20], Y[3, 15, 4, 16], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], X[6, 10, 7, 9], Y[14, 7, 1, 8], 
  Z[8, 13, 9, 14], Y[10, 15, 11, 22], Y[11, 21, 12, 22], X[19, 17, 20, 16]], 
 1504}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 21, 3, 20], Y[3, 15, 4, 16], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], X[6, 10, 7, 9], Y[14, 7, 1, 8], 
  Z[8, 13, 9, 14], Y[10, 15, 11, 22], Y[11, 21, 12, 22], X[16, 19, 17, 20]], 
 1505}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 21, 3, 20], Y[3, 15, 4, 16], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], X[6, 10, 7, 9], Z[14, 7, 1, 8], 
  Y[8, 13, 9, 14], Y[10, 15, 11, 22], Y[11, 21, 12, 22], X[19, 17, 20, 16]], 
 1506}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 21, 3, 20], Y[3, 15, 4, 16], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], X[6, 10, 7, 9], Z[14, 7, 1, 8], 
  Y[8, 13, 9, 14], Y[10, 15, 11, 22], Y[11, 21, 12, 22], X[16, 19, 17, 20]], 
 1507}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 21, 3, 20], Y[3, 15, 4, 16], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], X[9, 6, 10, 7], Y[14, 7, 1, 8], 
  Z[8, 13, 9, 14], Y[10, 15, 11, 22], Y[11, 21, 12, 22], X[19, 17, 20, 16]], 
 1508}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 21, 3, 20], Y[3, 15, 4, 16], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], X[9, 6, 10, 7], Z[14, 7, 1, 8], 
  Y[8, 13, 9, 14], Y[10, 15, 11, 22], Y[11, 21, 12, 22], X[19, 17, 20, 16]], 
 1509}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 20, 3, 21], Y[3, 22, 4, 21], 
  X[4, 8, 5, 7], Y[5, 13, 6, 14], Y[6, 15, 7, 14], Y[8, 22, 9, 13], 
  Y[9, 20, 10, 19], Y[11, 18, 12, 17], Y[12, 16, 1, 17], X[15, 19, 16, 18]], 
 1510}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 20, 3, 21], Y[3, 22, 4, 21], 
  X[4, 8, 5, 7], Y[5, 13, 6, 14], Y[6, 15, 7, 14], Y[8, 22, 9, 13], 
  Y[9, 20, 10, 19], Z[11, 18, 12, 17], Z[12, 16, 1, 17], X[15, 19, 16, 18]], 
 1511}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 20, 3, 21], Y[3, 22, 4, 21], 
  X[7, 4, 8, 5], Y[5, 13, 6, 14], Y[6, 15, 7, 14], Y[8, 22, 9, 13], 
  Y[9, 20, 10, 19], Y[11, 18, 12, 17], Y[12, 16, 1, 17], X[15, 19, 16, 18]], 
 1512}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 20, 3, 21], Y[3, 22, 4, 21], 
  X[7, 4, 8, 5], Y[5, 13, 6, 14], Y[6, 15, 7, 14], Y[8, 22, 9, 13], 
  Y[9, 20, 10, 19], Z[11, 18, 12, 17], Z[12, 16, 1, 17], X[15, 19, 16, 18]], 
 1513}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 18, 5, 17], 
  Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[7, 18, 8, 19], Z[10, 20, 11, 19], 
  X[14, 12, 15, 11], Y[12, 22, 13, 21], Z[22, 14, 1, 13]], 1514}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 18, 5, 17], 
  Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[7, 18, 8, 19], Z[10, 20, 11, 19], 
  X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 1515}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 18, 5, 17], 
  Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[18, 8, 19, 7], Z[10, 20, 11, 19], 
  X[14, 12, 15, 11], Y[12, 22, 13, 21], Z[22, 14, 1, 13]], 1516}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 18, 5, 17], 
  Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[18, 8, 19, 7], Z[10, 20, 11, 19], 
  X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 1517}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[5, 9, 6, 8], Y[6, 21, 7, 22], Y[7, 13, 8, 22], 
  Y[9, 16, 10, 17], Y[11, 18, 12, 19], Y[12, 20, 1, 19], X[20, 18, 21, 17]], 
 1518}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[5, 9, 6, 8], Y[6, 21, 7, 22], Y[7, 13, 8, 22], 
  Y[9, 16, 10, 17], Z[11, 18, 12, 19], Z[12, 20, 1, 19], X[20, 18, 21, 17]], 
 1519}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[8, 5, 9, 6], Y[6, 21, 7, 22], Y[7, 13, 8, 22], 
  Y[9, 16, 10, 17], Y[11, 18, 12, 19], Y[12, 20, 1, 19], X[20, 18, 21, 17]], 
 1520}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[8, 5, 9, 6], Y[6, 21, 7, 22], Y[7, 13, 8, 22], 
  Y[9, 16, 10, 17], Z[11, 18, 12, 19], Z[12, 20, 1, 19], X[20, 18, 21, 17]], 
 1521}
{{1, -3}, PD[X[1, 10, 2, 11], Y[2, 20, 3, 21], X[3, 9, 4, 8], 
  Y[4, 15, 5, 14], Y[5, 13, 6, 14], Y[6, 13, 7, 22], Y[7, 21, 8, 22], 
  Y[9, 20, 10, 19], Y[11, 18, 12, 17], Y[12, 16, 1, 17], X[15, 19, 16, 18]], 
 1522}
{{1, -3}, PD[X[1, 10, 2, 11], Y[2, 20, 3, 21], X[3, 9, 4, 8], 
  Y[4, 15, 5, 14], Y[5, 13, 6, 14], Y[6, 13, 7, 22], Y[7, 21, 8, 22], 
  Y[9, 20, 10, 19], Z[11, 18, 12, 17], Z[12, 16, 1, 17], X[15, 19, 16, 18]], 
 1523}
{{1, -3}, PD[X[1, 10, 2, 11], Y[2, 20, 3, 21], X[8, 3, 9, 4], 
  Y[4, 15, 5, 14], Y[5, 13, 6, 14], Y[6, 13, 7, 22], Y[7, 21, 8, 22], 
  Y[9, 20, 10, 19], Y[11, 18, 12, 17], Y[12, 16, 1, 17], X[15, 19, 16, 18]], 
 1524}
{{1, -3}, PD[X[1, 10, 2, 11], Y[2, 20, 3, 21], X[8, 3, 9, 4], 
  Y[4, 15, 5, 14], Y[5, 13, 6, 14], Y[6, 13, 7, 22], Y[7, 21, 8, 22], 
  Y[9, 20, 10, 19], Z[11, 18, 12, 17], Z[12, 16, 1, 17], X[15, 19, 16, 18]], 
 1525}
{{1, -5}, PD[Y[1, 17, 2, 18], Y[2, 19, 3, 18], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Y[21, 11, 22, 10], Y[20, 14, 21, 13], X[19, 17, 20, 16], Y[15, 12, 16, 13], 
  Y[22, 9, 15, 10], X[14, 7, 5, 8], X[8, 12, 9, 11]], 1526}
{{1, -5}, PD[Y[1, 17, 2, 18], Y[2, 19, 3, 18], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Y[21, 11, 22, 10], Y[20, 14, 21, 13], X[19, 17, 20, 16], Y[15, 12, 16, 13], 
  Y[22, 9, 15, 10], X[14, 7, 5, 8], X[11, 8, 12, 9]], 1527}
{{1, -5}, PD[Y[1, 17, 2, 18], Y[2, 19, 3, 18], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Z[21, 11, 22, 10], Z[20, 14, 21, 13], X[19, 17, 20, 16], Z[15, 12, 16, 13], 
  Z[22, 9, 15, 10], X[14, 7, 5, 8], X[8, 12, 9, 11]], 1528}
{{1, -5}, PD[Y[1, 17, 2, 18], Y[2, 19, 3, 18], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Z[21, 11, 22, 10], Z[20, 14, 21, 13], X[19, 17, 20, 16], Z[15, 12, 16, 13], 
  Z[22, 9, 15, 10], X[14, 7, 5, 8], X[11, 8, 12, 9]], 1529}
{{1, -5}, PD[X[1, 4, 2, 5], Y[2, 19, 3, 18], Y[3, 19, 4, 20], Y[5, 7, 6, 8], 
  Y[6, 9, 1, 8], Z[21, 13, 22, 12], Z[20, 16, 21, 15], Z[17, 14, 18, 15], 
  Z[22, 11, 17, 12], X[9, 7, 10, 16], X[10, 14, 11, 13]], 1530}
{{1, -5}, PD[X[1, 4, 2, 5], Y[2, 19, 3, 18], Y[3, 19, 4, 20], Y[5, 7, 6, 8], 
  Y[6, 9, 1, 8], Z[21, 13, 22, 12], Z[20, 16, 21, 15], Z[17, 14, 18, 15], 
  Z[22, 11, 17, 12], X[9, 7, 10, 16], X[13, 10, 14, 11]], 1531}
{{1, -5}, PD[X[1, 4, 2, 5], Y[2, 19, 3, 18], Y[3, 19, 4, 20], Z[5, 7, 6, 8], 
  Z[6, 9, 1, 8], Z[21, 13, 22, 12], Z[20, 16, 21, 15], Z[17, 14, 18, 15], 
  Z[22, 11, 17, 12], X[9, 7, 10, 16], X[10, 14, 11, 13]], 1532}
{{1, -5}, PD[X[1, 4, 2, 5], Y[2, 19, 3, 18], Y[3, 19, 4, 20], Z[5, 7, 6, 8], 
  Z[6, 9, 1, 8], Z[21, 13, 22, 12], Z[20, 16, 21, 15], Z[17, 14, 18, 15], 
  Z[22, 11, 17, 12], X[9, 7, 10, 16], X[13, 10, 14, 11]], 1533}
{{1, -4}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], X[3, 12, 4, 13], Z[4, 15, 5, 16], 
  Z[5, 17, 6, 16], Z[6, 14, 7, 13], Z[9, 21, 10, 20], Z[10, 21, 11, 22], 
  Z[11, 18, 12, 19], X[14, 17, 15, 18], X[22, 19, 1, 20]], 1534}
{{1, -4}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], X[3, 12, 4, 13], Z[4, 15, 5, 16], 
  Z[5, 17, 6, 16], Z[6, 14, 7, 13], Z[9, 21, 10, 20], Z[10, 21, 11, 22], 
  Z[11, 18, 12, 19], X[14, 17, 15, 18], X[19, 1, 20, 22]], 1535}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 19, 3, 18], Y[3, 16, 4, 15], 
  Y[4, 16, 5, 17], Y[5, 19, 6, 20], Y[7, 11, 8, 12], Y[8, 11, 9, 22], 
  Y[9, 21, 10, 22], X[12, 10, 13, 1], Z[20, 13, 21, 14], X[17, 14, 18, 15]], 
 1536}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 19, 3, 18], Y[3, 16, 4, 15], 
  Y[4, 16, 5, 17], Y[5, 19, 6, 20], Y[7, 11, 8, 12], Y[8, 11, 9, 22], 
  Y[9, 21, 10, 22], Y[10, 13, 1, 12], X[20, 13, 21, 14], X[17, 14, 18, 15]], 
 1537}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 19, 3, 18], Y[3, 16, 4, 15], 
  Y[4, 16, 5, 17], Y[5, 19, 6, 20], Y[7, 11, 8, 12], Y[8, 11, 9, 22], 
  Y[9, 21, 10, 22], Y[10, 13, 1, 12], X[13, 21, 14, 20], X[17, 14, 18, 15]], 
 1538}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 19, 3, 18], Y[3, 16, 4, 15], 
  Y[4, 16, 5, 17], Y[5, 19, 6, 20], Y[7, 11, 8, 12], Y[8, 11, 9, 22], 
  Y[9, 21, 10, 22], Y[10, 13, 1, 12], X[13, 21, 14, 20], X[14, 18, 15, 17]], 
 1539}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 19, 3, 18], Y[3, 16, 4, 15], 
  Y[4, 16, 5, 17], Y[5, 19, 6, 20], Z[7, 11, 8, 12], Z[8, 11, 9, 22], 
  Z[9, 21, 10, 22], Z[10, 13, 1, 12], X[13, 21, 14, 20], X[17, 14, 18, 15]], 
 1540}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 19, 3, 18], Y[3, 16, 4, 15], 
  Y[4, 16, 5, 17], Y[5, 19, 6, 20], Z[7, 11, 8, 12], Z[8, 11, 9, 22], 
  Z[9, 21, 10, 22], Z[10, 13, 1, 12], X[13, 21, 14, 20], X[14, 18, 15, 17]], 
 1541}
{{1, -2}, PD[Y[1, 6, 2, 7], Y[2, 19, 3, 18], Y[3, 16, 4, 15], 
  Y[4, 16, 5, 17], X[5, 19, 6, 20], Z[7, 11, 8, 12], Z[8, 11, 9, 22], 
  Z[9, 21, 10, 22], X[10, 13, 1, 12], Y[20, 13, 21, 14], X[17, 14, 18, 15]], 
 1542}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 16, 3, 15], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Y[5, 16, 6, 17], Y[7, 21, 8, 20], Y[8, 19, 9, 20], 
  Z[22, 10, 1, 9], Y[10, 18, 11, 17], X[11, 15, 12, 14], X[18, 22, 19, 21]], 
 1543}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 16, 3, 15], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Y[5, 16, 6, 17], Y[7, 21, 8, 20], Y[8, 19, 9, 20], 
  Z[22, 10, 1, 9], Y[10, 18, 11, 17], X[14, 11, 15, 12], X[18, 22, 19, 21]], 
 1544}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 16, 3, 15], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Y[5, 16, 6, 17], Y[7, 21, 8, 20], Y[8, 19, 9, 20], 
  Z[22, 10, 1, 9], Y[10, 18, 11, 17], X[14, 11, 15, 12], X[21, 18, 22, 19]], 
 1545}
{{1, -3}, PD[Y[1, 6, 2, 7], Y[2, 16, 3, 15], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], X[5, 16, 6, 17], Z[7, 21, 8, 20], Z[8, 19, 9, 20], 
  Y[22, 10, 1, 9], Z[10, 18, 11, 17], X[14, 11, 15, 12], X[18, 22, 19, 21]], 
 1546}
{{1, -3}, PD[X[1, 4, 2, 5], Y[2, 15, 3, 16], Y[3, 15, 4, 14], 
  Y[5, 16, 6, 17], Y[6, 14, 7, 13], X[7, 11, 8, 10], Y[8, 19, 9, 20], 
  Y[9, 21, 10, 20], Y[11, 18, 12, 19], X[12, 22, 13, 21], Y[22, 18, 1, 17]], 
 1547}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 15, 3, 16], Y[3, 15, 4, 14], 
  Y[5, 16, 6, 17], Y[6, 14, 7, 13], X[10, 7, 11, 8], Z[8, 19, 9, 20], 
  Z[9, 21, 10, 20], Z[11, 18, 12, 19], Z[12, 22, 13, 21], X[17, 22, 18, 1]], 
 1548}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], X[5, 9, 6, 8], Y[6, 19, 7, 20], Y[7, 21, 8, 20], 
  Y[9, 18, 10, 19], X[10, 22, 11, 21], X[13, 17, 14, 16], Y[22, 18, 1, 17]], 
 1549}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], X[5, 9, 6, 8], Y[6, 19, 7, 20], Y[7, 21, 8, 20], 
  Y[9, 18, 10, 19], X[10, 22, 11, 21], X[16, 13, 17, 14], Y[22, 18, 1, 17]], 
 1550}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], X[5, 9, 6, 8], Z[6, 19, 7, 20], Z[7, 21, 8, 20], 
  Z[9, 18, 10, 19], Z[10, 22, 11, 21], X[13, 17, 14, 16], X[17, 22, 18, 1]], 
 1551}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], X[5, 9, 6, 8], Z[6, 19, 7, 20], Z[7, 21, 8, 20], 
  Z[9, 18, 10, 19], Z[10, 22, 11, 21], X[16, 13, 17, 14], X[22, 18, 1, 17]], 
 1552}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], Y[3, 19, 4, 18], 
  X[4, 9, 5, 10], Y[5, 12, 6, 13], Y[6, 12, 7, 11], Y[7, 21, 8, 20], 
  Y[8, 21, 9, 22], Y[10, 13, 1, 14], X[14, 17, 15, 18], X[19, 11, 20, 22]], 
 1553}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], Y[3, 19, 4, 18], 
  X[4, 9, 5, 10], Y[5, 12, 6, 13], Y[6, 12, 7, 11], Y[7, 21, 8, 20], 
  Y[8, 21, 9, 22], Y[10, 13, 1, 14], X[14, 17, 15, 18], X[22, 19, 11, 20]], 
 1554}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], Y[3, 19, 4, 18], 
  X[4, 9, 5, 10], Y[5, 12, 6, 13], Y[6, 12, 7, 11], Y[7, 21, 8, 20], 
  Y[8, 21, 9, 22], Y[10, 13, 1, 14], X[17, 15, 18, 14], X[19, 11, 20, 22]], 
 1555}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], Y[3, 19, 4, 18], 
  X[4, 9, 5, 10], Y[5, 12, 6, 13], Y[6, 12, 7, 11], Y[7, 21, 8, 20], 
  Y[8, 21, 9, 22], Y[10, 13, 1, 14], X[17, 15, 18, 14], X[22, 19, 11, 20]], 
 1556}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[3, 8, 4, 9], 
  Z[4, 17, 5, 18], X[5, 15, 6, 14], Y[6, 21, 7, 20], Y[7, 19, 8, 20], 
  X[9, 13, 10, 12], Y[18, 14, 1, 13], Y[15, 22, 16, 21], Y[16, 22, 17, 19]], 
 1557}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[3, 8, 4, 9], 
  Z[4, 17, 5, 18], X[14, 5, 15, 6], Y[6, 21, 7, 20], Y[7, 19, 8, 20], 
  X[9, 13, 10, 12], Y[18, 14, 1, 13], Y[15, 22, 16, 21], Y[16, 22, 17, 19]], 
 1558}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], Y[3, 8, 4, 9], 
  X[4, 17, 5, 18], X[14, 5, 15, 6], Z[6, 21, 7, 20], Z[7, 19, 8, 20], 
  X[9, 13, 10, 12], Y[18, 14, 1, 13], Z[15, 22, 16, 21], Z[16, 22, 17, 19]], 
 1559}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], Y[3, 8, 4, 9], 
  X[4, 17, 5, 18], X[14, 5, 15, 6], Z[6, 21, 7, 20], Z[7, 19, 8, 20], 
  X[12, 9, 13, 10], Y[18, 14, 1, 13], Z[15, 22, 16, 21], Z[16, 22, 17, 19]], 
 1560}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], Y[3, 8, 4, 9], 
  Y[4, 17, 5, 18], X[5, 15, 6, 14], Z[6, 21, 7, 20], Z[7, 19, 8, 20], 
  X[9, 13, 10, 12], X[13, 18, 14, 1], Z[15, 22, 16, 21], Z[16, 22, 17, 19]], 
 1561}
{{1, -6}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 10, 4, 11], 
  Y[4, 17, 5, 18], Y[5, 15, 6, 14], X[6, 9, 7, 10], Y[7, 16, 8, 17], 
  Y[8, 16, 9, 15], Y[11, 22, 12, 19], Y[12, 22, 13, 21], X[18, 14, 1, 13]], 
 1562}
{{1, -6}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 10, 4, 11], 
  Y[4, 17, 5, 18], Y[5, 15, 6, 14], X[6, 9, 7, 10], Y[7, 16, 8, 17], 
  Y[8, 16, 9, 15], Y[11, 22, 12, 19], Y[12, 22, 13, 21], X[13, 18, 14, 1]], 
 1563}
{{1, -6}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 10, 4, 11], 
  Y[4, 17, 5, 18], Y[5, 15, 6, 14], X[9, 7, 10, 6], Y[7, 16, 8, 17], 
  Y[8, 16, 9, 15], Y[11, 22, 12, 19], Y[12, 22, 13, 21], X[18, 14, 1, 13]], 
 1564}
{{1, -6}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 10, 4, 11], 
  Y[4, 17, 5, 18], Y[5, 15, 6, 14], X[9, 7, 10, 6], Y[7, 16, 8, 17], 
  Y[8, 16, 9, 15], Y[11, 22, 12, 19], Y[12, 22, 13, 21], X[13, 18, 14, 1]], 
 1565}
{{1, -6}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 10, 4, 11], 
  Z[4, 17, 5, 18], Z[5, 15, 6, 14], X[6, 9, 7, 10], Z[7, 16, 8, 17], 
  Z[8, 16, 9, 15], Y[11, 22, 12, 19], Y[12, 22, 13, 21], X[18, 14, 1, 13]], 
 1566}
{{1, -6}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 10, 4, 11], 
  Z[4, 17, 5, 18], Z[5, 15, 6, 14], X[6, 9, 7, 10], Z[7, 16, 8, 17], 
  Z[8, 16, 9, 15], Y[11, 22, 12, 19], Y[12, 22, 13, 21], X[13, 18, 14, 1]], 
 1567}
{{1, -6}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 10, 4, 11], 
  Z[4, 17, 5, 18], Z[5, 15, 6, 14], X[9, 7, 10, 6], Z[7, 16, 8, 17], 
  Z[8, 16, 9, 15], Y[11, 22, 12, 19], Y[12, 22, 13, 21], X[18, 14, 1, 13]], 
 1568}
{{1, -6}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 10, 4, 11], 
  Z[4, 17, 5, 18], Z[5, 15, 6, 14], X[9, 7, 10, 6], Z[7, 16, 8, 17], 
  Z[8, 16, 9, 15], Y[11, 22, 12, 19], Y[12, 22, 13, 21], X[13, 18, 14, 1]], 
 1569}
{{1, -5}, PD[X[1, 17, 2, 18], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 19, 5, 18], X[5, 10, 6, 1], Z[6, 15, 7, 14], Z[7, 12, 8, 11], 
  Z[8, 12, 9, 13], Z[9, 15, 10, 16], X[13, 22, 14, 11], Y[16, 21, 17, 22]], 
 1570}
{{1, -2}, PD[X[1, 17, 2, 18], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 19, 5, 18], Z[10, 6, 1, 5], Y[6, 15, 7, 14], Y[7, 12, 8, 11], 
  Y[8, 12, 9, 13], X[15, 10, 16, 9], X[22, 14, 11, 13], Y[16, 21, 17, 22]], 
 1571}
{{1, -4}, PD[Y[1, 17, 2, 18], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 19, 5, 18], X[10, 6, 1, 5], Y[6, 15, 7, 14], Y[7, 12, 8, 11], 
  Y[8, 12, 9, 13], Y[9, 15, 10, 16], X[13, 22, 14, 11], X[16, 21, 17, 22]], 
 1572}
{{1, -4}, PD[Y[1, 17, 2, 18], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 19, 5, 18], X[10, 6, 1, 5], Y[6, 15, 7, 14], Y[7, 12, 8, 11], 
  Y[8, 12, 9, 13], Y[9, 15, 10, 16], X[22, 14, 11, 13], X[16, 21, 17, 22]], 
 1573}
{{1, -5}, PD[Y[1, 17, 2, 18], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 19, 5, 18], X[10, 6, 1, 5], Z[6, 15, 7, 14], Z[7, 12, 8, 11], 
  Z[8, 12, 9, 13], Z[9, 15, 10, 16], X[13, 22, 14, 11], X[16, 21, 17, 22]], 
 1574}
{{1, -5}, PD[Y[1, 17, 2, 18], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 19, 5, 18], X[10, 6, 1, 5], Z[6, 15, 7, 14], Z[7, 12, 8, 11], 
  Z[8, 12, 9, 13], Z[9, 15, 10, 16], X[22, 14, 11, 13], X[16, 21, 17, 22]], 
 1575}
{{1, -5}, PD[Y[1, 17, 2, 18], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 19, 5, 18], X[10, 6, 1, 5], Z[6, 15, 7, 14], Z[7, 12, 8, 11], 
  Z[8, 12, 9, 13], Z[9, 15, 10, 16], X[22, 14, 11, 13], X[21, 17, 22, 16]], 
 1576}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[5, 12, 6, 13], X[6, 18, 7, 17], Z[7, 20, 8, 21], X[11, 9, 12, 8], 
  Z[9, 19, 10, 18], Z[10, 19, 11, 20], Y[22, 16, 1, 15], Z[16, 22, 17, 21]], 
 1577}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[5, 12, 6, 13], X[17, 6, 18, 7], Z[7, 20, 8, 21], X[8, 11, 9, 12], 
  Z[9, 19, 10, 18], Z[10, 19, 11, 20], Y[22, 16, 1, 15], Z[16, 22, 17, 21]], 
 1578}
{{1, -3}, PD[Y[1, 12, 2, 13], Y[2, 15, 3, 16], Y[3, 15, 4, 14], 
  Y[4, 12, 5, 11], X[5, 9, 6, 8], Y[6, 19, 7, 20], Y[7, 21, 8, 20], 
  Y[9, 18, 10, 19], X[10, 22, 11, 21], X[13, 16, 14, 17], Y[22, 18, 1, 17]], 
 1579}
{{1, -6}, PD[Y[1, 12, 2, 13], Y[2, 15, 3, 16], Y[3, 15, 4, 14], 
  Y[4, 12, 5, 11], X[5, 9, 6, 8], Z[6, 19, 7, 20], Z[7, 21, 8, 20], 
  Z[9, 18, 10, 19], Z[10, 22, 11, 21], X[16, 14, 17, 13], X[22, 18, 1, 17]], 
 1580}
{{1, -6}, PD[Y[1, 14, 2, 15], X[2, 6, 3, 5], Y[3, 17, 4, 16], 
  Y[4, 15, 5, 16], Y[6, 14, 7, 13], X[7, 11, 8, 10], Z[8, 19, 9, 20], 
  Z[9, 21, 10, 20], Z[11, 18, 12, 19], Z[12, 22, 13, 21], X[22, 18, 1, 17]], 
 1581}
{{1, -6}, PD[Y[1, 14, 2, 15], X[2, 6, 3, 5], Y[3, 17, 4, 16], 
  Y[4, 15, 5, 16], Y[6, 14, 7, 13], X[7, 11, 8, 10], Z[8, 19, 9, 20], 
  Z[9, 21, 10, 20], Z[11, 18, 12, 19], Z[12, 22, 13, 21], X[17, 22, 18, 1]], 
 1582}
{{1, -3}, PD[Y[1, 14, 2, 15], X[2, 6, 3, 5], Y[3, 17, 4, 16], 
  Y[4, 15, 5, 16], Y[6, 14, 7, 13], X[10, 7, 11, 8], Y[8, 19, 9, 20], 
  Y[9, 21, 10, 20], Y[11, 18, 12, 19], X[21, 12, 22, 13], Y[22, 18, 1, 17]], 
 1583}
{{1, -6}, PD[Y[1, 14, 2, 15], X[2, 6, 3, 5], Y[3, 17, 4, 16], 
  Y[4, 15, 5, 16], Y[6, 14, 7, 13], X[10, 7, 11, 8], Z[8, 19, 9, 20], 
  Z[9, 21, 10, 20], Z[11, 18, 12, 19], Z[12, 22, 13, 21], X[17, 22, 18, 1]], 
 1584}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[22, 3, 1, 4], 
  X[4, 10, 5, 9], Y[5, 14, 6, 15], Y[6, 17, 7, 18], Y[7, 19, 8, 18], 
  Y[8, 16, 9, 15], Z[12, 22, 13, 21], Z[13, 20, 14, 21], X[16, 19, 17, 20]], 
 1585}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[22, 3, 1, 4], 
  X[4, 10, 5, 9], Y[5, 14, 6, 15], Y[6, 17, 7, 18], Y[7, 19, 8, 18], 
  Y[8, 16, 9, 15], Z[12, 22, 13, 21], Z[13, 20, 14, 21], X[19, 17, 20, 16]], 
 1586}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[22, 3, 1, 4], 
  Y[4, 10, 5, 9], X[5, 14, 6, 15], Z[6, 17, 7, 18], Z[7, 19, 8, 18], 
  Z[8, 16, 9, 15], Z[12, 22, 13, 21], Z[13, 20, 14, 21], X[16, 19, 17, 20]], 
 1587}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[22, 3, 1, 4], 
  Y[4, 10, 5, 9], X[14, 6, 15, 5], Z[6, 17, 7, 18], Z[7, 19, 8, 18], 
  Z[8, 16, 9, 15], Z[12, 22, 13, 21], Z[13, 20, 14, 21], X[19, 17, 20, 16]], 
 1588}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[14, 3, 1, 4], 
  Y[4, 10, 5, 9], X[5, 20, 6, 19], Z[6, 17, 7, 16], Z[7, 15, 8, 16], 
  Z[8, 18, 9, 19], Z[12, 21, 13, 20], Z[13, 21, 14, 22], X[17, 22, 18, 15]], 
 1589}
{{1, -6}, PD[Y[1, 18, 2, 17], Y[2, 18, 3, 19], X[8, 3, 1, 4], 
  Y[4, 17, 5, 16], Y[5, 12, 6, 11], Y[6, 12, 7, 13], Y[7, 19, 8, 20], 
  Y[21, 15, 22, 14], X[20, 10, 21, 9], X[10, 16, 11, 15], Y[22, 13, 9, 14]], 
 1590}
{{1, -6}, PD[Y[1, 18, 2, 17], Y[2, 18, 3, 19], X[8, 3, 1, 4], 
  Y[4, 17, 5, 16], Y[5, 12, 6, 11], Y[6, 12, 7, 13], Y[7, 19, 8, 20], 
  Y[21, 15, 22, 14], X[9, 20, 10, 21], X[15, 10, 16, 11], Y[22, 13, 9, 14]], 
 1591}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], X[12, 3, 1, 4], 
  Y[4, 16, 5, 15], X[5, 11, 6, 10], Y[6, 22, 7, 21], Y[7, 20, 8, 21], 
  Y[8, 13, 9, 14], Y[9, 15, 10, 14], Y[11, 18, 12, 19], X[19, 13, 20, 22]], 
 1592}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], X[12, 3, 1, 4], 
  Y[4, 16, 5, 15], X[5, 11, 6, 10], Y[6, 22, 7, 21], Y[7, 20, 8, 21], 
  Y[8, 13, 9, 14], Y[9, 15, 10, 14], Y[11, 18, 12, 19], X[22, 19, 13, 20]], 
 1593}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], X[12, 3, 1, 4], 
  Y[4, 16, 5, 15], X[10, 5, 11, 6], Y[6, 22, 7, 21], Y[7, 20, 8, 21], 
  Y[8, 13, 9, 14], Y[9, 15, 10, 14], Y[11, 18, 12, 19], X[19, 13, 20, 22]], 
 1594}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], X[12, 3, 1, 4], 
  Y[4, 16, 5, 15], X[10, 5, 11, 6], Y[6, 22, 7, 21], Y[7, 20, 8, 21], 
  Y[8, 13, 9, 14], Y[9, 15, 10, 14], Y[11, 18, 12, 19], X[22, 19, 13, 20]], 
 1595}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[18, 3, 1, 4], 
  X[4, 10, 5, 9], Z[5, 17, 6, 16], Z[6, 21, 7, 20], Z[7, 19, 8, 20], 
  X[8, 15, 9, 16], Z[12, 18, 13, 17], Z[13, 22, 14, 21], Z[14, 22, 15, 19]], 
 1596}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[18, 3, 1, 4], 
  Y[4, 10, 5, 9], X[5, 17, 6, 16], Z[6, 21, 7, 20], Z[7, 19, 8, 20], 
  X[15, 9, 16, 8], Z[12, 18, 13, 17], Z[13, 22, 14, 21], Z[14, 22, 15, 19]], 
 1597}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[18, 3, 1, 4], 
  Y[4, 10, 5, 9], X[16, 5, 17, 6], Z[6, 21, 7, 20], Z[7, 19, 8, 20], 
  X[8, 15, 9, 16], Z[12, 18, 13, 17], Z[13, 22, 14, 21], Z[14, 22, 15, 19]], 
 1598}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[18, 3, 1, 4], 
  Y[4, 10, 5, 9], Y[5, 17, 6, 16], Y[6, 21, 7, 20], Y[7, 19, 8, 20], 
  X[8, 15, 9, 16], X[12, 18, 13, 17], Y[13, 22, 14, 21], Y[14, 22, 15, 19]], 
 1599}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[18, 3, 1, 4], 
  Y[4, 10, 5, 9], Y[5, 17, 6, 16], Y[6, 21, 7, 20], Y[7, 19, 8, 20], 
  X[15, 9, 16, 8], X[12, 18, 13, 17], Y[13, 22, 14, 21], Y[14, 22, 15, 19]], 
 1600}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[22, 3, 1, 4], 
  X[4, 13, 5, 14], Z[5, 21, 6, 20], Z[6, 18, 7, 17], Z[7, 16, 8, 17], 
  Z[8, 16, 9, 15], Z[9, 18, 10, 19], Z[10, 21, 11, 22], X[14, 20, 15, 19]], 
 1601}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[22, 3, 1, 4], 
  Y[4, 13, 5, 14], X[5, 21, 6, 20], Y[6, 18, 7, 17], Y[7, 16, 8, 17], 
  Y[8, 16, 9, 15], X[18, 10, 19, 9], Z[10, 21, 11, 22], Z[14, 20, 15, 19]], 
 1602}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[22, 3, 1, 4], 
  Y[4, 13, 5, 14], X[20, 5, 21, 6], Y[6, 18, 7, 17], Y[7, 16, 8, 17], 
  Y[8, 16, 9, 15], X[9, 18, 10, 19], Z[10, 21, 11, 22], Z[14, 20, 15, 19]], 
 1603}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[22, 3, 1, 4], 
  Y[4, 13, 5, 14], Y[5, 21, 6, 20], Y[6, 18, 7, 17], Y[7, 16, 8, 17], 
  Y[8, 16, 9, 15], Y[9, 18, 10, 19], X[10, 21, 11, 22], X[14, 20, 15, 19]], 
 1604}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[22, 3, 1, 4], 
  Y[4, 13, 5, 14], Y[5, 21, 6, 20], Y[6, 18, 7, 17], Y[7, 16, 8, 17], 
  Y[8, 16, 9, 15], Y[9, 18, 10, 19], X[10, 21, 11, 22], X[19, 14, 20, 15]], 
 1605}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[12, 3, 1, 4], 
  Y[4, 20, 5, 21], X[5, 11, 6, 10], Y[6, 14, 7, 15], Y[7, 14, 8, 13], 
  Y[8, 17, 9, 16], Y[9, 21, 10, 22], Y[11, 18, 12, 17], X[15, 13, 16, 22]], 
 1606}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[12, 3, 1, 4], 
  Y[4, 20, 5, 21], X[10, 5, 11, 6], Y[6, 14, 7, 15], Y[7, 14, 8, 13], 
  Y[8, 17, 9, 16], Y[9, 21, 10, 22], Y[11, 18, 12, 17], X[22, 15, 13, 16]], 
 1607}
{{1, -5}, PD[Y[1, 13, 2, 12], X[2, 9, 3, 10], X[8, 3, 9, 4], Z[4, 20, 5, 19], 
  Z[5, 17, 6, 16], Z[6, 15, 7, 16], Z[7, 18, 8, 19], Z[10, 21, 11, 22], 
  Y[22, 11, 1, 12], Z[13, 21, 14, 20], X[17, 14, 18, 15]], 1608}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 9, 3, 10], Y[3, 9, 4, 8], X[4, 20, 5, 19], 
  Z[5, 17, 6, 16], Z[6, 15, 7, 16], Z[7, 18, 8, 19], Z[10, 21, 11, 22], 
  Y[22, 11, 1, 12], X[13, 21, 14, 20], X[17, 14, 18, 15]], 1609}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 9, 3, 10], Y[3, 9, 4, 8], X[4, 20, 5, 19], 
  Z[5, 17, 6, 16], Z[6, 15, 7, 16], Z[7, 18, 8, 19], Z[10, 21, 11, 22], 
  Y[22, 11, 1, 12], X[20, 13, 21, 14], X[17, 14, 18, 15]], 1610}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], X[5, 20, 6, 21], Y[6, 18, 7, 17], X[10, 8, 11, 7], 
  Y[8, 19, 9, 20], Y[9, 19, 10, 18], Y[22, 13, 1, 14], X[21, 17, 22, 16]], 
 1611}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], X[5, 20, 6, 21], Z[6, 18, 7, 17], X[10, 8, 11, 7], 
  Z[8, 19, 9, 20], Z[9, 19, 10, 18], Y[22, 13, 1, 14], X[21, 17, 22, 16]], 
 1612}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], Y[3, 13, 4, 12], 
  X[4, 10, 5, 9], X[8, 6, 9, 5], Z[6, 19, 7, 20], Z[7, 19, 8, 18], 
  X[17, 11, 18, 10], Z[11, 21, 12, 20], Y[22, 13, 1, 14], Z[16, 21, 17, 22]], 
 1613}
{{1, -3}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 11, 4, 10], 
  X[4, 8, 5, 7], Y[5, 21, 6, 20], Y[6, 19, 7, 20], Y[8, 22, 9, 21], 
  Y[9, 18, 10, 19], Y[11, 16, 12, 17], Y[12, 16, 1, 15], X[22, 17, 13, 18]], 
 1614}
{{1, -3}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 11, 4, 10], 
  X[4, 8, 5, 7], Z[5, 21, 6, 20], Z[6, 19, 7, 20], Z[8, 22, 9, 21], 
  Z[9, 18, 10, 19], Y[11, 16, 12, 17], Y[12, 16, 1, 15], X[22, 17, 13, 18]], 
 1615}
{{1, -3}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 11, 4, 10], 
  X[7, 4, 8, 5], Y[5, 21, 6, 20], Y[6, 19, 7, 20], Y[8, 22, 9, 21], 
  Y[9, 18, 10, 19], Y[11, 16, 12, 17], Y[12, 16, 1, 15], X[22, 17, 13, 18]], 
 1616}
{{1, -3}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 11, 4, 10], 
  X[7, 4, 8, 5], Z[5, 21, 6, 20], Z[6, 19, 7, 20], Z[8, 22, 9, 21], 
  Z[9, 18, 10, 19], Y[11, 16, 12, 17], Y[12, 16, 1, 15], X[22, 17, 13, 18]], 
 1617}
{{1, -4}, PD[X[1, 20, 2, 19], Y[2, 10, 3, 11], Y[3, 10, 4, 9], 
  X[4, 20, 5, 21], Y[5, 16, 6, 15], Y[6, 18, 7, 19], Y[7, 18, 8, 17], 
  Y[8, 16, 1, 17], Z[21, 12, 22, 13], X[14, 12, 15, 11], Z[22, 14, 9, 13]], 
 1618}
{{1, -4}, PD[X[1, 20, 2, 19], Y[2, 10, 3, 11], Y[3, 10, 4, 9], 
  X[4, 20, 5, 21], Z[5, 16, 6, 15], Z[6, 18, 7, 19], Z[7, 18, 8, 17], 
  Z[8, 16, 1, 17], Z[21, 12, 22, 13], X[14, 12, 15, 11], Z[22, 14, 9, 13]], 
 1619}
{{1, -4}, PD[X[1, 20, 2, 19], Y[2, 10, 3, 11], Y[3, 10, 4, 9], 
  X[20, 5, 21, 4], Y[5, 16, 6, 15], Y[6, 18, 7, 19], Y[7, 18, 8, 17], 
  Y[8, 16, 1, 17], Z[21, 12, 22, 13], X[11, 14, 12, 15], Z[22, 14, 9, 13]], 
 1620}
{{1, -4}, PD[X[1, 20, 2, 19], Y[2, 10, 3, 11], Y[3, 10, 4, 9], 
  X[20, 5, 21, 4], Z[5, 16, 6, 15], Z[6, 18, 7, 19], Z[7, 18, 8, 17], 
  Z[8, 16, 1, 17], Z[21, 12, 22, 13], X[11, 14, 12, 15], Z[22, 14, 9, 13]], 
 1621}
{{1, -4}, PD[X[1, 20, 2, 19], Y[2, 10, 3, 11], Y[3, 10, 4, 9], 
  Y[4, 20, 5, 21], X[15, 5, 16, 6], Y[6, 18, 7, 19], Y[7, 18, 8, 17], 
  Y[8, 16, 1, 17], Z[21, 12, 22, 13], X[14, 12, 15, 11], Z[22, 14, 9, 13]], 
 1622}
{{1, -4}, PD[X[1, 20, 2, 19], Y[2, 10, 3, 11], Y[3, 10, 4, 9], 
  Y[4, 20, 5, 21], X[15, 5, 16, 6], Y[6, 18, 7, 19], Y[7, 18, 8, 17], 
  Y[8, 16, 1, 17], Z[21, 12, 22, 13], X[11, 14, 12, 15], Z[22, 14, 9, 13]], 
 1623}
{{1, -4}, PD[X[1, 20, 2, 19], Y[2, 10, 3, 11], Y[3, 10, 4, 9], 
  Y[4, 20, 5, 21], X[15, 5, 16, 6], Z[6, 18, 7, 19], Z[7, 18, 8, 17], 
  Z[8, 16, 1, 17], Z[21, 12, 22, 13], X[14, 12, 15, 11], Z[22, 14, 9, 13]], 
 1624}
{{1, -4}, PD[X[1, 20, 2, 19], Y[2, 10, 3, 11], Y[3, 10, 4, 9], 
  Y[4, 20, 5, 21], X[15, 5, 16, 6], Z[6, 18, 7, 19], Z[7, 18, 8, 17], 
  Z[8, 16, 1, 17], Z[21, 12, 22, 13], X[11, 14, 12, 15], Z[22, 14, 9, 13]], 
 1625}
{{1, -4}, PD[Y[1, 20, 2, 19], X[2, 10, 3, 11], X[9, 3, 10, 4], 
  Y[4, 20, 5, 21], Y[5, 16, 6, 15], Y[6, 18, 7, 19], Y[7, 18, 8, 17], 
  Y[8, 16, 1, 17], Z[21, 12, 22, 13], X[14, 12, 15, 11], Z[22, 14, 9, 13]], 
 1626}
{{1, -4}, PD[Y[1, 20, 2, 19], Y[2, 10, 3, 11], Y[3, 10, 4, 9], 
  X[4, 20, 5, 21], X[5, 16, 6, 15], Y[6, 18, 7, 19], Y[7, 18, 8, 17], 
  Y[8, 16, 1, 17], Z[21, 12, 22, 13], X[14, 12, 15, 11], Z[22, 14, 9, 13]], 
 1627}
{{1, -4}, PD[Y[1, 20, 2, 19], Y[2, 10, 3, 11], Y[3, 10, 4, 9], 
  X[4, 20, 5, 21], X[15, 5, 16, 6], Y[6, 18, 7, 19], Y[7, 18, 8, 17], 
  Y[8, 16, 1, 17], Z[21, 12, 22, 13], X[14, 12, 15, 11], Z[22, 14, 9, 13]], 
 1628}
{{1, -3}, PD[X[1, 19, 2, 18], Y[2, 21, 3, 22], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 21, 6, 20], Y[6, 19, 7, 20], X[14, 7, 15, 8], 
  Y[8, 17, 9, 18], Y[9, 17, 10, 16], Y[10, 15, 1, 16], X[13, 11, 14, 22]], 
 1629}
{{1, -3}, PD[X[1, 19, 2, 18], Y[2, 21, 3, 22], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 21, 6, 20], Y[6, 19, 7, 20], X[14, 7, 15, 8], 
  Y[8, 17, 9, 18], Y[9, 17, 10, 16], Y[10, 15, 1, 16], X[22, 13, 11, 14]], 
 1630}
{{1, -3}, PD[X[1, 19, 2, 18], Y[2, 21, 3, 22], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 21, 6, 20], Y[6, 19, 7, 20], X[14, 7, 15, 8], 
  Z[8, 17, 9, 18], Z[9, 17, 10, 16], Z[10, 15, 1, 16], X[13, 11, 14, 22]], 
 1631}
{{1, -3}, PD[X[1, 19, 2, 18], Y[2, 21, 3, 22], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 21, 6, 20], Y[6, 19, 7, 20], X[14, 7, 15, 8], 
  Z[8, 17, 9, 18], Z[9, 17, 10, 16], Z[10, 15, 1, 16], X[22, 13, 11, 14]], 
 1632}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 21, 3, 22], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], X[5, 21, 6, 20], X[19, 7, 20, 6], Y[7, 15, 8, 14], 
  Y[8, 17, 9, 18], Y[9, 17, 10, 16], Y[10, 15, 1, 16], X[22, 13, 11, 14]], 
 1633}
{{1, -5}, PD[Y[1, 17, 2, 16], X[2, 7, 3, 8], Y[3, 10, 4, 11], Y[4, 10, 5, 9], 
  Y[5, 18, 6, 19], Y[6, 18, 7, 17], X[8, 11, 9, 12], X[19, 13, 20, 12], 
  Y[22, 13, 1, 14], Z[14, 21, 15, 22], Z[15, 21, 16, 20]], 1634}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  X[4, 7, 5, 8], Y[5, 15, 6, 14], Y[6, 15, 7, 16], X[8, 19, 9, 20], 
  Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[11, 21, 12, 20], X[13, 19, 14, 18]], 
 1635}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  X[4, 7, 5, 8], Y[5, 15, 6, 14], Y[6, 15, 7, 16], X[19, 9, 20, 8], 
  Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[11, 21, 12, 20], X[18, 13, 19, 14]], 
 1636}
{{1, -3}, PD[X[1, 21, 2, 20], X[7, 2, 8, 3], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 22, 6, 13], Y[6, 16, 7, 15], Y[8, 21, 9, 22], 
  X[16, 9, 17, 10], Y[10, 19, 11, 20], Y[11, 19, 12, 18], Y[12, 17, 1, 18]], 
 1637}
{{1, -3}, PD[X[1, 21, 2, 20], X[7, 2, 8, 3], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 22, 6, 13], Y[6, 16, 7, 15], Y[8, 21, 9, 22], 
  X[16, 9, 17, 10], Z[10, 19, 11, 20], Z[11, 19, 12, 18], Z[12, 17, 1, 18]], 
 1638}
{{1, -4}, PD[X[1, 21, 2, 20], Y[2, 8, 3, 7], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 22, 6, 13], X[6, 16, 7, 15], X[21, 9, 22, 8], 
  Z[9, 17, 10, 16], Z[10, 19, 11, 20], Z[11, 19, 12, 18], Z[12, 17, 1, 18]], 
 1639}
{{1, -4}, PD[Y[1, 21, 2, 20], X[2, 8, 3, 7], Z[3, 14, 4, 15], 
  Z[4, 14, 5, 13], Z[5, 22, 6, 13], Z[6, 16, 7, 15], X[8, 21, 9, 22], 
  X[9, 17, 10, 16], Y[10, 19, 11, 20], Y[11, 19, 12, 18], Y[12, 17, 1, 18]], 
 1640}
{{1, -2}, PD[Y[1, 21, 2, 20], Y[2, 8, 3, 7], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 22, 6, 13], X[6, 16, 7, 15], X[21, 9, 22, 8], 
  X[16, 9, 17, 10], Y[10, 19, 11, 20], Y[11, 19, 12, 18], Y[12, 17, 1, 18]], 
 1641}
{{1, -4}, PD[X[1, 6, 2, 7], X[13, 2, 14, 3], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 14, 6, 15], Y[7, 16, 8, 17], Y[8, 18, 9, 17], 
  Z[18, 10, 1, 9], X[10, 16, 11, 15], Y[11, 22, 12, 19], Y[12, 22, 13, 21]], 
 1642}
{{1, -4}, PD[X[1, 6, 2, 7], X[13, 2, 14, 3], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 14, 6, 15], Z[7, 16, 8, 17], Z[8, 18, 9, 17], 
  Y[18, 10, 1, 9], X[10, 16, 11, 15], Y[11, 22, 12, 19], Y[12, 22, 13, 21]], 
 1643}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 14, 3, 13], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 14, 6, 15], Y[7, 16, 8, 17], Y[8, 18, 9, 17], 
  Z[18, 10, 1, 9], Y[10, 16, 11, 15], X[22, 12, 19, 11], X[12, 22, 13, 21]], 
 1644}
{{1, -4}, PD[Y[1, 6, 2, 7], X[2, 14, 3, 13], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], X[14, 6, 15, 5], Z[7, 16, 8, 17], Z[8, 18, 9, 17], 
  Y[18, 10, 1, 9], X[15, 10, 16, 11], Y[11, 22, 12, 19], Y[12, 22, 13, 21]], 
 1645}
{{1, -4}, PD[Y[1, 6, 2, 7], X[2, 14, 3, 13], Z[3, 20, 4, 21], 
  Z[4, 20, 5, 19], X[14, 6, 15, 5], Z[7, 16, 8, 17], Z[8, 18, 9, 17], 
  Y[18, 10, 1, 9], X[15, 10, 16, 11], Z[11, 22, 12, 19], Z[12, 22, 13, 21]], 
 1646}
{{1, -4}, PD[Y[1, 6, 2, 7], Y[2, 14, 3, 13], X[3, 20, 4, 21], 
  X[19, 4, 20, 5], X[14, 6, 15, 5], Z[7, 16, 8, 17], Z[8, 18, 9, 17], 
  Y[18, 10, 1, 9], Z[10, 16, 11, 15], Z[11, 22, 12, 19], Z[12, 22, 13, 21]], 
 1647}
{{1, -4}, PD[Y[1, 6, 2, 7], Y[2, 14, 3, 13], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], X[5, 14, 6, 15], Z[7, 16, 8, 17], Z[8, 18, 9, 17], 
  Y[18, 10, 1, 9], Z[10, 16, 11, 15], X[22, 12, 19, 11], X[12, 22, 13, 21]], 
 1648}
{{1, -5}, PD[X[1, 13, 2, 12], Y[2, 18, 3, 17], X[6, 4, 7, 3], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], Y[7, 16, 8, 17], Y[8, 19, 9, 20], 
  Z[22, 9, 1, 10], Y[10, 21, 11, 22], Y[11, 21, 12, 20], X[13, 19, 14, 18]], 
 1649}
{{1, -3}, PD[Y[1, 13, 2, 12], Y[2, 18, 3, 17], X[3, 6, 4, 7], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], Y[7, 16, 8, 17], X[19, 9, 20, 8], 
  Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[11, 21, 12, 20], X[18, 13, 19, 14]], 
 1650}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], X[8, 4, 1, 3], 
  Y[4, 12, 5, 13], Y[5, 15, 6, 16], Y[6, 15, 7, 14], Y[7, 12, 8, 11], 
  Y[21, 9, 22, 10], X[17, 20, 18, 21], Y[22, 11, 17, 10], X[16, 14, 9, 13]], 
 1651}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], X[8, 4, 1, 3], 
  Y[4, 12, 5, 13], Y[5, 15, 6, 16], Y[6, 15, 7, 14], Y[7, 12, 8, 11], 
  Y[21, 9, 22, 10], X[17, 20, 18, 21], Y[22, 11, 17, 10], X[13, 16, 14, 9]], 
 1652}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], X[8, 4, 1, 3], 
  Z[4, 12, 5, 13], Z[5, 15, 6, 16], Z[6, 15, 7, 14], Z[7, 12, 8, 11], 
  Z[21, 9, 22, 10], X[17, 20, 18, 21], Z[22, 11, 17, 10], X[16, 14, 9, 13]], 
 1653}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], X[8, 4, 1, 3], 
  Z[4, 12, 5, 13], Z[5, 15, 6, 16], Z[6, 15, 7, 14], Z[7, 12, 8, 11], 
  Z[21, 9, 22, 10], X[17, 20, 18, 21], Z[22, 11, 17, 10], X[13, 16, 14, 9]], 
 1654}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], X[8, 4, 1, 3], Y[4, 10, 5, 9], 
  Y[5, 19, 6, 20], Y[6, 19, 7, 18], Y[7, 10, 8, 11], Y[21, 15, 22, 16], 
  X[20, 18, 21, 17], Y[22, 9, 17, 16], X[11, 14, 12, 15]], 1655}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], X[8, 4, 1, 3], Y[4, 10, 5, 9], 
  Y[5, 19, 6, 20], Y[6, 19, 7, 18], Y[7, 10, 8, 11], Y[21, 15, 22, 16], 
  X[17, 20, 18, 21], Y[22, 9, 17, 16], X[11, 14, 12, 15]], 1656}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], X[8, 4, 1, 3], Z[4, 10, 5, 9], 
  Z[5, 19, 6, 20], Z[6, 19, 7, 18], Z[7, 10, 8, 11], Z[21, 15, 22, 16], 
  X[20, 18, 21, 17], Z[22, 9, 17, 16], X[11, 14, 12, 15]], 1657}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], X[8, 4, 1, 3], Z[4, 10, 5, 9], 
  Z[5, 19, 6, 20], Z[6, 19, 7, 18], Z[7, 10, 8, 11], Z[21, 15, 22, 16], 
  X[17, 20, 18, 21], Z[22, 9, 17, 16], X[11, 14, 12, 15]], 1658}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[2, 7, 3, 8], Y[3, 15, 4, 16], Y[4, 17, 5, 16], 
  X[5, 9, 6, 8], Y[14, 10, 1, 9], Z[10, 18, 11, 19], Z[11, 21, 12, 22], 
  Z[12, 21, 13, 20], X[17, 13, 18, 14], X[22, 20, 15, 19]], 1659}
{{1, -5}, PD[Y[1, 12, 2, 11], Y[2, 10, 3, 11], X[8, 4, 1, 3], 
  Y[4, 19, 5, 18], Y[5, 16, 6, 15], Y[6, 16, 7, 17], Y[7, 19, 8, 20], 
  Y[21, 12, 22, 13], X[20, 10, 21, 9], X[17, 14, 18, 15], Y[22, 14, 9, 13]], 
 1660}
{{1, -5}, PD[Y[1, 12, 2, 11], Y[2, 10, 3, 11], X[8, 4, 1, 3], 
  Y[4, 19, 5, 18], Y[5, 16, 6, 15], Y[6, 16, 7, 17], Y[7, 19, 8, 20], 
  Y[21, 12, 22, 13], X[20, 10, 21, 9], X[14, 18, 15, 17], Y[22, 14, 9, 13]], 
 1661}
{{1, -5}, PD[Y[1, 12, 2, 11], Y[2, 10, 3, 11], X[8, 4, 1, 3], 
  Z[4, 19, 5, 18], Z[5, 16, 6, 15], Z[6, 16, 7, 17], Z[7, 19, 8, 20], 
  Y[21, 12, 22, 13], X[20, 10, 21, 9], X[17, 14, 18, 15], Y[22, 14, 9, 13]], 
 1662}
{{1, -5}, PD[Y[1, 12, 2, 11], Y[2, 10, 3, 11], X[8, 4, 1, 3], 
  Z[4, 19, 5, 18], Z[5, 16, 6, 15], Z[6, 16, 7, 17], Z[7, 19, 8, 20], 
  Y[21, 12, 22, 13], X[20, 10, 21, 9], X[14, 18, 15, 17], Y[22, 14, 9, 13]], 
 1663}
{{1, -5}, PD[Y[1, 20, 2, 19], Y[2, 18, 3, 19], X[8, 4, 1, 3], 
  Y[4, 15, 5, 14], Y[5, 12, 6, 11], Y[6, 12, 7, 13], Y[7, 15, 8, 16], 
  Y[21, 16, 22, 17], X[20, 10, 21, 9], Y[22, 18, 9, 17], X[13, 10, 14, 11]], 
 1664}
{{1, -5}, PD[Y[1, 20, 2, 19], Y[2, 18, 3, 19], X[8, 4, 1, 3], 
  Y[4, 15, 5, 14], Y[5, 12, 6, 11], Y[6, 12, 7, 13], Y[7, 15, 8, 16], 
  Y[21, 16, 22, 17], X[20, 10, 21, 9], Y[22, 18, 9, 17], X[10, 14, 11, 13]], 
 1665}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 15, 3, 16], X[8, 4, 1, 3], Z[4, 10, 5, 9], 
  X[5, 20, 6, 19], X[20, 7, 21, 6], Z[7, 10, 8, 11], Z[21, 13, 22, 14], 
  Z[22, 9, 19, 14], Z[17, 13, 18, 12], Z[18, 11, 15, 12]], 1666}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 15, 3, 16], X[8, 4, 1, 3], Z[4, 10, 5, 9], 
  Z[5, 20, 6, 19], Z[6, 20, 7, 21], Z[7, 10, 8, 11], X[13, 22, 14, 21], 
  X[22, 9, 19, 14], Z[17, 13, 18, 12], Z[18, 11, 15, 12]], 1667}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 10, 4, 11], 
  X[4, 18, 5, 17], Y[5, 20, 6, 21], X[6, 9, 7, 10], Y[7, 19, 8, 18], 
  Y[8, 19, 9, 20], X[11, 15, 12, 14], Y[15, 17, 16, 22], Y[16, 21, 1, 22]], 
 1668}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 10, 4, 11], 
  X[4, 18, 5, 17], Y[5, 20, 6, 21], X[9, 7, 10, 6], Y[7, 19, 8, 18], 
  Y[8, 19, 9, 20], X[11, 15, 12, 14], Y[15, 17, 16, 22], Y[16, 21, 1, 22]], 
 1669}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 10, 4, 11], 
  X[4, 18, 5, 17], Y[5, 20, 6, 21], X[9, 7, 10, 6], Y[7, 19, 8, 18], 
  Y[8, 19, 9, 20], X[14, 11, 15, 12], Y[15, 17, 16, 22], Y[16, 21, 1, 22]], 
 1670}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[5, 12, 6, 13], X[6, 18, 7, 17], Z[7, 20, 8, 21], X[11, 9, 12, 8], 
  Z[9, 19, 10, 18], Z[10, 19, 11, 20], Z[15, 17, 16, 22], Z[16, 21, 1, 22]], 
 1671}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 17, 3, 18], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 20, 6, 21], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[8, 22, 9, 21], X[12, 9, 1, 10], X[15, 13, 16, 22], X[19, 16, 20, 17]], 
 1672}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 17, 3, 18], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 20, 6, 21], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[8, 22, 9, 21], X[12, 9, 1, 10], X[22, 15, 13, 16], X[19, 16, 20, 17]], 
 1673}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 17, 3, 18], X[3, 7, 4, 6], 
  Z[4, 11, 5, 12], Y[12, 5, 1, 6], Y[7, 20, 8, 21], Y[8, 13, 9, 14], 
  Y[9, 15, 10, 14], Y[10, 22, 11, 21], X[15, 13, 16, 22], X[16, 20, 17, 19]], 
 1674}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 17, 3, 18], X[3, 7, 4, 6], 
  Z[4, 11, 5, 12], Y[12, 5, 1, 6], Y[7, 20, 8, 21], Y[8, 13, 9, 14], 
  Y[9, 15, 10, 14], Y[10, 22, 11, 21], X[22, 15, 13, 16], X[16, 20, 17, 19]], 
 1675}
{{1, -6}, PD[X[1, 7, 2, 6], Y[2, 20, 3, 19], Y[3, 18, 4, 19], X[5, 1, 6, 4], 
  Z[21, 12, 22, 11], Z[20, 15, 21, 14], Z[17, 13, 18, 14], Z[22, 10, 17, 11], 
  Y[15, 7, 16, 8], X[9, 13, 10, 12], Y[16, 5, 9, 8]], 1676}
{{1, -6}, PD[Y[1, 7, 2, 6], X[2, 20, 3, 19], X[18, 4, 19, 3], Y[4, 5, 1, 6], 
  Z[21, 12, 22, 11], Z[20, 15, 21, 14], Z[17, 13, 18, 14], Z[22, 10, 17, 11], 
  Y[15, 7, 16, 8], X[12, 9, 13, 10], Y[16, 5, 9, 8]], 1677}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 20, 3, 19], Y[3, 18, 4, 19], Y[4, 5, 1, 6], 
  Z[21, 12, 22, 11], Z[20, 15, 21, 14], Z[17, 13, 18, 14], Z[22, 10, 17, 11], 
  X[15, 7, 16, 8], X[12, 9, 13, 10], X[8, 16, 5, 9]], 1678}
{{1, -6}, PD[Y[1, 8, 2, 7], Y[2, 6, 3, 7], Y[3, 11, 4, 12], Y[4, 13, 1, 12], 
  Y[21, 17, 22, 16], Y[20, 10, 21, 9], Y[19, 8, 20, 9], X[18, 6, 19, 5], 
  X[14, 18, 15, 17], Y[22, 15, 5, 16], X[13, 11, 14, 10]], 1679}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[2, 7, 3, 8], Y[3, 16, 4, 17], Y[4, 18, 1, 17], 
  Z[6, 13, 7, 14], X[9, 15, 10, 14], Y[10, 22, 11, 21], Y[11, 20, 12, 21], 
  Z[5, 13, 6, 12], X[18, 16, 19, 15], X[19, 5, 20, 22]], 1680}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[2, 7, 3, 8], Y[3, 16, 4, 17], Y[4, 18, 1, 17], 
  Z[6, 13, 7, 14], X[9, 15, 10, 14], Y[10, 22, 11, 21], Y[11, 20, 12, 21], 
  Z[5, 13, 6, 12], X[18, 16, 19, 15], X[22, 19, 5, 20]], 1681}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  X[21, 8, 22, 9], Y[20, 15, 21, 14], Y[19, 13, 20, 14], X[9, 22, 10, 19], 
  Z[15, 11, 16, 12], Z[18, 11, 13, 10], X[12, 7, 5, 8]], 1682}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Y[21, 8, 22, 9], Y[20, 15, 21, 14], Y[19, 13, 20, 14], Y[22, 10, 19, 9], 
  X[15, 11, 16, 12], X[18, 11, 13, 10], X[7, 5, 8, 12]], 1683}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Y[21, 8, 22, 9], Y[20, 15, 21, 14], Y[19, 13, 20, 14], Y[22, 10, 19, 9], 
  X[15, 11, 16, 12], X[10, 18, 11, 13], X[7, 5, 8, 12]], 1684}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Z[21, 8, 22, 9], X[20, 15, 21, 14], X[13, 20, 14, 19], Z[22, 10, 19, 9], 
  Z[15, 11, 16, 12], Z[18, 11, 13, 10], X[7, 5, 8, 12]], 1685}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Z[21, 8, 22, 9], Z[20, 15, 21, 14], Z[19, 13, 20, 14], Z[22, 10, 19, 9], 
  X[15, 11, 16, 12], X[18, 11, 13, 10], X[7, 5, 8, 12]], 1686}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 5, 4, 6], Y[4, 7, 1, 6], 
  Z[21, 8, 22, 9], Z[20, 15, 21, 14], Z[19, 13, 20, 14], Z[22, 10, 19, 9], 
  X[15, 11, 16, 12], X[10, 18, 11, 13], X[7, 5, 8, 12]], 1687}
{{1, -4}, PD[Y[1, 8, 2, 7], Y[2, 6, 3, 7], Y[3, 16, 4, 15], Y[4, 14, 1, 15], 
  Y[21, 10, 22, 11], Y[20, 10, 21, 9], Y[19, 12, 20, 13], X[18, 5, 19, 6], 
  X[17, 9, 18, 8], X[16, 13, 17, 14], Y[22, 12, 5, 11]], 1688}
{{1, -4}, PD[Y[1, 8, 2, 7], Y[2, 6, 3, 7], Y[3, 16, 4, 15], Y[4, 14, 1, 15], 
  Y[21, 10, 22, 11], Y[20, 10, 21, 9], Y[19, 12, 20, 13], X[18, 5, 19, 6], 
  X[8, 17, 9, 18], X[13, 17, 14, 16], Y[22, 12, 5, 11]], 1689}
{{1, -4}, PD[Y[1, 8, 2, 7], Y[2, 6, 3, 7], Y[3, 16, 4, 15], Y[4, 14, 1, 15], 
  Z[21, 10, 22, 11], Z[20, 10, 21, 9], X[19, 12, 20, 13], Y[18, 5, 19, 6], 
  X[17, 9, 18, 8], X[16, 13, 17, 14], Z[22, 12, 5, 11]], 1690}
{{1, -4}, PD[Y[1, 8, 2, 7], Y[2, 6, 3, 7], Y[3, 16, 4, 15], Y[4, 14, 1, 15], 
  Z[21, 10, 22, 11], Z[20, 10, 21, 9], X[19, 12, 20, 13], Y[18, 5, 19, 6], 
  X[8, 17, 9, 18], X[13, 17, 14, 16], Z[22, 12, 5, 11]], 1691}
{{1, -4}, PD[Y[1, 8, 2, 7], Y[2, 6, 3, 7], Y[3, 16, 4, 15], Y[4, 14, 1, 15], 
  Z[21, 10, 22, 11], Z[20, 10, 21, 9], Z[19, 12, 20, 13], X[18, 5, 19, 6], 
  X[17, 9, 18, 8], X[16, 13, 17, 14], Z[22, 12, 5, 11]], 1692}
{{1, -4}, PD[Y[1, 8, 2, 7], Y[2, 6, 3, 7], Y[3, 16, 4, 15], Y[4, 14, 1, 15], 
  Z[21, 10, 22, 11], Z[20, 10, 21, 9], Z[19, 12, 20, 13], X[18, 5, 19, 6], 
  X[8, 17, 9, 18], X[13, 17, 14, 16], Z[22, 12, 5, 11]], 1693}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 7, 3, 8], Y[3, 16, 4, 17], Y[4, 18, 1, 17], 
  Z[21, 10, 22, 11], X[20, 6, 21, 5], Z[19, 13, 20, 12], X[18, 16, 19, 15], 
  X[9, 15, 10, 14], Y[13, 7, 14, 6], Z[22, 12, 5, 11]], 1694}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 7, 3, 8], Y[3, 16, 4, 17], Y[4, 18, 1, 17], 
  Z[21, 10, 22, 11], X[20, 6, 21, 5], Z[19, 13, 20, 12], X[15, 18, 16, 19], 
  X[14, 9, 15, 10], Y[13, 7, 14, 6], Z[22, 12, 5, 11]], 1695}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 13, 3, 14], Y[3, 13, 4, 12], Y[4, 9, 5, 10], 
  Y[5, 19, 6, 18], Y[6, 22, 7, 21], Y[7, 20, 8, 21], Z[10, 15, 11, 16], 
  Z[11, 17, 12, 16], X[14, 17, 15, 18], X[19, 1, 20, 22]], 1696}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[2, 13, 3, 14], Y[3, 13, 4, 12], X[4, 9, 5, 10], 
  Z[5, 19, 6, 18], Z[6, 22, 7, 21], Z[7, 20, 8, 21], Z[10, 15, 11, 16], 
  Z[11, 17, 12, 16], X[17, 15, 18, 14], X[22, 19, 1, 20]], 1697}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[2, 13, 3, 14], Y[3, 13, 4, 12], X[4, 9, 5, 10], 
  Z[5, 19, 6, 18], Z[6, 22, 7, 21], Z[7, 20, 8, 21], Z[10, 15, 11, 16], 
  Z[11, 17, 12, 16], X[17, 15, 18, 14], X[19, 1, 20, 22]], 1698}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 13, 3, 14], Y[3, 13, 4, 12], Y[4, 9, 5, 10], 
  X[5, 19, 6, 18], Z[6, 22, 7, 21], Z[7, 20, 8, 21], Z[10, 15, 11, 16], 
  Z[11, 17, 12, 16], X[14, 17, 15, 18], X[19, 1, 20, 22]], 1699}
{{1, -6}, PD[X[1, 11, 2, 10], Y[2, 15, 3, 16], Y[3, 15, 4, 14], 
  Y[4, 11, 5, 12], Y[5, 21, 6, 20], X[9, 7, 10, 6], Z[22, 8, 1, 7], 
  Y[8, 22, 9, 21], Z[12, 17, 13, 18], Z[13, 19, 14, 18], X[16, 19, 17, 20]], 
 1700}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 15, 3, 16], Y[3, 15, 4, 14], 
  X[4, 11, 5, 12], Z[5, 21, 6, 20], X[6, 9, 7, 10], Y[22, 8, 1, 7], 
  Z[8, 22, 9, 21], Z[12, 17, 13, 18], Z[13, 19, 14, 18], X[19, 17, 20, 16]], 
 1701}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 15, 3, 16], Y[3, 15, 4, 14], 
  X[4, 11, 5, 12], Z[5, 21, 6, 20], X[9, 7, 10, 6], Y[22, 8, 1, 7], 
  Z[8, 22, 9, 21], Z[12, 17, 13, 18], Z[13, 19, 14, 18], X[19, 17, 20, 16]], 
 1702}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 15, 3, 16], Y[3, 15, 4, 14], 
  Y[4, 11, 5, 12], X[5, 21, 6, 20], X[9, 7, 10, 6], Y[22, 8, 1, 7], 
  Z[8, 22, 9, 21], Z[12, 17, 13, 18], Z[13, 19, 14, 18], X[16, 19, 17, 20]], 
 1703}
{{1, -6}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[18, 4, 1, 3], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], X[6, 18, 7, 17], Y[7, 19, 8, 22], 
  Y[8, 21, 9, 22], X[9, 13, 10, 12], Y[10, 15, 11, 16], Y[11, 17, 12, 16]], 
 1704}
{{1, -6}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[18, 4, 1, 3], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], X[17, 6, 18, 7], Y[7, 19, 8, 22], 
  Y[8, 21, 9, 22], X[9, 13, 10, 12], Y[10, 15, 11, 16], Y[11, 17, 12, 16]], 
 1705}
{{1, -6}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[18, 4, 1, 3], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], X[17, 6, 18, 7], Y[7, 19, 8, 22], 
  Y[8, 21, 9, 22], X[12, 9, 13, 10], Y[10, 15, 11, 16], Y[11, 17, 12, 16]], 
 1706}
{{1, -6}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[18, 4, 1, 3], 
  Z[4, 14, 5, 13], Z[5, 14, 6, 15], X[6, 18, 7, 17], Y[7, 19, 8, 22], 
  Y[8, 21, 9, 22], X[9, 13, 10, 12], Z[10, 15, 11, 16], Z[11, 17, 12, 16]], 
 1707}
{{1, -6}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[18, 4, 1, 3], 
  Z[4, 14, 5, 13], Z[5, 14, 6, 15], X[17, 6, 18, 7], Y[7, 19, 8, 22], 
  Y[8, 21, 9, 22], X[9, 13, 10, 12], Z[10, 15, 11, 16], Z[11, 17, 12, 16]], 
 1708}
{{1, -6}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[18, 4, 1, 3], 
  Z[4, 14, 5, 13], Z[5, 14, 6, 15], X[17, 6, 18, 7], Y[7, 19, 8, 22], 
  Y[8, 21, 9, 22], X[12, 9, 13, 10], Z[10, 15, 11, 16], Z[11, 17, 12, 16]], 
 1709}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 19, 3, 18], Y[3, 11, 4, 12], 
  Y[4, 13, 1, 12], Z[21, 8, 22, 9], X[20, 6, 21, 5], X[19, 17, 20, 16], 
  X[15, 11, 16, 10], Z[14, 7, 15, 8], Z[13, 7, 14, 6], Z[22, 10, 5, 9]], 1710}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 19, 3, 18], Y[3, 11, 4, 12], 
  Y[4, 13, 1, 12], Z[21, 8, 22, 9], X[20, 6, 21, 5], X[19, 17, 20, 16], 
  X[10, 15, 11, 16], Z[14, 7, 15, 8], Z[13, 7, 14, 6], Z[22, 10, 5, 9]], 1711}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 19, 3, 18], Y[3, 11, 4, 12], 
  Y[4, 13, 1, 12], Z[21, 8, 22, 9], X[20, 6, 21, 5], X[16, 19, 17, 20], 
  X[15, 11, 16, 10], Z[14, 7, 15, 8], Z[13, 7, 14, 6], Z[22, 10, 5, 9]], 1712}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 11, 3, 12], Y[3, 11, 4, 22], 
  Y[4, 21, 5, 22], Y[5, 14, 6, 15], Y[6, 14, 7, 13], Y[7, 21, 8, 20], 
  Y[9, 19, 10, 18], Y[10, 17, 1, 18], X[16, 20, 17, 19], X[15, 13, 16, 12]], 
 1713}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 11, 3, 12], Y[3, 11, 4, 22], 
  Y[4, 21, 5, 22], Y[5, 14, 6, 15], Y[6, 14, 7, 13], Y[7, 21, 8, 20], 
  Y[9, 19, 10, 18], Y[10, 17, 1, 18], X[16, 20, 17, 19], X[12, 15, 13, 16]], 
 1714}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 11, 3, 12], Y[3, 11, 4, 22], 
  Y[4, 21, 5, 22], Y[5, 14, 6, 15], Y[6, 14, 7, 13], Y[7, 21, 8, 20], 
  Z[9, 19, 10, 18], Z[10, 17, 1, 18], X[16, 20, 17, 19], X[15, 13, 16, 12]], 
 1715}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 11, 3, 12], Y[3, 11, 4, 22], 
  Y[4, 21, 5, 22], Y[5, 14, 6, 15], Y[6, 14, 7, 13], Y[7, 21, 8, 20], 
  Z[9, 19, 10, 18], Z[10, 17, 1, 18], X[16, 20, 17, 19], X[12, 15, 13, 16]], 
 1716}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 10, 3, 11], Y[3, 10, 4, 9], Y[4, 20, 5, 21], 
  Y[5, 20, 6, 19], Y[7, 18, 8, 17], Y[8, 16, 1, 17], Z[21, 12, 22, 13], 
  X[15, 19, 16, 18], X[14, 12, 15, 11], Z[22, 14, 9, 13]], 1717}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 10, 3, 11], Y[3, 10, 4, 9], Y[4, 20, 5, 21], 
  Y[5, 20, 6, 19], Y[7, 18, 8, 17], Y[8, 16, 1, 17], Z[21, 12, 22, 13], 
  X[15, 19, 16, 18], X[11, 14, 12, 15], Z[22, 14, 9, 13]], 1718}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 10, 3, 11], Y[3, 10, 4, 9], Y[4, 20, 5, 21], 
  Y[5, 20, 6, 19], Z[7, 18, 8, 17], Z[8, 16, 1, 17], Z[21, 12, 22, 13], 
  X[15, 19, 16, 18], X[14, 12, 15, 11], Z[22, 14, 9, 13]], 1719}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 10, 3, 11], Y[3, 10, 4, 9], Y[4, 20, 5, 21], 
  Y[5, 20, 6, 19], Z[7, 18, 8, 17], Z[8, 16, 1, 17], Z[21, 12, 22, 13], 
  X[15, 19, 16, 18], X[11, 14, 12, 15], Z[22, 14, 9, 13]], 1720}
{{1, -6}, PD[X[1, 16, 2, 17], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  X[4, 16, 5, 15], X[5, 8, 6, 9], Y[6, 18, 7, 17], Z[18, 8, 1, 7], 
  Z[9, 21, 10, 22], Z[10, 21, 11, 20], Z[13, 19, 14, 20], Z[14, 19, 15, 22]], 
 1721}
{{1, -6}, PD[X[1, 16, 2, 17], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  X[4, 16, 5, 15], X[5, 8, 6, 9], Z[6, 18, 7, 17], Y[18, 8, 1, 7], 
  Z[9, 21, 10, 22], Z[10, 21, 11, 20], Z[13, 19, 14, 20], Z[14, 19, 15, 22]], 
 1722}
{{1, -6}, PD[X[1, 16, 2, 17], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  X[4, 16, 5, 15], X[8, 6, 9, 5], Y[6, 18, 7, 17], Z[18, 8, 1, 7], 
  Z[9, 21, 10, 22], Z[10, 21, 11, 20], Z[13, 19, 14, 20], Z[14, 19, 15, 22]], 
 1723}
{{1, -6}, PD[X[1, 16, 2, 17], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  X[4, 16, 5, 15], X[8, 6, 9, 5], Z[6, 18, 7, 17], Y[18, 8, 1, 7], 
  Z[9, 21, 10, 22], Z[10, 21, 11, 20], Z[13, 19, 14, 20], Z[14, 19, 15, 22]], 
 1724}
{{1, -6}, PD[X[1, 16, 2, 17], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  X[15, 4, 16, 5], X[8, 6, 9, 5], Y[6, 18, 7, 17], Z[18, 8, 1, 7], 
  Z[9, 21, 10, 22], Z[10, 21, 11, 20], Z[13, 19, 14, 20], Z[14, 19, 15, 22]], 
 1725}
{{1, -6}, PD[X[1, 16, 2, 17], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  X[15, 4, 16, 5], X[8, 6, 9, 5], Z[6, 18, 7, 17], Y[18, 8, 1, 7], 
  Z[9, 21, 10, 22], Z[10, 21, 11, 20], Z[13, 19, 14, 20], Z[14, 19, 15, 22]], 
 1726}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 15, 3, 16], Y[3, 15, 4, 14], 
  Y[4, 20, 5, 19], X[8, 6, 9, 5], Y[6, 22, 7, 21], Z[22, 8, 1, 7], 
  Y[9, 16, 10, 17], X[10, 14, 11, 13], Y[11, 19, 12, 18], Y[12, 17, 13, 18]], 
 1727}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 15, 3, 16], Y[3, 15, 4, 14], 
  Y[4, 20, 5, 19], X[8, 6, 9, 5], Y[6, 22, 7, 21], Z[22, 8, 1, 7], 
  Y[9, 16, 10, 17], X[13, 10, 14, 11], Y[11, 19, 12, 18], Y[12, 17, 13, 18]], 
 1728}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 15, 3, 16], Y[3, 15, 4, 14], 
  Y[4, 20, 5, 19], X[8, 6, 9, 5], Z[6, 22, 7, 21], Y[22, 8, 1, 7], 
  Y[9, 16, 10, 17], X[10, 14, 11, 13], Y[11, 19, 12, 18], Y[12, 17, 13, 18]], 
 1729}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 15, 3, 16], Y[3, 15, 4, 14], 
  Y[4, 20, 5, 19], X[8, 6, 9, 5], Z[6, 22, 7, 21], Y[22, 8, 1, 7], 
  Y[9, 16, 10, 17], X[13, 10, 14, 11], Y[11, 19, 12, 18], Y[12, 17, 13, 18]], 
 1730}
{{1, -4}, PD[X[1, 14, 2, 15], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  X[4, 14, 5, 13], X[8, 6, 9, 5], Y[6, 16, 7, 15], Z[16, 8, 1, 7], 
  Y[9, 19, 10, 20], Y[10, 17, 11, 22], Y[11, 21, 12, 22], Y[12, 21, 13, 20]], 
 1731}
{{1, -4}, PD[X[1, 14, 2, 15], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  X[4, 14, 5, 13], X[8, 6, 9, 5], Z[6, 16, 7, 15], Y[16, 8, 1, 7], 
  Y[9, 19, 10, 20], Y[10, 17, 11, 22], Y[11, 21, 12, 22], Y[12, 21, 13, 20]], 
 1732}
{{1, -4}, PD[X[1, 14, 2, 15], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  X[13, 4, 14, 5], X[8, 6, 9, 5], Y[6, 16, 7, 15], Z[16, 8, 1, 7], 
  Y[9, 19, 10, 20], Y[10, 17, 11, 22], Y[11, 21, 12, 22], Y[12, 21, 13, 20]], 
 1733}
{{1, -4}, PD[X[1, 14, 2, 15], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  X[13, 4, 14, 5], X[8, 6, 9, 5], Z[6, 16, 7, 15], Y[16, 8, 1, 7], 
  Y[9, 19, 10, 20], Y[10, 17, 11, 22], Y[11, 21, 12, 22], Y[12, 21, 13, 20]], 
 1734}
{{1, -4}, PD[X[1, 16, 2, 17], X[2, 14, 3, 13], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 14, 6, 15], Y[6, 16, 7, 15], X[10, 8, 11, 7], 
  Y[8, 18, 9, 17], Z[18, 10, 1, 9], Y[11, 22, 12, 19], Y[12, 22, 13, 21]], 
 1735}
{{1, -4}, PD[X[1, 16, 2, 17], X[2, 14, 3, 13], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 14, 6, 15], Y[6, 16, 7, 15], X[10, 8, 11, 7], 
  Z[8, 18, 9, 17], Y[18, 10, 1, 9], Y[11, 22, 12, 19], Y[12, 22, 13, 21]], 
 1736}
{{1, -4}, PD[X[1, 16, 2, 17], X[13, 2, 14, 3], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 14, 6, 15], Y[6, 16, 7, 15], X[10, 8, 11, 7], 
  Y[8, 18, 9, 17], Z[18, 10, 1, 9], Y[11, 22, 12, 19], Y[12, 22, 13, 21]], 
 1737}
{{1, -4}, PD[X[1, 16, 2, 17], X[13, 2, 14, 3], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 14, 6, 15], Y[6, 16, 7, 15], X[10, 8, 11, 7], 
  Z[8, 18, 9, 17], Y[18, 10, 1, 9], Y[11, 22, 12, 19], Y[12, 22, 13, 21]], 
 1738}
{{1, -3}, PD[X[1, 8, 2, 9], Y[2, 21, 3, 22], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 21, 6, 20], Y[6, 19, 7, 20], Y[7, 19, 8, 18], 
  Y[9, 17, 10, 16], Y[10, 15, 1, 16], X[13, 11, 14, 22], X[14, 18, 15, 17]], 
 1739}
{{1, -3}, PD[X[1, 8, 2, 9], Y[2, 21, 3, 22], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 21, 6, 20], Y[6, 19, 7, 20], Y[7, 19, 8, 18], 
  Y[9, 17, 10, 16], Y[10, 15, 1, 16], X[22, 13, 11, 14], X[14, 18, 15, 17]], 
 1740}
{{1, -3}, PD[X[1, 8, 2, 9], Y[2, 21, 3, 22], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 21, 6, 20], Y[6, 19, 7, 20], Y[7, 19, 8, 18], 
  Z[9, 17, 10, 16], Z[10, 15, 1, 16], X[13, 11, 14, 22], X[14, 18, 15, 17]], 
 1741}
{{1, -3}, PD[X[1, 8, 2, 9], Y[2, 21, 3, 22], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 21, 6, 20], Y[6, 19, 7, 20], Y[7, 19, 8, 18], 
  Z[9, 17, 10, 16], Z[10, 15, 1, 16], X[22, 13, 11, 14], X[14, 18, 15, 17]], 
 1742}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Y[7, 14, 8, 15], 
  Y[9, 16, 10, 17], Y[10, 18, 1, 17], X[18, 16, 19, 15], X[19, 11, 20, 22]], 
 1743}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Y[7, 14, 8, 15], 
  Y[9, 16, 10, 17], Y[10, 18, 1, 17], X[18, 16, 19, 15], X[22, 19, 11, 20]], 
 1744}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Y[7, 14, 8, 15], 
  Z[9, 16, 10, 17], Z[10, 18, 1, 17], X[18, 16, 19, 15], X[19, 11, 20, 22]], 
 1745}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Y[7, 14, 8, 15], 
  Z[9, 16, 10, 17], Z[10, 18, 1, 17], X[18, 16, 19, 15], X[22, 19, 11, 20]], 
 1746}
{{1, -6}, PD[Y[1, 22, 2, 21], X[2, 7, 3, 8], Y[3, 10, 4, 11], Y[4, 10, 5, 9], 
  Y[5, 17, 6, 18], Y[6, 17, 7, 22], X[8, 11, 9, 12], Y[12, 18, 13, 19], 
  X[16, 13, 1, 14], Y[14, 21, 15, 20], Y[15, 19, 16, 20]], 1747}
{{1, -6}, PD[Y[1, 22, 2, 21], X[2, 7, 3, 8], Y[3, 10, 4, 11], Y[4, 10, 5, 9], 
  Y[5, 17, 6, 18], Y[6, 17, 7, 22], X[8, 11, 9, 12], Y[12, 18, 13, 19], 
  X[13, 1, 14, 16], Y[14, 21, 15, 20], Y[15, 19, 16, 20]], 1748}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 19, 3, 18], Y[3, 17, 4, 18], 
  X[4, 7, 5, 8], Y[5, 22, 6, 21], Y[6, 22, 7, 17], X[8, 12, 9, 11], 
  Y[16, 9, 1, 10], Z[10, 15, 11, 16], Y[12, 21, 13, 20], Y[13, 19, 14, 20]], 
 1749}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 19, 3, 18], Y[3, 17, 4, 18], 
  X[4, 7, 5, 8], Y[5, 22, 6, 21], Y[6, 22, 7, 17], X[8, 12, 9, 11], 
  Z[16, 9, 1, 10], Y[10, 15, 11, 16], Y[12, 21, 13, 20], Y[13, 19, 14, 20]], 
 1750}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 19, 3, 18], Y[3, 17, 4, 18], 
  X[4, 7, 5, 8], Y[5, 22, 6, 21], Y[6, 22, 7, 17], X[11, 8, 12, 9], 
  Y[16, 9, 1, 10], Z[10, 15, 11, 16], Y[12, 21, 13, 20], Y[13, 19, 14, 20]], 
 1751}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 19, 3, 18], Y[3, 17, 4, 18], 
  X[4, 7, 5, 8], Y[5, 22, 6, 21], Y[6, 22, 7, 17], X[11, 8, 12, 9], 
  Z[16, 9, 1, 10], Y[10, 15, 11, 16], Y[12, 21, 13, 20], Y[13, 19, 14, 20]], 
 1752}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 19, 3, 18], Y[3, 17, 4, 18], 
  X[7, 5, 8, 4], Y[5, 22, 6, 21], Y[6, 22, 7, 17], X[8, 12, 9, 11], 
  Y[16, 9, 1, 10], Z[10, 15, 11, 16], Y[12, 21, 13, 20], Y[13, 19, 14, 20]], 
 1753}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 19, 3, 18], Y[3, 17, 4, 18], 
  X[7, 5, 8, 4], Y[5, 22, 6, 21], Y[6, 22, 7, 17], X[8, 12, 9, 11], 
  Z[16, 9, 1, 10], Y[10, 15, 11, 16], Y[12, 21, 13, 20], Y[13, 19, 14, 20]], 
 1754}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 19, 3, 18], Y[3, 17, 4, 18], 
  X[7, 5, 8, 4], Y[5, 22, 6, 21], Y[6, 22, 7, 17], X[11, 8, 12, 9], 
  Y[16, 9, 1, 10], Z[10, 15, 11, 16], Y[12, 21, 13, 20], Y[13, 19, 14, 20]], 
 1755}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 19, 3, 18], Y[3, 17, 4, 18], 
  X[7, 5, 8, 4], Y[5, 22, 6, 21], Y[6, 22, 7, 17], X[11, 8, 12, 9], 
  Z[16, 9, 1, 10], Y[10, 15, 11, 16], Y[12, 21, 13, 20], Y[13, 19, 14, 20]], 
 1756}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 21, 3, 22], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 19, 6, 18], Y[6, 19, 7, 20], Y[7, 21, 8, 20], 
  Y[9, 17, 10, 16], Y[10, 15, 1, 16], X[13, 11, 14, 22], X[14, 18, 15, 17]], 
 1757}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 21, 3, 22], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 19, 6, 18], Y[6, 19, 7, 20], Y[7, 21, 8, 20], 
  Y[9, 17, 10, 16], Y[10, 15, 1, 16], X[22, 13, 11, 14], X[14, 18, 15, 17]], 
 1758}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 21, 3, 22], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 19, 6, 18], Y[6, 19, 7, 20], Y[7, 21, 8, 20], 
  Y[9, 17, 10, 16], Y[10, 15, 1, 16], X[22, 13, 11, 14], X[17, 14, 18, 15]], 
 1759}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 21, 3, 22], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 19, 6, 18], Y[6, 19, 7, 20], Y[7, 21, 8, 20], 
  Z[9, 17, 10, 16], Z[10, 15, 1, 16], X[13, 11, 14, 22], X[14, 18, 15, 17]], 
 1760}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 21, 3, 22], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 19, 6, 18], Y[6, 19, 7, 20], Y[7, 21, 8, 20], 
  Z[9, 17, 10, 16], Z[10, 15, 1, 16], X[22, 13, 11, 14], X[14, 18, 15, 17]], 
 1761}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 21, 3, 22], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 19, 6, 18], Y[6, 19, 7, 20], Y[7, 21, 8, 20], 
  Z[9, 17, 10, 16], Z[10, 15, 1, 16], X[22, 13, 11, 14], X[17, 14, 18, 15]], 
 1762}
{{1, -6}, PD[X[1, 16, 2, 17], X[7, 3, 8, 2], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[8, 21, 9, 22], 
  Y[9, 19, 10, 22], X[10, 14, 11, 13], Y[18, 11, 1, 12], Z[12, 17, 13, 18]], 
 1763}
{{1, -6}, PD[X[1, 16, 2, 17], X[7, 3, 8, 2], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[8, 21, 9, 22], 
  Y[9, 19, 10, 22], X[10, 14, 11, 13], Z[18, 11, 1, 12], Y[12, 17, 13, 18]], 
 1764}
{{1, -6}, PD[X[1, 16, 2, 17], X[7, 3, 8, 2], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[8, 21, 9, 22], 
  Y[9, 19, 10, 22], X[13, 10, 14, 11], Y[18, 11, 1, 12], Z[12, 17, 13, 18]], 
 1765}
{{1, -6}, PD[X[1, 16, 2, 17], X[7, 3, 8, 2], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[8, 21, 9, 22], 
  Y[9, 19, 10, 22], X[13, 10, 14, 11], Z[18, 11, 1, 12], Y[12, 17, 13, 18]], 
 1766}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 16, 3, 15], Y[3, 10, 4, 11], Y[4, 10, 5, 9], 
  Y[5, 16, 6, 17], Y[7, 18, 8, 19], Y[8, 20, 1, 19], Z[21, 12, 22, 13], 
  X[20, 18, 21, 17], X[14, 12, 15, 11], Z[22, 14, 9, 13]], 1767}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 16, 3, 15], Y[3, 10, 4, 11], Y[4, 10, 5, 9], 
  Y[5, 16, 6, 17], Y[7, 18, 8, 19], Y[8, 20, 1, 19], Z[21, 12, 22, 13], 
  X[20, 18, 21, 17], X[11, 14, 12, 15], Z[22, 14, 9, 13]], 1768}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 16, 3, 15], Y[3, 10, 4, 11], Y[4, 10, 5, 9], 
  Y[5, 16, 6, 17], Z[7, 18, 8, 19], Z[8, 20, 1, 19], Z[21, 12, 22, 13], 
  X[20, 18, 21, 17], X[14, 12, 15, 11], Z[22, 14, 9, 13]], 1769}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 16, 3, 15], Y[3, 10, 4, 11], Y[4, 10, 5, 9], 
  Y[5, 16, 6, 17], Z[7, 18, 8, 19], Z[8, 20, 1, 19], Z[21, 12, 22, 13], 
  X[20, 18, 21, 17], X[11, 14, 12, 15], Z[22, 14, 9, 13]], 1770}
{{1, -5}, PD[X[1, 13, 2, 12], X[7, 2, 8, 3], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 18, 7, 17], Y[8, 13, 9, 14], 
  Y[9, 19, 10, 18], Y[10, 22, 11, 21], Y[11, 20, 12, 21], X[19, 1, 20, 22]], 
 1771}
{{1, -5}, PD[Y[1, 13, 2, 12], X[2, 8, 3, 7], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 18, 7, 17], Y[8, 13, 9, 14], 
  X[9, 19, 10, 18], Z[10, 22, 11, 21], Z[11, 20, 12, 21], X[19, 1, 20, 22]], 
 1772}
{{1, -5}, PD[Y[1, 13, 2, 12], X[2, 8, 3, 7], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 18, 7, 17], Y[8, 13, 9, 14], 
  X[18, 9, 19, 10], Z[10, 22, 11, 21], Z[11, 20, 12, 21], X[22, 19, 1, 20]], 
 1773}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 8, 3, 7], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], X[6, 18, 7, 17], X[13, 9, 14, 8], 
  Z[9, 19, 10, 18], Z[10, 22, 11, 21], Z[11, 20, 12, 21], X[22, 19, 1, 20]], 
 1774}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 8, 3, 7], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], X[6, 18, 7, 17], X[13, 9, 14, 8], 
  Z[9, 19, 10, 18], Z[10, 22, 11, 21], Z[11, 20, 12, 21], X[19, 1, 20, 22]], 
 1775}
{{1, -4}, PD[X[1, 20, 2, 21], X[13, 3, 14, 2], Y[3, 17, 4, 16], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], Y[6, 15, 7, 16], Y[7, 15, 8, 14], 
  X[8, 12, 9, 11], Y[22, 9, 1, 10], Z[10, 21, 11, 22], Y[12, 19, 13, 20]], 
 1776}
{{1, -4}, PD[X[1, 20, 2, 21], X[13, 3, 14, 2], Y[3, 17, 4, 16], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], Y[6, 15, 7, 16], Y[7, 15, 8, 14], 
  X[8, 12, 9, 11], Z[22, 9, 1, 10], Y[10, 21, 11, 22], Y[12, 19, 13, 20]], 
 1777}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 17, 4, 16], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], Y[6, 15, 7, 16], Y[7, 15, 8, 14], 
  X[8, 12, 9, 11], Y[22, 9, 1, 10], Z[10, 21, 11, 22], X[19, 13, 20, 12]], 
 1778}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 17, 4, 16], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], Y[6, 15, 7, 16], Y[7, 15, 8, 14], 
  X[8, 12, 9, 11], Z[22, 9, 1, 10], Y[10, 21, 11, 22], X[19, 13, 20, 12]], 
 1779}
{{1, -3}, PD[X[1, 10, 2, 11], X[2, 8, 3, 7], Y[3, 13, 4, 14], 
  Y[4, 13, 5, 22], Y[5, 21, 6, 22], Y[6, 15, 7, 14], Y[8, 20, 9, 21], 
  Y[9, 20, 10, 19], Y[11, 18, 12, 17], Y[12, 16, 1, 17], X[15, 19, 16, 18]], 
 1780}
{{1, -3}, PD[X[1, 10, 2, 11], X[2, 8, 3, 7], Y[3, 13, 4, 14], 
  Y[4, 13, 5, 22], Y[5, 21, 6, 22], Y[6, 15, 7, 14], Y[8, 20, 9, 21], 
  Y[9, 20, 10, 19], Z[11, 18, 12, 17], Z[12, 16, 1, 17], X[15, 19, 16, 18]], 
 1781}
{{1, -3}, PD[X[1, 10, 2, 11], X[7, 2, 8, 3], Y[3, 13, 4, 14], 
  Y[4, 13, 5, 22], Y[5, 21, 6, 22], Y[6, 15, 7, 14], Y[8, 20, 9, 21], 
  Y[9, 20, 10, 19], Y[11, 18, 12, 17], Y[12, 16, 1, 17], X[15, 19, 16, 18]], 
 1782}
{{1, -3}, PD[X[1, 10, 2, 11], X[7, 2, 8, 3], Y[3, 13, 4, 14], 
  Y[4, 13, 5, 22], Y[5, 21, 6, 22], Y[6, 15, 7, 14], Y[8, 20, 9, 21], 
  Y[9, 20, 10, 19], Z[11, 18, 12, 17], Z[12, 16, 1, 17], X[15, 19, 16, 18]], 
 1783}
{{1, -5}, PD[X[1, 20, 2, 21], X[7, 2, 8, 3], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 10, 6, 11], Y[6, 14, 7, 13], Z[8, 20, 9, 19], 
  Z[9, 18, 10, 19], X[14, 18, 15, 17], Y[22, 15, 1, 16], Z[16, 21, 17, 22]], 
 1784}
{{1, -5}, PD[X[1, 20, 2, 21], X[7, 2, 8, 3], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 10, 6, 11], Y[6, 14, 7, 13], Z[8, 20, 9, 19], 
  Z[9, 18, 10, 19], X[14, 18, 15, 17], Z[22, 15, 1, 16], Y[16, 21, 17, 22]], 
 1785}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 8, 3, 7], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 10, 6, 11], X[6, 14, 7, 13], Z[8, 20, 9, 19], 
  Z[9, 18, 10, 19], X[14, 18, 15, 17], Y[22, 15, 1, 16], Z[16, 21, 17, 22]], 
 1786}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 8, 3, 7], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 10, 6, 11], X[6, 14, 7, 13], Z[8, 20, 9, 19], 
  Z[9, 18, 10, 19], X[14, 18, 15, 17], Z[22, 15, 1, 16], Y[16, 21, 17, 22]], 
 1787}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 8, 3, 7], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 10, 6, 11], X[6, 14, 7, 13], Z[8, 20, 9, 19], 
  Z[9, 18, 10, 19], X[17, 14, 18, 15], Y[22, 15, 1, 16], Z[16, 21, 17, 22]], 
 1788}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 8, 3, 7], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 10, 6, 11], X[6, 14, 7, 13], Z[8, 20, 9, 19], 
  Z[9, 18, 10, 19], X[17, 14, 18, 15], Z[22, 15, 1, 16], Y[16, 21, 17, 22]], 
 1789}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 8, 3, 7], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 10, 6, 11], X[13, 6, 14, 7], Z[8, 20, 9, 19], 
  Z[9, 18, 10, 19], X[14, 18, 15, 17], Y[22, 15, 1, 16], Z[16, 21, 17, 22]], 
 1790}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 8, 3, 7], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 10, 6, 11], X[13, 6, 14, 7], Z[8, 20, 9, 19], 
  Z[9, 18, 10, 19], X[14, 18, 15, 17], Z[22, 15, 1, 16], Y[16, 21, 17, 22]], 
 1791}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 10, 3, 9], Y[3, 8, 4, 9], X[4, 16, 5, 15], 
  Z[5, 18, 6, 19], Z[6, 18, 7, 17], Z[7, 16, 8, 17], Z[10, 20, 11, 19], 
  X[14, 12, 15, 11], Y[12, 22, 13, 21], Z[22, 14, 1, 13]], 1792}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 10, 3, 9], Y[3, 8, 4, 9], X[4, 16, 5, 15], 
  Z[5, 18, 6, 19], Z[6, 18, 7, 17], Z[7, 16, 8, 17], Z[10, 20, 11, 19], 
  X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 1793}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 10, 3, 9], Y[3, 8, 4, 9], X[15, 4, 16, 5], 
  Z[5, 18, 6, 19], Z[6, 18, 7, 17], Z[7, 16, 8, 17], Z[10, 20, 11, 19], 
  X[14, 12, 15, 11], Y[12, 22, 13, 21], Z[22, 14, 1, 13]], 1794}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 10, 3, 9], Y[3, 8, 4, 9], X[15, 4, 16, 5], 
  Z[5, 18, 6, 19], Z[6, 18, 7, 17], Z[7, 16, 8, 17], Z[10, 20, 11, 19], 
  X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 1795}
{{1, -3}, PD[X[1, 8, 2, 9], Y[2, 18, 3, 19], Y[3, 11, 4, 12], 
  Y[4, 11, 5, 22], Y[5, 21, 6, 22], Y[6, 21, 7, 20], Y[7, 18, 8, 17], 
  Y[9, 16, 10, 15], Y[10, 14, 1, 15], X[19, 12, 20, 13], X[13, 17, 14, 16]], 
 1796}
{{1, -3}, PD[X[1, 8, 2, 9], Y[2, 18, 3, 19], Y[3, 11, 4, 12], 
  Y[4, 11, 5, 22], Y[5, 21, 6, 22], Y[6, 21, 7, 20], Y[7, 18, 8, 17], 
  Y[9, 16, 10, 15], Y[10, 14, 1, 15], X[12, 20, 13, 19], X[13, 17, 14, 16]], 
 1797}
{{1, -3}, PD[X[1, 8, 2, 9], Y[2, 18, 3, 19], Y[3, 11, 4, 12], 
  Y[4, 11, 5, 22], Y[5, 21, 6, 22], Y[6, 21, 7, 20], Y[7, 18, 8, 17], 
  Z[9, 16, 10, 15], Z[10, 14, 1, 15], X[19, 12, 20, 13], X[13, 17, 14, 16]], 
 1798}
{{1, -3}, PD[X[1, 8, 2, 9], Y[2, 18, 3, 19], Y[3, 11, 4, 12], 
  Y[4, 11, 5, 22], Y[5, 21, 6, 22], Y[6, 21, 7, 20], Y[7, 18, 8, 17], 
  Z[9, 16, 10, 15], Z[10, 14, 1, 15], X[12, 20, 13, 19], X[13, 17, 14, 16]], 
 1799}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 16, 3, 15], X[3, 6, 4, 7], 
  Y[4, 13, 5, 14], Y[5, 13, 6, 22], Y[7, 14, 8, 15], Y[8, 17, 9, 18], 
  X[12, 9, 1, 10], Y[10, 20, 11, 19], Y[11, 18, 12, 19], X[16, 21, 17, 22]], 
 1800}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 16, 3, 15], X[3, 6, 4, 7], 
  Y[4, 13, 5, 14], Y[5, 13, 6, 22], Y[7, 14, 8, 15], Y[8, 17, 9, 18], 
  X[9, 1, 10, 12], Y[10, 20, 11, 19], Y[11, 18, 12, 19], X[16, 21, 17, 22]], 
 1801}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 10, 3, 9], X[3, 6, 4, 7], Z[4, 18, 5, 17], 
  Z[5, 18, 6, 19], Z[7, 17, 8, 16], Z[8, 15, 9, 16], Z[10, 20, 11, 19], 
  X[14, 12, 15, 11], Y[12, 22, 13, 21], Z[22, 14, 1, 13]], 1802}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 10, 3, 9], X[3, 6, 4, 7], Z[4, 18, 5, 17], 
  Z[5, 18, 6, 19], Z[7, 17, 8, 16], Z[8, 15, 9, 16], Z[10, 20, 11, 19], 
  X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 1803}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 10, 3, 9], X[6, 4, 7, 3], Z[4, 18, 5, 17], 
  Z[5, 18, 6, 19], Z[7, 17, 8, 16], Z[8, 15, 9, 16], Z[10, 20, 11, 19], 
  X[14, 12, 15, 11], Y[12, 22, 13, 21], Z[22, 14, 1, 13]], 1804}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 10, 3, 9], X[6, 4, 7, 3], Z[4, 18, 5, 17], 
  Z[5, 18, 6, 19], Z[7, 17, 8, 16], Z[8, 15, 9, 16], Z[10, 20, 11, 19], 
  X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 1805}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 21, 3, 20], X[3, 6, 4, 7], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], Y[7, 19, 8, 20], X[8, 12, 9, 11], 
  Y[16, 9, 1, 10], Z[10, 15, 11, 16], Y[12, 17, 13, 22], Y[13, 21, 14, 22]], 
 1806}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 21, 3, 20], X[3, 6, 4, 7], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], Y[7, 19, 8, 20], X[8, 12, 9, 11], 
  Z[16, 9, 1, 10], Y[10, 15, 11, 16], Y[12, 17, 13, 22], Y[13, 21, 14, 22]], 
 1807}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 21, 3, 20], X[6, 4, 7, 3], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], Y[7, 19, 8, 20], X[8, 12, 9, 11], 
  Y[16, 9, 1, 10], Z[10, 15, 11, 16], Y[12, 17, 13, 22], Y[13, 21, 14, 22]], 
 1808}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 21, 3, 20], X[6, 4, 7, 3], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], Y[7, 19, 8, 20], X[8, 12, 9, 11], 
  Z[16, 9, 1, 10], Y[10, 15, 11, 16], Y[12, 17, 13, 22], Y[13, 21, 14, 22]], 
 1809}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 21, 3, 20], X[6, 4, 7, 3], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], Y[7, 19, 8, 20], X[11, 8, 12, 9], 
  Y[16, 9, 1, 10], Z[10, 15, 11, 16], Y[12, 17, 13, 22], Y[13, 21, 14, 22]], 
 1810}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 21, 3, 20], X[6, 4, 7, 3], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], Y[7, 19, 8, 20], X[11, 8, 12, 9], 
  Z[16, 9, 1, 10], Y[10, 15, 11, 16], Y[12, 17, 13, 22], Y[13, 21, 14, 22]], 
 1811}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 20, 3, 21], Y[3, 22, 4, 21], 
  Y[4, 14, 5, 15], Y[5, 11, 6, 12], Y[6, 13, 7, 12], Y[7, 20, 8, 19], 
  Y[9, 18, 10, 17], Y[10, 16, 1, 17], X[13, 11, 14, 22], X[15, 19, 16, 18]], 
 1812}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 20, 3, 21], Y[3, 22, 4, 21], 
  Y[4, 14, 5, 15], Y[5, 11, 6, 12], Y[6, 13, 7, 12], Y[7, 20, 8, 19], 
  Y[9, 18, 10, 17], Y[10, 16, 1, 17], X[22, 13, 11, 14], X[15, 19, 16, 18]], 
 1813}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 20, 3, 21], Y[3, 22, 4, 21], 
  Y[4, 14, 5, 15], Y[5, 11, 6, 12], Y[6, 13, 7, 12], Y[7, 20, 8, 19], 
  Z[9, 18, 10, 17], Z[10, 16, 1, 17], X[13, 11, 14, 22], X[15, 19, 16, 18]], 
 1814}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 20, 3, 21], Y[3, 22, 4, 21], 
  Y[4, 14, 5, 15], Y[5, 11, 6, 12], Y[6, 13, 7, 12], Y[7, 20, 8, 19], 
  Z[9, 18, 10, 17], Z[10, 16, 1, 17], X[22, 13, 11, 14], X[15, 19, 16, 18]], 
 1815}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 18, 3, 17], X[3, 6, 4, 7], Z[4, 10, 5, 9], 
  Z[5, 10, 6, 11], Y[7, 16, 8, 17], Y[8, 16, 9, 15], Y[11, 18, 12, 19], 
  Y[13, 20, 14, 21], Y[14, 22, 1, 21], X[22, 20, 15, 19]], 1816}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 18, 3, 17], X[3, 6, 4, 7], Z[4, 10, 5, 9], 
  Z[5, 10, 6, 11], Y[7, 16, 8, 17], Y[8, 16, 9, 15], Y[11, 18, 12, 19], 
  Z[13, 20, 14, 21], Z[14, 22, 1, 21], X[22, 20, 15, 19]], 1817}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 18, 3, 17], X[6, 4, 7, 3], Z[4, 10, 5, 9], 
  Z[5, 10, 6, 11], Y[7, 16, 8, 17], Y[8, 16, 9, 15], Y[11, 18, 12, 19], 
  Y[13, 20, 14, 21], Y[14, 22, 1, 21], X[22, 20, 15, 19]], 1818}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 18, 3, 17], X[6, 4, 7, 3], Z[4, 10, 5, 9], 
  Z[5, 10, 6, 11], Y[7, 16, 8, 17], Y[8, 16, 9, 15], Y[11, 18, 12, 19], 
  Z[13, 20, 14, 21], Z[14, 22, 1, 21], X[22, 20, 15, 19]], 1819}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 14, 3, 13], X[3, 21, 4, 20], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 22], Y[6, 21, 7, 22], Y[7, 14, 8, 15], 
  Y[9, 16, 10, 17], Y[10, 18, 1, 17], Y[19, 13, 20, 12], X[18, 16, 19, 15]], 
 1820}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 14, 3, 13], X[3, 21, 4, 20], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 22], Y[6, 21, 7, 22], Y[7, 14, 8, 15], 
  Z[9, 16, 10, 17], Z[10, 18, 1, 17], Y[19, 13, 20, 12], X[18, 16, 19, 15]], 
 1821}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 14, 3, 13], X[20, 3, 21, 4], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 22], Y[6, 21, 7, 22], Y[7, 14, 8, 15], 
  Y[9, 16, 10, 17], Y[10, 18, 1, 17], Y[19, 13, 20, 12], X[18, 16, 19, 15]], 
 1822}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 14, 3, 13], X[20, 3, 21, 4], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 22], Y[6, 21, 7, 22], Y[7, 14, 8, 15], 
  Z[9, 16, 10, 17], Z[10, 18, 1, 17], Y[19, 13, 20, 12], X[18, 16, 19, 15]], 
 1823}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 22], Y[6, 21, 7, 22], Y[7, 14, 8, 15], 
  Y[9, 16, 10, 17], Y[10, 18, 1, 17], X[19, 13, 20, 12], X[18, 16, 19, 15]], 
 1824}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 22], Y[6, 21, 7, 22], Y[7, 14, 8, 15], 
  Y[9, 16, 10, 17], Y[10, 18, 1, 17], X[12, 19, 13, 20], X[18, 16, 19, 15]], 
 1825}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 22], Y[6, 21, 7, 22], Y[7, 14, 8, 15], 
  Z[9, 16, 10, 17], Z[10, 18, 1, 17], X[19, 13, 20, 12], X[18, 16, 19, 15]], 
 1826}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 22], Y[6, 21, 7, 22], Y[7, 14, 8, 15], 
  Z[9, 16, 10, 17], Z[10, 18, 1, 17], X[12, 19, 13, 20], X[18, 16, 19, 15]], 
 1827}
{{1, -6}, PD[X[1, 21, 2, 20], Y[2, 16, 3, 15], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 14, 6, 15], Y[6, 17, 7, 18], X[7, 1, 8, 10], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], X[22, 14, 11, 13], Z[16, 21, 17, 22]], 
 1828}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 16, 3, 15], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 14, 6, 15], Y[6, 17, 7, 18], X[10, 7, 1, 8], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], X[13, 22, 14, 11], X[16, 21, 17, 22]], 
 1829}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 16, 3, 15], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 14, 6, 15], Y[6, 17, 7, 18], X[10, 7, 1, 8], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], X[22, 14, 11, 13], X[21, 17, 22, 16]], 
 1830}
{{1, -6}, PD[X[1, 21, 2, 20], Y[2, 14, 3, 13], Y[3, 11, 4, 10], 
  Y[4, 9, 5, 10], Y[5, 12, 6, 13], Y[6, 15, 7, 16], Y[7, 18, 8, 19], 
  Y[8, 18, 1, 17], X[22, 12, 9, 11], Z[14, 21, 15, 22], X[19, 17, 20, 16]], 
 1831}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 14, 3, 13], Y[3, 11, 4, 10], 
  Y[4, 9, 5, 10], Y[5, 12, 6, 13], Y[6, 15, 7, 16], Y[7, 18, 8, 19], 
  Y[8, 18, 1, 17], X[11, 22, 12, 9], X[14, 21, 15, 22], X[16, 19, 17, 20]], 
 1832}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 14, 3, 13], Y[3, 11, 4, 10], 
  Y[4, 9, 5, 10], Y[5, 12, 6, 13], Y[6, 15, 7, 16], Y[7, 18, 8, 19], 
  Y[8, 18, 1, 17], X[11, 22, 12, 9], X[14, 21, 15, 22], X[19, 17, 20, 16]], 
 1833}
{{1, -5}, PD[Y[1, 8, 2, 9], X[2, 12, 3, 11], X[18, 3, 19, 4], 
  Z[4, 16, 5, 15], Z[5, 14, 6, 15], Z[6, 17, 7, 18], Z[7, 20, 8, 21], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], Z[12, 20, 13, 19], X[13, 17, 14, 16]], 
 1834}
{{1, -4}, PD[Y[1, 8, 2, 9], X[2, 12, 3, 11], Y[3, 19, 4, 18], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 17, 7, 18], X[7, 20, 8, 21], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], Y[12, 20, 13, 19], X[13, 17, 14, 16]], 
 1835}
{{1, -4}, PD[Y[1, 8, 2, 9], X[2, 12, 3, 11], Y[3, 19, 4, 18], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 17, 7, 18], X[7, 20, 8, 21], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], Y[12, 20, 13, 19], X[16, 13, 17, 14]], 
 1836}
{{1, -4}, PD[Y[1, 8, 2, 9], X[2, 12, 3, 11], Z[3, 19, 4, 18], 
  Z[4, 16, 5, 15], Z[5, 14, 6, 15], Z[6, 17, 7, 18], X[7, 20, 8, 21], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], Z[12, 20, 13, 19], X[13, 17, 14, 16]], 
 1837}
{{1, -4}, PD[Y[1, 8, 2, 9], X[2, 12, 3, 11], Z[3, 19, 4, 18], 
  Z[4, 16, 5, 15], Z[5, 14, 6, 15], Z[6, 17, 7, 18], X[7, 20, 8, 21], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], Z[12, 20, 13, 19], X[16, 13, 17, 14]], 
 1838}
{{1, -5}, PD[Y[1, 8, 2, 9], X[2, 12, 3, 11], Z[3, 19, 4, 18], 
  Z[4, 16, 5, 15], Z[5, 14, 6, 15], Z[6, 17, 7, 18], Z[7, 20, 8, 21], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], X[12, 20, 13, 19], X[13, 17, 14, 16]], 
 1839}
{{1, -4}, PD[Y[1, 8, 2, 9], Y[2, 12, 3, 11], X[3, 19, 4, 18], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], X[6, 17, 7, 18], Z[7, 20, 8, 21], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], Z[12, 20, 13, 19], X[16, 13, 17, 14]], 
 1840}
{{1, -3}, PD[Y[1, 8, 2, 9], Y[2, 12, 3, 11], X[3, 19, 4, 18], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 17, 7, 18], X[20, 8, 21, 7], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], Z[12, 20, 13, 19], X[16, 13, 17, 14]], 
 1841}
{{1, -4}, PD[Y[1, 8, 2, 9], Y[2, 12, 3, 11], X[3, 19, 4, 18], 
  Z[4, 16, 5, 15], Z[5, 14, 6, 15], X[6, 17, 7, 18], Z[7, 20, 8, 21], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], Z[12, 20, 13, 19], X[16, 13, 17, 14]], 
 1842}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 12, 3, 11], X[3, 19, 4, 18], 
  Z[4, 16, 5, 15], Z[5, 14, 6, 15], Z[6, 17, 7, 18], X[7, 20, 8, 21], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], Z[12, 20, 13, 19], X[16, 13, 17, 14]], 
 1843}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 12, 3, 11], X[3, 19, 4, 18], 
  Z[4, 16, 5, 15], Z[5, 14, 6, 15], Z[6, 17, 7, 18], X[20, 8, 21, 7], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], Z[12, 20, 13, 19], X[13, 17, 14, 16]], 
 1844}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 12, 3, 11], X[3, 19, 4, 18], 
  Z[4, 16, 5, 15], Z[5, 14, 6, 15], Z[6, 17, 7, 18], X[20, 8, 21, 7], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], Z[12, 20, 13, 19], X[16, 13, 17, 14]], 
 1845}
{{1, -3}, PD[Y[1, 8, 2, 9], Y[2, 12, 3, 11], Y[3, 19, 4, 18], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 17, 7, 18], X[7, 20, 8, 21], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], X[12, 20, 13, 19], X[13, 17, 14, 16]], 
 1846}
{{1, -4}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], Y[3, 10, 4, 9], Y[4, 8, 1, 9], 
  Y[6, 13, 7, 14], X[7, 16, 8, 17], Z[10, 18, 11, 17], X[14, 11, 15, 12], 
  Y[5, 13, 6, 12], Z[15, 22, 16, 5], X[18, 21, 19, 22]], 1847}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], Y[3, 10, 4, 9], Y[4, 8, 1, 9], 
  Z[6, 13, 7, 14], X[7, 16, 8, 17], Z[10, 18, 11, 17], X[11, 15, 12, 14], 
  Z[5, 13, 6, 12], Y[15, 22, 16, 5], X[18, 21, 19, 22]], 1848}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], Y[3, 10, 4, 9], Y[4, 8, 1, 9], 
  Z[6, 13, 7, 14], X[7, 16, 8, 17], Z[10, 18, 11, 17], X[14, 11, 15, 12], 
  Z[5, 13, 6, 12], Y[15, 22, 16, 5], X[18, 21, 19, 22]], 1849}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], Y[3, 10, 4, 9], Y[4, 8, 1, 9], 
  Z[6, 13, 7, 14], X[7, 16, 8, 17], Z[10, 18, 11, 17], X[14, 11, 15, 12], 
  Z[5, 13, 6, 12], Y[15, 22, 16, 5], X[21, 19, 22, 18]], 1850}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], Y[3, 10, 4, 9], Y[4, 8, 1, 9], 
  Z[6, 13, 7, 14], Z[7, 16, 8, 17], X[10, 18, 11, 17], X[11, 15, 12, 14], 
  Z[5, 13, 6, 12], Y[15, 22, 16, 5], X[21, 19, 22, 18]], 1851}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], Y[3, 10, 4, 9], Y[4, 8, 1, 9], 
  Z[6, 13, 7, 14], Z[7, 16, 8, 17], X[10, 18, 11, 17], X[14, 11, 15, 12], 
  Z[5, 13, 6, 12], Y[15, 22, 16, 5], X[21, 19, 22, 18]], 1852}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], Y[5, 16, 6, 17], X[6, 10, 7, 9], Y[22, 7, 1, 8], 
  Z[8, 21, 9, 22], Y[10, 19, 11, 20], Y[11, 19, 12, 18], X[12, 16, 13, 15]], 
 1853}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], Y[5, 16, 6, 17], X[6, 10, 7, 9], Y[22, 7, 1, 8], 
  Z[8, 21, 9, 22], Y[10, 19, 11, 20], Y[11, 19, 12, 18], X[15, 12, 16, 13]], 
 1854}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], Y[5, 16, 6, 17], X[6, 10, 7, 9], Z[22, 7, 1, 8], 
  Y[8, 21, 9, 22], Y[10, 19, 11, 20], Y[11, 19, 12, 18], X[12, 16, 13, 15]], 
 1855}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], Y[5, 16, 6, 17], X[6, 10, 7, 9], Z[22, 7, 1, 8], 
  Y[8, 21, 9, 22], Y[10, 19, 11, 20], Y[11, 19, 12, 18], X[15, 12, 16, 13]], 
 1856}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 17, 3, 18], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], Y[5, 19, 6, 18], X[6, 10, 7, 9], Y[14, 7, 1, 8], 
  Z[8, 13, 9, 14], Y[10, 15, 11, 16], Y[11, 17, 12, 16], X[19, 22, 20, 15]], 
 1857}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 17, 3, 18], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], Y[5, 19, 6, 18], X[6, 10, 7, 9], Y[14, 7, 1, 8], 
  Z[8, 13, 9, 14], Y[10, 15, 11, 16], Y[11, 17, 12, 16], X[22, 20, 15, 19]], 
 1858}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 17, 3, 18], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], Y[5, 19, 6, 18], X[6, 10, 7, 9], Z[14, 7, 1, 8], 
  Y[8, 13, 9, 14], Y[10, 15, 11, 16], Y[11, 17, 12, 16], X[19, 22, 20, 15]], 
 1859}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 17, 3, 18], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], Y[5, 19, 6, 18], X[6, 10, 7, 9], Z[14, 7, 1, 8], 
  Y[8, 13, 9, 14], Y[10, 15, 11, 16], Y[11, 17, 12, 16], X[22, 20, 15, 19]], 
 1860}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 17, 3, 18], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], Y[5, 19, 6, 18], X[9, 6, 10, 7], Y[14, 7, 1, 8], 
  Z[8, 13, 9, 14], Y[10, 15, 11, 16], Y[11, 17, 12, 16], X[22, 20, 15, 19]], 
 1861}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 17, 3, 18], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], Y[5, 19, 6, 18], X[9, 6, 10, 7], Z[14, 7, 1, 8], 
  Y[8, 13, 9, 14], Y[10, 15, 11, 16], Y[11, 17, 12, 16], X[22, 20, 15, 19]], 
 1862}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 17, 5, 16], X[5, 8, 6, 9], Y[6, 18, 7, 19], Y[7, 18, 8, 17], 
  Y[9, 21, 10, 22], Y[11, 13, 12, 14], Y[12, 15, 1, 14], X[15, 13, 16, 22]], 
 1863}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 17, 5, 16], X[5, 8, 6, 9], Y[6, 18, 7, 19], Y[7, 18, 8, 17], 
  Y[9, 21, 10, 22], Z[11, 13, 12, 14], Z[12, 15, 1, 14], X[15, 13, 16, 22]], 
 1864}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 17, 5, 16], X[8, 6, 9, 5], Y[6, 18, 7, 19], Y[7, 18, 8, 17], 
  Y[9, 21, 10, 22], Y[11, 13, 12, 14], Y[12, 15, 1, 14], X[15, 13, 16, 22]], 
 1865}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 17, 5, 16], X[8, 6, 9, 5], Y[6, 18, 7, 19], Y[7, 18, 8, 17], 
  Y[9, 21, 10, 22], Z[11, 13, 12, 14], Z[12, 15, 1, 14], X[15, 13, 16, 22]], 
 1866}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 18, 3, 17], Y[3, 8, 4, 9], Y[4, 10, 5, 9], 
  Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[7, 10, 8, 11], Y[11, 18, 12, 19], 
  Y[13, 20, 14, 21], Y[14, 22, 1, 21], X[22, 20, 15, 19]], 1867}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 18, 3, 17], Y[3, 8, 4, 9], Y[4, 10, 5, 9], 
  Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[7, 10, 8, 11], Y[11, 18, 12, 19], 
  Z[13, 20, 14, 21], Z[14, 22, 1, 21], X[22, 20, 15, 19]], 1868}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 18, 3, 17], Y[3, 8, 4, 9], Y[4, 10, 5, 9], 
  Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[10, 8, 11, 7], Y[11, 18, 12, 19], 
  Y[13, 20, 14, 21], Y[14, 22, 1, 21], X[22, 20, 15, 19]], 1869}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 18, 3, 17], Y[3, 8, 4, 9], Y[4, 10, 5, 9], 
  Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[10, 8, 11, 7], Y[11, 18, 12, 19], 
  Z[13, 20, 14, 21], Z[14, 22, 1, 21], X[22, 20, 15, 19]], 1870}
{{1, -3}, PD[X[1, 8, 2, 9], Y[2, 21, 3, 20], Y[3, 18, 4, 17], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[6, 18, 7, 19], Y[7, 21, 8, 22], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[13, 11, 14, 22], X[14, 20, 15, 19]], 
 1871}
{{1, -3}, PD[X[1, 8, 2, 9], Y[2, 21, 3, 20], Y[3, 18, 4, 17], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[6, 18, 7, 19], Y[7, 21, 8, 22], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[13, 11, 14, 22], X[19, 14, 20, 15]], 
 1872}
{{1, -3}, PD[X[1, 8, 2, 9], Y[2, 21, 3, 20], Y[3, 18, 4, 17], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[6, 18, 7, 19], Y[7, 21, 8, 22], 
  Z[9, 11, 10, 12], Z[10, 13, 1, 12], X[13, 11, 14, 22], X[14, 20, 15, 19]], 
 1873}
{{1, -3}, PD[X[1, 8, 2, 9], Y[2, 21, 3, 20], Y[3, 18, 4, 17], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[6, 18, 7, 19], Y[7, 21, 8, 22], 
  Z[9, 11, 10, 12], Z[10, 13, 1, 12], X[13, 11, 14, 22], X[19, 14, 20, 15]], 
 1874}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 11, 3, 12], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], X[5, 13, 6, 12], X[6, 10, 7, 9], Y[18, 7, 1, 8], 
  Z[8, 17, 9, 18], Z[10, 15, 11, 16], Y[13, 19, 14, 22], Y[14, 21, 15, 22]], 
 1875}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 11, 3, 12], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], X[5, 13, 6, 12], X[6, 10, 7, 9], Z[18, 7, 1, 8], 
  Y[8, 17, 9, 18], Z[10, 15, 11, 16], Y[13, 19, 14, 22], Y[14, 21, 15, 22]], 
 1876}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 11, 3, 12], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], X[12, 5, 13, 6], X[6, 10, 7, 9], Y[18, 7, 1, 8], 
  Z[8, 17, 9, 18], Z[10, 15, 11, 16], Y[13, 19, 14, 22], Y[14, 21, 15, 22]], 
 1877}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 11, 3, 12], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], X[12, 5, 13, 6], X[6, 10, 7, 9], Z[18, 7, 1, 8], 
  Y[8, 17, 9, 18], Z[10, 15, 11, 16], Y[13, 19, 14, 22], Y[14, 21, 15, 22]], 
 1878}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 10, 3, 9], X[3, 7, 4, 6], Z[4, 18, 5, 17], 
  Z[5, 16, 6, 17], Z[7, 19, 8, 18], Z[8, 15, 9, 16], Z[10, 20, 11, 19], 
  X[14, 12, 15, 11], Y[12, 22, 13, 21], Z[22, 14, 1, 13]], 1879}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 10, 3, 9], X[3, 7, 4, 6], Z[4, 18, 5, 17], 
  Z[5, 16, 6, 17], Z[7, 19, 8, 18], Z[8, 15, 9, 16], Z[10, 20, 11, 19], 
  X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 1880}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 10, 3, 9], X[6, 3, 7, 4], Z[4, 18, 5, 17], 
  Z[5, 16, 6, 17], Z[7, 19, 8, 18], Z[8, 15, 9, 16], Z[10, 20, 11, 19], 
  X[14, 12, 15, 11], Y[12, 22, 13, 21], Z[22, 14, 1, 13]], 1881}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 10, 3, 9], X[6, 3, 7, 4], Z[4, 18, 5, 17], 
  Z[5, 16, 6, 17], Z[7, 19, 8, 18], Z[8, 15, 9, 16], Z[10, 20, 11, 19], 
  X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 1882}
{{1, -4}, PD[X[1, 14, 2, 15], X[13, 2, 14, 3], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 22, 6, 17], Y[6, 22, 7, 21], X[7, 10, 8, 11], 
  Y[8, 16, 9, 15], Z[16, 10, 1, 9], Y[11, 20, 12, 21], Y[12, 20, 13, 19]], 
 1883}
{{1, -4}, PD[X[1, 14, 2, 15], X[13, 2, 14, 3], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 22, 6, 17], Y[6, 22, 7, 21], X[7, 10, 8, 11], 
  Z[8, 16, 9, 15], Y[16, 10, 1, 9], Y[11, 20, 12, 21], Y[12, 20, 13, 19]], 
 1884}
{{1, -4}, PD[X[1, 14, 2, 15], X[13, 2, 14, 3], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 22, 6, 17], Y[6, 22, 7, 21], X[10, 8, 11, 7], 
  Y[8, 16, 9, 15], Z[16, 10, 1, 9], Y[11, 20, 12, 21], Y[12, 20, 13, 19]], 
 1885}
{{1, -4}, PD[X[1, 14, 2, 15], X[13, 2, 14, 3], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 22, 6, 17], Y[6, 22, 7, 21], X[10, 8, 11, 7], 
  Z[8, 16, 9, 15], Y[16, 10, 1, 9], Y[11, 20, 12, 21], Y[12, 20, 13, 19]], 
 1886}
{{1, -4}, PD[X[1, 10, 2, 11], X[9, 2, 10, 3], Y[3, 13, 4, 14], 
  Y[4, 13, 5, 22], Y[5, 21, 6, 22], Y[6, 17, 7, 16], Y[7, 15, 8, 16], 
  Y[8, 15, 9, 14], Y[11, 20, 12, 19], Y[12, 18, 1, 19], X[20, 17, 21, 18]], 
 1887}
{{1, -4}, PD[X[1, 10, 2, 11], X[9, 2, 10, 3], Y[3, 13, 4, 14], 
  Y[4, 13, 5, 22], Y[5, 21, 6, 22], Y[6, 17, 7, 16], Y[7, 15, 8, 16], 
  Y[8, 15, 9, 14], Y[11, 20, 12, 19], Y[12, 18, 1, 19], X[17, 21, 18, 20]], 
 1888}
{{1, -4}, PD[X[1, 10, 2, 11], X[9, 2, 10, 3], Y[3, 13, 4, 14], 
  Y[4, 13, 5, 22], Y[5, 21, 6, 22], Y[6, 17, 7, 16], Y[7, 15, 8, 16], 
  Y[8, 15, 9, 14], Z[11, 20, 12, 19], Z[12, 18, 1, 19], X[20, 17, 21, 18]], 
 1889}
{{1, -4}, PD[X[1, 10, 2, 11], X[9, 2, 10, 3], Y[3, 13, 4, 14], 
  Y[4, 13, 5, 22], Y[5, 21, 6, 22], Y[6, 17, 7, 16], Y[7, 15, 8, 16], 
  Y[8, 15, 9, 14], Z[11, 20, 12, 19], Z[12, 18, 1, 19], X[17, 21, 18, 20]], 
 1890}
{{1, -4}, PD[X[1, 13, 2, 12], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], X[11, 7, 12, 6], Z[22, 8, 1, 7], 
  Y[8, 22, 9, 21], Y[9, 20, 10, 21], Y[10, 20, 11, 19], X[13, 17, 14, 16]], 
 1891}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  X[11, 4, 12, 5], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Z[22, 7, 1, 8], 
  Y[8, 17, 9, 18], Y[9, 19, 10, 18], Y[10, 19, 11, 20], X[15, 13, 16, 12]], 
 1892}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  X[11, 4, 12, 5], Z[5, 21, 6, 20], Z[6, 21, 7, 22], Y[22, 7, 1, 8], 
  Z[8, 17, 9, 18], Z[9, 19, 10, 18], Z[10, 19, 11, 20], X[15, 13, 16, 12]], 
 1893}
{{1, -4}, PD[X[1, 19, 2, 20], X[18, 2, 19, 3], Y[3, 9, 4, 10], X[4, 7, 5, 8], 
  Y[5, 16, 6, 15], Y[6, 16, 7, 9], Y[8, 15, 1, 14], Y[21, 13, 22, 12], 
  Y[20, 13, 21, 14], Y[17, 11, 18, 10], Y[22, 11, 17, 12]], 1894}
{{1, -4}, PD[X[1, 19, 2, 20], X[18, 2, 19, 3], Y[3, 9, 4, 10], X[7, 5, 8, 4], 
  Y[5, 16, 6, 15], Y[6, 16, 7, 9], Y[8, 15, 1, 14], Y[21, 13, 22, 12], 
  Y[20, 13, 21, 14], Y[17, 11, 18, 10], Y[22, 11, 17, 12]], 1895}
{{1, -4}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[3, 9, 4, 10], X[7, 5, 8, 4], 
  Y[5, 16, 6, 15], Y[6, 16, 7, 9], X[14, 8, 15, 1], Z[21, 13, 22, 12], 
  Z[20, 13, 21, 14], Z[17, 11, 18, 10], Z[22, 11, 17, 12]], 1896}
{{1, -4}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[3, 9, 4, 10], X[7, 5, 8, 4], 
  Z[5, 16, 6, 15], Z[6, 16, 7, 9], X[14, 8, 15, 1], Z[21, 13, 22, 12], 
  Z[20, 13, 21, 14], Z[17, 11, 18, 10], Z[22, 11, 17, 12]], 1897}
{{1, -4}, PD[X[1, 14, 2, 15], X[13, 2, 14, 3], Y[3, 19, 4, 18], 
  X[4, 7, 5, 8], Y[5, 20, 6, 21], Y[6, 20, 7, 19], Y[8, 21, 9, 22], 
  Z[22, 9, 1, 10], Y[10, 15, 11, 16], Y[11, 17, 12, 16], Y[12, 17, 13, 18]], 
 1898}
{{1, -4}, PD[X[1, 14, 2, 15], X[13, 2, 14, 3], Y[3, 19, 4, 18], 
  X[7, 5, 8, 4], Y[5, 20, 6, 21], Y[6, 20, 7, 19], Y[8, 21, 9, 22], 
  Z[22, 9, 1, 10], Y[10, 15, 11, 16], Y[11, 17, 12, 16], Y[12, 17, 13, 18]], 
 1899}
{{1, -4}, PD[X[1, 15, 2, 14], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], X[5, 22, 6, 1], Z[6, 19, 7, 20], Z[7, 21, 8, 20], 
  Z[8, 18, 9, 17], Z[9, 16, 10, 17], Z[10, 16, 11, 15], X[21, 19, 22, 18]], 
 1900}
{{1, -3}, PD[X[1, 19, 2, 18], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[4, 17, 5, 18], Z[22, 6, 1, 5], Y[6, 11, 7, 12], Y[7, 13, 8, 12], 
  Y[8, 13, 9, 14], X[20, 9, 21, 10], X[10, 21, 11, 22], Z[14, 20, 15, 19]], 
 1901}
{{1, -4}, PD[X[1, 17, 2, 18], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 19, 5, 18], X[5, 10, 6, 1], Z[6, 12, 7, 13], Z[7, 14, 8, 13], 
  Z[8, 14, 9, 15], X[9, 12, 10, 11], Z[21, 17, 22, 16], Z[22, 15, 11, 16]], 
 1902}
{{1, -3}, PD[Y[1, 17, 2, 18], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 19, 5, 18], X[10, 6, 1, 5], Y[6, 12, 7, 13], Y[7, 14, 8, 13], 
  Y[8, 14, 9, 15], Y[9, 12, 10, 11], X[16, 21, 17, 22], X[22, 15, 11, 16]], 
 1903}
{{1, -4}, PD[Y[1, 17, 2, 18], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 19, 5, 18], X[10, 6, 1, 5], Z[6, 12, 7, 13], Z[7, 14, 8, 13], 
  Z[8, 14, 9, 15], Z[9, 12, 10, 11], X[21, 17, 22, 16], X[15, 11, 16, 22]], 
 1904}
{{1, -4}, PD[Y[1, 17, 2, 18], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 19, 5, 18], X[10, 6, 1, 5], Z[6, 12, 7, 13], Z[7, 14, 8, 13], 
  Z[8, 14, 9, 15], Z[9, 12, 10, 11], X[16, 21, 17, 22], X[22, 15, 11, 16]], 
 1905}
{{1, -3}, PD[X[1, 13, 2, 12], Y[2, 9, 3, 10], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Z[22, 6, 1, 5], X[6, 17, 7, 18], X[18, 7, 19, 8], 
  Z[8, 14, 9, 13], Y[14, 19, 15, 20], Y[15, 21, 16, 20], Y[16, 21, 17, 22]], 
 1906}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Z[18, 6, 1, 5], Y[6, 18, 7, 17], X[7, 20, 8, 19], 
  X[20, 9, 21, 8], Y[9, 14, 10, 15], Z[15, 22, 16, 21], Z[16, 22, 17, 19]], 
 1907}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Z[18, 6, 1, 5], Y[6, 18, 7, 17], X[19, 7, 20, 8], 
  X[8, 20, 9, 21], Y[9, 14, 10, 15], Z[15, 22, 16, 21], Z[16, 22, 17, 19]], 
 1908}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Z[18, 6, 1, 5], Y[6, 18, 7, 17], Y[7, 20, 8, 19], 
  Y[8, 20, 9, 21], Y[9, 14, 10, 15], X[15, 22, 16, 21], X[22, 17, 19, 16]], 
 1909}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Z[18, 6, 1, 5], Y[6, 18, 7, 17], Y[7, 20, 8, 19], 
  Y[8, 20, 9, 21], Y[9, 14, 10, 15], X[21, 15, 22, 16], X[16, 22, 17, 19]], 
 1910}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], X[18, 6, 1, 5], X[6, 18, 7, 17], Y[7, 20, 8, 19], 
  Y[8, 20, 9, 21], X[9, 14, 10, 15], Y[15, 22, 16, 21], Y[16, 22, 17, 19]], 
 1911}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], X[18, 6, 1, 5], X[6, 18, 7, 17], Y[7, 20, 8, 19], 
  Y[8, 20, 9, 21], X[14, 10, 15, 9], Y[15, 22, 16, 21], Y[16, 22, 17, 19]], 
 1912}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], X[18, 6, 1, 5], X[6, 18, 7, 17], Z[7, 20, 8, 19], 
  Z[8, 20, 9, 21], X[9, 14, 10, 15], Z[15, 22, 16, 21], Z[16, 22, 17, 19]], 
 1913}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], X[18, 6, 1, 5], X[6, 18, 7, 17], Z[7, 20, 8, 19], 
  Z[8, 20, 9, 21], X[14, 10, 15, 9], Z[15, 22, 16, 21], Z[16, 22, 17, 19]], 
 1914}
{{1, -4}, PD[X[1, 7, 2, 6], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 22, 6, 15], X[7, 19, 8, 18], Y[8, 11, 9, 12], 
  Y[9, 13, 10, 12], X[21, 1, 22, 10], Y[19, 14, 20, 11], Y[20, 14, 21, 13]], 
 1915}
{{1, -4}, PD[X[1, 7, 2, 6], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 22, 6, 15], X[7, 19, 8, 18], Z[8, 11, 9, 12], 
  Z[9, 13, 10, 12], X[21, 1, 22, 10], Z[19, 14, 20, 11], Z[20, 14, 21, 13]], 
 1916}
{{1, -4}, PD[X[1, 7, 2, 6], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 22, 6, 15], Y[7, 19, 8, 18], X[8, 11, 9, 12], 
  X[12, 9, 13, 10], Y[10, 21, 1, 22], Z[19, 14, 20, 11], Z[20, 14, 21, 13]], 
 1917}
{{1, -4}, PD[X[1, 7, 2, 6], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 22, 6, 15], Y[7, 19, 8, 18], X[11, 9, 12, 8], 
  X[9, 13, 10, 12], Y[10, 21, 1, 22], Z[19, 14, 20, 11], Z[20, 14, 21, 13]], 
 1918}
{{1, -4}, PD[X[1, 7, 2, 6], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 22, 6, 15], Y[7, 19, 8, 18], Y[8, 11, 9, 12], 
  Y[9, 13, 10, 12], Y[10, 21, 1, 22], X[19, 14, 20, 11], X[13, 20, 14, 21]], 
 1919}
{{1, -4}, PD[X[1, 7, 2, 6], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 22, 6, 15], Y[7, 19, 8, 18], Y[8, 11, 9, 12], 
  Y[9, 13, 10, 12], Y[10, 21, 1, 22], X[14, 20, 11, 19], X[20, 14, 21, 13]], 
 1920}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], X[5, 11, 6, 12], X[9, 7, 10, 6], Y[7, 16, 8, 15], 
  Y[8, 16, 9, 11], X[14, 10, 15, 1], Z[21, 13, 22, 14], Z[22, 13, 17, 12]], 
 1921}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], X[5, 11, 6, 12], X[9, 7, 10, 6], Z[7, 16, 8, 15], 
  Z[8, 16, 9, 11], X[14, 10, 15, 1], Z[21, 13, 22, 14], Z[22, 13, 17, 12]], 
 1922}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 11, 6, 12], X[6, 9, 7, 10], Y[7, 16, 8, 15], 
  Y[8, 16, 9, 11], Y[10, 15, 1, 14], X[21, 13, 22, 14], X[12, 22, 13, 17]], 
 1923}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 11, 6, 12], X[6, 9, 7, 10], Y[7, 16, 8, 15], 
  Y[8, 16, 9, 11], Y[10, 15, 1, 14], X[13, 22, 14, 21], X[22, 13, 17, 12]], 
 1924}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[2, 7, 3, 8], Y[3, 9, 4, 8], X[4, 18, 5, 17], 
  X[16, 6, 17, 5], Z[9, 19, 10, 18], X[10, 13, 11, 14], Z[11, 20, 12, 21], 
  Z[12, 20, 13, 19], Z[14, 21, 15, 22], Y[22, 15, 1, 16]], 1925}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[2, 7, 3, 8], Y[3, 9, 4, 8], X[4, 18, 5, 17], 
  X[16, 6, 17, 5], Z[9, 19, 10, 18], X[13, 11, 14, 10], Z[11, 20, 12, 21], 
  Z[12, 20, 13, 19], Z[14, 21, 15, 22], Y[22, 15, 1, 16]], 1926}
{{1, -4}, PD[X[1, 12, 2, 13], X[11, 2, 12, 3], Y[3, 17, 4, 18], 
  X[4, 7, 5, 8], Y[5, 16, 6, 15], Y[6, 16, 7, 17], Y[8, 15, 9, 22], 
  Y[9, 21, 10, 22], Y[10, 21, 1, 20], Z[19, 14, 20, 13], Z[18, 14, 19, 11]], 
 1927}
{{1, -4}, PD[X[1, 12, 2, 13], X[11, 2, 12, 3], Y[3, 17, 4, 18], 
  X[7, 5, 8, 4], Y[5, 16, 6, 15], Y[6, 16, 7, 17], Y[8, 15, 9, 22], 
  Y[9, 21, 10, 22], Y[10, 21, 1, 20], Z[19, 14, 20, 13], Z[18, 14, 19, 11]], 
 1928}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 17, 4, 18], 
  X[4, 7, 5, 8], Y[5, 16, 6, 15], Y[6, 16, 7, 17], Y[8, 15, 9, 22], 
  Y[9, 21, 10, 22], Y[10, 21, 1, 20], X[19, 14, 20, 13], X[14, 19, 11, 18]], 
 1929}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 17, 4, 18], 
  X[4, 7, 5, 8], Y[5, 16, 6, 15], Y[6, 16, 7, 17], Y[8, 15, 9, 22], 
  Y[9, 21, 10, 22], Y[10, 21, 1, 20], X[13, 19, 14, 20], X[18, 14, 19, 11]], 
 1930}
{{1, -4}, PD[X[1, 10, 2, 11], X[9, 2, 10, 3], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Y[7, 18, 8, 19], 
  Y[8, 18, 1, 17], Z[15, 12, 16, 9], Z[16, 12, 17, 11], X[19, 13, 20, 22]], 
 1931}
{{1, -4}, PD[X[1, 10, 2, 11], X[9, 2, 10, 3], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Y[7, 18, 8, 19], 
  Y[8, 18, 1, 17], Z[15, 12, 16, 9], Z[16, 12, 17, 11], X[22, 19, 13, 20]], 
 1932}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Y[7, 18, 8, 19], 
  Y[8, 18, 1, 17], X[15, 12, 16, 9], X[11, 16, 12, 17], X[19, 13, 20, 22]], 
 1933}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Y[7, 18, 8, 19], 
  Y[8, 18, 1, 17], X[15, 12, 16, 9], X[11, 16, 12, 17], X[22, 19, 13, 20]], 
 1934}
{{1, -4}, PD[X[1, 9, 2, 8], X[9, 3, 10, 2], Y[3, 20, 4, 21], Y[4, 20, 5, 19], 
  X[5, 13, 6, 12], Y[6, 15, 7, 16], Y[7, 17, 8, 16], Y[10, 21, 11, 22], 
  Y[11, 19, 12, 22], Y[13, 18, 14, 15], Y[14, 18, 1, 17]], 1935}
{{1, -4}, PD[X[1, 9, 2, 8], X[9, 3, 10, 2], Y[3, 20, 4, 21], Y[4, 20, 5, 19], 
  X[5, 13, 6, 12], Z[6, 15, 7, 16], Z[7, 17, 8, 16], Y[10, 21, 11, 22], 
  Y[11, 19, 12, 22], Z[13, 18, 14, 15], Z[14, 18, 1, 17]], 1936}
{{1, -4}, PD[X[1, 9, 2, 8], X[9, 3, 10, 2], Y[3, 20, 4, 21], Y[4, 20, 5, 19], 
  X[12, 5, 13, 6], Y[6, 15, 7, 16], Y[7, 17, 8, 16], Y[10, 21, 11, 22], 
  Y[11, 19, 12, 22], Y[13, 18, 14, 15], Y[14, 18, 1, 17]], 1937}
{{1, -4}, PD[X[1, 9, 2, 8], X[9, 3, 10, 2], Y[3, 20, 4, 21], Y[4, 20, 5, 19], 
  X[12, 5, 13, 6], Z[6, 15, 7, 16], Z[7, 17, 8, 16], Y[10, 21, 11, 22], 
  Y[11, 19, 12, 22], Z[13, 18, 14, 15], Z[14, 18, 1, 17]], 1938}
{{1, -4}, PD[X[1, 13, 2, 12], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], Y[6, 19, 7, 20], Y[7, 21, 8, 20], 
  X[11, 9, 12, 8], Z[22, 10, 1, 9], Y[10, 22, 11, 21], X[13, 17, 14, 16]], 
 1939}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[5, 19, 6, 18], X[9, 7, 10, 6], Z[7, 20, 8, 21], 
  Z[8, 20, 9, 19], Z[10, 21, 11, 22], Y[22, 11, 1, 12], X[17, 13, 18, 12]], 
 1940}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  X[4, 11, 5, 12], Y[22, 6, 1, 5], Z[6, 22, 7, 21], Z[7, 20, 8, 21], 
  Z[8, 17, 9, 18], Z[9, 19, 10, 18], X[10, 16, 11, 15], X[16, 19, 17, 20]], 
 1941}
{{1, -4}, PD[X[1, 8, 2, 9], X[7, 2, 8, 3], Y[3, 20, 4, 19], Y[4, 16, 5, 17], 
  Y[5, 18, 6, 17], Y[6, 18, 7, 19], Y[9, 13, 10, 14], Y[10, 13, 11, 22], 
  Y[11, 21, 12, 22], Y[12, 15, 1, 14], X[20, 15, 21, 16]], 1942}
{{1, -4}, PD[X[1, 8, 2, 9], X[7, 2, 8, 3], Y[3, 20, 4, 19], Y[4, 16, 5, 17], 
  Y[5, 18, 6, 17], Y[6, 18, 7, 19], Y[9, 13, 10, 14], Y[10, 13, 11, 22], 
  Y[11, 21, 12, 22], Y[12, 15, 1, 14], X[15, 21, 16, 20]], 1943}
{{1, -3}, PD[X[1, 8, 2, 9], X[7, 2, 8, 3], Y[3, 20, 4, 19], Y[4, 16, 5, 17], 
  Y[5, 18, 6, 17], Y[6, 18, 7, 19], Z[9, 13, 10, 14], Z[10, 13, 11, 22], 
  Z[11, 21, 12, 22], Z[12, 15, 1, 14], X[15, 21, 16, 20]], 1944}
{{1, -4}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], X[3, 20, 4, 19], Z[4, 16, 5, 17], 
  Z[5, 18, 6, 17], Z[6, 18, 7, 19], Z[9, 13, 10, 14], Z[10, 13, 11, 22], 
  Z[11, 21, 12, 22], X[14, 12, 15, 1], X[20, 15, 21, 16]], 1945}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 17, 4, 16], 
  X[7, 5, 8, 4], Z[5, 18, 6, 19], Z[6, 18, 7, 17], Z[8, 19, 9, 20], 
  Z[9, 21, 10, 20], Z[10, 21, 11, 22], Y[22, 11, 1, 12], X[15, 13, 16, 12]], 
 1946}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 9, 3, 10], Y[3, 9, 4, 16], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], Y[7, 18, 8, 19], Y[8, 20, 1, 19], Y[21, 13, 22, 12], 
  X[20, 18, 21, 17], Y[22, 11, 17, 12], X[13, 10, 14, 11]], 1947}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 9, 3, 10], Y[3, 9, 4, 16], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], Y[7, 18, 8, 19], Y[8, 20, 1, 19], Y[21, 13, 22, 12], 
  X[20, 18, 21, 17], Y[22, 11, 17, 12], X[10, 14, 11, 13]], 1948}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 9, 3, 10], Y[3, 9, 4, 16], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], Y[7, 18, 8, 19], Y[8, 20, 1, 19], Y[21, 13, 22, 12], 
  X[17, 20, 18, 21], Y[22, 11, 17, 12], X[10, 14, 11, 13]], 1949}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 9, 3, 10], Y[3, 9, 4, 16], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], Y[7, 18, 8, 19], Y[8, 20, 1, 19], Z[21, 13, 22, 12], 
  X[20, 18, 21, 17], Z[22, 11, 17, 12], X[13, 10, 14, 11]], 1950}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 9, 3, 10], Y[3, 9, 4, 16], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], Y[7, 18, 8, 19], Y[8, 20, 1, 19], Z[21, 13, 22, 12], 
  X[20, 18, 21, 17], Z[22, 11, 17, 12], X[10, 14, 11, 13]], 1951}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 9, 3, 10], Y[3, 9, 4, 16], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], Y[7, 18, 8, 19], Y[8, 20, 1, 19], Z[21, 13, 22, 12], 
  X[17, 20, 18, 21], Z[22, 11, 17, 12], X[10, 14, 11, 13]], 1952}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 9, 3, 10], Y[3, 9, 4, 16], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], Z[7, 18, 8, 19], Z[8, 20, 1, 19], Y[21, 13, 22, 12], 
  X[20, 18, 21, 17], Y[22, 11, 17, 12], X[13, 10, 14, 11]], 1953}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 9, 3, 10], Y[3, 9, 4, 16], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], Z[7, 18, 8, 19], Z[8, 20, 1, 19], Y[21, 13, 22, 12], 
  X[20, 18, 21, 17], Y[22, 11, 17, 12], X[10, 14, 11, 13]], 1954}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 9, 3, 10], Y[3, 9, 4, 16], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], Z[7, 18, 8, 19], Z[8, 20, 1, 19], Y[21, 13, 22, 12], 
  X[17, 20, 18, 21], Y[22, 11, 17, 12], X[10, 14, 11, 13]], 1955}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 9, 3, 10], Y[3, 9, 4, 16], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], Z[7, 18, 8, 19], Z[8, 20, 1, 19], Z[21, 13, 22, 12], 
  X[20, 18, 21, 17], Z[22, 11, 17, 12], X[13, 10, 14, 11]], 1956}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 9, 3, 10], Y[3, 9, 4, 16], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], Z[7, 18, 8, 19], Z[8, 20, 1, 19], Z[21, 13, 22, 12], 
  X[20, 18, 21, 17], Z[22, 11, 17, 12], X[10, 14, 11, 13]], 1957}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 9, 3, 10], Y[3, 9, 4, 16], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], Z[7, 18, 8, 19], Z[8, 20, 1, 19], Z[21, 13, 22, 12], 
  X[17, 20, 18, 21], Z[22, 11, 17, 12], X[10, 14, 11, 13]], 1958}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], X[5, 16, 6, 17], Y[6, 14, 7, 13], Y[7, 14, 8, 15], 
  Y[8, 16, 9, 15], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 
 1959}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], X[5, 16, 6, 17], Y[6, 14, 7, 13], Y[7, 14, 8, 15], 
  Y[8, 16, 9, 15], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 
 1960}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], X[5, 16, 6, 17], Z[6, 14, 7, 13], Z[7, 14, 8, 15], 
  Z[8, 16, 9, 15], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 
 1961}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], X[5, 16, 6, 17], Z[6, 14, 7, 13], Z[7, 14, 8, 15], 
  Z[8, 16, 9, 15], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 
 1962}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], X[16, 6, 17, 5], Y[6, 14, 7, 13], Y[7, 14, 8, 15], 
  Y[8, 16, 9, 15], X[9, 12, 10, 13], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 
 1963}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], X[16, 6, 17, 5], Y[6, 14, 7, 13], Y[7, 14, 8, 15], 
  Y[8, 16, 9, 15], X[9, 12, 10, 13], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 
 1964}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], X[16, 6, 17, 5], Y[6, 14, 7, 13], Y[7, 14, 8, 15], 
  Y[8, 16, 9, 15], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 
 1965}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], X[16, 6, 17, 5], Y[6, 14, 7, 13], Y[7, 14, 8, 15], 
  Y[8, 16, 9, 15], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 
 1966}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], X[16, 6, 17, 5], Z[6, 14, 7, 13], Z[7, 14, 8, 15], 
  Z[8, 16, 9, 15], X[9, 12, 10, 13], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 
 1967}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], X[16, 6, 17, 5], Z[6, 14, 7, 13], Z[7, 14, 8, 15], 
  Z[8, 16, 9, 15], X[9, 12, 10, 13], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 
 1968}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], X[16, 6, 17, 5], Z[6, 14, 7, 13], Z[7, 14, 8, 15], 
  Z[8, 16, 9, 15], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 
 1969}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], X[16, 6, 17, 5], Z[6, 14, 7, 13], Z[7, 14, 8, 15], 
  Z[8, 16, 9, 15], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 
 1970}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 16, 6, 17], X[6, 9, 7, 10], Y[7, 15, 8, 14], 
  Y[8, 15, 9, 16], X[10, 14, 11, 13], Y[22, 11, 1, 12], Z[12, 21, 13, 22]], 
 1971}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 16, 6, 17], X[6, 9, 7, 10], Y[7, 15, 8, 14], 
  Y[8, 15, 9, 16], X[10, 14, 11, 13], Z[22, 11, 1, 12], Y[12, 21, 13, 22]], 
 1972}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 14], Y[3, 9, 4, 10], Y[4, 9, 5, 16], 
  Y[5, 15, 6, 16], Y[7, 18, 8, 19], Y[8, 20, 1, 19], Y[21, 11, 22, 12], 
  X[20, 18, 21, 17], Y[22, 13, 17, 12], X[13, 11, 14, 10]], 1973}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 14], Y[3, 9, 4, 10], Y[4, 9, 5, 16], 
  Y[5, 15, 6, 16], Y[7, 18, 8, 19], Y[8, 20, 1, 19], Y[21, 11, 22, 12], 
  X[20, 18, 21, 17], Y[22, 13, 17, 12], X[10, 13, 11, 14]], 1974}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 14], Y[3, 9, 4, 10], Y[4, 9, 5, 16], 
  Y[5, 15, 6, 16], Y[7, 18, 8, 19], Y[8, 20, 1, 19], Y[21, 11, 22, 12], 
  X[17, 20, 18, 21], Y[22, 13, 17, 12], X[13, 11, 14, 10]], 1975}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 14], Y[3, 9, 4, 10], Y[4, 9, 5, 16], 
  Y[5, 15, 6, 16], Y[7, 18, 8, 19], Y[8, 20, 1, 19], Z[21, 11, 22, 12], 
  X[20, 18, 21, 17], Z[22, 13, 17, 12], X[13, 11, 14, 10]], 1976}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 14], Y[3, 9, 4, 10], Y[4, 9, 5, 16], 
  Y[5, 15, 6, 16], Y[7, 18, 8, 19], Y[8, 20, 1, 19], Z[21, 11, 22, 12], 
  X[20, 18, 21, 17], Z[22, 13, 17, 12], X[10, 13, 11, 14]], 1977}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 14], Y[3, 9, 4, 10], Y[4, 9, 5, 16], 
  Y[5, 15, 6, 16], Y[7, 18, 8, 19], Y[8, 20, 1, 19], Z[21, 11, 22, 12], 
  X[17, 20, 18, 21], Z[22, 13, 17, 12], X[13, 11, 14, 10]], 1978}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 14], Y[3, 9, 4, 10], Y[4, 9, 5, 16], 
  Y[5, 15, 6, 16], Z[7, 18, 8, 19], Z[8, 20, 1, 19], Y[21, 11, 22, 12], 
  X[20, 18, 21, 17], Y[22, 13, 17, 12], X[13, 11, 14, 10]], 1979}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 14], Y[3, 9, 4, 10], Y[4, 9, 5, 16], 
  Y[5, 15, 6, 16], Z[7, 18, 8, 19], Z[8, 20, 1, 19], Y[21, 11, 22, 12], 
  X[20, 18, 21, 17], Y[22, 13, 17, 12], X[10, 13, 11, 14]], 1980}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 14], Y[3, 9, 4, 10], Y[4, 9, 5, 16], 
  Y[5, 15, 6, 16], Z[7, 18, 8, 19], Z[8, 20, 1, 19], Y[21, 11, 22, 12], 
  X[17, 20, 18, 21], Y[22, 13, 17, 12], X[13, 11, 14, 10]], 1981}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 14], Y[3, 9, 4, 10], Y[4, 9, 5, 16], 
  Y[5, 15, 6, 16], Z[7, 18, 8, 19], Z[8, 20, 1, 19], Z[21, 11, 22, 12], 
  X[20, 18, 21, 17], Z[22, 13, 17, 12], X[13, 11, 14, 10]], 1982}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 14], Y[3, 9, 4, 10], Y[4, 9, 5, 16], 
  Y[5, 15, 6, 16], Z[7, 18, 8, 19], Z[8, 20, 1, 19], Z[21, 11, 22, 12], 
  X[20, 18, 21, 17], Z[22, 13, 17, 12], X[10, 13, 11, 14]], 1983}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 15, 3, 14], Y[3, 9, 4, 10], Y[4, 9, 5, 16], 
  Y[5, 15, 6, 16], Z[7, 18, 8, 19], Z[8, 20, 1, 19], Z[21, 11, 22, 12], 
  X[17, 20, 18, 21], Z[22, 13, 17, 12], X[13, 11, 14, 10]], 1984}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 14], Y[3, 13, 4, 14], 
  X[4, 8, 5, 7], Y[5, 17, 6, 18], Y[6, 19, 7, 18], Y[8, 13, 9, 16], 
  Y[9, 15, 10, 16], Y[11, 22, 12, 21], Y[12, 20, 1, 21], X[19, 17, 20, 22]], 
 1985}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 14], Y[3, 13, 4, 14], 
  X[4, 8, 5, 7], Y[5, 17, 6, 18], Y[6, 19, 7, 18], Y[8, 13, 9, 16], 
  Y[9, 15, 10, 16], Y[11, 22, 12, 21], Y[12, 20, 1, 21], X[22, 19, 17, 20]], 
 1986}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 14], Y[3, 13, 4, 14], 
  X[4, 8, 5, 7], Y[5, 17, 6, 18], Y[6, 19, 7, 18], Y[8, 13, 9, 16], 
  Y[9, 15, 10, 16], Z[11, 22, 12, 21], Z[12, 20, 1, 21], X[19, 17, 20, 22]], 
 1987}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 14], Y[3, 13, 4, 14], 
  X[4, 8, 5, 7], Y[5, 17, 6, 18], Y[6, 19, 7, 18], Y[8, 13, 9, 16], 
  Y[9, 15, 10, 16], Z[11, 22, 12, 21], Z[12, 20, 1, 21], X[22, 19, 17, 20]], 
 1988}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 14], Y[3, 13, 4, 14], 
  X[4, 8, 5, 7], Z[5, 17, 6, 18], Z[6, 19, 7, 18], Y[8, 13, 9, 16], 
  Y[9, 15, 10, 16], Y[11, 22, 12, 21], Y[12, 20, 1, 21], X[19, 17, 20, 22]], 
 1989}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 14], Y[3, 13, 4, 14], 
  X[4, 8, 5, 7], Z[5, 17, 6, 18], Z[6, 19, 7, 18], Y[8, 13, 9, 16], 
  Y[9, 15, 10, 16], Y[11, 22, 12, 21], Y[12, 20, 1, 21], X[22, 19, 17, 20]], 
 1990}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 14], Y[3, 13, 4, 14], 
  X[4, 8, 5, 7], Z[5, 17, 6, 18], Z[6, 19, 7, 18], Y[8, 13, 9, 16], 
  Y[9, 15, 10, 16], Z[11, 22, 12, 21], Z[12, 20, 1, 21], X[19, 17, 20, 22]], 
 1991}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 14], Y[3, 13, 4, 14], 
  X[4, 8, 5, 7], Z[5, 17, 6, 18], Z[6, 19, 7, 18], Y[8, 13, 9, 16], 
  Y[9, 15, 10, 16], Z[11, 22, 12, 21], Z[12, 20, 1, 21], X[22, 19, 17, 20]], 
 1992}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 14], Y[3, 13, 4, 14], 
  X[7, 4, 8, 5], Y[5, 17, 6, 18], Y[6, 19, 7, 18], Y[8, 13, 9, 16], 
  Y[9, 15, 10, 16], Y[11, 22, 12, 21], Y[12, 20, 1, 21], X[19, 17, 20, 22]], 
 1993}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 14], Y[3, 13, 4, 14], 
  X[7, 4, 8, 5], Y[5, 17, 6, 18], Y[6, 19, 7, 18], Y[8, 13, 9, 16], 
  Y[9, 15, 10, 16], Y[11, 22, 12, 21], Y[12, 20, 1, 21], X[22, 19, 17, 20]], 
 1994}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 14], Y[3, 13, 4, 14], 
  X[7, 4, 8, 5], Y[5, 17, 6, 18], Y[6, 19, 7, 18], Y[8, 13, 9, 16], 
  Y[9, 15, 10, 16], Z[11, 22, 12, 21], Z[12, 20, 1, 21], X[19, 17, 20, 22]], 
 1995}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 14], Y[3, 13, 4, 14], 
  X[7, 4, 8, 5], Y[5, 17, 6, 18], Y[6, 19, 7, 18], Y[8, 13, 9, 16], 
  Y[9, 15, 10, 16], Z[11, 22, 12, 21], Z[12, 20, 1, 21], X[22, 19, 17, 20]], 
 1996}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 14], Y[3, 13, 4, 14], 
  X[7, 4, 8, 5], Z[5, 17, 6, 18], Z[6, 19, 7, 18], Y[8, 13, 9, 16], 
  Y[9, 15, 10, 16], Y[11, 22, 12, 21], Y[12, 20, 1, 21], X[19, 17, 20, 22]], 
 1997}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 14], Y[3, 13, 4, 14], 
  X[7, 4, 8, 5], Z[5, 17, 6, 18], Z[6, 19, 7, 18], Y[8, 13, 9, 16], 
  Y[9, 15, 10, 16], Y[11, 22, 12, 21], Y[12, 20, 1, 21], X[22, 19, 17, 20]], 
 1998}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 14], Y[3, 13, 4, 14], 
  X[7, 4, 8, 5], Z[5, 17, 6, 18], Z[6, 19, 7, 18], Y[8, 13, 9, 16], 
  Y[9, 15, 10, 16], Z[11, 22, 12, 21], Z[12, 20, 1, 21], X[19, 17, 20, 22]], 
 1999}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 14], Y[3, 13, 4, 14], 
  X[7, 4, 8, 5], Z[5, 17, 6, 18], Z[6, 19, 7, 18], Y[8, 13, 9, 16], 
  Y[9, 15, 10, 16], Z[11, 22, 12, 21], Z[12, 20, 1, 21], X[22, 19, 17, 20]], 
 2000}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[5, 18, 6, 19], Y[6, 20, 1, 19], Y[21, 10, 22, 11], X[20, 18, 21, 17], 
  Y[22, 12, 17, 11], Z[15, 9, 16, 8], Z[16, 7, 13, 8], X[12, 10, 7, 9]], 2001}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[5, 18, 6, 19], Y[6, 20, 1, 19], Y[21, 10, 22, 11], X[20, 18, 21, 17], 
  Y[22, 12, 17, 11], Z[15, 9, 16, 8], Z[16, 7, 13, 8], X[9, 12, 10, 7]], 2002}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[5, 18, 6, 19], Y[6, 20, 1, 19], Y[21, 10, 22, 11], X[17, 20, 18, 21], 
  Y[22, 12, 17, 11], Z[15, 9, 16, 8], Z[16, 7, 13, 8], X[12, 10, 7, 9]], 2003}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[5, 18, 6, 19], Y[6, 20, 1, 19], Z[21, 10, 22, 11], X[20, 18, 21, 17], 
  Z[22, 12, 17, 11], Z[15, 9, 16, 8], Z[16, 7, 13, 8], X[12, 10, 7, 9]], 2004}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[5, 18, 6, 19], Y[6, 20, 1, 19], Z[21, 10, 22, 11], X[20, 18, 21, 17], 
  Z[22, 12, 17, 11], Z[15, 9, 16, 8], Z[16, 7, 13, 8], X[9, 12, 10, 7]], 2005}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[5, 18, 6, 19], Y[6, 20, 1, 19], Z[21, 10, 22, 11], X[17, 20, 18, 21], 
  Z[22, 12, 17, 11], Z[15, 9, 16, 8], Z[16, 7, 13, 8], X[12, 10, 7, 9]], 2006}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Z[5, 18, 6, 19], Z[6, 20, 1, 19], Y[21, 10, 22, 11], X[20, 18, 21, 17], 
  Y[22, 12, 17, 11], Z[15, 9, 16, 8], Z[16, 7, 13, 8], X[12, 10, 7, 9]], 2007}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Z[5, 18, 6, 19], Z[6, 20, 1, 19], Y[21, 10, 22, 11], X[20, 18, 21, 17], 
  Y[22, 12, 17, 11], Z[15, 9, 16, 8], Z[16, 7, 13, 8], X[9, 12, 10, 7]], 2008}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Z[5, 18, 6, 19], Z[6, 20, 1, 19], Y[21, 10, 22, 11], X[17, 20, 18, 21], 
  Y[22, 12, 17, 11], Z[15, 9, 16, 8], Z[16, 7, 13, 8], X[12, 10, 7, 9]], 2009}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Z[5, 18, 6, 19], Z[6, 20, 1, 19], Z[21, 10, 22, 11], X[20, 18, 21, 17], 
  Z[22, 12, 17, 11], Z[15, 9, 16, 8], Z[16, 7, 13, 8], X[12, 10, 7, 9]], 2010}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Z[5, 18, 6, 19], Z[6, 20, 1, 19], Z[21, 10, 22, 11], X[20, 18, 21, 17], 
  Z[22, 12, 17, 11], Z[15, 9, 16, 8], Z[16, 7, 13, 8], X[9, 12, 10, 7]], 2011}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Z[5, 18, 6, 19], Z[6, 20, 1, 19], Z[21, 10, 22, 11], X[17, 20, 18, 21], 
  Z[22, 12, 17, 11], Z[15, 9, 16, 8], Z[16, 7, 13, 8], X[12, 10, 7, 9]], 2012}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 19, 3, 20], Y[3, 19, 4, 18], Y[4, 9, 5, 10], 
  Z[10, 5, 1, 6], Y[6, 15, 7, 16], Y[7, 15, 8, 14], Y[21, 13, 22, 12], 
  X[20, 18, 21, 17], Y[22, 11, 17, 12], X[13, 16, 14, 11]], 2013}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 19, 3, 20], Y[3, 19, 4, 18], Y[4, 9, 5, 10], 
  Z[10, 5, 1, 6], Y[6, 15, 7, 16], Y[7, 15, 8, 14], Y[21, 13, 22, 12], 
  X[20, 18, 21, 17], Y[22, 11, 17, 12], X[16, 14, 11, 13]], 2014}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 19, 3, 20], Y[3, 19, 4, 18], Y[4, 9, 5, 10], 
  Z[10, 5, 1, 6], Y[6, 15, 7, 16], Y[7, 15, 8, 14], Y[21, 13, 22, 12], 
  X[17, 20, 18, 21], Y[22, 11, 17, 12], X[16, 14, 11, 13]], 2015}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 19, 3, 20], Y[3, 19, 4, 18], Y[4, 9, 5, 10], 
  Z[10, 5, 1, 6], Y[6, 15, 7, 16], Y[7, 15, 8, 14], Z[21, 13, 22, 12], 
  X[20, 18, 21, 17], Z[22, 11, 17, 12], X[13, 16, 14, 11]], 2016}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 19, 3, 20], Y[3, 19, 4, 18], Y[4, 9, 5, 10], 
  Z[10, 5, 1, 6], Y[6, 15, 7, 16], Y[7, 15, 8, 14], Z[21, 13, 22, 12], 
  X[20, 18, 21, 17], Z[22, 11, 17, 12], X[16, 14, 11, 13]], 2017}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 19, 3, 20], Y[3, 19, 4, 18], Y[4, 9, 5, 10], 
  Z[10, 5, 1, 6], Y[6, 15, 7, 16], Y[7, 15, 8, 14], Z[21, 13, 22, 12], 
  X[17, 20, 18, 21], Z[22, 11, 17, 12], X[16, 14, 11, 13]], 2018}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 8, 3, 9], Y[3, 10, 4, 9], Y[4, 14, 1, 15], 
  Y[21, 7, 22, 6], X[20, 12, 21, 11], X[16, 19, 17, 20], Y[18, 13, 19, 14], 
  Y[17, 13, 18, 12], Y[22, 5, 11, 6], X[7, 10, 8, 5]], 2019}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 8, 3, 9], Y[3, 10, 4, 9], Y[4, 14, 1, 15], 
  Z[21, 7, 22, 6], X[20, 12, 21, 11], X[16, 19, 17, 20], Y[18, 13, 19, 14], 
  Y[17, 13, 18, 12], Z[22, 5, 11, 6], X[7, 10, 8, 5]], 2020}
{{1, -6}, PD[X[1, 7, 2, 6], Y[2, 21, 3, 20], Y[3, 19, 4, 20], X[5, 1, 6, 4], 
  Z[21, 14, 22, 15], Z[22, 16, 19, 15], Y[17, 11, 18, 10], X[13, 16, 14, 17], 
  Y[18, 9, 13, 10], Z[11, 7, 12, 8], Z[12, 5, 9, 8]], 2021}
{{1, -6}, PD[X[1, 7, 2, 6], Y[2, 21, 3, 20], Y[3, 19, 4, 20], X[5, 1, 6, 4], 
  Z[21, 14, 22, 15], Z[22, 16, 19, 15], Z[17, 11, 18, 10], X[13, 16, 14, 17], 
  Z[18, 9, 13, 10], Y[11, 7, 12, 8], Y[12, 5, 9, 8]], 2022}
{{1, -6}, PD[Y[1, 7, 2, 6], X[2, 21, 3, 20], X[19, 4, 20, 3], Y[4, 5, 1, 6], 
  Y[21, 14, 22, 15], Y[22, 16, 19, 15], Z[17, 11, 18, 10], X[16, 14, 17, 13], 
  Z[18, 9, 13, 10], Y[11, 7, 12, 8], Y[12, 5, 9, 8]], 2023}
{{1, -6}, PD[Y[1, 7, 2, 6], X[2, 21, 3, 20], X[19, 4, 20, 3], Y[4, 5, 1, 6], 
  Z[21, 14, 22, 15], Z[22, 16, 19, 15], Z[17, 11, 18, 10], X[16, 14, 17, 13], 
  Z[18, 9, 13, 10], Y[11, 7, 12, 8], Y[12, 5, 9, 8]], 2024}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 21, 3, 20], Y[3, 19, 4, 20], Y[4, 5, 1, 6], 
  Z[21, 14, 22, 15], Z[22, 16, 19, 15], Y[17, 11, 18, 10], X[16, 14, 17, 13], 
  Y[18, 9, 13, 10], X[11, 7, 12, 8], X[8, 12, 5, 9]], 2025}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 21, 3, 20], Y[3, 19, 4, 20], Y[4, 5, 1, 6], 
  Z[21, 14, 22, 15], Z[22, 16, 19, 15], Z[17, 11, 18, 10], X[16, 14, 17, 13], 
  Z[18, 9, 13, 10], X[11, 7, 12, 8], X[8, 12, 5, 9]], 2026}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 13, 3, 12], Y[3, 11, 4, 12], 
  Y[4, 19, 1, 18], Y[21, 8, 22, 9], X[20, 16, 21, 15], X[16, 20, 17, 19], 
  Y[22, 10, 15, 9], Z[13, 7, 14, 6], Z[14, 5, 11, 6], X[7, 10, 8, 5]], 2027}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 13, 3, 12], Y[3, 11, 4, 12], 
  Y[4, 19, 1, 18], Z[21, 8, 22, 9], X[20, 16, 21, 15], X[16, 20, 17, 19], 
  Z[22, 10, 15, 9], Z[13, 7, 14, 6], Z[14, 5, 11, 6], X[7, 10, 8, 5]], 2028}
{{1, -4}, PD[X[1, 8, 2, 9], X[7, 2, 8, 3], Y[3, 20, 4, 19], Y[4, 18, 5, 19], 
  Y[5, 18, 6, 17], Y[6, 22, 7, 17], Y[9, 16, 10, 15], Y[10, 14, 1, 15], 
  Z[20, 11, 21, 12], Z[21, 13, 22, 12], X[13, 11, 14, 16]], 2029}
{{1, -4}, PD[X[1, 8, 2, 9], X[7, 2, 8, 3], Y[3, 20, 4, 19], Y[4, 18, 5, 19], 
  Y[5, 18, 6, 17], Y[6, 22, 7, 17], Z[9, 16, 10, 15], Z[10, 14, 1, 15], 
  Z[20, 11, 21, 12], Z[21, 13, 22, 12], X[13, 11, 14, 16]], 2030}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 17, 3, 18], Y[3, 17, 4, 22], 
  Y[4, 21, 5, 22], Y[5, 21, 6, 20], Y[7, 13, 8, 14], Y[8, 15, 1, 14], 
  Z[19, 10, 20, 9], Z[18, 10, 19, 11], X[15, 13, 16, 12], X[11, 9, 12, 16]], 
 2031}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 17, 3, 18], Y[3, 17, 4, 22], 
  Y[4, 21, 5, 22], Y[5, 21, 6, 20], Z[7, 13, 8, 14], Z[8, 15, 1, 14], 
  Z[19, 10, 20, 9], Z[18, 10, 19, 11], X[15, 13, 16, 12], X[11, 9, 12, 16]], 
 2032}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], Y[6, 11, 7, 12], Y[7, 13, 8, 12], 
  Y[9, 22, 10, 21], Y[10, 20, 1, 21], X[19, 17, 20, 22], X[13, 11, 14, 16]], 
 2033}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], Y[6, 11, 7, 12], Y[7, 13, 8, 12], 
  Y[9, 22, 10, 21], Y[10, 20, 1, 21], X[19, 17, 20, 22], X[16, 13, 11, 14]], 
 2034}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], Y[6, 11, 7, 12], Y[7, 13, 8, 12], 
  Y[9, 22, 10, 21], Y[10, 20, 1, 21], X[22, 19, 17, 20], X[16, 13, 11, 14]], 
 2035}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], Y[6, 11, 7, 12], Y[7, 13, 8, 12], 
  Z[9, 22, 10, 21], Z[10, 20, 1, 21], X[19, 17, 20, 22], X[13, 11, 14, 16]], 
 2036}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], Y[6, 11, 7, 12], Y[7, 13, 8, 12], 
  Z[9, 22, 10, 21], Z[10, 20, 1, 21], X[19, 17, 20, 22], X[16, 13, 11, 14]], 
 2037}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], Y[6, 11, 7, 12], Y[7, 13, 8, 12], 
  Z[9, 22, 10, 21], Z[10, 20, 1, 21], X[22, 19, 17, 20], X[16, 13, 11, 14]], 
 2038}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 9, 3, 10], Y[3, 9, 4, 22], Y[4, 21, 5, 22], 
  Y[5, 21, 6, 20], Y[7, 17, 8, 16], Y[8, 15, 1, 16], Z[19, 13, 20, 12], 
  Z[18, 11, 19, 12], X[14, 18, 15, 17], X[10, 13, 11, 14]], 2039}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 9, 3, 10], Y[3, 9, 4, 22], Y[4, 21, 5, 22], 
  Y[5, 21, 6, 20], Z[7, 17, 8, 16], Z[8, 15, 1, 16], Z[19, 13, 20, 12], 
  Z[18, 11, 19, 12], X[14, 18, 15, 17], X[10, 13, 11, 14]], 2040}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 10, 3, 9], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], Y[5, 15, 6, 16], Y[6, 15, 7, 22], Y[7, 21, 8, 22], 
  X[8, 17, 9, 16], Y[13, 20, 14, 19], Y[14, 18, 1, 19], X[17, 21, 18, 20]], 
 2041}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 10, 3, 9], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], Y[5, 15, 6, 16], Y[6, 15, 7, 22], Y[7, 21, 8, 22], 
  X[8, 17, 9, 16], Z[13, 20, 14, 19], Z[14, 18, 1, 19], X[17, 21, 18, 20]], 
 2042}
{{1, -4}, PD[X[1, 20, 2, 21], X[19, 2, 20, 3], Y[3, 16, 4, 17], 
  Y[4, 18, 5, 17], Y[5, 18, 6, 19], Y[6, 14, 7, 13], Y[7, 14, 8, 15], 
  Y[8, 16, 9, 15], X[12, 10, 13, 9], Y[10, 22, 11, 21], Z[22, 12, 1, 11]], 
 2043}
{{1, -4}, PD[X[1, 20, 2, 21], X[19, 2, 20, 3], Y[3, 16, 4, 17], 
  Y[4, 18, 5, 17], Y[5, 18, 6, 19], Y[6, 14, 7, 13], Y[7, 14, 8, 15], 
  Y[8, 16, 9, 15], X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11]], 
 2044}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 15, 4, 14], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 21, 7, 22], Y[7, 21, 8, 20], 
  Y[8, 19, 9, 20], X[22, 9, 1, 10], X[10, 13, 11, 14], X[15, 19, 16, 18]], 
 2045}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], Y[3, 17, 4, 16], 
  X[4, 7, 5, 8], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[8, 21, 9, 22], 
  Y[9, 21, 10, 20], Y[10, 19, 11, 20], X[11, 1, 12, 22], X[15, 13, 16, 12]], 
 2046}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 13, 3, 12], Y[3, 11, 4, 12], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[6, 11, 7, 14], Y[7, 13, 8, 14], 
  Y[9, 19, 10, 20], Y[10, 21, 1, 20], X[21, 19, 22, 18], X[17, 15, 18, 22]], 
 2047}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 13, 3, 12], Y[3, 11, 4, 12], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[6, 11, 7, 14], Y[7, 13, 8, 14], 
  Y[9, 19, 10, 20], Y[10, 21, 1, 20], X[18, 21, 19, 22], X[22, 17, 15, 18]], 
 2048}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 13, 3, 12], Y[3, 11, 4, 12], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[6, 11, 7, 14], Y[7, 13, 8, 14], 
  Z[9, 19, 10, 20], Z[10, 21, 1, 20], X[21, 19, 22, 18], X[17, 15, 18, 22]], 
 2049}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 13, 3, 12], Y[3, 11, 4, 12], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[6, 11, 7, 14], Y[7, 13, 8, 14], 
  Z[9, 19, 10, 20], Z[10, 21, 1, 20], X[18, 21, 19, 22], X[22, 17, 15, 18]], 
 2050}
{{1, -6}, PD[X[1, 10, 2, 11], X[9, 2, 10, 3], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 17, 6, 18], Y[6, 19, 7, 18], Y[7, 16, 8, 13], 
  Y[8, 16, 9, 15], Y[11, 22, 12, 21], Y[12, 20, 1, 21], X[19, 17, 20, 22]], 
 2051}
{{1, -6}, PD[X[1, 10, 2, 11], X[9, 2, 10, 3], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 17, 6, 18], Y[6, 19, 7, 18], Y[7, 16, 8, 13], 
  Y[8, 16, 9, 15], Y[11, 22, 12, 21], Y[12, 20, 1, 21], X[22, 19, 17, 20]], 
 2052}
{{1, -6}, PD[X[1, 10, 2, 11], X[9, 2, 10, 3], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 17, 6, 18], Y[6, 19, 7, 18], Y[7, 16, 8, 13], 
  Y[8, 16, 9, 15], Z[11, 22, 12, 21], Z[12, 20, 1, 21], X[19, 17, 20, 22]], 
 2053}
{{1, -6}, PD[X[1, 10, 2, 11], X[9, 2, 10, 3], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 17, 6, 18], Y[6, 19, 7, 18], Y[7, 16, 8, 13], 
  Y[8, 16, 9, 15], Z[11, 22, 12, 21], Z[12, 20, 1, 21], X[22, 19, 17, 20]], 
 2054}
{{1, -5}, PD[X[1, 8, 2, 9], X[7, 2, 8, 3], Y[3, 12, 4, 13], Y[4, 12, 5, 11], 
  Y[5, 16, 6, 11], Y[6, 14, 7, 13], Y[9, 18, 10, 19], Y[10, 20, 1, 19], 
  Y[21, 14, 22, 15], X[20, 18, 21, 17], Y[22, 16, 17, 15]], 2055}
{{1, -5}, PD[X[1, 8, 2, 9], X[7, 2, 8, 3], Y[3, 12, 4, 13], Y[4, 12, 5, 11], 
  Y[5, 16, 6, 11], Y[6, 14, 7, 13], Z[9, 18, 10, 19], Z[10, 20, 1, 19], 
  Y[21, 14, 22, 15], X[20, 18, 21, 17], Y[22, 16, 17, 15]], 2056}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 13, 3, 12], Y[3, 9, 4, 10], Y[4, 9, 5, 14], 
  Y[5, 13, 6, 14], Y[7, 19, 8, 18], Y[8, 17, 1, 18], Y[21, 12, 22, 11], 
  X[20, 16, 21, 15], X[16, 20, 17, 19], Y[22, 10, 15, 11]], 2057}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 13, 3, 12], Y[3, 9, 4, 10], Y[4, 9, 5, 14], 
  Y[5, 13, 6, 14], Z[7, 19, 8, 18], Z[8, 17, 1, 18], Y[21, 12, 22, 11], 
  X[20, 16, 21, 15], X[16, 20, 17, 19], Y[22, 10, 15, 11]], 2058}
{{1, -4}, PD[X[1, 14, 2, 15], X[7, 3, 8, 2], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 13, 7, 14], Z[8, 18, 9, 19], 
  Z[9, 18, 10, 17], Y[15, 22, 16, 21], Y[16, 20, 1, 21], X[19, 17, 20, 22]], 
 2059}
{{1, -4}, PD[X[1, 14, 2, 15], X[7, 3, 8, 2], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 13, 7, 14], Z[8, 18, 9, 19], 
  Z[9, 18, 10, 17], Z[15, 22, 16, 21], Z[16, 20, 1, 21], X[19, 17, 20, 22]], 
 2060}
{{1, -5}, PD[X[1, 12, 2, 13], X[5, 3, 6, 2], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Z[6, 21, 7, 20], Z[7, 15, 8, 16], Z[8, 15, 9, 22], 
  Z[9, 21, 10, 22], Y[13, 17, 14, 18], Y[14, 19, 1, 18], X[19, 17, 20, 16]], 
 2061}
{{1, -5}, PD[X[1, 12, 2, 13], X[5, 3, 6, 2], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Z[6, 21, 7, 20], Z[7, 15, 8, 16], Z[8, 15, 9, 22], 
  Z[9, 21, 10, 22], Z[13, 17, 14, 18], Z[14, 19, 1, 18], X[19, 17, 20, 16]], 
 2062}
{{1, -5}, PD[X[1, 12, 2, 13], X[5, 3, 6, 2], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Z[6, 21, 7, 20], Z[7, 19, 8, 20], Z[8, 19, 9, 18], 
  Z[9, 21, 10, 22], Y[13, 15, 14, 16], Y[14, 17, 1, 16], X[17, 15, 18, 22]], 
 2063}
{{1, -5}, PD[X[1, 12, 2, 13], X[5, 3, 6, 2], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Z[6, 21, 7, 20], Z[7, 19, 8, 20], Z[8, 19, 9, 18], 
  Z[9, 21, 10, 22], Z[13, 15, 14, 16], Z[14, 17, 1, 16], X[17, 15, 18, 22]], 
 2064}
{{1, -6}, PD[X[1, 16, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[6, 10, 7, 9], Y[18, 7, 1, 8], 
  Z[8, 17, 9, 18], X[10, 13, 11, 14], Y[14, 19, 15, 22], Y[15, 21, 16, 22]], 
 2065}
{{1, -6}, PD[X[1, 16, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[6, 10, 7, 9], Z[18, 7, 1, 8], 
  Y[8, 17, 9, 18], X[10, 13, 11, 14], Y[14, 19, 15, 22], Y[15, 21, 16, 22]], 
 2066}
{{1, -6}, PD[X[1, 16, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[9, 6, 10, 7], Y[18, 7, 1, 8], 
  Z[8, 17, 9, 18], X[13, 11, 14, 10], Y[14, 19, 15, 22], Y[15, 21, 16, 22]], 
 2067}
{{1, -6}, PD[X[1, 16, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[9, 6, 10, 7], Z[18, 7, 1, 8], 
  Y[8, 17, 9, 18], X[13, 11, 14, 10], Y[14, 19, 15, 22], Y[15, 21, 16, 22]], 
 2068}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 9, 3, 10], Y[3, 11, 4, 10], X[5, 8, 6, 9], 
  Y[6, 14, 7, 15], Y[7, 14, 8, 13], Z[11, 18, 12, 19], Z[12, 20, 1, 19], 
  Y[21, 15, 22, 16], X[20, 18, 21, 17], Y[22, 13, 17, 16]], 2069}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 9, 3, 10], Y[3, 11, 4, 10], X[5, 8, 6, 9], 
  Z[6, 14, 7, 15], Z[7, 14, 8, 13], Z[11, 18, 12, 19], Z[12, 20, 1, 19], 
  Z[21, 15, 22, 16], X[20, 18, 21, 17], Z[22, 13, 17, 16]], 2070}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 17, 3, 18], Y[3, 10, 4, 11], 
  Y[4, 12, 1, 11], Y[21, 7, 22, 6], X[20, 16, 21, 15], X[16, 20, 17, 19], 
  Y[22, 5, 15, 6], Y[13, 5, 14, 8], X[9, 12, 10, 13], Y[14, 7, 9, 8]], 2071}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 17, 3, 18], Y[3, 10, 4, 11], 
  Y[4, 12, 1, 11], Z[21, 7, 22, 6], X[20, 16, 21, 15], X[16, 20, 17, 19], 
  Z[22, 5, 15, 6], Z[13, 5, 14, 8], X[9, 12, 10, 13], Z[14, 7, 9, 8]], 2072}
{{1, -4}, PD[Y[1, 14, 2, 13], Y[2, 14, 3, 15], X[3, 8, 4, 9], X[7, 4, 8, 5], 
  Y[5, 12, 6, 11], Y[6, 12, 1, 13], Y[21, 9, 22, 10], X[17, 20, 18, 21], 
  Y[19, 16, 20, 11], Y[18, 16, 19, 15], Y[22, 7, 17, 10]], 2073}
{{1, -4}, PD[Y[1, 14, 2, 13], Y[2, 14, 3, 15], X[3, 8, 4, 9], X[7, 4, 8, 5], 
  Y[5, 12, 6, 11], Y[6, 12, 1, 13], Z[21, 9, 22, 10], X[17, 20, 18, 21], 
  Y[19, 16, 20, 11], Y[18, 16, 19, 15], Z[22, 7, 17, 10]], 2074}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], Y[3, 14, 4, 13], Y[4, 16, 5, 13], 
  X[5, 11, 6, 10], X[9, 7, 10, 6], Y[11, 18, 12, 19], Y[12, 20, 1, 19], 
  Y[21, 16, 22, 15], X[20, 18, 21, 17], Y[22, 14, 17, 15]], 2075}
{{1, -6}, PD[X[1, 10, 2, 11], X[9, 2, 10, 3], Y[3, 6, 4, 7], Y[4, 6, 1, 5], 
  Z[21, 15, 22, 14], X[20, 18, 21, 17], Y[19, 12, 20, 5], Y[18, 12, 19, 11], 
  Z[22, 13, 17, 14], Y[15, 9, 16, 8], Y[16, 7, 13, 8]], 2076}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], X[3, 6, 4, 7], X[5, 4, 6, 1], 
  Z[21, 15, 22, 14], X[20, 18, 21, 17], Y[19, 12, 20, 5], Y[18, 12, 19, 11], 
  Z[22, 13, 17, 14], Y[15, 9, 16, 8], Y[16, 7, 13, 8]], 2077}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 12, 3, 13], Y[3, 12, 4, 11], Y[4, 9, 5, 10], 
  Z[10, 5, 1, 6], Y[6, 18, 7, 17], Y[7, 18, 8, 19], X[16, 20, 17, 19], 
  X[20, 16, 21, 15], Y[21, 13, 22, 14], Y[22, 11, 15, 14]], 2078}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  Y[5, 17, 6, 18], Y[6, 19, 7, 18], X[7, 11, 8, 10], X[11, 15, 12, 14], 
  Y[15, 22, 16, 21], Y[16, 20, 1, 21], X[19, 17, 20, 22]], 2079}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  Y[5, 17, 6, 18], Y[6, 19, 7, 18], X[7, 11, 8, 10], X[14, 11, 15, 12], 
  Y[15, 22, 16, 21], Y[16, 20, 1, 21], X[19, 17, 20, 22]], 2080}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  Y[5, 17, 6, 18], Y[6, 19, 7, 18], X[7, 11, 8, 10], X[14, 11, 15, 12], 
  Y[15, 22, 16, 21], Y[16, 20, 1, 21], X[22, 19, 17, 20]], 2081}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], X[3, 7, 4, 6], Y[4, 9, 5, 10], 
  Y[5, 11, 6, 10], Z[7, 17, 8, 18], Z[8, 19, 9, 18], X[11, 15, 12, 14], 
  Y[15, 22, 16, 21], Y[16, 20, 1, 21], X[19, 17, 20, 22]], 2082}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], X[3, 7, 4, 6], Y[4, 9, 5, 10], 
  Y[5, 11, 6, 10], Z[7, 17, 8, 18], Z[8, 19, 9, 18], X[14, 11, 15, 12], 
  Y[15, 22, 16, 21], Y[16, 20, 1, 21], X[19, 17, 20, 22]], 2083}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], X[3, 7, 4, 6], Y[4, 9, 5, 10], 
  Y[5, 11, 6, 10], Z[7, 17, 8, 18], Z[8, 19, 9, 18], X[14, 11, 15, 12], 
  Y[15, 22, 16, 21], Y[16, 20, 1, 21], X[22, 19, 17, 20]], 2084}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], X[3, 7, 4, 6], Z[4, 9, 5, 10], 
  Z[5, 11, 6, 10], Y[7, 17, 8, 18], Y[8, 19, 9, 18], X[11, 15, 12, 14], 
  Y[15, 22, 16, 21], Y[16, 20, 1, 21], X[19, 17, 20, 22]], 2085}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], X[3, 7, 4, 6], Z[4, 9, 5, 10], 
  Z[5, 11, 6, 10], Y[7, 17, 8, 18], Y[8, 19, 9, 18], X[14, 11, 15, 12], 
  Y[15, 22, 16, 21], Y[16, 20, 1, 21], X[19, 17, 20, 22]], 2086}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], X[3, 7, 4, 6], Z[4, 9, 5, 10], 
  Z[5, 11, 6, 10], Y[7, 17, 8, 18], Y[8, 19, 9, 18], X[14, 11, 15, 12], 
  Y[15, 22, 16, 21], Y[16, 20, 1, 21], X[22, 19, 17, 20]], 2087}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 7, 3, 8], Y[3, 19, 4, 20], Y[4, 21, 5, 20], 
  X[5, 9, 6, 8], Y[9, 17, 10, 16], Y[10, 17, 11, 18], X[14, 12, 15, 11], 
  Y[12, 22, 13, 19], Y[13, 22, 14, 21], X[18, 15, 1, 16]], 2088}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 7, 3, 8], Y[3, 19, 4, 20], Y[4, 21, 5, 20], 
  X[5, 9, 6, 8], Z[9, 17, 10, 16], Z[10, 17, 11, 18], X[14, 12, 15, 11], 
  Y[12, 22, 13, 19], Y[13, 22, 14, 21], X[18, 15, 1, 16]], 2089}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Z[5, 21, 6, 20], 
  Z[6, 19, 7, 20], Z[9, 17, 10, 16], Z[10, 17, 11, 18], X[14, 12, 15, 11], 
  Z[12, 22, 13, 21], Z[13, 22, 14, 19], X[18, 15, 1, 16]], 2090}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], X[3, 6, 4, 7], Y[4, 19, 5, 18], 
  Y[5, 19, 6, 20], X[7, 11, 8, 10], Y[11, 16, 12, 15], Y[12, 14, 1, 15], 
  Y[21, 16, 22, 17], X[13, 20, 14, 21], Y[22, 18, 13, 17]], 2091}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], X[3, 6, 4, 7], Y[4, 14, 5, 15], 
  Y[5, 14, 6, 13], X[7, 11, 8, 10], Y[11, 19, 12, 20], Y[12, 21, 1, 20], 
  Z[21, 16, 22, 17], X[15, 18, 16, 19], Z[22, 18, 13, 17]], 2092}
{{1, -6}, PD[Y[1, 11, 2, 12], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 13, 1, 12], Z[21, 17, 22, 16], Z[22, 15, 19, 16], Y[17, 6, 18, 7], 
  Y[18, 8, 15, 7], X[13, 8, 14, 9], X[5, 10, 6, 11], X[9, 14, 10, 5]], 2093}
{{1, -6}, PD[X[1, 15, 2, 16], Y[2, 11, 3, 10], Y[3, 9, 4, 10], 
  X[16, 4, 17, 1], Z[21, 7, 22, 6], X[17, 21, 18, 20], Y[19, 15, 20, 14], 
  Y[18, 13, 19, 14], Z[22, 5, 13, 6], Z[11, 5, 12, 8], Z[12, 7, 9, 8]], 2094}
{{1, -6}, PD[Y[1, 15, 2, 16], X[2, 11, 3, 10], X[9, 4, 10, 3], 
  Y[4, 17, 1, 16], Z[21, 7, 22, 6], X[20, 17, 21, 18], Y[19, 15, 20, 14], 
  Y[18, 13, 19, 14], Z[22, 5, 13, 6], Z[11, 5, 12, 8], Z[12, 7, 9, 8]], 2095}
{{1, -6}, PD[Y[1, 15, 2, 16], Y[2, 11, 3, 10], Y[3, 9, 4, 10], 
  Y[4, 17, 1, 16], X[21, 7, 22, 6], X[20, 17, 21, 18], Y[19, 15, 20, 14], 
  Y[18, 13, 19, 14], X[5, 13, 6, 22], Z[11, 5, 12, 8], Z[12, 7, 9, 8]], 2096}
{{1, -6}, PD[Y[1, 15, 2, 16], Y[2, 11, 3, 10], Y[3, 9, 4, 10], 
  Y[4, 17, 1, 16], Z[21, 7, 22, 6], X[20, 17, 21, 18], Y[19, 15, 20, 14], 
  Y[18, 13, 19, 14], Z[22, 5, 13, 6], X[11, 5, 12, 8], X[7, 9, 8, 12]], 2097}
{{1, -4}, PD[Y[1, 14, 2, 15], X[2, 7, 3, 8], X[6, 3, 7, 4], Y[4, 19, 5, 20], 
  Y[5, 21, 6, 20], Y[8, 18, 9, 17], Y[9, 16, 10, 17], Y[10, 16, 1, 15], 
  Z[21, 12, 22, 13], Z[22, 12, 19, 11], X[13, 11, 14, 18]], 2098}
{{1, -4}, PD[Y[1, 14, 2, 15], X[2, 7, 3, 8], X[6, 3, 7, 4], Z[4, 19, 5, 20], 
  Z[5, 21, 6, 20], Y[8, 18, 9, 17], Y[9, 16, 10, 17], Y[10, 16, 1, 15], 
  Y[21, 12, 22, 13], Y[22, 12, 19, 11], X[13, 11, 14, 18]], 2099}
{{1, -4}, PD[Y[1, 15, 2, 14], X[2, 5, 3, 6], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[6, 11, 7, 12], Y[7, 13, 8, 12], Y[8, 13, 1, 14], 
  Y[21, 16, 22, 17], X[9, 20, 10, 21], Y[22, 18, 9, 17], X[15, 11, 16, 10]], 
 2100}
{{1, -4}, PD[Y[1, 15, 2, 14], X[2, 5, 3, 6], Z[3, 19, 4, 18], 
  Z[4, 19, 5, 20], Y[6, 11, 7, 12], Y[7, 13, 8, 12], Y[8, 13, 1, 14], 
  Z[21, 16, 22, 17], X[9, 20, 10, 21], Z[22, 18, 9, 17], X[15, 11, 16, 10]], 
 2101}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], X[6, 3, 1, 4], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[21, 9, 22, 10], X[20, 12, 21, 11], 
  X[17, 14, 18, 15], Y[16, 9, 17, 8], Y[15, 7, 16, 8], Y[22, 7, 11, 10]], 
 2102}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], X[6, 3, 1, 4], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[21, 9, 22, 10], X[11, 20, 12, 21], 
  X[17, 14, 18, 15], Y[16, 9, 17, 8], Y[15, 7, 16, 8], Y[22, 7, 11, 10]], 
 2103}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], X[6, 3, 1, 4], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[21, 9, 22, 10], X[11, 20, 12, 21], 
  X[14, 18, 15, 17], Y[16, 9, 17, 8], Y[15, 7, 16, 8], Y[22, 7, 11, 10]], 
 2104}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], X[6, 3, 1, 4], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Z[21, 9, 22, 10], X[20, 12, 21, 11], 
  X[17, 14, 18, 15], Z[16, 9, 17, 8], Z[15, 7, 16, 8], Z[22, 7, 11, 10]], 
 2105}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], X[6, 3, 1, 4], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Z[21, 9, 22, 10], X[11, 20, 12, 21], 
  X[17, 14, 18, 15], Z[16, 9, 17, 8], Z[15, 7, 16, 8], Z[22, 7, 11, 10]], 
 2106}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], X[6, 3, 1, 4], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Z[21, 9, 22, 10], X[11, 20, 12, 21], 
  X[14, 18, 15, 17], Z[16, 9, 17, 8], Z[15, 7, 16, 8], Z[22, 7, 11, 10]], 
 2107}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], X[6, 3, 1, 4], 
  Z[4, 14, 5, 13], Z[5, 12, 6, 13], Y[21, 9, 22, 10], X[20, 12, 21, 11], 
  X[17, 14, 18, 15], Y[16, 9, 17, 8], Y[15, 7, 16, 8], Y[22, 7, 11, 10]], 
 2108}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], X[6, 3, 1, 4], 
  Z[4, 14, 5, 13], Z[5, 12, 6, 13], Y[21, 9, 22, 10], X[11, 20, 12, 21], 
  X[17, 14, 18, 15], Y[16, 9, 17, 8], Y[15, 7, 16, 8], Y[22, 7, 11, 10]], 
 2109}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], X[6, 3, 1, 4], 
  Z[4, 14, 5, 13], Z[5, 12, 6, 13], Y[21, 9, 22, 10], X[11, 20, 12, 21], 
  X[14, 18, 15, 17], Y[16, 9, 17, 8], Y[15, 7, 16, 8], Y[22, 7, 11, 10]], 
 2110}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], X[6, 3, 1, 4], 
  Z[4, 14, 5, 13], Z[5, 12, 6, 13], Z[21, 9, 22, 10], X[20, 12, 21, 11], 
  X[17, 14, 18, 15], Z[16, 9, 17, 8], Z[15, 7, 16, 8], Z[22, 7, 11, 10]], 
 2111}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], X[6, 3, 1, 4], 
  Z[4, 14, 5, 13], Z[5, 12, 6, 13], Z[21, 9, 22, 10], X[11, 20, 12, 21], 
  X[17, 14, 18, 15], Z[16, 9, 17, 8], Z[15, 7, 16, 8], Z[22, 7, 11, 10]], 
 2112}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], X[6, 3, 1, 4], 
  Z[4, 14, 5, 13], Z[5, 12, 6, 13], Z[21, 9, 22, 10], X[11, 20, 12, 21], 
  X[14, 18, 15, 17], Z[16, 9, 17, 8], Z[15, 7, 16, 8], Z[22, 7, 11, 10]], 
 2113}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Y[5, 16, 6, 17], Y[6, 18, 7, 17], Z[18, 8, 1, 7], Y[8, 14, 9, 13], 
  Y[9, 14, 10, 15], Y[10, 16, 11, 15], X[22, 11, 19, 12], X[12, 21, 13, 22]], 
 2114}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Z[5, 16, 6, 17], Z[6, 18, 7, 17], Y[18, 8, 1, 7], Z[8, 14, 9, 13], 
  Z[9, 14, 10, 15], Z[10, 16, 11, 15], X[22, 11, 19, 12], X[12, 21, 13, 22]], 
 2115}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  X[10, 5, 11, 6], X[6, 9, 7, 10], Z[14, 8, 1, 7], Y[8, 14, 9, 13], 
  Z[11, 17, 12, 16], Z[12, 15, 13, 16], Z[21, 15, 22, 18], 
  Z[22, 17, 19, 18]], 2116}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Y[5, 11, 6, 10], Y[6, 9, 7, 10], Y[7, 9, 8, 14], Y[8, 13, 1, 14], 
  X[16, 21, 17, 22], X[22, 15, 19, 16], Y[17, 13, 18, 12], 
  Y[18, 11, 15, 12]], 2117}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Y[5, 11, 6, 10], Y[6, 9, 7, 10], Y[7, 9, 8, 14], Y[8, 13, 1, 14], 
  Z[21, 17, 22, 16], Z[22, 15, 19, 16], X[12, 17, 13, 18], 
  X[18, 11, 15, 12]], 2118}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Z[5, 11, 6, 10], Z[6, 9, 7, 10], Z[7, 9, 8, 14], Z[8, 13, 1, 14], 
  X[16, 21, 17, 22], X[22, 15, 19, 16], Z[17, 13, 18, 12], 
  Z[18, 11, 15, 12]], 2119}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Z[5, 11, 6, 10], Z[6, 9, 7, 10], Z[7, 9, 8, 14], Z[8, 13, 1, 14], 
  Z[21, 17, 22, 16], Z[22, 15, 19, 16], X[12, 17, 13, 18], 
  X[18, 11, 15, 12]], 2120}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], X[3, 17, 4, 16], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[6, 15, 7, 16], X[10, 8, 11, 7], 
  Y[8, 22, 9, 21], Y[9, 22, 10, 13], X[20, 11, 21, 12], Y[12, 17, 1, 18]], 
 2121}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], X[3, 17, 4, 16], 
  Z[4, 13, 5, 14], Z[5, 15, 6, 14], Z[6, 15, 7, 16], X[10, 8, 11, 7], 
  Z[8, 22, 9, 21], Z[9, 22, 10, 13], X[20, 11, 21, 12], Y[12, 17, 1, 18]], 
 2122}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], Y[3, 13, 4, 12], 
  Y[4, 10, 5, 9], Y[5, 10, 6, 11], Y[6, 20, 7, 19], Y[7, 18, 8, 19], 
  X[8, 12, 9, 11], Y[22, 13, 1, 14], X[21, 17, 22, 16], X[17, 21, 18, 20]], 
 2123}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 11, 4, 10], 
  X[4, 20, 5, 21], X[19, 5, 20, 6], Z[6, 15, 7, 16], Z[7, 17, 8, 16], 
  Z[8, 22, 9, 19], Z[9, 22, 10, 21], Y[18, 11, 1, 12], X[17, 15, 18, 14]], 
 2124}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 11, 4, 10], 
  Y[4, 20, 5, 21], Y[5, 20, 6, 19], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  X[8, 22, 9, 19], X[21, 9, 22, 10], Y[18, 11, 1, 12], X[17, 15, 18, 14]], 
 2125}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[3, 9, 4, 8], 
  Y[4, 17, 5, 18], Y[5, 17, 6, 22], Y[6, 21, 7, 22], X[7, 19, 8, 18], 
  Y[16, 9, 1, 10], X[12, 15, 13, 16], Y[13, 20, 14, 21], Y[14, 20, 15, 19]], 
 2126}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[3, 9, 4, 8], 
  Z[4, 17, 5, 18], Z[5, 17, 6, 22], Z[6, 21, 7, 22], X[7, 19, 8, 18], 
  Y[16, 9, 1, 10], X[12, 15, 13, 16], Z[13, 20, 14, 21], Z[14, 20, 15, 19]], 
 2127}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], X[3, 12, 4, 13], 
  Z[4, 15, 5, 16], Z[5, 15, 6, 14], Z[6, 19, 7, 20], Z[7, 19, 8, 18], 
  Z[8, 22, 9, 21], Y[22, 12, 1, 11], X[13, 16, 14, 17], X[20, 18, 21, 17]], 
 2128}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 12, 4, 13], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], Y[6, 19, 7, 20], Y[7, 19, 8, 18], 
  X[8, 22, 9, 21], Y[22, 12, 1, 11], X[13, 16, 14, 17], X[20, 18, 21, 17]], 
 2129}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[3, 14, 4, 15], 
  Y[4, 17, 5, 18], Y[5, 17, 6, 16], X[6, 10, 7, 9], Z[7, 21, 8, 20], 
  Z[8, 19, 9, 20], Z[10, 22, 11, 21], Y[22, 14, 1, 13], X[15, 18, 16, 19]], 
 2130}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[3, 14, 4, 15], 
  Z[4, 17, 5, 18], Z[5, 17, 6, 16], X[6, 10, 7, 9], Z[7, 21, 8, 20], 
  Z[8, 19, 9, 20], Z[10, 22, 11, 21], Y[22, 14, 1, 13], X[15, 18, 16, 19]], 
 2131}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 14, 4, 15], 
  Y[4, 17, 5, 18], Y[5, 17, 6, 16], X[6, 10, 7, 9], Y[7, 21, 8, 20], 
  Y[8, 19, 9, 20], X[10, 22, 11, 21], Y[22, 14, 1, 13], X[15, 18, 16, 19]], 
 2132}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 14, 4, 15], 
  Y[4, 17, 5, 18], Y[5, 17, 6, 16], X[6, 10, 7, 9], Z[7, 21, 8, 20], 
  Z[8, 19, 9, 20], X[10, 22, 11, 21], Y[22, 14, 1, 13], X[15, 18, 16, 19]], 
 2133}
{{1, -5}, PD[Y[1, 14, 2, 13], X[2, 6, 3, 5], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], Y[6, 14, 7, 15], Y[7, 16, 8, 15], Y[8, 16, 1, 17], 
  Z[21, 9, 22, 10], Z[22, 11, 19, 10], X[12, 17, 13, 18], X[18, 11, 9, 12]], 
 2134}
{{1, -5}, PD[Y[1, 14, 2, 13], X[2, 6, 3, 5], Z[3, 21, 4, 20], 
  Z[4, 19, 5, 20], Y[6, 14, 7, 15], Y[7, 16, 8, 15], Y[8, 16, 1, 17], 
  Y[21, 9, 22, 10], Y[22, 11, 19, 10], X[12, 17, 13, 18], X[18, 11, 9, 12]], 
 2135}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], X[3, 8, 4, 9], X[7, 4, 8, 5], 
  Y[5, 19, 6, 20], Y[6, 21, 7, 20], Y[9, 18, 10, 15], Y[10, 18, 11, 17], 
  X[14, 12, 1, 11], Y[12, 22, 13, 19], Y[13, 22, 14, 21]], 2136}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], X[3, 8, 4, 9], X[7, 4, 8, 5], 
  Y[5, 19, 6, 20], Y[6, 21, 7, 20], Y[9, 18, 10, 15], Y[10, 18, 11, 17], 
  X[11, 14, 12, 1], Y[12, 22, 13, 19], Y[13, 22, 14, 21]], 2137}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], X[3, 8, 4, 9], X[7, 4, 8, 5], 
  Z[5, 19, 6, 20], Z[6, 21, 7, 20], Y[9, 18, 10, 15], Y[10, 18, 11, 17], 
  X[14, 12, 1, 11], Z[12, 22, 13, 19], Z[13, 22, 14, 21]], 2138}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], X[3, 8, 4, 9], X[7, 4, 8, 5], 
  Z[5, 19, 6, 20], Z[6, 21, 7, 20], Y[9, 18, 10, 15], Y[10, 18, 11, 17], 
  X[11, 14, 12, 1], Z[12, 22, 13, 19], Z[13, 22, 14, 21]], 2139}
{{1, -6}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  Y[5, 16, 6, 17], Y[6, 18, 7, 17], X[7, 11, 8, 10], Z[13, 21, 14, 20], 
  Z[14, 21, 15, 22], X[15, 18, 16, 19], X[19, 1, 20, 22]], 2140}
{{1, -6}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  Y[5, 16, 6, 17], Y[6, 18, 7, 17], X[7, 11, 8, 10], Z[13, 21, 14, 20], 
  Z[14, 21, 15, 22], X[18, 16, 19, 15], X[22, 19, 1, 20]], 2141}
{{1, -6}, PD[X[1, 10, 2, 11], X[5, 3, 6, 2], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  Z[6, 15, 7, 16], Z[7, 15, 8, 14], Y[11, 20, 12, 21], Y[12, 20, 13, 19], 
  X[13, 16, 14, 17], Y[17, 22, 18, 19], Y[18, 22, 1, 21]], 2142}
{{1, -6}, PD[X[1, 10, 2, 11], X[5, 3, 6, 2], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  Z[6, 15, 7, 16], Z[7, 15, 8, 14], Y[11, 20, 12, 21], Y[12, 20, 13, 19], 
  X[16, 14, 17, 13], Y[17, 22, 18, 19], Y[18, 22, 1, 21]], 2143}
{{1, -6}, PD[X[1, 10, 2, 11], X[5, 3, 6, 2], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  Z[6, 15, 7, 16], Z[7, 15, 8, 14], Z[11, 20, 12, 21], Z[12, 20, 13, 19], 
  X[13, 16, 14, 17], Z[17, 22, 18, 19], Z[18, 22, 1, 21]], 2144}
{{1, -6}, PD[X[1, 10, 2, 11], X[5, 3, 6, 2], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  Z[6, 15, 7, 16], Z[7, 15, 8, 14], Z[11, 20, 12, 21], Z[12, 20, 13, 19], 
  X[16, 14, 17, 13], Z[17, 22, 18, 19], Z[18, 22, 1, 21]], 2145}
{{1, -5}, PD[X[1, 10, 2, 11], X[5, 3, 6, 2], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  Z[6, 16, 7, 17], Z[7, 16, 8, 15], Y[11, 20, 12, 19], Y[12, 20, 13, 21], 
  Y[13, 22, 14, 21], Y[14, 18, 1, 19], X[17, 15, 18, 22]], 2146}
{{1, -5}, PD[X[1, 10, 2, 11], X[5, 3, 6, 2], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  Z[6, 16, 7, 17], Z[7, 16, 8, 15], Z[11, 20, 12, 19], Z[12, 20, 13, 21], 
  Z[13, 22, 14, 21], Z[14, 18, 1, 19], X[17, 15, 18, 22]], 2147}
{{1, -5}, PD[Y[1, 10, 2, 11], X[2, 5, 3, 6], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  Z[6, 16, 7, 17], Z[7, 16, 8, 15], Z[11, 20, 12, 19], Z[12, 20, 13, 21], 
  Z[13, 22, 14, 21], X[18, 1, 19, 14], X[22, 17, 15, 18]], 2148}
{{1, -6}, PD[Y[1, 15, 2, 16], X[2, 5, 3, 6], Y[3, 14, 4, 13], 
  Y[4, 14, 5, 15], Y[6, 20, 7, 21], Y[7, 22, 8, 21], Y[8, 19, 9, 18], 
  X[12, 9, 1, 10], Y[10, 16, 11, 17], Y[11, 18, 12, 17], X[22, 20, 13, 19]], 
 2149}
{{1, -6}, PD[Y[1, 15, 2, 16], X[2, 5, 3, 6], Y[3, 14, 4, 13], 
  Y[4, 14, 5, 15], Y[6, 20, 7, 21], Y[7, 22, 8, 21], Y[8, 19, 9, 18], 
  X[12, 9, 1, 10], Y[10, 16, 11, 17], Y[11, 18, 12, 17], X[19, 22, 20, 13]], 
 2150}
{{1, -6}, PD[Y[1, 15, 2, 16], X[2, 5, 3, 6], Y[3, 14, 4, 13], 
  Y[4, 14, 5, 15], Y[6, 20, 7, 21], Y[7, 22, 8, 21], Y[8, 19, 9, 18], 
  X[9, 1, 10, 12], Y[10, 16, 11, 17], Y[11, 18, 12, 17], X[22, 20, 13, 19]], 
 2151}
{{1, -6}, PD[Y[1, 15, 2, 16], X[2, 5, 3, 6], Y[3, 14, 4, 13], 
  Y[4, 14, 5, 15], Y[6, 20, 7, 21], Y[7, 22, 8, 21], Y[8, 19, 9, 18], 
  X[9, 1, 10, 12], Y[10, 16, 11, 17], Y[11, 18, 12, 17], X[19, 22, 20, 13]], 
 2152}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 13, 5, 14], Y[5, 13, 6, 12], Y[6, 19, 7, 22], Y[7, 21, 8, 22], 
  Y[9, 17, 10, 16], Y[10, 17, 11, 18], X[11, 14, 12, 15], X[15, 1, 16, 18]], 
 2153}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 13, 5, 14], Y[5, 13, 6, 12], Y[6, 19, 7, 22], Y[7, 21, 8, 22], 
  Z[9, 17, 10, 16], Z[10, 17, 11, 18], X[11, 14, 12, 15], X[15, 1, 16, 18]], 
 2154}
{{1, -5}, PD[Y[1, 6, 2, 7], X[2, 21, 3, 20], Z[3, 17, 4, 18], 
  Z[4, 17, 5, 22], Z[5, 21, 6, 22], Z[7, 15, 8, 14], Z[8, 15, 9, 16], 
  X[9, 12, 10, 13], Z[10, 19, 11, 18], Z[11, 19, 12, 20], X[13, 1, 14, 16]], 
 2155}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 5, 3, 6], Y[3, 16, 4, 15], 
  Y[4, 16, 5, 17], X[6, 9, 7, 10], Y[7, 22, 8, 21], Y[8, 22, 9, 15], 
  Y[10, 21, 11, 20], X[14, 11, 1, 12], Y[12, 18, 13, 19], Y[13, 20, 14, 19]], 
 2156}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 5, 3, 6], Y[3, 16, 4, 15], 
  Y[4, 16, 5, 17], X[6, 9, 7, 10], Y[7, 22, 8, 21], Y[8, 22, 9, 15], 
  Y[10, 21, 11, 20], X[11, 1, 12, 14], Y[12, 18, 13, 19], Y[13, 20, 14, 19]], 
 2157}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 5, 3, 6], Y[3, 16, 4, 15], 
  Y[4, 16, 5, 17], X[9, 7, 10, 6], Y[7, 22, 8, 21], Y[8, 22, 9, 15], 
  Y[10, 21, 11, 20], X[14, 11, 1, 12], Y[12, 18, 13, 19], Y[13, 20, 14, 19]], 
 2158}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 5, 3, 6], Y[3, 16, 4, 15], 
  Y[4, 16, 5, 17], X[9, 7, 10, 6], Y[7, 22, 8, 21], Y[8, 22, 9, 15], 
  Y[10, 21, 11, 20], X[11, 1, 12, 14], Y[12, 18, 13, 19], Y[13, 20, 14, 19]], 
 2159}
{{1, -6}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[3, 7, 4, 6], Y[4, 9, 5, 10], 
  Y[5, 11, 6, 10], Z[7, 16, 8, 17], Z[8, 18, 9, 17], Z[13, 21, 14, 20], 
  Z[14, 21, 15, 22], X[15, 18, 16, 19], X[19, 1, 20, 22]], 2160}
{{1, -6}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[3, 7, 4, 6], Y[4, 9, 5, 10], 
  Y[5, 11, 6, 10], Z[7, 16, 8, 17], Z[8, 18, 9, 17], Z[13, 21, 14, 20], 
  Z[14, 21, 15, 22], X[18, 16, 19, 15], X[22, 19, 1, 20]], 2161}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Y[4, 19, 5, 18], 
  Y[5, 19, 6, 20], X[9, 7, 10, 6], Y[11, 15, 12, 16], Y[12, 15, 13, 22], 
  Y[13, 21, 14, 22], Y[14, 17, 1, 16], X[17, 21, 18, 20]], 2162}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Y[4, 19, 5, 18], 
  Y[5, 19, 6, 20], X[9, 7, 10, 6], Z[11, 15, 12, 16], Z[12, 15, 13, 22], 
  Z[13, 21, 14, 22], Z[14, 17, 1, 16], X[17, 21, 18, 20]], 2163}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Y[4, 19, 5, 18], 
  Y[5, 19, 6, 20], X[6, 9, 7, 10], Z[11, 15, 12, 16], Z[12, 15, 13, 22], 
  Z[13, 21, 14, 22], X[16, 14, 17, 1], X[20, 17, 21, 18]], 2164}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 22, 7, 21], X[10, 7, 1, 8], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], X[13, 11, 14, 22], X[14, 17, 15, 18]], 
 2165}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 22, 7, 21], X[10, 7, 1, 8], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], X[13, 11, 14, 22], X[17, 15, 18, 14]], 
 2166}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 22, 7, 21], X[10, 7, 1, 8], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], X[22, 13, 11, 14], X[14, 17, 15, 18]], 
 2167}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 22, 7, 21], X[10, 7, 1, 8], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], X[22, 13, 11, 14], X[17, 15, 18, 14]], 
 2168}
{{1, -5}, PD[Y[1, 6, 2, 7], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], X[5, 20, 6, 21], Z[7, 15, 8, 14], Z[8, 15, 9, 16], 
  X[12, 10, 13, 9], Y[10, 22, 11, 21], Y[11, 22, 12, 17], X[16, 13, 1, 14]], 
 2169}
{{1, -4}, PD[X[1, 6, 2, 7], X[5, 2, 6, 3], Y[3, 12, 4, 11], Y[4, 10, 5, 11], 
  Y[7, 20, 8, 19], Y[8, 18, 1, 19], Z[21, 14, 22, 15], Z[20, 14, 21, 13], 
  X[17, 12, 18, 13], Y[16, 10, 17, 9], Z[22, 16, 9, 15]], 2170}
{{1, -4}, PD[Y[1, 12, 2, 13], X[2, 7, 3, 8], X[6, 3, 7, 4], Y[4, 20, 5, 19], 
  Y[5, 18, 6, 19], Y[8, 16, 9, 15], Y[9, 14, 10, 15], Y[10, 14, 1, 13], 
  Y[21, 16, 22, 17], X[11, 20, 12, 21], Y[22, 18, 11, 17]], 2171}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 7, 3, 8], X[6, 3, 7, 4], Y[4, 21, 5, 20], 
  Y[5, 19, 6, 20], Z[8, 15, 9, 16], Y[16, 9, 1, 10], X[11, 22, 12, 21], 
  Y[12, 18, 13, 19], Y[13, 18, 14, 17], Y[14, 22, 15, 17]], 2172}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  X[4, 12, 5, 11], X[12, 6, 13, 5], Y[6, 16, 7, 15], Y[7, 14, 8, 15], 
  Y[8, 14, 9, 13], Y[9, 20, 10, 21], Y[10, 22, 11, 21], X[19, 22, 20, 1]], 
 2173}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  X[4, 11, 5, 12], X[12, 5, 13, 6], Y[6, 21, 7, 22], Y[7, 21, 8, 20], 
  Y[8, 13, 9, 14], Y[9, 15, 10, 14], Y[10, 15, 11, 16], X[19, 22, 20, 1]], 
 2174}
{{1, -4}, PD[Y[1, 17, 2, 18], Y[2, 19, 3, 18], Y[3, 19, 4, 20], 
  Y[4, 21, 5, 20], X[8, 6, 1, 5], Y[6, 14, 7, 15], Y[7, 14, 8, 13], 
  X[11, 22, 12, 21], Z[16, 11, 17, 10], Z[15, 9, 16, 10], X[22, 9, 13, 12]], 
 2175}
{{1, -4}, PD[Y[1, 17, 2, 18], Y[2, 19, 3, 18], Y[3, 19, 4, 20], 
  Y[4, 21, 5, 20], X[8, 6, 1, 5], Y[6, 14, 7, 15], Y[7, 14, 8, 13], 
  Z[21, 11, 22, 12], X[16, 11, 17, 10], X[9, 16, 10, 15], Z[22, 9, 13, 12]], 
 2176}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  X[4, 21, 5, 20], X[19, 6, 20, 5], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  Y[8, 15, 9, 16], X[9, 1, 10, 18], Z[13, 22, 14, 21], Z[14, 22, 15, 19]], 
 2177}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 21, 5, 20], Y[5, 19, 6, 20], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  Y[8, 15, 9, 16], X[18, 9, 1, 10], X[13, 22, 14, 21], X[22, 15, 19, 14]], 
 2178}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  X[4, 7, 5, 8], Y[5, 20, 6, 21], Y[6, 20, 7, 19], Y[8, 13, 9, 14], 
  Y[9, 13, 10, 22], Y[10, 21, 11, 22], X[11, 15, 12, 14], X[15, 1, 16, 12]], 
 2179}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  X[4, 7, 5, 8], Y[5, 17, 6, 16], Y[6, 17, 7, 18], Y[8, 14, 9, 13], 
  Y[9, 14, 10, 15], Y[10, 16, 11, 15], X[11, 1, 12, 22], X[21, 13, 22, 12]], 
 2180}
{{1, -4}, PD[X[1, 15, 2, 14], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  Y[4, 15, 5, 16], X[10, 5, 11, 6], X[6, 9, 7, 10], Y[7, 19, 8, 18], 
  Y[8, 19, 9, 20], Z[22, 11, 1, 12], Y[12, 21, 13, 22], Y[13, 21, 14, 20]], 
 2181}
{{1, -4}, PD[Y[1, 19, 2, 18], X[2, 5, 3, 6], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[6, 15, 7, 16], Y[7, 17, 8, 16], Y[8, 17, 1, 18], 
  Y[21, 15, 22, 14], X[9, 20, 10, 21], X[19, 10, 20, 11], Y[22, 13, 9, 14]], 
 2182}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], X[6, 4, 1, 3], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Z[21, 7, 22, 8], Z[18, 13, 19, 12], 
  Z[17, 11, 18, 12], Z[22, 9, 15, 8], X[13, 11, 14, 10], X[9, 7, 10, 14]], 
 2183}
{{1, -4}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[6, 4, 1, 3], Y[4, 10, 5, 9], 
  Y[5, 10, 6, 11], Z[8, 14, 9, 13], X[11, 19, 12, 18], X[17, 13, 18, 12], 
  Z[7, 14, 8, 15], Y[15, 22, 16, 7], Y[16, 22, 17, 21]], 2184}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 9, 3, 10], X[6, 4, 1, 3], Y[4, 14, 5, 13], 
  Y[5, 14, 6, 15], Y[21, 8, 22, 7], Y[20, 8, 21, 9], X[11, 19, 12, 20], 
  X[18, 12, 19, 13], Y[17, 16, 18, 15], Y[22, 16, 17, 7]], 2185}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], X[10, 4, 1, 3], 
  X[4, 10, 5, 9], X[8, 6, 9, 5], Y[6, 16, 7, 17], Y[7, 16, 8, 15], 
  Z[17, 11, 18, 12], Z[18, 13, 19, 12], Z[21, 13, 22, 14], 
  Z[22, 11, 15, 14]], 2186}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], Y[3, 16, 4, 17], Y[4, 16, 5, 15], 
  Y[5, 14, 6, 15], X[6, 18, 7, 17], X[7, 11, 8, 10], Y[22, 12, 1, 11], 
  Z[12, 19, 13, 20], Z[13, 21, 14, 20], X[18, 21, 19, 22]], 2187}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], Y[3, 16, 4, 17], Y[4, 16, 5, 15], 
  Y[5, 14, 6, 15], X[6, 18, 7, 17], X[7, 11, 8, 10], Y[22, 12, 1, 11], 
  Z[12, 19, 13, 20], Z[13, 21, 14, 20], X[21, 19, 22, 18]], 2188}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], Y[3, 16, 4, 17], Y[4, 16, 5, 15], 
  Y[5, 14, 6, 15], X[6, 18, 7, 17], X[10, 7, 11, 8], Y[22, 12, 1, 11], 
  Z[12, 19, 13, 20], Z[13, 21, 14, 20], X[21, 19, 22, 18]], 2189}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  X[4, 14, 5, 13], Y[22, 6, 1, 5], Z[6, 19, 7, 20], Z[7, 21, 8, 20], 
  Z[8, 15, 9, 16], Z[9, 17, 10, 16], X[14, 17, 15, 18], X[21, 19, 22, 18]], 
 2190}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  X[4, 14, 5, 13], Y[22, 6, 1, 5], Z[6, 19, 7, 20], Z[7, 21, 8, 20], 
  Z[8, 15, 9, 16], Z[9, 17, 10, 16], X[17, 15, 18, 14], X[18, 21, 19, 22]], 
 2191}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  X[4, 14, 5, 13], Y[22, 6, 1, 5], Z[6, 19, 7, 20], Z[7, 21, 8, 20], 
  Z[8, 15, 9, 16], Z[9, 17, 10, 16], X[17, 15, 18, 14], X[21, 19, 22, 18]], 
 2192}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 14, 5, 13], X[22, 6, 1, 5], Z[6, 19, 7, 20], Z[7, 21, 8, 20], 
  Z[8, 15, 9, 16], Z[9, 17, 10, 16], X[17, 15, 18, 14], X[18, 21, 19, 22]], 
 2193}
{{1, -6}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], Y[5, 14, 6, 15], Y[6, 14, 7, 13], Y[7, 17, 8, 16], 
  Y[8, 17, 1, 18], X[11, 9, 12, 22], X[12, 15, 13, 16], X[18, 21, 19, 22]], 
 2194}
{{1, -6}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], Y[5, 14, 6, 15], Y[6, 14, 7, 13], Y[7, 17, 8, 16], 
  Y[8, 17, 1, 18], X[11, 9, 12, 22], X[12, 15, 13, 16], X[21, 19, 22, 18]], 
 2195}
{{1, -6}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], Y[5, 14, 6, 15], Y[6, 14, 7, 13], Y[7, 17, 8, 16], 
  Y[8, 17, 1, 18], X[11, 9, 12, 22], X[15, 13, 16, 12], X[18, 21, 19, 22]], 
 2196}
{{1, -6}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], Y[5, 14, 6, 15], Y[6, 14, 7, 13], Y[7, 17, 8, 16], 
  Y[8, 17, 1, 18], X[11, 9, 12, 22], X[15, 13, 16, 12], X[21, 19, 22, 18]], 
 2197}
{{1, -5}, PD[X[1, 9, 2, 8], X[9, 3, 10, 2], Y[3, 16, 4, 17], Y[4, 18, 5, 17], 
  Y[5, 11, 6, 10], Y[6, 11, 7, 12], Y[7, 13, 8, 12], Y[22, 14, 1, 13], 
  Z[14, 19, 15, 20], Z[15, 21, 16, 20], X[18, 21, 19, 22]], 2198}
{{1, -5}, PD[X[1, 17, 2, 16], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Z[12, 6, 1, 5], Y[6, 21, 7, 20], Y[7, 19, 8, 20], 
  Y[8, 18, 9, 17], Y[9, 18, 10, 13], X[10, 19, 11, 22], X[21, 12, 22, 11]], 
 2199}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[5, 20, 6, 21], Y[6, 22, 7, 21], Y[7, 22, 8, 15], X[8, 11, 9, 12], 
  X[12, 9, 13, 10], Y[10, 18, 1, 17], Z[19, 11, 20, 14], Z[18, 13, 19, 14]], 
 2200}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[5, 20, 6, 21], Y[6, 22, 7, 21], Y[7, 22, 8, 15], Y[8, 11, 9, 12], 
  Y[9, 13, 10, 12], Y[10, 18, 1, 17], X[14, 19, 11, 20], X[18, 13, 19, 14]], 
 2201}
{{1, -6}, PD[Y[1, 14, 2, 13], Y[2, 14, 3, 15], X[3, 18, 4, 17], 
  X[18, 1, 19, 4], Y[21, 8, 22, 9], Y[20, 11, 21, 12], Y[19, 13, 20, 12], 
  Z[16, 6, 17, 5], Z[15, 6, 16, 7], X[10, 8, 11, 7], Y[22, 10, 5, 9]], 2202}
{{1, -6}, PD[Y[1, 14, 2, 13], Y[2, 14, 3, 15], X[3, 18, 4, 17], 
  X[18, 1, 19, 4], Y[21, 8, 22, 9], Y[20, 11, 21, 12], Y[19, 13, 20, 12], 
  Z[16, 6, 17, 5], Z[15, 6, 16, 7], X[7, 10, 8, 11], Y[22, 10, 5, 9]], 2203}
{{1, -6}, PD[Y[1, 14, 2, 13], Y[2, 14, 3, 15], Y[3, 18, 4, 17], 
  Y[4, 18, 1, 19], Y[21, 8, 22, 9], X[20, 11, 21, 12], X[12, 19, 13, 20], 
  Z[16, 6, 17, 5], Z[15, 6, 16, 7], X[10, 8, 11, 7], Y[22, 10, 5, 9]], 2204}
{{1, -6}, PD[X[1, 16, 2, 17], X[15, 2, 16, 3], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], Y[5, 18, 6, 15], Y[6, 18, 7, 17], X[7, 14, 8, 1], 
  Z[8, 21, 9, 20], Z[9, 19, 10, 20], Z[12, 19, 13, 22], Z[13, 21, 14, 22]], 
 2205}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], X[5, 18, 6, 15], X[17, 6, 18, 7], X[7, 14, 8, 1], 
  Z[8, 21, 9, 20], Z[9, 19, 10, 20], Z[12, 19, 13, 22], Z[13, 21, 14, 22]], 
 2206}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], Y[5, 18, 6, 15], Y[6, 18, 7, 17], X[14, 8, 1, 7], 
  X[8, 21, 9, 20], X[19, 10, 20, 9], Z[12, 19, 13, 22], Z[13, 21, 14, 22]], 
 2207}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], Y[5, 18, 6, 15], Y[6, 18, 7, 17], X[14, 8, 1, 7], 
  Z[8, 21, 9, 20], Z[9, 19, 10, 20], X[12, 19, 13, 22], X[21, 14, 22, 13]], 
 2208}
{{1, -6}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[18, 7, 1, 8], 
  Y[8, 21, 9, 22], Y[9, 19, 10, 22], X[10, 13, 11, 14], X[14, 17, 15, 18]], 
 2209}
{{1, -6}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[18, 7, 1, 8], 
  Y[8, 21, 9, 22], Y[9, 19, 10, 22], X[13, 11, 14, 10], X[14, 17, 15, 18]], 
 2210}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  Y[5, 12, 6, 13], Y[6, 12, 7, 11], Y[7, 16, 8, 17], Y[8, 16, 9, 15], 
  Y[9, 19, 10, 18], Y[10, 19, 1, 20], X[13, 11, 14, 22], X[14, 17, 15, 18]], 
 2211}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  Y[5, 12, 6, 13], Y[6, 12, 7, 11], Y[7, 16, 8, 17], Y[8, 16, 9, 15], 
  Y[9, 19, 10, 18], Y[10, 19, 1, 20], X[13, 11, 14, 22], X[17, 15, 18, 14]], 
 2212}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  Y[5, 12, 6, 13], Y[6, 12, 7, 11], Y[7, 16, 8, 17], Y[8, 16, 9, 15], 
  Y[9, 19, 10, 18], Y[10, 19, 1, 20], X[22, 13, 11, 14], X[14, 17, 15, 18]], 
 2213}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  Y[5, 12, 6, 13], Y[6, 12, 7, 11], Y[7, 16, 8, 17], Y[8, 16, 9, 15], 
  Y[9, 19, 10, 18], Y[10, 19, 1, 20], X[22, 13, 11, 14], X[17, 15, 18, 14]], 
 2214}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Z[5, 20, 6, 21], Z[6, 20, 7, 19], Z[7, 16, 8, 17], Z[8, 16, 9, 15], 
  X[9, 1, 10, 18], Z[12, 21, 13, 22], Z[13, 19, 14, 22], X[17, 15, 18, 14]], 
 2215}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Z[22, 6, 1, 5], Y[6, 19, 7, 20], Y[7, 21, 8, 20], 
  Y[8, 15, 9, 16], Y[9, 17, 10, 16], X[14, 17, 15, 18], X[18, 21, 19, 22]], 
 2216}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Z[22, 6, 1, 5], Y[6, 19, 7, 20], Y[7, 21, 8, 20], 
  Y[8, 15, 9, 16], Y[9, 17, 10, 16], X[14, 17, 15, 18], X[21, 19, 22, 18]], 
 2217}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Z[22, 6, 1, 5], Y[6, 19, 7, 20], Y[7, 21, 8, 20], 
  Y[8, 15, 9, 16], Y[9, 17, 10, 16], X[17, 15, 18, 14], X[18, 21, 19, 22]], 
 2218}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], X[22, 6, 1, 5], Z[6, 19, 7, 20], Z[7, 21, 8, 20], 
  Z[8, 15, 9, 16], Z[9, 17, 10, 16], X[17, 15, 18, 14], X[18, 21, 19, 22]], 
 2219}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 9, 3, 10], Y[3, 11, 4, 10], Y[5, 16, 6, 17], 
  Y[6, 16, 7, 15], Y[7, 14, 8, 15], X[8, 18, 9, 17], Y[22, 12, 1, 11], 
  Z[12, 19, 13, 20], Z[13, 21, 14, 20], X[18, 21, 19, 22]], 2220}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 9, 3, 10], Y[3, 11, 4, 10], Y[5, 16, 6, 17], 
  Y[6, 16, 7, 15], Y[7, 14, 8, 15], X[8, 18, 9, 17], Y[22, 12, 1, 11], 
  Z[12, 19, 13, 20], Z[13, 21, 14, 20], X[21, 19, 22, 18]], 2221}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 9, 3, 10], Y[3, 11, 4, 10], Y[5, 16, 6, 17], 
  Y[6, 16, 7, 15], Y[7, 14, 8, 15], X[17, 8, 18, 9], Y[22, 12, 1, 11], 
  Z[12, 19, 13, 20], Z[13, 21, 14, 20], X[18, 21, 19, 22]], 2222}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[5, 13, 6, 12], Y[6, 13, 7, 14], Y[7, 20, 8, 21], Y[8, 20, 9, 19], 
  Y[9, 18, 10, 19], X[10, 22, 11, 21], X[11, 15, 12, 14], Y[22, 18, 1, 17]], 
 2223}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[5, 13, 6, 12], Y[6, 13, 7, 14], Y[7, 20, 8, 21], Y[8, 20, 9, 19], 
  Y[9, 18, 10, 19], X[10, 22, 11, 21], X[14, 11, 15, 12], Y[22, 18, 1, 17]], 
 2224}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[5, 13, 6, 12], Y[6, 13, 7, 14], Y[7, 20, 8, 21], Y[8, 20, 9, 19], 
  Y[9, 18, 10, 19], X[21, 10, 22, 11], X[14, 11, 15, 12], Y[22, 18, 1, 17]], 
 2225}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[5, 13, 6, 12], Y[6, 13, 7, 14], Y[7, 20, 8, 21], Y[8, 20, 9, 19], 
  Y[9, 18, 10, 19], Y[10, 22, 11, 21], X[14, 11, 15, 12], X[17, 22, 18, 1]], 
 2226}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Z[5, 13, 6, 12], Z[6, 13, 7, 14], Z[7, 20, 8, 21], Z[8, 20, 9, 19], 
  Z[9, 18, 10, 19], Z[10, 22, 11, 21], X[14, 11, 15, 12], X[17, 22, 18, 1]], 
 2227}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 16, 6, 17], Y[7, 21, 8, 20], Y[8, 21, 9, 22], 
  X[12, 9, 13, 10], Y[10, 17, 11, 18], Y[11, 19, 12, 18], X[19, 1, 20, 22]], 
 2228}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 16, 6, 17], Z[7, 21, 8, 20], Z[8, 21, 9, 22], 
  X[12, 9, 13, 10], Y[10, 17, 11, 18], Y[11, 19, 12, 18], X[19, 1, 20, 22]], 
 2229}
{{1, -5}, PD[Y[1, 6, 2, 7], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[5, 16, 6, 17], Z[7, 21, 8, 20], Z[8, 21, 9, 22], 
  X[9, 13, 10, 12], Y[10, 17, 11, 18], Y[11, 19, 12, 18], X[22, 19, 1, 20]], 
 2230}
{{1, -5}, PD[Y[1, 6, 2, 7], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[5, 16, 6, 17], Z[7, 21, 8, 20], Z[8, 21, 9, 22], 
  X[9, 13, 10, 12], Z[10, 17, 11, 18], Z[11, 19, 12, 18], X[22, 19, 1, 20]], 
 2231}
{{1, -5}, PD[Y[1, 6, 2, 7], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[5, 16, 6, 17], Z[7, 21, 8, 20], Z[8, 21, 9, 22], 
  X[12, 9, 13, 10], Y[10, 17, 11, 18], Y[11, 19, 12, 18], X[22, 19, 1, 20]], 
 2232}
{{1, -5}, PD[Y[1, 6, 2, 7], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[5, 16, 6, 17], Z[7, 21, 8, 20], Z[8, 21, 9, 22], 
  X[12, 9, 13, 10], Y[10, 17, 11, 18], Y[11, 19, 12, 18], X[19, 1, 20, 22]], 
 2233}
{{1, -5}, PD[Y[1, 6, 2, 7], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[5, 16, 6, 17], Z[7, 21, 8, 20], Z[8, 21, 9, 22], 
  X[12, 9, 13, 10], Z[10, 17, 11, 18], Z[11, 19, 12, 18], X[22, 19, 1, 20]], 
 2234}
{{1, -5}, PD[Y[1, 6, 2, 7], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[5, 16, 6, 17], Z[7, 21, 8, 20], Z[8, 21, 9, 22], 
  X[12, 9, 13, 10], Z[10, 17, 11, 18], Z[11, 19, 12, 18], X[19, 1, 20, 22]], 
 2235}
{{1, -6}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[3, 7, 4, 6], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Z[7, 20, 8, 19], Z[8, 20, 9, 21], 
  X[18, 9, 1, 10], X[10, 13, 11, 14], Z[16, 19, 17, 22], Z[17, 21, 18, 22]], 
 2236}
{{1, -6}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[3, 7, 4, 6], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Z[7, 20, 8, 19], Z[8, 20, 9, 21], 
  X[9, 1, 10, 18], X[13, 11, 14, 10], Z[16, 19, 17, 22], Z[17, 21, 18, 22]], 
 2237}
{{1, -6}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[3, 7, 4, 6], 
  Z[4, 16, 5, 15], Z[5, 14, 6, 15], Y[7, 20, 8, 19], Y[8, 20, 9, 21], 
  X[18, 9, 1, 10], X[10, 13, 11, 14], Y[16, 19, 17, 22], Y[17, 21, 18, 22]], 
 2238}
{{1, -6}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[3, 7, 4, 6], 
  Z[4, 16, 5, 15], Z[5, 14, 6, 15], Y[7, 20, 8, 19], Y[8, 20, 9, 21], 
  X[9, 1, 10, 18], X[13, 11, 14, 10], Y[16, 19, 17, 22], Y[17, 21, 18, 22]], 
 2239}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], X[3, 14, 4, 15], Y[4, 18, 5, 17], 
  Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[7, 11, 8, 10], Y[22, 12, 1, 11], 
  Z[12, 19, 13, 20], Z[13, 21, 14, 20], X[18, 21, 19, 22]], 2240}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], X[3, 14, 4, 15], Y[4, 18, 5, 17], 
  Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[10, 7, 11, 8], Y[22, 12, 1, 11], 
  Z[12, 19, 13, 20], Z[13, 21, 14, 20], X[18, 21, 19, 22]], 2241}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], X[3, 14, 4, 15], Y[4, 18, 5, 17], 
  Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[10, 7, 11, 8], Y[22, 12, 1, 11], 
  Z[12, 19, 13, 20], Z[13, 21, 14, 20], X[21, 19, 22, 18]], 2242}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], X[3, 14, 4, 15], Z[4, 18, 5, 17], 
  Z[5, 16, 6, 17], Z[6, 16, 7, 15], X[7, 11, 8, 10], Y[22, 12, 1, 11], 
  Z[12, 19, 13, 20], Z[13, 21, 14, 20], X[18, 21, 19, 22]], 2243}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], X[3, 14, 4, 15], Z[4, 18, 5, 17], 
  Z[5, 16, 6, 17], Z[6, 16, 7, 15], X[10, 7, 11, 8], Y[22, 12, 1, 11], 
  Z[12, 19, 13, 20], Z[13, 21, 14, 20], X[18, 21, 19, 22]], 2244}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], X[3, 14, 4, 15], Z[4, 18, 5, 17], 
  Z[5, 16, 6, 17], Z[6, 16, 7, 15], X[10, 7, 11, 8], Y[22, 12, 1, 11], 
  Z[12, 19, 13, 20], Z[13, 21, 14, 20], X[21, 19, 22, 18]], 2245}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[18, 7, 1, 8], 
  X[8, 11, 9, 12], Y[12, 21, 13, 22], Y[13, 19, 14, 22], X[14, 17, 15, 18]], 
 2246}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], X[3, 7, 4, 6], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[7, 21, 8, 20], Y[8, 21, 9, 22], 
  Y[9, 18, 10, 19], Y[10, 18, 1, 17], X[13, 17, 14, 16], X[19, 11, 20, 22]], 
 2247}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], X[3, 7, 4, 6], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[7, 21, 8, 20], Y[8, 21, 9, 22], 
  Y[9, 18, 10, 19], Y[10, 18, 1, 17], X[13, 17, 14, 16], X[22, 19, 11, 20]], 
 2248}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], X[3, 7, 4, 6], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[7, 21, 8, 20], Y[8, 21, 9, 22], 
  Y[9, 18, 10, 19], Y[10, 18, 1, 17], X[16, 13, 17, 14], X[19, 11, 20, 22]], 
 2249}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], X[3, 7, 4, 6], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[7, 21, 8, 20], Y[8, 21, 9, 22], 
  Y[9, 18, 10, 19], Y[10, 18, 1, 17], X[16, 13, 17, 14], X[22, 19, 11, 20]], 
 2250}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], X[3, 7, 4, 6], 
  Z[4, 11, 5, 12], Z[5, 13, 6, 12], Y[7, 21, 8, 20], Y[8, 21, 9, 22], 
  Y[9, 18, 10, 19], Y[10, 18, 1, 17], X[13, 17, 14, 16], X[19, 11, 20, 22]], 
 2251}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], X[3, 7, 4, 6], 
  Z[4, 11, 5, 12], Z[5, 13, 6, 12], Y[7, 21, 8, 20], Y[8, 21, 9, 22], 
  Y[9, 18, 10, 19], Y[10, 18, 1, 17], X[13, 17, 14, 16], X[22, 19, 11, 20]], 
 2252}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], X[3, 7, 4, 6], 
  Z[4, 11, 5, 12], Z[5, 13, 6, 12], Y[7, 21, 8, 20], Y[8, 21, 9, 22], 
  Y[9, 18, 10, 19], Y[10, 18, 1, 17], X[16, 13, 17, 14], X[19, 11, 20, 22]], 
 2253}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], X[3, 7, 4, 6], 
  Z[4, 11, 5, 12], Z[5, 13, 6, 12], Y[7, 21, 8, 20], Y[8, 21, 9, 22], 
  Y[9, 18, 10, 19], Y[10, 18, 1, 17], X[16, 13, 17, 14], X[22, 19, 11, 20]], 
 2254}
{{1, -5}, PD[Y[1, 11, 2, 12], Y[2, 15, 3, 14], Y[3, 18, 4, 17], 
  Y[4, 16, 5, 17], X[5, 19, 6, 20], X[20, 6, 21, 7], Y[7, 13, 8, 14], 
  Y[8, 13, 1, 12], Y[21, 10, 22, 11], Y[22, 10, 19, 9], X[15, 9, 16, 18]], 
 2255}
{{1, -5}, PD[Y[1, 11, 2, 12], Y[2, 15, 3, 14], Y[3, 18, 4, 17], 
  Y[4, 16, 5, 17], Y[5, 19, 6, 20], Y[6, 21, 7, 20], Y[7, 13, 8, 14], 
  Y[8, 13, 1, 12], X[21, 10, 22, 11], X[9, 22, 10, 19], X[18, 15, 9, 16]], 
 2256}
{{1, -4}, PD[Y[1, 17, 2, 16], X[2, 13, 3, 14], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], X[5, 20, 6, 21], Y[6, 18, 7, 17], Y[7, 18, 8, 19], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Z[14, 21, 15, 22], Y[22, 15, 1, 16]], 
 2257}
{{1, -4}, PD[Y[1, 17, 2, 16], X[2, 13, 3, 14], Z[3, 10, 4, 11], 
  Z[4, 12, 5, 11], X[5, 20, 6, 21], Y[6, 18, 7, 17], Y[7, 18, 8, 19], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Z[14, 21, 15, 22], Y[22, 15, 1, 16]], 
 2258}
{{1, -4}, PD[Y[1, 13, 2, 12], X[2, 19, 3, 20], Y[3, 16, 4, 17], 
  Y[4, 18, 5, 17], X[5, 8, 6, 9], Y[6, 14, 7, 13], Y[7, 14, 8, 15], 
  Z[9, 21, 10, 20], Z[10, 21, 11, 22], Y[22, 11, 1, 12], X[18, 16, 19, 15]], 
 2259}
{{1, -4}, PD[Y[1, 13, 2, 12], X[2, 19, 3, 20], Z[3, 16, 4, 17], 
  Z[4, 18, 5, 17], X[5, 8, 6, 9], Y[6, 14, 7, 13], Y[7, 14, 8, 15], 
  Z[9, 21, 10, 20], Z[10, 21, 11, 22], Y[22, 11, 1, 12], X[18, 16, 19, 15]], 
 2260}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 9, 7, 10], X[10, 7, 11, 8], 
  Y[8, 20, 1, 19], X[15, 13, 16, 22], Z[20, 11, 21, 12], Z[21, 9, 22, 12]], 
 2261}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[6, 9, 7, 10], Y[7, 11, 8, 10], 
  Y[8, 20, 1, 19], X[15, 13, 16, 22], X[20, 11, 21, 12], X[12, 21, 9, 22]], 
 2262}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 16, 3, 15], Y[3, 16, 4, 17], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[6, 21, 7, 22], Y[7, 19, 8, 18], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], X[13, 11, 14, 10], X[22, 18, 1, 17]], 
 2263}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 16, 3, 15], Y[3, 16, 4, 17], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[6, 21, 7, 22], Z[7, 19, 8, 18], 
  Z[8, 19, 9, 20], Z[9, 21, 10, 20], X[13, 11, 14, 10], X[22, 18, 1, 17]], 
 2264}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 11, 3, 12], X[18, 4, 1, 3], 
  X[4, 18, 5, 17], X[8, 5, 9, 6], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  Z[9, 20, 10, 19], Z[10, 20, 11, 21], Z[13, 22, 14, 21], Z[14, 22, 15, 19]], 
 2265}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], X[22, 4, 1, 3], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], X[11, 7, 12, 6], Y[7, 15, 8, 14], 
  Y[8, 15, 9, 16], Y[9, 17, 10, 16], Y[10, 17, 11, 18], X[18, 21, 19, 22]], 
 2266}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], X[22, 4, 1, 3], 
  Z[4, 19, 5, 20], Z[5, 21, 6, 20], X[11, 7, 12, 6], Y[7, 15, 8, 14], 
  Y[8, 15, 9, 16], Y[9, 17, 10, 16], Y[10, 17, 11, 18], X[18, 21, 19, 22]], 
 2267}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 10, 3, 9], X[16, 4, 1, 3], Z[4, 13, 5, 14], 
  Z[5, 15, 6, 14], Z[6, 17, 7, 18], Z[7, 19, 8, 18], Z[10, 22, 11, 21], 
  Z[11, 20, 12, 21], X[12, 15, 13, 16], X[19, 17, 20, 22]], 2268}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 16, 3, 17], Y[3, 18, 4, 17], 
  Y[5, 21, 6, 22], Y[6, 14, 7, 15], Y[7, 14, 8, 13], X[8, 11, 9, 12], 
  Y[9, 20, 10, 19], Y[10, 20, 11, 21], Y[12, 19, 1, 18], X[15, 13, 16, 22]], 
 2269}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 16, 3, 17], Y[3, 18, 4, 17], 
  Y[5, 21, 6, 22], Y[6, 14, 7, 15], Y[7, 14, 8, 13], X[8, 11, 9, 12], 
  Y[9, 20, 10, 19], Y[10, 20, 11, 21], Y[12, 19, 1, 18], X[22, 15, 13, 16]], 
 2270}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 16, 3, 17], Y[3, 18, 4, 17], 
  Y[5, 21, 6, 22], Y[6, 14, 7, 15], Y[7, 14, 8, 13], X[11, 9, 12, 8], 
  Y[9, 20, 10, 19], Y[10, 20, 11, 21], Y[12, 19, 1, 18], X[15, 13, 16, 22]], 
 2271}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 10, 3, 9], X[22, 4, 1, 3], Z[4, 19, 5, 20], 
  Z[5, 21, 6, 20], Z[6, 16, 7, 15], Z[7, 14, 8, 15], X[13, 10, 14, 11], 
  Z[11, 16, 12, 17], Z[12, 18, 13, 17], X[18, 21, 19, 22]], 2272}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 12, 3, 11], X[16, 4, 1, 3], 
  Y[4, 22, 5, 21], Y[5, 20, 6, 21], X[6, 9, 7, 10], Y[7, 13, 8, 12], 
  Y[8, 13, 9, 14], Z[14, 17, 15, 18], Z[15, 19, 16, 18], X[19, 17, 20, 22]], 
 2273}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 12, 3, 11], X[16, 4, 1, 3], 
  Y[4, 22, 5, 21], Y[5, 20, 6, 21], X[9, 7, 10, 6], Y[7, 13, 8, 12], 
  Y[8, 13, 9, 14], Z[14, 17, 15, 18], Z[15, 19, 16, 18], X[19, 17, 20, 22]], 
 2274}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 12, 3, 11], X[16, 4, 1, 3], 
  Y[4, 22, 5, 21], Y[5, 20, 6, 21], X[9, 7, 10, 6], Y[7, 13, 8, 12], 
  Y[8, 13, 9, 14], Z[14, 17, 15, 18], Z[15, 19, 16, 18], X[22, 19, 17, 20]], 
 2275}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 12, 3, 11], X[16, 4, 1, 3], 
  Z[4, 22, 5, 21], Z[5, 20, 6, 21], X[6, 9, 7, 10], Y[7, 13, 8, 12], 
  Y[8, 13, 9, 14], Z[14, 17, 15, 18], Z[15, 19, 16, 18], X[19, 17, 20, 22]], 
 2276}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 12, 3, 11], X[16, 4, 1, 3], 
  Z[4, 22, 5, 21], Z[5, 20, 6, 21], X[9, 7, 10, 6], Y[7, 13, 8, 12], 
  Y[8, 13, 9, 14], Z[14, 17, 15, 18], Z[15, 19, 16, 18], X[19, 17, 20, 22]], 
 2277}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 12, 3, 11], X[16, 4, 1, 3], 
  Z[4, 22, 5, 21], Z[5, 20, 6, 21], X[9, 7, 10, 6], Y[7, 13, 8, 12], 
  Y[8, 13, 9, 14], Z[14, 17, 15, 18], Z[15, 19, 16, 18], X[22, 19, 17, 20]], 
 2278}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 9, 3, 10], X[18, 4, 1, 3], 
  X[4, 18, 5, 17], Z[5, 20, 6, 21], Z[6, 20, 7, 19], Z[7, 13, 8, 12], 
  Z[8, 13, 9, 14], X[11, 15, 12, 14], Z[15, 22, 16, 19], Z[16, 22, 17, 21]], 
 2279}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 9, 3, 10], X[18, 4, 1, 3], 
  X[4, 18, 5, 17], Z[5, 20, 6, 21], Z[6, 20, 7, 19], Z[7, 13, 8, 12], 
  Z[8, 13, 9, 14], X[14, 11, 15, 12], Z[15, 22, 16, 19], Z[16, 22, 17, 21]], 
 2280}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 10, 3, 9], X[14, 4, 1, 3], X[4, 21, 5, 20], 
  X[19, 6, 20, 5], Z[6, 15, 7, 16], Z[7, 17, 8, 16], Z[10, 17, 11, 18], 
  Z[11, 15, 12, 18], Z[12, 19, 13, 22], Z[13, 21, 14, 22]], 2281}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 10, 3, 9], X[14, 4, 1, 3], Z[4, 21, 5, 20], 
  Z[5, 19, 6, 20], X[6, 15, 7, 16], X[16, 7, 17, 8], Z[10, 17, 11, 18], 
  Z[11, 15, 12, 18], Z[12, 19, 13, 22], Z[13, 21, 14, 22]], 2282}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 10, 3, 9], X[14, 4, 1, 3], Z[4, 21, 5, 20], 
  Z[5, 19, 6, 20], X[15, 7, 16, 6], X[7, 17, 8, 16], Z[10, 17, 11, 18], 
  Z[11, 15, 12, 18], Z[12, 19, 13, 22], Z[13, 21, 14, 22]], 2283}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 10, 3, 9], X[14, 4, 1, 3], Z[4, 21, 5, 20], 
  Z[5, 19, 6, 20], Z[6, 15, 7, 16], Z[7, 17, 8, 16], X[10, 17, 11, 18], 
  X[18, 11, 15, 12], Z[12, 19, 13, 22], Z[13, 21, 14, 22]], 2284}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 10, 3, 9], X[14, 4, 1, 3], Z[4, 21, 5, 20], 
  Z[5, 19, 6, 20], Z[6, 15, 7, 16], Z[7, 17, 8, 16], X[17, 11, 18, 10], 
  X[11, 15, 12, 18], Z[12, 19, 13, 22], Z[13, 21, 14, 22]], 2285}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 10, 3, 9], X[14, 4, 1, 3], Z[4, 21, 5, 20], 
  Z[5, 19, 6, 20], Z[6, 15, 7, 16], Z[7, 17, 8, 16], Z[10, 17, 11, 18], 
  Z[11, 15, 12, 18], X[12, 19, 13, 22], X[21, 14, 22, 13]], 2286}
{{1, -5}, PD[Y[1, 20, 2, 19], Y[2, 18, 3, 19], X[10, 4, 1, 3], 
  X[4, 10, 5, 9], Y[5, 16, 6, 15], Y[6, 12, 7, 13], Y[7, 14, 8, 13], 
  Y[8, 14, 9, 15], Y[21, 16, 22, 17], X[20, 12, 21, 11], Y[22, 18, 11, 17]], 
 2287}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], X[8, 4, 1, 3], 
  Y[4, 14, 5, 15], Y[5, 16, 6, 15], Y[6, 16, 7, 17], Y[7, 14, 8, 13], 
  X[11, 22, 12, 21], Z[18, 11, 19, 10], Z[17, 9, 18, 10], X[22, 9, 13, 12]], 
 2288}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], X[8, 4, 1, 3], 
  Y[4, 14, 5, 15], Y[5, 16, 6, 15], Y[6, 16, 7, 17], Y[7, 14, 8, 13], 
  Z[21, 11, 22, 12], X[18, 11, 19, 10], X[9, 18, 10, 17], Z[22, 9, 13, 12]], 
 2289}
{{1, -4}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], X[8, 4, 1, 3], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 13, 7, 14], X[10, 7, 11, 8], 
  Z[21, 15, 22, 16], X[18, 15, 19, 14], Z[17, 9, 18, 10], Z[22, 9, 17, 16]], 
 2290}
{{1, -4}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], X[8, 4, 1, 3], 
  Z[4, 11, 5, 12], Z[5, 13, 6, 12], Z[6, 13, 7, 14], X[10, 7, 11, 8], 
  Z[21, 15, 22, 16], X[18, 15, 19, 14], Z[17, 9, 18, 10], Z[22, 9, 17, 16]], 
 2291}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], X[22, 4, 1, 3], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], Y[6, 19, 7, 20], Y[7, 21, 8, 20], 
  X[11, 9, 12, 8], Y[9, 15, 10, 14], Y[10, 15, 11, 16], X[16, 21, 17, 22]], 
 2292}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], X[22, 4, 1, 3], 
  Z[4, 17, 5, 18], Z[5, 19, 6, 18], Z[6, 19, 7, 20], Z[7, 21, 8, 20], 
  X[11, 9, 12, 8], Y[9, 15, 10, 14], Y[10, 15, 11, 16], X[16, 21, 17, 22]], 
 2293}
{{1, -5}, PD[X[1, 8, 2, 9], X[7, 2, 8, 3], Y[3, 20, 4, 19], Y[4, 16, 5, 17], 
  Y[5, 18, 6, 17], Y[6, 18, 7, 19], Y[9, 14, 10, 13], Y[10, 12, 1, 13], 
  Y[21, 14, 22, 15], X[11, 20, 12, 21], Y[22, 16, 11, 15]], 2294}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  Y[4, 20, 5, 21], X[5, 18, 6, 17], Z[7, 9, 8, 10], Z[8, 11, 1, 10], 
  Z[21, 12, 22, 13], X[11, 16, 12, 17], Z[15, 14, 16, 9], Z[22, 14, 15, 13]], 
 2295}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], Y[6, 11, 7, 12], Y[7, 13, 8, 12], 
  Y[8, 22, 9, 21], Z[22, 10, 1, 9], X[10, 13, 11, 14], X[19, 15, 20, 14]], 
 2296}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 17, 3, 18], Y[3, 19, 4, 18], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[8, 22, 9, 21], Z[22, 10, 1, 9], X[10, 15, 11, 16], X[19, 17, 20, 16]], 
 2297}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 15, 3, 16], X[14, 4, 1, 3], 
  X[4, 14, 5, 13], X[12, 6, 13, 5], Y[6, 19, 7, 20], Y[7, 21, 8, 20], 
  Y[8, 18, 9, 17], Y[9, 18, 10, 15], Y[10, 21, 11, 22], Y[11, 19, 12, 22]], 
 2298}
{{1, -4}, PD[Y[1, 15, 2, 16], Y[2, 15, 3, 14], Y[3, 13, 4, 14], 
  X[4, 9, 5, 10], X[10, 5, 11, 6], X[6, 11, 7, 12], Z[7, 20, 8, 21], 
  Z[8, 20, 9, 19], Y[12, 17, 1, 16], Y[21, 18, 22, 17], Y[22, 18, 19, 13]], 
 2299}
{{1, -4}, PD[X[1, 7, 2, 6], Y[2, 9, 3, 10], Y[3, 11, 4, 10], Y[4, 11, 5, 12], 
  Y[5, 13, 6, 12], X[20, 7, 21, 8], X[8, 19, 9, 20], Z[13, 15, 14, 16], 
  Z[14, 17, 1, 16], Z[21, 17, 22, 18], Z[22, 15, 19, 18]], 2300}
{{1, -4}, PD[X[1, 7, 2, 6], Y[2, 9, 3, 10], Y[3, 11, 4, 10], Y[4, 11, 5, 12], 
  Y[5, 13, 6, 12], Z[7, 21, 8, 20], Z[8, 19, 9, 20], X[15, 14, 16, 13], 
  X[14, 17, 1, 16], Y[21, 17, 22, 18], Y[22, 15, 19, 18]], 2301}
{{1, -4}, PD[X[1, 7, 2, 6], Y[2, 9, 3, 10], Y[3, 11, 4, 10], Y[4, 11, 5, 12], 
  Y[5, 13, 6, 12], Z[7, 21, 8, 20], Z[8, 19, 9, 20], Z[13, 15, 14, 16], 
  Z[14, 17, 1, 16], X[17, 22, 18, 21], X[22, 15, 19, 18]], 2302}
{{1, -4}, PD[X[1, 15, 2, 14], X[13, 3, 14, 2], X[6, 3, 7, 4], 
  Y[4, 11, 5, 12], Z[12, 5, 1, 6], Z[7, 19, 8, 18], Z[8, 17, 9, 18], 
  Z[9, 17, 10, 22], Z[10, 21, 11, 22], Y[20, 15, 21, 16], Y[19, 13, 20, 16]], 
 2303}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], X[3, 7, 4, 6], 
  Z[4, 11, 5, 12], Y[12, 5, 1, 6], Y[7, 19, 8, 18], Y[8, 17, 9, 18], 
  Y[9, 17, 10, 22], Y[10, 21, 11, 22], X[20, 15, 21, 16], X[16, 19, 13, 20]], 
 2304}
{{1, -4}, PD[X[1, 15, 2, 14], X[13, 3, 14, 2], X[6, 3, 7, 4], 
  Y[4, 21, 5, 22], Z[22, 5, 1, 6], Y[7, 18, 8, 19], Y[8, 20, 9, 19], 
  Y[9, 20, 10, 21], Y[10, 16, 11, 15], Y[11, 16, 12, 17], Y[12, 18, 13, 17]], 
 2305}
{{1, -4}, PD[X[1, 15, 2, 14], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Y[5, 7, 6, 8], Y[6, 9, 1, 8], Z[21, 16, 22, 17], 
  Z[20, 16, 21, 15], X[9, 19, 10, 20], X[18, 10, 19, 7], Z[22, 18, 11, 17]], 
 2306}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  X[10, 5, 11, 6], X[6, 9, 7, 10], Y[7, 14, 8, 15], Y[8, 14, 9, 13], 
  Z[11, 21, 12, 20], Z[12, 19, 13, 20], Z[17, 19, 18, 22], Z[18, 21, 1, 22]], 
 2307}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 7, 3, 8], Y[3, 9, 4, 8], X[13, 6, 14, 5], 
  X[6, 15, 7, 14], Z[9, 18, 10, 19], Z[10, 20, 1, 19], Y[21, 12, 22, 11], 
  Y[20, 12, 21, 13], Y[17, 16, 18, 15], Y[22, 16, 17, 11]], 2308}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Z[5, 13, 6, 14], 
  Z[6, 15, 7, 14], X[18, 10, 19, 9], X[10, 20, 1, 19], Z[21, 12, 22, 11], 
  Z[20, 12, 21, 13], Z[17, 16, 18, 15], Z[22, 16, 17, 11]], 2309}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Z[5, 13, 6, 14], 
  Z[6, 15, 7, 14], Z[9, 17, 10, 18], Z[10, 19, 1, 18], Z[21, 17, 22, 16], 
  X[11, 20, 12, 21], X[19, 12, 20, 13], Z[22, 15, 11, 16]], 2310}
{{1, -6}, PD[Y[1, 21, 2, 22], X[2, 8, 3, 7], X[6, 4, 7, 3], Z[4, 17, 5, 18], 
  Z[5, 17, 6, 16], Y[8, 14, 9, 13], Y[9, 14, 10, 15], Y[10, 21, 11, 20], 
  Y[11, 19, 12, 20], X[15, 12, 16, 13], Y[18, 19, 1, 22]], 2311}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  X[20, 6, 21, 5], X[6, 20, 7, 19], Z[7, 17, 8, 16], Z[8, 15, 9, 16], 
  Z[9, 22, 10, 19], Z[10, 22, 11, 21], Z[13, 15, 14, 18], Z[14, 17, 1, 18]], 
 2312}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Z[5, 20, 6, 21], Z[6, 20, 7, 19], Z[7, 17, 8, 16], Z[8, 15, 9, 16], 
  X[22, 10, 19, 9], X[10, 22, 11, 21], Z[13, 15, 14, 18], Z[14, 17, 1, 18]], 
 2313}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Y[5, 17, 6, 16], Y[6, 17, 7, 18], X[7, 11, 8, 10], Z[8, 13, 9, 14], 
  Z[9, 15, 10, 14], Z[22, 11, 1, 12], Y[12, 21, 13, 22], X[18, 15, 19, 16]], 
 2314}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Y[5, 17, 6, 16], Y[6, 17, 7, 18], X[10, 7, 11, 8], Z[8, 13, 9, 14], 
  Z[9, 15, 10, 14], Z[22, 11, 1, 12], Y[12, 21, 13, 22], X[15, 19, 16, 18]], 
 2315}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Y[5, 17, 6, 16], Y[6, 17, 7, 18], X[10, 7, 11, 8], Z[8, 13, 9, 14], 
  Z[9, 15, 10, 14], Z[22, 11, 1, 12], Y[12, 21, 13, 22], X[18, 15, 19, 16]], 
 2316}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Z[5, 17, 6, 16], Z[6, 17, 7, 18], X[7, 11, 8, 10], Z[8, 13, 9, 14], 
  Z[9, 15, 10, 14], Z[22, 11, 1, 12], Y[12, 21, 13, 22], X[18, 15, 19, 16]], 
 2317}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Z[5, 17, 6, 16], Z[6, 17, 7, 18], X[10, 7, 11, 8], Z[8, 13, 9, 14], 
  Z[9, 15, 10, 14], Z[22, 11, 1, 12], Y[12, 21, 13, 22], X[15, 19, 16, 18]], 
 2318}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Z[5, 17, 6, 16], Z[6, 17, 7, 18], X[10, 7, 11, 8], Z[8, 13, 9, 14], 
  Z[9, 15, 10, 14], Z[22, 11, 1, 12], Y[12, 21, 13, 22], X[18, 15, 19, 16]], 
 2319}
{{1, -6}, PD[X[1, 7, 2, 6], X[5, 3, 6, 2], Y[3, 10, 4, 11], Y[4, 10, 5, 9], 
  Z[7, 13, 8, 14], Z[8, 15, 9, 14], Z[11, 19, 12, 20], Z[12, 21, 1, 20], 
  Y[21, 16, 22, 17], X[15, 18, 16, 19], Y[22, 18, 13, 17]], 2320}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Z[5, 11, 6, 12], 
  Z[6, 13, 7, 12], Z[9, 15, 10, 16], Z[10, 17, 1, 16], X[21, 15, 22, 14], 
  Z[20, 17, 21, 18], Z[19, 11, 20, 18], X[13, 19, 14, 22]], 2321}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Z[5, 11, 6, 12], 
  Z[6, 13, 7, 12], Z[9, 15, 10, 16], Z[10, 17, 1, 16], Z[21, 15, 22, 14], 
  X[17, 21, 18, 20], X[19, 11, 20, 18], Z[22, 13, 19, 14]], 2322}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], X[5, 9, 6, 8], 
  Y[6, 17, 7, 18], Y[7, 19, 8, 18], Y[9, 15, 10, 14], Y[10, 15, 11, 16], 
  Z[22, 11, 1, 12], Y[12, 21, 13, 22], X[16, 13, 17, 14]], 2323}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], X[8, 5, 9, 6], 
  Y[6, 17, 7, 18], Y[7, 19, 8, 18], Y[9, 15, 10, 14], Y[10, 15, 11, 16], 
  Z[22, 11, 1, 12], Y[12, 21, 13, 22], X[13, 17, 14, 16]], 2324}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], X[8, 5, 9, 6], 
  Y[6, 17, 7, 18], Y[7, 19, 8, 18], Y[9, 15, 10, 14], Y[10, 15, 11, 16], 
  Z[22, 11, 1, 12], Y[12, 21, 13, 22], X[16, 13, 17, 14]], 2325}
{{1, -3}, PD[Y[1, 12, 2, 13], Y[2, 17, 3, 18], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  Y[5, 11, 6, 10], X[6, 20, 7, 19], X[18, 8, 19, 7], X[11, 17, 12, 16], 
  Y[22, 14, 1, 13], Z[14, 22, 15, 21], Z[15, 20, 16, 21]], 2326}
{{1, -3}, PD[X[1, 11, 2, 10], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Z[16, 5, 1, 6], Y[6, 17, 7, 18], Y[7, 17, 8, 22], 
  Y[8, 21, 9, 22], Y[9, 21, 10, 20], X[14, 19, 15, 20], X[18, 15, 19, 16]], 
 2327}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 13, 3, 14], Z[3, 17, 4, 16], 
  Z[4, 17, 5, 18], Z[5, 19, 6, 18], X[15, 7, 16, 6], X[7, 15, 8, 14], 
  Z[8, 21, 9, 22], Y[22, 9, 1, 10], Z[11, 21, 12, 20], Z[12, 19, 13, 20]], 
 2328}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 13, 3, 14], Z[3, 17, 4, 16], 
  Z[4, 17, 5, 18], Z[5, 19, 6, 18], Z[6, 15, 7, 16], Z[7, 15, 8, 14], 
  Z[8, 21, 9, 22], Y[22, 9, 1, 10], X[11, 21, 12, 20], X[19, 13, 20, 12]], 
 2329}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  X[4, 16, 5, 15], Z[5, 10, 6, 11], Z[6, 12, 7, 11], Z[7, 12, 8, 13], 
  X[8, 22, 9, 21], X[22, 10, 1, 9], Y[13, 21, 14, 20], Y[14, 19, 15, 20]], 
 2330}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  X[4, 16, 5, 15], Z[5, 10, 6, 11], Z[6, 12, 7, 11], Z[7, 12, 8, 13], 
  X[21, 8, 22, 9], X[9, 22, 10, 1], Y[13, 21, 14, 20], Y[14, 19, 15, 20]], 
 2331}
{{1, -3}, PD[Y[1, 14, 2, 15], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 17, 6, 16], Y[6, 12, 7, 11], Y[7, 12, 8, 13], 
  Y[8, 14, 9, 13], X[22, 9, 1, 10], X[10, 21, 11, 22], X[15, 20, 16, 21]], 
 2332}
{{1, -3}, PD[Y[1, 9, 2, 8], Y[2, 15, 3, 16], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], Y[5, 13, 6, 12], Y[6, 11, 7, 12], X[7, 17, 8, 16], 
  X[20, 9, 21, 10], X[10, 19, 11, 20], Y[17, 19, 18, 22], Y[18, 21, 1, 22]], 
 2333}
{{1, -3}, PD[Y[1, 9, 2, 8], Y[2, 15, 3, 16], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], Y[5, 13, 6, 12], Y[6, 11, 7, 12], X[7, 17, 8, 16], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], X[22, 17, 19, 18], X[18, 21, 1, 22]], 
 2334}
{{1, -3}, PD[Y[1, 7, 2, 6], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], X[5, 15, 6, 14], Z[7, 19, 8, 18], Z[8, 17, 9, 18], 
  Z[9, 17, 10, 22], Z[10, 21, 11, 22], X[20, 15, 21, 16], X[16, 19, 1, 20]], 
 2335}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[2, 7, 3, 8], X[3, 20, 4, 21], Z[4, 18, 5, 17], 
  Z[5, 18, 6, 19], Z[6, 20, 7, 19], Z[9, 14, 10, 15], Z[10, 16, 11, 15], 
  Z[11, 16, 12, 17], X[12, 22, 13, 21], X[22, 14, 1, 13]], 2336}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[2, 7, 3, 8], X[3, 20, 4, 21], Z[4, 18, 5, 17], 
  Z[5, 18, 6, 19], Z[6, 20, 7, 19], Z[9, 14, 10, 15], Z[10, 16, 11, 15], 
  Z[11, 16, 12, 17], X[21, 12, 22, 13], X[13, 22, 14, 1]], 2337}
{{1, -4}, PD[X[1, 18, 2, 19], X[19, 2, 20, 3], X[3, 8, 4, 9], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 22], Y[6, 21, 7, 22], Y[7, 21, 8, 20], 
  Z[9, 11, 10, 12], Z[10, 13, 1, 12], Z[17, 14, 18, 13], Z[16, 14, 17, 11]], 
 2338}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], X[3, 8, 4, 9], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 22], Y[6, 21, 7, 22], Y[7, 21, 8, 20], 
  X[9, 11, 10, 12], X[12, 10, 13, 1], Z[17, 14, 18, 13], Z[16, 14, 17, 11]], 
 2339}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], X[3, 8, 4, 9], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 22], Y[6, 21, 7, 22], Y[7, 21, 8, 20], 
  X[11, 10, 12, 9], X[10, 13, 1, 12], Z[17, 14, 18, 13], Z[16, 14, 17, 11]], 
 2340}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], X[3, 8, 4, 9], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 22], Y[6, 21, 7, 22], Y[7, 21, 8, 20], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[17, 14, 18, 13], X[14, 17, 11, 16]], 
 2341}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], X[3, 8, 4, 9], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 22], Y[6, 21, 7, 22], Y[7, 21, 8, 20], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[13, 17, 14, 18], X[16, 14, 17, 11]], 
 2342}
{{1, -4}, PD[X[1, 11, 2, 10], X[9, 3, 10, 2], X[3, 9, 4, 8], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[7, 17, 8, 16], Z[11, 21, 12, 20], 
  Z[12, 19, 13, 20], Z[17, 19, 18, 22], Z[18, 21, 1, 22]], 2343}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 9, 3, 10], Y[3, 9, 4, 8], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], Y[6, 13, 7, 14], X[7, 17, 8, 16], X[11, 21, 12, 20], 
  X[19, 13, 20, 12], Y[17, 19, 18, 22], Y[18, 21, 1, 22]], 2344}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 9, 3, 10], Y[3, 9, 4, 8], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], Y[6, 13, 7, 14], X[7, 17, 8, 16], X[20, 11, 21, 12], 
  X[12, 19, 13, 20], Y[17, 19, 18, 22], Y[18, 21, 1, 22]], 2345}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 9, 3, 10], Y[3, 9, 4, 8], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], Y[6, 13, 7, 14], X[7, 17, 8, 16], Z[11, 21, 12, 20], 
  Z[12, 19, 13, 20], X[17, 19, 18, 22], X[21, 1, 22, 18]], 2346}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 9, 3, 10], Y[3, 9, 4, 8], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], Y[6, 13, 7, 14], X[7, 17, 8, 16], Z[11, 21, 12, 20], 
  Z[12, 19, 13, 20], X[22, 17, 19, 18], X[18, 21, 1, 22]], 2347}
{{1, -3}, PD[X[1, 10, 2, 11], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  Y[4, 21, 5, 22], Y[5, 13, 6, 12], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[8, 15, 9, 16], Y[9, 17, 10, 16], X[11, 22, 12, 1], X[20, 17, 21, 18]], 
 2348}
{{1, -4}, PD[X[1, 9, 2, 10], X[10, 2, 11, 3], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 17, 6, 16], Y[6, 15, 1, 16], Z[21, 11, 22, 12], 
  X[20, 18, 21, 17], Z[14, 9, 15, 8], Z[13, 7, 14, 8], Z[22, 7, 13, 12]], 
 2349}
{{1, -4}, PD[X[1, 9, 2, 10], X[10, 2, 11, 3], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 17, 6, 16], Y[6, 15, 1, 16], Z[21, 11, 22, 12], 
  X[17, 20, 18, 21], Z[14, 9, 15, 8], Z[13, 7, 14, 8], Z[22, 7, 13, 12]], 
 2350}
{{1, -4}, PD[Y[1, 9, 2, 10], Y[2, 11, 3, 10], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], X[5, 17, 6, 16], X[15, 1, 16, 6], Y[21, 11, 22, 12], 
  X[17, 20, 18, 21], Y[14, 9, 15, 8], Y[13, 7, 14, 8], Y[22, 7, 13, 12]], 
 2351}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], Y[6, 16, 7, 15], X[22, 7, 1, 8], 
  X[8, 21, 9, 22], X[12, 10, 13, 9], Y[10, 20, 11, 19], Y[11, 20, 12, 21]], 
 2352}
{{1, -4}, PD[X[1, 13, 2, 12], X[11, 3, 12, 2], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 20, 6, 21], Y[6, 22, 7, 21], Z[22, 8, 1, 7], 
  Y[8, 14, 9, 13], Y[9, 14, 10, 15], Y[10, 16, 11, 15], X[16, 20, 17, 19]], 
 2353}
{{1, -4}, PD[X[1, 13, 2, 12], X[11, 3, 12, 2], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 20, 6, 21], Y[6, 22, 7, 21], Z[22, 8, 1, 7], 
  Y[8, 14, 9, 13], Y[9, 14, 10, 15], Y[10, 16, 11, 15], X[19, 16, 20, 17]], 
 2354}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], Z[7, 19, 8, 18], Z[8, 15, 9, 16], 
  Z[9, 17, 10, 16], Z[10, 17, 11, 18], X[20, 14, 21, 13], X[14, 20, 15, 19]], 
 2355}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], X[12, 7, 13, 8], Y[8, 20, 9, 19], 
  Y[9, 18, 10, 19], Y[10, 18, 11, 17], Y[11, 16, 12, 17], X[20, 13, 21, 14]], 
 2356}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], Y[6, 19, 7, 20], X[7, 17, 8, 16], 
  X[8, 12, 9, 11], Y[22, 9, 1, 10], Z[10, 21, 11, 22], X[15, 20, 16, 21]], 
 2357}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 12, 4, 13], 
  Y[4, 20, 5, 19], Y[5, 16, 6, 17], Y[6, 18, 7, 17], Y[7, 18, 8, 19], 
  X[8, 14, 9, 13], Y[22, 12, 1, 11], X[21, 15, 22, 14], X[15, 21, 16, 20]], 
 2358}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], X[3, 20, 4, 21], 
  X[4, 11, 5, 12], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[7, 13, 8, 12], 
  Y[8, 22, 9, 21], Y[9, 22, 10, 17], X[10, 15, 11, 16], Y[16, 20, 1, 19]], 
 2359}
{{1, -5}, PD[Y[1, 6, 2, 7], Y[2, 15, 3, 16], Y[3, 15, 4, 14], X[4, 9, 5, 10], 
  X[8, 5, 9, 6], Y[22, 8, 1, 7], X[17, 11, 18, 10], Z[11, 21, 12, 20], 
  Z[12, 19, 13, 20], Z[13, 19, 14, 18], Z[16, 21, 17, 22]], 2360}
{{1, -5}, PD[Y[1, 6, 2, 7], Y[2, 15, 3, 16], Y[3, 15, 4, 14], X[4, 9, 5, 10], 
  X[8, 5, 9, 6], Y[22, 8, 1, 7], Z[10, 17, 11, 18], Z[11, 21, 12, 20], 
  Z[12, 19, 13, 20], Z[13, 19, 14, 18], X[21, 17, 22, 16]], 2361}
{{1, -4}, PD[Y[1, 19, 2, 20], X[2, 17, 3, 16], Y[3, 14, 4, 13], 
  Y[4, 12, 5, 13], Y[5, 12, 6, 11], X[14, 7, 15, 6], Y[7, 17, 8, 18], 
  Y[8, 19, 9, 18], Y[9, 21, 10, 22], Y[10, 21, 1, 20], X[22, 16, 11, 15]], 
 2362}
{{1, -4}, PD[Y[1, 19, 2, 20], X[2, 17, 3, 16], Z[3, 14, 4, 13], 
  Z[4, 12, 5, 13], Z[5, 12, 6, 11], X[14, 7, 15, 6], Y[7, 17, 8, 18], 
  Y[8, 19, 9, 18], Y[9, 21, 10, 22], Y[10, 21, 1, 20], X[22, 16, 11, 15]], 
 2363}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[4, 17, 5, 18], X[14, 5, 15, 6], X[9, 6, 10, 7], Z[22, 7, 1, 8], 
  Y[8, 21, 9, 22], Y[11, 18, 12, 19], Y[12, 20, 13, 19], Y[13, 20, 14, 21]], 
 2364}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 12, 3, 11], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], X[22, 6, 1, 5], Z[6, 13, 7, 14], Z[7, 15, 8, 14], 
  Z[8, 15, 9, 16], Z[9, 17, 10, 16], X[17, 13, 18, 12], X[18, 22, 19, 21]], 
 2365}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  X[5, 18, 6, 19], X[17, 6, 18, 7], Z[10, 19, 11, 20], Z[11, 21, 12, 20], 
  X[13, 16, 14, 17], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 2366}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  X[5, 18, 6, 19], X[17, 6, 18, 7], Z[10, 19, 11, 20], Z[11, 21, 12, 20], 
  X[16, 14, 17, 13], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 2367}
{{1, -4}, PD[Y[1, 16, 2, 15], Y[2, 19, 3, 18], Y[3, 17, 4, 18], 
  Y[4, 17, 5, 22], Y[5, 21, 6, 22], Y[6, 14, 7, 15], Y[7, 9, 8, 10], 
  Y[8, 11, 1, 10], X[20, 14, 21, 13], X[12, 20, 13, 19], X[11, 9, 12, 16]], 
 2368}
{{1, -2}, PD[X[1, 19, 2, 18], X[15, 2, 16, 3], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], X[6, 17, 7, 18], Z[7, 20, 8, 21], 
  Z[8, 22, 9, 21], Y[22, 10, 1, 9], Z[10, 20, 11, 19], Z[11, 17, 12, 16]], 
 2369}
{{1, -4}, PD[X[1, 19, 2, 18], Y[2, 16, 3, 15], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], X[6, 17, 7, 18], Y[7, 20, 8, 21], 
  Y[8, 22, 9, 21], Z[22, 10, 1, 9], Y[10, 20, 11, 19], X[11, 17, 12, 16]], 
 2370}
{{1, -4}, PD[X[1, 19, 2, 18], Y[2, 16, 3, 15], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], X[6, 17, 7, 18], Y[7, 20, 8, 21], 
  Y[8, 22, 9, 21], Z[22, 10, 1, 9], Y[10, 20, 11, 19], X[16, 11, 17, 12]], 
 2371}
{{1, -2}, PD[X[1, 19, 2, 18], Y[2, 16, 3, 15], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], X[6, 17, 7, 18], Z[7, 20, 8, 21], 
  Z[8, 22, 9, 21], Y[22, 10, 1, 9], Z[10, 20, 11, 19], X[11, 17, 12, 16]], 
 2372}
{{1, -4}, PD[X[1, 19, 2, 18], Y[2, 16, 3, 15], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], X[17, 7, 18, 6], Y[7, 20, 8, 21], 
  Y[8, 22, 9, 21], Z[22, 10, 1, 9], Y[10, 20, 11, 19], X[16, 11, 17, 12]], 
 2373}
{{1, -2}, PD[Y[1, 19, 2, 18], X[2, 16, 3, 15], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], X[17, 7, 18, 6], Z[7, 20, 8, 21], 
  Z[8, 22, 9, 21], Y[22, 10, 1, 9], X[10, 20, 11, 19], Z[11, 17, 12, 16]], 
 2374}
{{1, -4}, PD[Y[1, 19, 2, 18], X[2, 16, 3, 15], Z[3, 12, 4, 13], 
  Z[4, 14, 5, 13], Z[5, 14, 6, 15], X[6, 17, 7, 18], Z[7, 20, 8, 21], 
  Z[8, 22, 9, 21], Y[22, 10, 1, 9], X[19, 10, 20, 11], Y[11, 17, 12, 16]], 
 2375}
{{1, -4}, PD[Y[1, 19, 2, 18], X[2, 16, 3, 15], Z[3, 12, 4, 13], 
  Z[4, 14, 5, 13], Z[5, 14, 6, 15], X[17, 7, 18, 6], Z[7, 20, 8, 21], 
  Z[8, 22, 9, 21], Y[22, 10, 1, 9], X[10, 20, 11, 19], Y[11, 17, 12, 16]], 
 2376}
{{1, -4}, PD[Y[1, 19, 2, 18], X[2, 16, 3, 15], Z[3, 12, 4, 13], 
  Z[4, 14, 5, 13], Z[5, 14, 6, 15], X[17, 7, 18, 6], Z[7, 20, 8, 21], 
  Z[8, 22, 9, 21], Y[22, 10, 1, 9], X[19, 10, 20, 11], Y[11, 17, 12, 16]], 
 2377}
{{1, -2}, PD[Y[1, 19, 2, 18], Y[2, 16, 3, 15], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], X[6, 17, 7, 18], Z[7, 20, 8, 21], 
  Z[8, 22, 9, 21], Y[22, 10, 1, 9], X[19, 10, 20, 11], X[11, 17, 12, 16]], 
 2378}
{{1, -4}, PD[Y[1, 20, 2, 19], Y[2, 17, 3, 16], X[3, 9, 4, 10], 
  Y[4, 13, 5, 12], Y[5, 11, 6, 12], Y[6, 11, 7, 10], X[7, 15, 8, 16], 
  Y[8, 18, 1, 19], Y[21, 15, 22, 14], X[17, 20, 18, 21], Y[22, 13, 9, 14]], 
 2379}
{{1, -4}, PD[Y[1, 20, 2, 19], Y[2, 17, 3, 16], X[3, 9, 4, 10], 
  Y[4, 13, 5, 12], Y[5, 11, 6, 12], Y[6, 11, 7, 10], X[15, 8, 16, 7], 
  Y[8, 18, 1, 19], Y[21, 15, 22, 14], X[20, 18, 21, 17], Y[22, 13, 9, 14]], 
 2380}
{{1, -4}, PD[Y[1, 20, 2, 19], Y[2, 17, 3, 16], X[3, 9, 4, 10], 
  Z[4, 13, 5, 12], Z[5, 11, 6, 12], Z[6, 11, 7, 10], X[7, 15, 8, 16], 
  Y[8, 18, 1, 19], Z[21, 15, 22, 14], X[17, 20, 18, 21], Z[22, 13, 9, 14]], 
 2381}
{{1, -4}, PD[Y[1, 20, 2, 19], Y[2, 17, 3, 16], X[3, 9, 4, 10], 
  Z[4, 13, 5, 12], Z[5, 11, 6, 12], Z[6, 11, 7, 10], X[15, 8, 16, 7], 
  Y[8, 18, 1, 19], Z[21, 15, 22, 14], X[20, 18, 21, 17], Z[22, 13, 9, 14]], 
 2382}
{{1, -5}, PD[X[1, 11, 2, 10], Y[2, 21, 3, 20], Y[3, 18, 4, 17], 
  Y[4, 14, 5, 15], Y[5, 16, 6, 15], Y[6, 16, 7, 17], Y[7, 19, 8, 20], 
  X[9, 1, 10, 8], Z[21, 11, 22, 12], X[18, 13, 19, 14], Z[22, 9, 13, 12]], 
 2383}
{{1, -5}, PD[X[1, 11, 2, 10], Y[2, 21, 3, 20], Y[3, 18, 4, 17], 
  Y[4, 14, 5, 15], Y[5, 16, 6, 15], Y[6, 16, 7, 17], Y[7, 19, 8, 20], 
  X[9, 1, 10, 8], Z[21, 11, 22, 12], X[13, 19, 14, 18], Z[22, 9, 13, 12]], 
 2384}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 21, 3, 20], X[3, 18, 4, 17], 
  Z[4, 14, 5, 15], Z[5, 16, 6, 15], Z[6, 16, 7, 17], X[19, 8, 20, 7], 
  Y[8, 9, 1, 10], Y[21, 11, 22, 12], Z[18, 13, 19, 14], Y[22, 9, 13, 12]], 
 2385}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 21, 3, 20], X[17, 3, 18, 4], 
  Z[4, 14, 5, 15], Z[5, 16, 6, 15], Z[6, 16, 7, 17], X[7, 19, 8, 20], 
  Y[8, 9, 1, 10], Y[21, 11, 22, 12], Z[18, 13, 19, 14], Y[22, 9, 13, 12]], 
 2386}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 21, 3, 20], Y[3, 18, 4, 17], 
  Y[4, 14, 5, 15], Y[5, 16, 6, 15], Y[6, 16, 7, 17], X[7, 19, 8, 20], 
  Y[8, 9, 1, 10], Y[21, 11, 22, 12], X[13, 19, 14, 18], Y[22, 9, 13, 12]], 
 2387}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 21, 3, 20], Y[3, 18, 4, 17], 
  Y[4, 14, 5, 15], Y[5, 16, 6, 15], Y[6, 16, 7, 17], X[19, 8, 20, 7], 
  Y[8, 9, 1, 10], Y[21, 11, 22, 12], X[18, 13, 19, 14], Y[22, 9, 13, 12]], 
 2388}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 21, 3, 20], Z[3, 18, 4, 17], 
  Z[4, 14, 5, 15], Z[5, 16, 6, 15], Z[6, 16, 7, 17], X[7, 19, 8, 20], 
  Y[8, 9, 1, 10], Y[21, 11, 22, 12], X[13, 19, 14, 18], Y[22, 9, 13, 12]], 
 2389}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 21, 3, 20], Z[3, 18, 4, 17], 
  Z[4, 14, 5, 15], Z[5, 16, 6, 15], Z[6, 16, 7, 17], X[19, 8, 20, 7], 
  Y[8, 9, 1, 10], Y[21, 11, 22, 12], X[18, 13, 19, 14], Y[22, 9, 13, 12]], 
 2390}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 21, 3, 20], Y[3, 18, 4, 17], 
  Y[4, 14, 5, 15], Y[5, 16, 6, 15], Y[6, 16, 7, 17], Y[7, 19, 8, 20], 
  Y[8, 9, 1, 10], X[21, 11, 22, 12], X[18, 13, 19, 14], X[12, 22, 9, 13]], 
 2391}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 21, 3, 20], Y[3, 18, 4, 17], 
  Y[4, 14, 5, 15], Y[5, 16, 6, 15], Y[6, 16, 7, 17], Y[7, 19, 8, 20], 
  Y[8, 9, 1, 10], X[21, 11, 22, 12], X[13, 19, 14, 18], X[12, 22, 9, 13]], 
 2392}
{{1, -5}, PD[Y[1, 16, 2, 17], X[2, 19, 3, 20], X[3, 10, 4, 11], 
  Z[4, 14, 5, 13], Z[5, 12, 6, 13], Z[6, 12, 7, 11], Z[7, 21, 8, 20], 
  Z[8, 21, 9, 22], Z[9, 14, 10, 15], X[18, 15, 19, 16], Y[22, 18, 1, 17]], 
 2393}
{{1, -5}, PD[Y[1, 16, 2, 17], X[2, 19, 3, 20], Z[3, 10, 4, 11], 
  Z[4, 14, 5, 13], Z[5, 12, 6, 13], Z[6, 12, 7, 11], Z[7, 21, 8, 20], 
  Z[8, 21, 9, 22], X[9, 14, 10, 15], X[18, 15, 19, 16], Y[22, 18, 1, 17]], 
 2394}
{{1, -4}, PD[X[1, 18, 2, 19], X[2, 7, 3, 8], Y[3, 15, 4, 14], 
  Y[4, 17, 5, 18], Y[5, 17, 6, 16], Y[6, 15, 7, 16], X[8, 12, 9, 11], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2395}
{{1, -4}, PD[X[1, 18, 2, 19], X[2, 7, 3, 8], Y[3, 15, 4, 14], 
  Y[4, 17, 5, 18], Y[5, 17, 6, 16], Y[6, 15, 7, 16], X[11, 8, 12, 9], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2396}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 7, 3, 8], X[14, 3, 15, 4], 
  Z[4, 17, 5, 18], Z[5, 17, 6, 16], Z[6, 15, 7, 16], X[8, 12, 9, 11], 
  Y[9, 21, 10, 20], Y[10, 19, 11, 20], Y[12, 22, 13, 21], Z[22, 14, 1, 13]], 
 2397}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 7, 3, 8], X[14, 3, 15, 4], 
  Z[4, 17, 5, 18], Z[5, 17, 6, 16], Z[6, 15, 7, 16], X[8, 12, 9, 11], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2398}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 7, 3, 8], X[14, 3, 15, 4], 
  Z[4, 17, 5, 18], Z[5, 17, 6, 16], Z[6, 15, 7, 16], X[11, 8, 12, 9], 
  Y[9, 21, 10, 20], Y[10, 19, 11, 20], Y[12, 22, 13, 21], Z[22, 14, 1, 13]], 
 2399}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 7, 3, 8], X[14, 3, 15, 4], 
  Z[4, 17, 5, 18], Z[5, 17, 6, 16], Z[6, 15, 7, 16], X[11, 8, 12, 9], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2400}
{{1, -4}, PD[Y[1, 16, 2, 15], X[2, 21, 3, 20], Y[3, 17, 4, 18], 
  Y[4, 19, 5, 18], Y[5, 19, 6, 20], X[14, 7, 15, 6], Y[7, 9, 8, 10], 
  Y[8, 11, 1, 10], Z[21, 12, 22, 13], Z[22, 14, 17, 13], X[11, 9, 12, 16]], 
 2401}
{{1, -4}, PD[Y[1, 16, 2, 15], X[2, 21, 3, 20], Y[3, 17, 4, 18], 
  Y[4, 19, 5, 18], Y[5, 19, 6, 20], X[14, 7, 15, 6], Y[7, 9, 8, 10], 
  Y[8, 11, 1, 10], Z[21, 12, 22, 13], Z[22, 14, 17, 13], X[16, 11, 9, 12]], 
 2402}
{{1, -4}, PD[Y[1, 16, 2, 15], X[2, 21, 3, 20], Z[3, 17, 4, 18], 
  Z[4, 19, 5, 18], Z[5, 19, 6, 20], X[14, 7, 15, 6], Y[7, 9, 8, 10], 
  Y[8, 11, 1, 10], Y[21, 12, 22, 13], Y[22, 14, 17, 13], X[11, 9, 12, 16]], 
 2403}
{{1, -4}, PD[Y[1, 16, 2, 15], X[2, 21, 3, 20], Z[3, 17, 4, 18], 
  Z[4, 19, 5, 18], Z[5, 19, 6, 20], X[14, 7, 15, 6], Y[7, 9, 8, 10], 
  Y[8, 11, 1, 10], Y[21, 12, 22, 13], Y[22, 14, 17, 13], X[16, 11, 9, 12]], 
 2404}
{{1, -2}, PD[Y[1, 11, 2, 10], X[2, 8, 3, 7], Y[3, 16, 4, 17], 
  Y[4, 18, 5, 17], Y[5, 18, 6, 19], Y[6, 20, 7, 19], Y[8, 15, 9, 16], 
  X[9, 21, 10, 20], X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2405}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 8, 3, 7], Z[3, 16, 4, 17], 
  Z[4, 18, 5, 17], Z[5, 18, 6, 19], Z[6, 20, 7, 19], Z[8, 15, 9, 16], 
  X[9, 21, 10, 20], X[11, 14, 12, 15], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2406}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 8, 3, 7], Z[3, 16, 4, 17], 
  Z[4, 18, 5, 17], Z[5, 18, 6, 19], Z[6, 20, 7, 19], Z[8, 15, 9, 16], 
  X[9, 21, 10, 20], X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2407}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 8, 3, 7], Z[3, 16, 4, 17], 
  Z[4, 18, 5, 17], Z[5, 18, 6, 19], Z[6, 20, 7, 19], Z[8, 15, 9, 16], 
  X[20, 9, 21, 10], X[11, 14, 12, 15], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2408}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 8, 3, 7], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 20, 7, 19], Y[8, 15, 9, 16], 
  X[9, 21, 10, 20], X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2409}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 8, 3, 7], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 20, 7, 19], Y[8, 15, 9, 16], 
  X[20, 9, 21, 10], X[11, 14, 12, 15], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2410}
{{1, -3}, PD[Y[1, 11, 2, 10], X[2, 8, 3, 7], Z[3, 18, 4, 19], 
  Z[4, 18, 5, 17], Z[5, 16, 6, 17], Z[6, 20, 7, 19], X[15, 9, 16, 8], 
  Z[9, 21, 10, 20], X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2411}
{{1, -5}, PD[Y[1, 11, 2, 10], X[2, 8, 3, 7], Z[3, 18, 4, 19], 
  Z[4, 18, 5, 17], Z[5, 16, 6, 17], Z[6, 20, 7, 19], Z[8, 15, 9, 16], 
  X[9, 21, 10, 20], X[11, 14, 12, 15], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2412}
{{1, -5}, PD[Y[1, 11, 2, 10], X[2, 8, 3, 7], Z[3, 18, 4, 19], 
  Z[4, 18, 5, 17], Z[5, 16, 6, 17], Z[6, 20, 7, 19], Z[8, 15, 9, 16], 
  X[9, 21, 10, 20], X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2413}
{{1, -5}, PD[Y[1, 11, 2, 10], X[2, 8, 3, 7], Z[3, 18, 4, 19], 
  Z[4, 18, 5, 17], Z[5, 16, 6, 17], Z[6, 20, 7, 19], Z[8, 15, 9, 16], 
  X[20, 9, 21, 10], X[11, 14, 12, 15], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2414}
{{1, -5}, PD[Y[1, 11, 2, 10], X[2, 8, 3, 7], Z[3, 18, 4, 19], 
  Z[4, 18, 5, 17], Z[5, 16, 6, 17], Z[6, 20, 7, 19], Z[8, 15, 9, 16], 
  X[20, 9, 21, 10], X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2415}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 8, 3, 7], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], X[6, 20, 7, 19], X[8, 15, 9, 16], 
  Z[9, 21, 10, 20], X[11, 14, 12, 15], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2416}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 8, 3, 7], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], X[6, 20, 7, 19], X[15, 9, 16, 8], 
  Z[9, 21, 10, 20], X[11, 14, 12, 15], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2417}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 8, 3, 7], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], X[6, 20, 7, 19], X[15, 9, 16, 8], 
  Z[9, 21, 10, 20], X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2418}
{{1, -6}, PD[Y[1, 22, 2, 21], X[2, 19, 3, 18], Y[3, 16, 4, 15], 
  Y[4, 14, 5, 15], Y[5, 17, 6, 18], Y[6, 20, 7, 21], Y[7, 9, 8, 10], 
  Y[8, 11, 1, 10], X[11, 9, 12, 22], Y[12, 20, 13, 19], X[16, 13, 17, 14]], 
 2419}
{{1, -6}, PD[Y[1, 22, 2, 21], X[2, 19, 3, 18], Y[3, 16, 4, 15], 
  Y[4, 14, 5, 15], Y[5, 17, 6, 18], Y[6, 20, 7, 21], Y[7, 9, 8, 10], 
  Y[8, 11, 1, 10], X[22, 11, 9, 12], Y[12, 20, 13, 19], X[13, 17, 14, 16]], 
 2420}
{{1, -6}, PD[Y[1, 22, 2, 21], X[2, 19, 3, 18], Y[3, 16, 4, 15], 
  Y[4, 14, 5, 15], Y[5, 17, 6, 18], Y[6, 20, 7, 21], Y[7, 9, 8, 10], 
  Y[8, 11, 1, 10], X[22, 11, 9, 12], Y[12, 20, 13, 19], X[16, 13, 17, 14]], 
 2421}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 19, 3, 18], Y[3, 16, 4, 15], 
  Y[4, 14, 5, 15], Y[5, 17, 6, 18], X[6, 20, 7, 21], Y[7, 9, 8, 10], 
  Y[8, 11, 1, 10], X[11, 9, 12, 22], Y[12, 20, 13, 19], X[16, 13, 17, 14]], 
 2422}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 19, 3, 18], Y[3, 16, 4, 15], 
  Y[4, 14, 5, 15], Y[5, 17, 6, 18], X[6, 20, 7, 21], Y[7, 9, 8, 10], 
  Y[8, 11, 1, 10], X[22, 11, 9, 12], Y[12, 20, 13, 19], X[13, 17, 14, 16]], 
 2423}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 19, 3, 18], Y[3, 16, 4, 15], 
  Y[4, 14, 5, 15], Y[5, 17, 6, 18], X[6, 20, 7, 21], Y[7, 9, 8, 10], 
  Y[8, 11, 1, 10], X[22, 11, 9, 12], Y[12, 20, 13, 19], X[16, 13, 17, 14]], 
 2424}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 19, 3, 18], Y[3, 16, 4, 15], 
  Y[4, 14, 5, 15], Y[5, 17, 6, 18], Y[6, 20, 7, 21], Y[7, 9, 8, 10], 
  Y[8, 11, 1, 10], X[11, 9, 12, 22], X[12, 20, 13, 19], X[13, 17, 14, 16]], 
 2425}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 19, 3, 18], Y[3, 16, 4, 15], 
  Y[4, 14, 5, 15], Y[5, 17, 6, 18], Y[6, 20, 7, 21], Y[7, 9, 8, 10], 
  Y[8, 11, 1, 10], X[11, 9, 12, 22], X[12, 20, 13, 19], X[16, 13, 17, 14]], 
 2426}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 19, 3, 18], Y[3, 16, 4, 15], 
  Y[4, 14, 5, 15], Y[5, 17, 6, 18], Y[6, 20, 7, 21], Y[7, 9, 8, 10], 
  Y[8, 11, 1, 10], X[11, 9, 12, 22], X[19, 12, 20, 13], X[16, 13, 17, 14]], 
 2427}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 19, 3, 18], X[3, 6, 4, 7], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[7, 17, 8, 18], Y[8, 20, 9, 21], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[13, 11, 14, 22], X[14, 20, 15, 19]], 
 2428}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 19, 3, 18], X[3, 6, 4, 7], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[7, 17, 8, 18], Y[8, 20, 9, 21], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[13, 11, 14, 22], X[19, 14, 20, 15]], 
 2429}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 19, 3, 18], X[3, 6, 4, 7], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[7, 17, 8, 18], Y[8, 20, 9, 21], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[22, 13, 11, 14], X[19, 14, 20, 15]], 
 2430}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 15, 3, 16], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 15, 6, 14], Y[6, 13, 7, 14], X[7, 21, 8, 20], 
  X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11], X[16, 19, 17, 20]], 
 2431}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 15, 3, 16], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 15, 6, 14], Y[6, 13, 7, 14], X[7, 21, 8, 20], 
  X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11], X[19, 17, 20, 16]], 
 2432}
{{1, -5}, PD[Y[1, 7, 2, 6], Y[2, 15, 3, 16], Y[3, 15, 4, 14], 
  X[4, 11, 5, 12], Z[5, 21, 6, 20], X[7, 10, 8, 11], Z[8, 22, 9, 21], 
  Y[22, 10, 1, 9], Z[12, 17, 13, 18], Z[13, 19, 14, 18], X[19, 17, 20, 16]], 
 2433}
{{1, -5}, PD[Y[1, 7, 2, 6], Y[2, 15, 3, 16], Y[3, 15, 4, 14], 
  X[4, 11, 5, 12], Z[5, 21, 6, 20], X[10, 8, 11, 7], Z[8, 22, 9, 21], 
  Y[22, 10, 1, 9], Z[12, 17, 13, 18], Z[13, 19, 14, 18], X[19, 17, 20, 16]], 
 2434}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[2, 15, 3, 16], Y[3, 15, 4, 14], 
  Y[4, 11, 5, 12], X[5, 21, 6, 20], X[10, 8, 11, 7], Z[8, 22, 9, 21], 
  Y[22, 10, 1, 9], Z[12, 17, 13, 18], Z[13, 19, 14, 18], X[16, 19, 17, 20]], 
 2435}
{{1, -6}, PD[Y[1, 22, 2, 21], X[2, 7, 3, 8], Y[3, 10, 4, 11], Y[4, 10, 5, 9], 
  Y[5, 19, 6, 20], Y[6, 19, 7, 18], X[8, 11, 9, 12], Y[12, 20, 13, 21], 
  Y[13, 15, 14, 16], Y[14, 17, 1, 16], X[22, 17, 15, 18]], 2436}
{{1, -5}, PD[Y[1, 10, 2, 11], X[2, 13, 3, 14], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], X[5, 13, 6, 12], X[6, 10, 7, 9], Y[18, 7, 1, 8], 
  Z[8, 17, 9, 18], Z[11, 16, 12, 17], Y[14, 21, 15, 22], Y[15, 19, 16, 22]], 
 2437}
{{1, -5}, PD[Y[1, 10, 2, 11], X[2, 13, 3, 14], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], X[12, 5, 13, 6], X[9, 6, 10, 7], Y[18, 7, 1, 8], 
  Z[8, 17, 9, 18], Z[11, 16, 12, 17], Y[14, 21, 15, 22], Y[15, 19, 16, 22]], 
 2438}
{{1, -6}, PD[Y[1, 10, 2, 11], X[2, 13, 3, 14], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 13, 6, 12], X[6, 10, 7, 9], Y[18, 7, 1, 8], 
  Z[8, 17, 9, 18], X[11, 16, 12, 17], Y[14, 21, 15, 22], Y[15, 19, 16, 22]], 
 2439}
{{1, -6}, PD[Y[1, 10, 2, 11], X[2, 13, 3, 14], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 13, 6, 12], X[6, 10, 7, 9], Y[18, 7, 1, 8], 
  Z[8, 17, 9, 18], X[16, 12, 17, 11], Y[14, 21, 15, 22], Y[15, 19, 16, 22]], 
 2440}
{{1, -6}, PD[Y[1, 10, 2, 11], X[2, 13, 3, 14], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 13, 6, 12], X[9, 6, 10, 7], Y[18, 7, 1, 8], 
  Z[8, 17, 9, 18], X[11, 16, 12, 17], Y[14, 21, 15, 22], Y[15, 19, 16, 22]], 
 2441}
{{1, -6}, PD[Y[1, 10, 2, 11], X[2, 13, 3, 14], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 13, 6, 12], X[9, 6, 10, 7], Y[18, 7, 1, 8], 
  Z[8, 17, 9, 18], X[16, 12, 17, 11], Y[14, 21, 15, 22], Y[15, 19, 16, 22]], 
 2442}
{{1, -5}, PD[Y[1, 10, 2, 11], X[2, 13, 3, 14], Z[3, 20, 4, 21], 
  Z[4, 20, 5, 19], Z[5, 13, 6, 12], X[6, 10, 7, 9], Y[18, 7, 1, 8], 
  Z[8, 17, 9, 18], X[11, 16, 12, 17], Z[14, 21, 15, 22], Z[15, 19, 16, 22]], 
 2443}
{{1, -5}, PD[Y[1, 10, 2, 11], X[2, 13, 3, 14], Z[3, 20, 4, 21], 
  Z[4, 20, 5, 19], Z[5, 13, 6, 12], X[9, 6, 10, 7], Y[18, 7, 1, 8], 
  Z[8, 17, 9, 18], X[16, 12, 17, 11], Z[14, 21, 15, 22], Z[15, 19, 16, 22]], 
 2444}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 13, 3, 14], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 13, 6, 12], X[6, 10, 7, 9], Y[18, 7, 1, 8], 
  Z[8, 17, 9, 18], Z[11, 16, 12, 17], X[21, 15, 22, 14], X[15, 19, 16, 22]], 
 2445}
{{1, -5}, PD[Y[1, 16, 2, 15], Y[2, 13, 3, 12], Y[3, 11, 4, 12], 
  X[4, 7, 5, 8], Y[5, 22, 6, 21], Y[6, 22, 7, 11], Y[8, 14, 9, 15], 
  Y[9, 17, 10, 18], Y[10, 19, 1, 18], X[20, 14, 21, 13], X[19, 17, 20, 16]], 
 2446}
{{1, -5}, PD[Y[1, 16, 2, 15], Y[2, 13, 3, 12], Y[3, 11, 4, 12], 
  X[4, 7, 5, 8], Y[5, 22, 6, 21], Y[6, 22, 7, 11], Y[8, 14, 9, 15], 
  Y[9, 17, 10, 18], Y[10, 19, 1, 18], X[13, 20, 14, 21], X[16, 19, 17, 20]], 
 2447}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], Z[7, 16, 8, 17], X[8, 11, 9, 12], 
  Z[9, 19, 10, 18], Z[10, 19, 11, 20], Z[12, 18, 13, 17], X[20, 16, 21, 15]], 
 2448}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], Z[7, 16, 8, 17], X[11, 9, 12, 8], 
  Z[9, 19, 10, 18], Z[10, 19, 11, 20], Z[12, 18, 13, 17], X[20, 16, 21, 15]], 
 2449}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 16, 3, 15], X[3, 7, 4, 6], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[7, 16, 8, 17], Y[8, 19, 9, 20], 
  X[12, 9, 1, 10], Y[10, 22, 11, 21], Y[11, 20, 12, 21], X[17, 22, 18, 13]], 
 2450}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 16, 3, 15], X[3, 7, 4, 6], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[7, 16, 8, 17], Y[8, 19, 9, 20], 
  X[12, 9, 1, 10], Y[10, 22, 11, 21], Y[11, 20, 12, 21], X[22, 18, 13, 17]], 
 2451}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 16, 3, 15], X[3, 7, 4, 6], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[7, 16, 8, 17], Y[8, 19, 9, 20], 
  X[9, 1, 10, 12], Y[10, 22, 11, 21], Y[11, 20, 12, 21], X[22, 18, 13, 17]], 
 2452}
{{1, -3}, PD[X[1, 19, 2, 18], Y[2, 16, 3, 15], X[3, 7, 4, 6], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[7, 16, 8, 17], Y[8, 19, 9, 20], 
  Z[22, 9, 1, 10], Y[10, 21, 11, 22], Y[11, 21, 12, 20], X[12, 18, 13, 17]], 
 2453}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 16, 3, 15], X[3, 7, 4, 6], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[7, 16, 8, 17], X[8, 19, 9, 20], 
  Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[11, 21, 12, 20], X[12, 18, 13, 17]], 
 2454}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 16, 3, 15], X[3, 7, 4, 6], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[7, 16, 8, 17], X[8, 19, 9, 20], 
  Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[11, 21, 12, 20], X[17, 12, 18, 13]], 
 2455}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 16, 3, 15], X[3, 7, 4, 6], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[7, 16, 8, 17], X[19, 9, 20, 8], 
  Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[11, 21, 12, 20], X[12, 18, 13, 17]], 
 2456}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 12, 3, 11], Y[3, 18, 4, 19], 
  X[4, 8, 5, 7], Y[5, 21, 6, 20], Y[6, 19, 7, 20], Y[8, 18, 9, 17], 
  Y[9, 16, 10, 17], X[10, 22, 11, 21], X[15, 13, 16, 12], Y[22, 13, 1, 14]], 
 2457}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 12, 3, 11], Y[3, 18, 4, 19], 
  X[4, 8, 5, 7], Y[5, 21, 6, 20], Y[6, 19, 7, 20], Y[8, 18, 9, 17], 
  Y[9, 16, 10, 17], X[21, 10, 22, 11], X[12, 15, 13, 16], Y[22, 13, 1, 14]], 
 2458}
{{1, -5}, PD[Y[1, 21, 2, 22], X[2, 11, 3, 12], Y[3, 14, 4, 15], 
  X[4, 8, 5, 7], Y[5, 17, 6, 16], Y[6, 15, 7, 16], Y[8, 14, 9, 13], 
  Y[9, 20, 10, 19], Y[10, 20, 11, 21], X[17, 13, 18, 12], Y[18, 19, 1, 22]], 
 2459}
{{1, -5}, PD[Y[1, 21, 2, 22], X[2, 11, 3, 12], Y[3, 14, 4, 15], 
  X[7, 4, 8, 5], Y[5, 17, 6, 16], Y[6, 15, 7, 16], Y[8, 14, 9, 13], 
  Y[9, 20, 10, 19], Y[10, 20, 11, 21], X[12, 17, 13, 18], Y[18, 19, 1, 22]], 
 2460}
{{1, -6}, PD[Y[1, 10, 2, 11], X[2, 13, 3, 14], Y[3, 20, 4, 19], 
  X[7, 4, 8, 5], Y[5, 17, 6, 18], Y[6, 19, 7, 18], Y[8, 20, 9, 21], 
  X[12, 9, 13, 10], Y[16, 12, 1, 11], Y[14, 17, 15, 22], Y[15, 21, 16, 22]], 
 2461}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 22, 3, 21], Y[3, 14, 4, 15], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[7, 18, 8, 19], Y[8, 20, 9, 19], 
  Y[9, 17, 10, 16], Y[10, 15, 1, 16], X[22, 13, 11, 14], X[17, 20, 18, 21]], 
 2462}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 22, 3, 21], Y[3, 14, 4, 15], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[7, 18, 8, 19], Y[8, 20, 9, 19], 
  Y[9, 17, 10, 16], Y[10, 15, 1, 16], X[22, 13, 11, 14], X[20, 18, 21, 17]], 
 2463}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 9, 5, 10], Y[5, 11, 6, 10], X[6, 15, 7, 16], Y[7, 18, 8, 19], 
  Y[8, 20, 1, 19], X[11, 9, 12, 22], Z[14, 21, 15, 22], X[17, 20, 18, 21]], 
 2464}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 9, 5, 10], Y[5, 11, 6, 10], X[6, 15, 7, 16], Y[7, 18, 8, 19], 
  Y[8, 20, 1, 19], X[11, 9, 12, 22], Z[14, 21, 15, 22], X[20, 18, 21, 17]], 
 2465}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 9, 5, 10], Y[5, 11, 6, 10], X[6, 15, 7, 16], Y[7, 18, 8, 19], 
  Y[8, 20, 1, 19], X[22, 11, 9, 12], Z[14, 21, 15, 22], X[17, 20, 18, 21]], 
 2466}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 9, 5, 10], Y[5, 11, 6, 10], X[6, 15, 7, 16], Y[7, 18, 8, 19], 
  Y[8, 20, 1, 19], X[22, 11, 9, 12], Z[14, 21, 15, 22], X[20, 18, 21, 17]], 
 2467}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 9, 5, 10], Y[5, 11, 6, 10], Y[6, 15, 7, 16], Y[7, 18, 8, 19], 
  Y[8, 20, 1, 19], X[11, 9, 12, 22], X[14, 21, 15, 22], X[17, 20, 18, 21]], 
 2468}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 9, 5, 10], Y[5, 11, 6, 10], Y[6, 15, 7, 16], Y[7, 18, 8, 19], 
  Y[8, 20, 1, 19], X[11, 9, 12, 22], X[21, 15, 22, 14], X[20, 18, 21, 17]], 
 2469}
{{1, -6}, PD[Y[1, 22, 2, 21], X[2, 9, 3, 10], X[6, 3, 7, 4], Z[4, 12, 5, 11], 
  Z[5, 10, 6, 11], Y[7, 19, 8, 20], Y[8, 19, 9, 18], Y[12, 20, 13, 21], 
  Y[13, 15, 14, 16], Y[14, 17, 1, 16], X[22, 17, 15, 18]], 2470}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 9, 3, 10], X[3, 7, 4, 6], Y[4, 12, 5, 11], 
  Y[5, 10, 6, 11], Z[7, 19, 8, 20], Z[8, 19, 9, 18], X[12, 20, 13, 21], 
  Y[13, 15, 14, 16], Y[14, 17, 1, 16], X[17, 15, 18, 22]], 2471}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 9, 3, 10], X[3, 7, 4, 6], Y[4, 12, 5, 11], 
  Y[5, 10, 6, 11], Z[7, 19, 8, 20], Z[8, 19, 9, 18], X[12, 20, 13, 21], 
  Y[13, 15, 14, 16], Y[14, 17, 1, 16], X[22, 17, 15, 18]], 2472}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 9, 3, 10], X[3, 7, 4, 6], Y[4, 12, 5, 11], 
  Y[5, 10, 6, 11], Z[7, 19, 8, 20], Z[8, 19, 9, 18], X[20, 13, 21, 12], 
  Y[13, 15, 14, 16], Y[14, 17, 1, 16], X[17, 15, 18, 22]], 2473}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  Y[4, 11, 5, 12], X[5, 21, 6, 20], X[10, 8, 11, 7], Z[8, 22, 9, 21], 
  Y[22, 10, 1, 9], X[12, 15, 13, 16], Y[13, 19, 14, 18], Y[14, 19, 15, 20]], 
 2474}
{{1, -4}, PD[Y[1, 22, 2, 21], X[2, 19, 3, 18], Z[3, 15, 4, 16], 
  X[7, 4, 8, 5], Z[5, 18, 6, 17], Z[6, 16, 7, 17], Y[8, 20, 9, 21], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[22, 13, 11, 14], Y[14, 20, 15, 19]], 
 2475}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 19, 3, 18], Y[3, 15, 4, 16], 
  X[4, 8, 5, 7], Y[5, 18, 6, 17], Y[6, 16, 7, 17], Y[8, 20, 9, 21], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[13, 11, 14, 22], X[14, 20, 15, 19]], 
 2476}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 19, 3, 18], Y[3, 15, 4, 16], 
  X[4, 8, 5, 7], Y[5, 18, 6, 17], Y[6, 16, 7, 17], Y[8, 20, 9, 21], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[22, 13, 11, 14], X[14, 20, 15, 19]], 
 2477}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 19, 3, 18], Y[3, 15, 4, 16], 
  X[4, 8, 5, 7], Y[5, 18, 6, 17], Y[6, 16, 7, 17], Y[8, 20, 9, 21], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[22, 13, 11, 14], X[19, 14, 20, 15]], 
 2478}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 19, 3, 18], Y[3, 13, 4, 14], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[6, 20, 7, 21], Y[7, 9, 8, 10], 
  Y[8, 11, 1, 10], X[11, 9, 12, 22], X[12, 20, 13, 19], X[14, 17, 15, 18]], 
 2479}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 19, 3, 18], Y[3, 13, 4, 14], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[6, 20, 7, 21], Y[7, 9, 8, 10], 
  Y[8, 11, 1, 10], X[11, 9, 12, 22], X[12, 20, 13, 19], X[17, 15, 18, 14]], 
 2480}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 19, 3, 18], Y[3, 13, 4, 14], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[6, 20, 7, 21], Y[7, 9, 8, 10], 
  Y[8, 11, 1, 10], X[11, 9, 12, 22], X[19, 12, 20, 13], X[14, 17, 15, 18]], 
 2481}
{{1, -3}, PD[Y[1, 11, 2, 10], X[2, 8, 3, 7], Y[3, 16, 4, 17], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[8, 15, 9, 16], 
  X[9, 21, 10, 20], X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2482}
{{1, -5}, PD[Y[1, 11, 2, 10], X[2, 8, 3, 7], Z[3, 16, 4, 17], 
  Z[4, 20, 5, 19], Z[5, 18, 6, 19], Z[6, 18, 7, 17], X[8, 15, 9, 16], 
  Z[9, 21, 10, 20], X[11, 14, 12, 15], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2483}
{{1, -5}, PD[Y[1, 11, 2, 10], X[2, 8, 3, 7], Z[3, 16, 4, 17], 
  Z[4, 20, 5, 19], Z[5, 18, 6, 19], Z[6, 18, 7, 17], Z[8, 15, 9, 16], 
  X[9, 21, 10, 20], X[11, 14, 12, 15], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2484}
{{1, -5}, PD[Y[1, 11, 2, 10], X[2, 8, 3, 7], Z[3, 16, 4, 17], 
  Z[4, 20, 5, 19], Z[5, 18, 6, 19], Z[6, 18, 7, 17], Z[8, 15, 9, 16], 
  X[9, 21, 10, 20], X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2485}
{{1, -5}, PD[Y[1, 11, 2, 10], X[2, 8, 3, 7], Z[3, 16, 4, 17], 
  Z[4, 20, 5, 19], Z[5, 18, 6, 19], Z[6, 18, 7, 17], Z[8, 15, 9, 16], 
  X[20, 9, 21, 10], X[11, 14, 12, 15], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2486}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 8, 3, 7], X[3, 16, 4, 17], 
  Z[4, 20, 5, 19], Z[5, 18, 6, 19], Z[6, 18, 7, 17], X[15, 9, 16, 8], 
  Z[9, 21, 10, 20], X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2487}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 8, 3, 7], X[3, 16, 4, 17], 
  Z[4, 20, 5, 19], Z[5, 18, 6, 19], Z[6, 18, 7, 17], Z[8, 15, 9, 16], 
  X[9, 21, 10, 20], X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2488}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 8, 3, 7], X[3, 16, 4, 17], 
  Z[4, 20, 5, 19], Z[5, 18, 6, 19], Z[6, 18, 7, 17], Z[8, 15, 9, 16], 
  X[20, 9, 21, 10], X[11, 14, 12, 15], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2489}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 8, 3, 7], X[3, 16, 4, 17], 
  Z[4, 20, 5, 19], Z[5, 18, 6, 19], Z[6, 18, 7, 17], Z[8, 15, 9, 16], 
  X[20, 9, 21, 10], X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2490}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], Y[7, 17, 8, 16], Y[8, 17, 9, 18], 
  X[9, 21, 10, 20], X[12, 16, 13, 15], Y[13, 18, 14, 19], Y[14, 20, 15, 19]], 
 2491}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], Y[7, 17, 8, 16], Y[8, 17, 9, 18], 
  X[20, 9, 21, 10], X[12, 16, 13, 15], Y[13, 18, 14, 19], Y[14, 20, 15, 19]], 
 2492}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], Y[7, 17, 8, 16], Y[8, 17, 9, 18], 
  X[20, 9, 21, 10], X[15, 12, 16, 13], Y[13, 18, 14, 19], Y[14, 20, 15, 19]], 
 2493}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], Z[7, 17, 8, 16], Z[8, 17, 9, 18], 
  X[9, 21, 10, 20], X[12, 16, 13, 15], Z[13, 18, 14, 19], Z[14, 20, 15, 19]], 
 2494}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], Z[7, 17, 8, 16], Z[8, 17, 9, 18], 
  X[20, 9, 21, 10], X[12, 16, 13, 15], Z[13, 18, 14, 19], Z[14, 20, 15, 19]], 
 2495}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], Z[7, 17, 8, 16], Z[8, 17, 9, 18], 
  X[20, 9, 21, 10], X[15, 12, 16, 13], Z[13, 18, 14, 19], Z[14, 20, 15, 19]], 
 2496}
{{1, -4}, PD[X[1, 19, 2, 18], X[2, 6, 3, 5], Y[3, 8, 4, 9], Y[4, 10, 5, 9], 
  Z[6, 15, 7, 16], Z[7, 17, 8, 16], X[17, 11, 18, 10], Y[11, 20, 12, 21], 
  Y[12, 22, 13, 21], Z[22, 14, 1, 13], Y[14, 20, 15, 19]], 2497}
{{1, -4}, PD[X[1, 19, 2, 18], X[5, 2, 6, 3], Y[3, 8, 4, 9], Y[4, 10, 5, 9], 
  Z[6, 15, 7, 16], Z[7, 17, 8, 16], X[10, 17, 11, 18], Y[11, 20, 12, 21], 
  Y[12, 22, 13, 21], Z[22, 14, 1, 13], Y[14, 20, 15, 19]], 2498}
{{1, -4}, PD[Y[1, 19, 2, 18], X[2, 6, 3, 5], Y[3, 8, 4, 9], Y[4, 10, 5, 9], 
  Z[6, 15, 7, 16], Z[7, 17, 8, 16], X[17, 11, 18, 10], Z[11, 20, 12, 21], 
  Z[12, 22, 13, 21], Y[22, 14, 1, 13], X[14, 20, 15, 19]], 2499}
{{1, -4}, PD[Y[1, 19, 2, 18], X[2, 6, 3, 5], Y[3, 8, 4, 9], Y[4, 10, 5, 9], 
  Z[6, 15, 7, 16], Z[7, 17, 8, 16], X[17, 11, 18, 10], Z[11, 20, 12, 21], 
  Z[12, 22, 13, 21], Y[22, 14, 1, 13], X[19, 14, 20, 15]], 2500}
{{1, -4}, PD[Y[1, 19, 2, 18], X[2, 6, 3, 5], Z[3, 8, 4, 9], Z[4, 10, 5, 9], 
  Y[6, 15, 7, 16], Y[7, 17, 8, 16], X[17, 11, 18, 10], Z[11, 20, 12, 21], 
  Z[12, 22, 13, 21], Y[22, 14, 1, 13], X[14, 20, 15, 19]], 2501}
{{1, -4}, PD[Y[1, 19, 2, 18], X[2, 6, 3, 5], Z[3, 8, 4, 9], Z[4, 10, 5, 9], 
  Y[6, 15, 7, 16], Y[7, 17, 8, 16], X[17, 11, 18, 10], Z[11, 20, 12, 21], 
  Z[12, 22, 13, 21], Y[22, 14, 1, 13], X[19, 14, 20, 15]], 2502}
{{1, -5}, PD[Y[1, 8, 2, 9], X[2, 6, 3, 5], Y[3, 16, 4, 17], Y[4, 18, 5, 17], 
  Z[6, 14, 7, 13], Z[7, 14, 8, 15], Z[9, 21, 10, 20], Z[10, 19, 11, 20], 
  Y[22, 12, 1, 11], X[15, 12, 16, 13], X[18, 22, 19, 21]], 2503}
{{1, -5}, PD[Y[1, 8, 2, 9], X[2, 6, 3, 5], Y[3, 16, 4, 17], Y[4, 18, 5, 17], 
  Z[6, 14, 7, 13], Z[7, 14, 8, 15], Z[9, 21, 10, 20], Z[10, 19, 11, 20], 
  Y[22, 12, 1, 11], X[15, 12, 16, 13], X[21, 18, 22, 19]], 2504}
{{1, -5}, PD[Y[1, 8, 2, 9], X[2, 6, 3, 5], Z[3, 16, 4, 17], Z[4, 18, 5, 17], 
  Z[6, 14, 7, 13], Z[7, 14, 8, 15], Z[9, 21, 10, 20], Z[10, 19, 11, 20], 
  Y[22, 12, 1, 11], X[15, 12, 16, 13], X[18, 22, 19, 21]], 2505}
{{1, -5}, PD[Y[1, 8, 2, 9], X[2, 6, 3, 5], Z[3, 16, 4, 17], Z[4, 18, 5, 17], 
  Z[6, 14, 7, 13], Z[7, 14, 8, 15], Z[9, 21, 10, 20], Z[10, 19, 11, 20], 
  Y[22, 12, 1, 11], X[15, 12, 16, 13], X[21, 18, 22, 19]], 2506}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  X[4, 8, 5, 7], Y[5, 21, 6, 20], Y[6, 19, 7, 20], Y[8, 22, 9, 21], 
  Z[22, 10, 1, 9], X[10, 14, 11, 13], Y[11, 16, 12, 17], Y[12, 18, 13, 17]], 
 2507}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  X[4, 8, 5, 7], Z[5, 21, 6, 20], Z[6, 19, 7, 20], Z[8, 22, 9, 21], 
  Y[22, 10, 1, 9], X[10, 14, 11, 13], Y[11, 16, 12, 17], Y[12, 18, 13, 17]], 
 2508}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  X[7, 4, 8, 5], Y[5, 21, 6, 20], Y[6, 19, 7, 20], Y[8, 22, 9, 21], 
  Z[22, 10, 1, 9], X[10, 14, 11, 13], Y[11, 16, 12, 17], Y[12, 18, 13, 17]], 
 2509}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  X[7, 4, 8, 5], Z[5, 21, 6, 20], Z[6, 19, 7, 20], Z[8, 22, 9, 21], 
  Y[22, 10, 1, 9], X[10, 14, 11, 13], Y[11, 16, 12, 17], Y[12, 18, 13, 17]], 
 2510}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 6, 3, 5], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[6, 15, 7, 16], Y[7, 17, 8, 16], Y[8, 17, 9, 18], 
  X[9, 21, 10, 20], X[11, 14, 12, 15], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2511}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 6, 3, 5], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[6, 15, 7, 16], Y[7, 17, 8, 16], Y[8, 17, 9, 18], 
  X[9, 21, 10, 20], X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2512}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 6, 3, 5], Z[3, 18, 4, 19], 
  Z[4, 20, 5, 19], Z[6, 15, 7, 16], Z[7, 17, 8, 16], Z[8, 17, 9, 18], 
  X[9, 21, 10, 20], X[11, 14, 12, 15], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2513}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 6, 3, 5], Z[3, 18, 4, 19], 
  Z[4, 20, 5, 19], Z[6, 15, 7, 16], Z[7, 17, 8, 16], Z[8, 17, 9, 18], 
  X[9, 21, 10, 20], X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2514}
{{1, -6}, PD[Y[1, 22, 2, 21], X[2, 8, 3, 7], X[6, 4, 7, 3], Z[4, 11, 5, 12], 
  Z[5, 11, 6, 10], Y[8, 18, 9, 19], Y[9, 20, 10, 19], Y[12, 20, 13, 21], 
  Y[13, 15, 14, 16], Y[14, 17, 1, 16], X[22, 17, 15, 18]], 2515}
{{1, -5}, PD[Y[1, 7, 2, 6], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  X[4, 11, 5, 12], Z[5, 15, 6, 14], X[7, 10, 8, 11], Z[8, 16, 9, 15], 
  Y[16, 10, 1, 9], Y[12, 21, 13, 20], Y[13, 21, 14, 22], X[22, 19, 17, 20]], 
 2516}
{{1, -5}, PD[Y[1, 7, 2, 6], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  X[4, 11, 5, 12], Z[5, 15, 6, 14], X[10, 8, 11, 7], Z[8, 16, 9, 15], 
  Y[16, 10, 1, 9], Y[12, 21, 13, 20], Y[13, 21, 14, 22], X[22, 19, 17, 20]], 
 2517}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  Y[4, 11, 5, 12], X[5, 15, 6, 14], X[10, 8, 11, 7], Z[8, 16, 9, 15], 
  Y[16, 10, 1, 9], Z[12, 21, 13, 20], Z[13, 21, 14, 22], X[19, 17, 20, 22]], 
 2518}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[4, 19, 5, 20], Y[5, 19, 6, 18], Y[6, 17, 7, 18], X[7, 15, 8, 14], 
  X[8, 12, 9, 11], Y[22, 9, 1, 10], Z[10, 21, 11, 22], X[20, 14, 21, 13]], 
 2519}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[4, 19, 5, 20], Y[5, 19, 6, 18], Y[6, 17, 7, 18], X[7, 15, 8, 14], 
  X[11, 8, 12, 9], Y[22, 9, 1, 10], Z[10, 21, 11, 22], X[20, 14, 21, 13]], 
 2520}
{{1, -5}, PD[X[1, 11, 2, 10], X[2, 6, 3, 5], Y[3, 16, 4, 17], 
  Y[4, 18, 5, 17], Y[6, 15, 7, 16], Y[7, 21, 8, 20], Y[8, 19, 9, 20], 
  Y[9, 19, 10, 18], X[11, 14, 12, 15], Y[12, 22, 13, 21], Z[22, 14, 1, 13]], 
 2521}
{{1, -5}, PD[Y[1, 11, 2, 10], X[2, 6, 3, 5], Z[3, 16, 4, 17], 
  Z[4, 18, 5, 17], X[6, 15, 7, 16], Z[7, 21, 8, 20], Z[8, 19, 9, 20], 
  Z[9, 19, 10, 18], X[11, 14, 12, 15], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 2522}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 13, 3, 14], X[6, 4, 7, 3], 
  Y[4, 22, 5, 21], Y[5, 22, 6, 13], Y[7, 19, 8, 18], Y[8, 16, 9, 15], 
  Y[9, 16, 10, 17], Y[11, 20, 12, 21], Y[12, 20, 1, 19], X[14, 18, 15, 17]], 
 2523}
{{1, -4}, PD[X[1, 16, 2, 17], X[2, 14, 3, 13], Y[3, 19, 4, 20], 
  Y[4, 21, 5, 20], Y[5, 8, 6, 9], Y[6, 8, 1, 7], Z[21, 15, 22, 16], 
  Z[22, 15, 19, 14], Z[17, 10, 18, 11], X[12, 10, 13, 9], Z[18, 12, 7, 11]], 
 2524}
{{1, -4}, PD[X[1, 16, 2, 17], X[13, 2, 14, 3], Y[3, 19, 4, 20], 
  Y[4, 21, 5, 20], Y[5, 8, 6, 9], Y[6, 8, 1, 7], Z[21, 15, 22, 16], 
  Z[22, 15, 19, 14], Z[17, 10, 18, 11], X[12, 10, 13, 9], Z[18, 12, 7, 11]], 
 2525}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 14, 3, 13], X[3, 19, 4, 20], 
  X[20, 4, 21, 5], Y[5, 8, 6, 9], Y[6, 8, 1, 7], Y[21, 15, 22, 16], 
  Y[22, 15, 19, 14], Z[17, 10, 18, 11], X[12, 10, 13, 9], Z[18, 12, 7, 11]], 
 2526}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 14, 3, 13], Y[3, 19, 4, 20], 
  Y[4, 21, 5, 20], Y[5, 8, 6, 9], Y[6, 8, 1, 7], X[21, 15, 22, 16], 
  X[14, 22, 15, 19], Z[17, 10, 18, 11], X[9, 12, 10, 13], Z[18, 12, 7, 11]], 
 2527}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 11, 3, 12], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], X[5, 14, 6, 15], X[13, 6, 14, 7], X[7, 11, 8, 10], 
  Y[18, 10, 1, 9], Z[12, 17, 13, 18], Y[15, 22, 16, 19], Y[16, 22, 17, 21]], 
 2528}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 11, 3, 12], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], X[5, 14, 6, 15], X[13, 6, 14, 7], X[10, 7, 11, 8], 
  Y[18, 10, 1, 9], Z[12, 17, 13, 18], Y[15, 22, 16, 19], Y[16, 22, 17, 21]], 
 2529}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 11, 3, 12], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[7, 11, 8, 10], 
  Y[18, 10, 1, 9], Z[12, 17, 13, 18], X[15, 22, 16, 19], X[21, 16, 22, 17]], 
 2530}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 11, 3, 12], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[7, 11, 8, 10], 
  Y[18, 10, 1, 9], Z[12, 17, 13, 18], X[22, 16, 19, 15], X[16, 22, 17, 21]], 
 2531}
{{1, -6}, PD[X[1, 17, 2, 18], Y[2, 8, 3, 7], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], X[5, 10, 6, 11], Z[6, 14, 7, 13], Z[8, 17, 9, 16], 
  Z[9, 15, 10, 16], Y[11, 22, 12, 19], Y[12, 22, 13, 21], X[18, 14, 15, 1]], 
 2532}
{{1, -6}, PD[X[1, 17, 2, 18], Y[2, 8, 3, 7], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], X[10, 6, 11, 5], Z[6, 14, 7, 13], Z[8, 17, 9, 16], 
  Z[9, 15, 10, 16], Y[11, 22, 12, 19], Y[12, 22, 13, 21], X[18, 14, 15, 1]], 
 2533}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 8, 3, 7], X[3, 20, 4, 21], 
  X[19, 4, 20, 5], Z[5, 10, 6, 11], Z[6, 14, 7, 13], Y[8, 17, 9, 16], 
  Y[9, 15, 10, 16], Y[11, 22, 12, 19], Y[12, 22, 13, 21], Y[14, 15, 1, 18]], 
 2534}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 8, 3, 7], X[20, 4, 21, 3], 
  X[4, 20, 5, 19], Z[5, 10, 6, 11], Z[6, 14, 7, 13], Y[8, 17, 9, 16], 
  Y[9, 15, 10, 16], Y[11, 22, 12, 19], Y[12, 22, 13, 21], Y[14, 15, 1, 18]], 
 2535}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 8, 3, 7], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], X[5, 10, 6, 11], X[6, 14, 7, 13], Y[8, 17, 9, 16], 
  Y[9, 15, 10, 16], Y[11, 22, 12, 19], Y[12, 22, 13, 21], Y[14, 15, 1, 18]], 
 2536}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 8, 3, 7], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], X[5, 10, 6, 11], X[13, 6, 14, 7], Y[8, 17, 9, 16], 
  Y[9, 15, 10, 16], Y[11, 22, 12, 19], Y[12, 22, 13, 21], Y[14, 15, 1, 18]], 
 2537}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 8, 3, 7], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], X[10, 6, 11, 5], X[6, 14, 7, 13], Y[8, 17, 9, 16], 
  Y[9, 15, 10, 16], Y[11, 22, 12, 19], Y[12, 22, 13, 21], Y[14, 15, 1, 18]], 
 2538}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 8, 3, 7], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], X[10, 6, 11, 5], X[13, 6, 14, 7], Y[8, 17, 9, 16], 
  Y[9, 15, 10, 16], Y[11, 22, 12, 19], Y[12, 22, 13, 21], Y[14, 15, 1, 18]], 
 2539}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 8, 3, 7], Z[3, 20, 4, 21], 
  Z[4, 20, 5, 19], X[5, 10, 6, 11], X[6, 14, 7, 13], Y[8, 17, 9, 16], 
  Y[9, 15, 10, 16], Z[11, 22, 12, 19], Z[12, 22, 13, 21], Y[14, 15, 1, 18]], 
 2540}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 8, 3, 7], Z[3, 20, 4, 21], 
  Z[4, 20, 5, 19], X[5, 10, 6, 11], X[13, 6, 14, 7], Y[8, 17, 9, 16], 
  Y[9, 15, 10, 16], Z[11, 22, 12, 19], Z[12, 22, 13, 21], Y[14, 15, 1, 18]], 
 2541}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 8, 3, 7], Z[3, 20, 4, 21], 
  Z[4, 20, 5, 19], X[10, 6, 11, 5], X[6, 14, 7, 13], Y[8, 17, 9, 16], 
  Y[9, 15, 10, 16], Z[11, 22, 12, 19], Z[12, 22, 13, 21], Y[14, 15, 1, 18]], 
 2542}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 8, 3, 7], Z[3, 20, 4, 21], 
  Z[4, 20, 5, 19], X[10, 6, 11, 5], X[13, 6, 14, 7], Y[8, 17, 9, 16], 
  Y[9, 15, 10, 16], Z[11, 22, 12, 19], Z[12, 22, 13, 21], Y[14, 15, 1, 18]], 
 2543}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 8, 3, 7], Z[3, 20, 4, 21], 
  Z[4, 20, 5, 19], Z[5, 10, 6, 11], Z[6, 14, 7, 13], Y[8, 17, 9, 16], 
  Y[9, 15, 10, 16], X[11, 22, 12, 19], X[21, 12, 22, 13], Y[14, 15, 1, 18]], 
 2544}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 8, 3, 7], Z[3, 20, 4, 21], 
  Z[4, 20, 5, 19], Z[5, 10, 6, 11], Z[6, 14, 7, 13], Y[8, 17, 9, 16], 
  Y[9, 15, 10, 16], X[22, 12, 19, 11], X[12, 22, 13, 21], Y[14, 15, 1, 18]], 
 2545}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 8, 3, 7], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], X[5, 10, 6, 11], Z[6, 14, 7, 13], X[8, 17, 9, 16], 
  X[15, 10, 16, 9], Y[11, 22, 12, 19], Y[12, 22, 13, 21], Y[14, 15, 1, 18]], 
 2546}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 8, 3, 7], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], X[5, 10, 6, 11], Z[6, 14, 7, 13], X[16, 8, 17, 9], 
  X[9, 15, 10, 16], Y[11, 22, 12, 19], Y[12, 22, 13, 21], Y[14, 15, 1, 18]], 
 2547}
{{1, -6}, PD[Y[1, 12, 2, 13], X[2, 15, 3, 16], Z[3, 20, 4, 19], 
  Z[4, 20, 5, 21], X[5, 11, 6, 10], Z[6, 18, 7, 17], Z[7, 16, 8, 17], 
  Z[8, 19, 9, 22], Z[9, 21, 10, 22], X[14, 11, 15, 12], Y[18, 14, 1, 13]], 
 2548}
{{1, -6}, PD[Y[1, 12, 2, 13], X[2, 15, 3, 16], Z[3, 20, 4, 19], 
  Z[4, 20, 5, 21], X[10, 5, 11, 6], Z[6, 18, 7, 17], Z[7, 16, 8, 17], 
  Z[8, 19, 9, 22], Z[9, 21, 10, 22], X[14, 11, 15, 12], Y[18, 14, 1, 13]], 
 2549}
{{1, -6}, PD[X[1, 14, 2, 15], X[2, 12, 3, 11], Y[3, 19, 4, 20], 
  Y[4, 21, 5, 20], Z[18, 5, 1, 6], Y[6, 17, 7, 18], X[7, 10, 8, 11], 
  Y[8, 16, 9, 15], Y[9, 16, 10, 17], Y[12, 22, 13, 19], Y[13, 22, 14, 21]], 
 2550}
{{1, -6}, PD[X[1, 14, 2, 15], X[2, 12, 3, 11], Y[3, 19, 4, 20], 
  Y[4, 21, 5, 20], Z[18, 5, 1, 6], Y[6, 17, 7, 18], X[10, 8, 11, 7], 
  Y[8, 16, 9, 15], Y[9, 16, 10, 17], Y[12, 22, 13, 19], Y[13, 22, 14, 21]], 
 2551}
{{1, -6}, PD[X[1, 14, 2, 15], X[11, 2, 12, 3], Y[3, 19, 4, 20], 
  Y[4, 21, 5, 20], Z[18, 5, 1, 6], Y[6, 17, 7, 18], X[7, 10, 8, 11], 
  Y[8, 16, 9, 15], Y[9, 16, 10, 17], Y[12, 22, 13, 19], Y[13, 22, 14, 21]], 
 2552}
{{1, -6}, PD[X[1, 14, 2, 15], X[11, 2, 12, 3], Y[3, 19, 4, 20], 
  Y[4, 21, 5, 20], Z[18, 5, 1, 6], Y[6, 17, 7, 18], X[10, 8, 11, 7], 
  Y[8, 16, 9, 15], Y[9, 16, 10, 17], Y[12, 22, 13, 19], Y[13, 22, 14, 21]], 
 2553}
{{1, -6}, PD[X[1, 18, 2, 17], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  Y[4, 14, 5, 15], Y[5, 16, 6, 15], Y[6, 22, 7, 19], Y[7, 22, 8, 21], 
  X[8, 16, 9, 17], Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[18, 13, 11, 14]], 
 2554}
{{1, -6}, PD[X[1, 18, 2, 17], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  Y[4, 14, 5, 15], Y[5, 16, 6, 15], Y[6, 22, 7, 19], Y[7, 22, 8, 21], 
  X[8, 16, 9, 17], Z[9, 11, 10, 12], Z[10, 13, 1, 12], X[18, 13, 11, 14]], 
 2555}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Y[4, 19, 5, 20], 
  Y[5, 19, 6, 18], X[6, 9, 7, 10], Y[10, 17, 11, 18], X[11, 21, 12, 20], 
  X[16, 14, 17, 13], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 2556}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 8, 3, 7], Y[3, 8, 4, 9], Y[4, 10, 5, 9], 
  X[5, 18, 6, 19], X[19, 6, 20, 7], Z[10, 17, 11, 18], Z[11, 21, 12, 20], 
  X[16, 14, 17, 13], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 2557}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 14, 3, 15], X[3, 8, 4, 9], 
  Y[4, 21, 5, 20], Y[5, 21, 6, 22], Y[6, 12, 7, 13], Y[7, 12, 8, 11], 
  Y[9, 17, 10, 18], Y[10, 19, 1, 18], X[13, 11, 14, 22], X[16, 19, 17, 20]], 
 2558}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 14, 3, 15], X[3, 8, 4, 9], 
  Y[4, 21, 5, 20], Y[5, 21, 6, 22], Y[6, 12, 7, 13], Y[7, 12, 8, 11], 
  Y[9, 17, 10, 18], Y[10, 19, 1, 18], X[13, 11, 14, 22], X[19, 17, 20, 16]], 
 2559}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 14, 3, 15], X[3, 8, 4, 9], 
  Y[4, 21, 5, 20], Y[5, 21, 6, 22], Y[6, 12, 7, 13], Y[7, 12, 8, 11], 
  Y[9, 17, 10, 18], Y[10, 19, 1, 18], X[22, 13, 11, 14], X[16, 19, 17, 20]], 
 2560}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 14, 3, 15], X[3, 8, 4, 9], 
  Y[4, 21, 5, 20], Y[5, 21, 6, 22], Y[6, 12, 7, 13], Y[7, 12, 8, 11], 
  Y[9, 17, 10, 18], Y[10, 19, 1, 18], X[22, 13, 11, 14], X[19, 17, 20, 16]], 
 2561}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 14, 3, 15], X[3, 8, 4, 9], 
  Z[4, 21, 5, 20], Z[5, 21, 6, 22], Z[6, 12, 7, 13], Z[7, 12, 8, 11], 
  Y[9, 17, 10, 18], Y[10, 19, 1, 18], X[13, 11, 14, 22], X[16, 19, 17, 20]], 
 2562}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 14, 3, 15], X[3, 8, 4, 9], 
  Z[4, 21, 5, 20], Z[5, 21, 6, 22], Z[6, 12, 7, 13], Z[7, 12, 8, 11], 
  Y[9, 17, 10, 18], Y[10, 19, 1, 18], X[13, 11, 14, 22], X[19, 17, 20, 16]], 
 2563}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 14, 3, 15], X[3, 8, 4, 9], 
  Z[4, 21, 5, 20], Z[5, 21, 6, 22], Z[6, 12, 7, 13], Z[7, 12, 8, 11], 
  Y[9, 17, 10, 18], Y[10, 19, 1, 18], X[22, 13, 11, 14], X[16, 19, 17, 20]], 
 2564}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 14, 3, 15], X[3, 8, 4, 9], 
  Z[4, 21, 5, 20], Z[5, 21, 6, 22], Z[6, 12, 7, 13], Z[7, 12, 8, 11], 
  Y[9, 17, 10, 18], Y[10, 19, 1, 18], X[22, 13, 11, 14], X[19, 17, 20, 16]], 
 2565}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 11, 4, 10], 
  Y[4, 9, 5, 10], Y[5, 17, 6, 16], Y[6, 15, 1, 16], Y[21, 13, 22, 12], 
  X[20, 8, 21, 7], X[17, 14, 18, 15], X[8, 14, 9, 13], Y[22, 11, 7, 12]], 
 2566}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 11, 4, 10], 
  Y[4, 9, 5, 10], Y[5, 17, 6, 16], Y[6, 15, 1, 16], Y[21, 13, 22, 12], 
  X[20, 8, 21, 7], X[14, 18, 15, 17], X[8, 14, 9, 13], Y[22, 11, 7, 12]], 
 2567}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  X[4, 8, 5, 7], Y[5, 18, 6, 19], Y[6, 20, 7, 19], Y[8, 17, 9, 18], 
  X[9, 21, 10, 20], X[13, 16, 14, 17], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 
 2568}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  X[4, 8, 5, 7], Y[5, 18, 6, 19], Y[6, 20, 7, 19], Y[8, 17, 9, 18], 
  X[9, 21, 10, 20], X[16, 14, 17, 13], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 
 2569}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  X[4, 8, 5, 7], Z[5, 18, 6, 19], Z[6, 20, 7, 19], Z[8, 17, 9, 18], 
  X[9, 21, 10, 20], X[13, 16, 14, 17], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 
 2570}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  X[4, 8, 5, 7], Z[5, 18, 6, 19], Z[6, 20, 7, 19], Z[8, 17, 9, 18], 
  X[9, 21, 10, 20], X[16, 14, 17, 13], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 
 2571}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 18, 3, 17], Y[3, 18, 4, 19], X[4, 8, 5, 7], 
  Y[5, 21, 6, 20], Y[6, 19, 7, 20], Y[9, 14, 10, 15], Y[10, 16, 11, 15], 
  Z[22, 12, 1, 11], Y[12, 22, 13, 21], X[16, 14, 17, 13]], 2572}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 18, 3, 17], Y[3, 18, 4, 19], X[7, 4, 8, 5], 
  Y[5, 21, 6, 20], Y[6, 19, 7, 20], Y[9, 14, 10, 15], Y[10, 16, 11, 15], 
  Z[22, 12, 1, 11], Y[12, 22, 13, 21], X[16, 14, 17, 13]], 2573}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 12, 3, 11], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], Y[5, 20, 6, 21], Y[6, 22, 7, 21], X[7, 10, 8, 11], 
  Y[8, 18, 9, 17], Y[9, 18, 10, 19], X[12, 16, 13, 15], X[22, 20, 1, 19]], 
 2574}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 12, 3, 11], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], Y[5, 20, 6, 21], Y[6, 22, 7, 21], X[7, 10, 8, 11], 
  Y[8, 18, 9, 17], Y[9, 18, 10, 19], X[15, 12, 16, 13], X[22, 20, 1, 19]], 
 2575}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], Y[3, 11, 4, 10], Y[4, 18, 5, 17], 
  Y[5, 18, 6, 19], Y[6, 15, 7, 16], X[7, 21, 8, 20], X[14, 12, 15, 11], 
  Z[12, 22, 13, 21], Y[22, 14, 1, 13], X[19, 16, 20, 17]], 2576}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], X[12, 7, 13, 8], Y[8, 20, 9, 19], 
  Y[9, 16, 10, 17], Y[10, 18, 11, 17], Y[11, 18, 12, 19], X[20, 13, 21, 14]], 
 2577}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], Z[7, 13, 8, 12], X[8, 20, 9, 19], 
  Y[9, 16, 10, 17], Y[10, 18, 11, 17], Y[11, 18, 12, 19], X[20, 13, 21, 14]], 
 2578}
{{1, -5}, PD[X[1, 7, 2, 6], Y[2, 16, 3, 15], Y[3, 16, 4, 17], 
  Y[4, 13, 5, 14], Y[5, 19, 6, 18], X[7, 12, 8, 13], Y[8, 22, 9, 21], 
  Y[9, 20, 10, 21], Y[10, 20, 11, 19], Z[22, 12, 1, 11], X[14, 18, 15, 17]], 
 2579}
{{1, -5}, PD[X[1, 7, 2, 6], Y[2, 16, 3, 15], Y[3, 16, 4, 17], 
  Y[4, 13, 5, 14], Y[5, 19, 6, 18], Y[7, 12, 8, 13], Y[8, 22, 9, 21], 
  Y[9, 20, 10, 21], Y[10, 20, 11, 19], X[11, 22, 12, 1], X[14, 18, 15, 17]], 
 2580}
{{1, -6}, PD[X[1, 7, 2, 6], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 17, 5, 16], Y[5, 21, 6, 22], Y[7, 18, 8, 17], X[8, 12, 9, 11], 
  Y[9, 19, 10, 20], Y[10, 21, 11, 20], Y[12, 18, 1, 19], X[15, 13, 16, 22]], 
 2581}
{{1, -6}, PD[X[1, 7, 2, 6], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 17, 5, 16], Y[5, 21, 6, 22], Y[7, 18, 8, 17], X[8, 12, 9, 11], 
  Y[9, 19, 10, 20], Y[10, 21, 11, 20], Y[12, 18, 1, 19], X[22, 15, 13, 16]], 
 2582}
{{1, -6}, PD[X[1, 7, 2, 6], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 17, 5, 16], Y[5, 21, 6, 22], Y[7, 18, 8, 17], X[11, 8, 12, 9], 
  Y[9, 19, 10, 20], Y[10, 21, 11, 20], Y[12, 18, 1, 19], X[15, 13, 16, 22]], 
 2583}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 13, 4, 12], Y[4, 7, 5, 8], 
  Y[5, 18, 6, 19], Y[6, 20, 1, 19], Z[21, 17, 22, 16], X[20, 14, 21, 13], 
  X[14, 18, 15, 17], Z[22, 15, 7, 16], X[11, 9, 12, 8]], 2584}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 18, 3, 17], Y[3, 18, 4, 19], X[4, 8, 5, 7], 
  Y[5, 21, 6, 20], Y[6, 19, 7, 20], Y[9, 14, 10, 15], Y[10, 14, 11, 13], 
  Y[11, 17, 12, 16], Y[12, 21, 1, 22], X[22, 15, 13, 16]], 2585}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 18, 3, 17], Y[3, 18, 4, 19], X[7, 4, 8, 5], 
  Y[5, 21, 6, 20], Y[6, 19, 7, 20], Y[9, 14, 10, 15], Y[10, 14, 11, 13], 
  Y[11, 17, 12, 16], Y[12, 21, 1, 22], X[22, 15, 13, 16]], 2586}
{{1, -4}, PD[Y[1, 15, 2, 16], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  X[4, 15, 5, 14], Y[5, 7, 6, 8], Y[6, 7, 1, 16], Z[21, 10, 22, 11], 
  Z[20, 13, 21, 14], X[8, 19, 9, 20], Z[22, 12, 17, 11], X[12, 10, 13, 9]], 
 2587}
{{1, -4}, PD[Y[1, 10, 2, 11], X[2, 8, 3, 7], Z[3, 16, 4, 17], 
  Z[4, 16, 5, 15], Z[5, 19, 6, 18], X[13, 7, 14, 6], Z[8, 20, 9, 19], 
  Z[9, 20, 10, 21], Y[22, 12, 1, 11], Z[12, 22, 13, 21], X[17, 15, 18, 14]], 
 2588}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  X[4, 19, 5, 20], X[5, 12, 6, 13], X[9, 6, 10, 7], Y[7, 15, 8, 14], 
  Y[8, 13, 9, 14], Z[10, 22, 11, 21], Y[22, 12, 1, 11], Z[15, 21, 16, 20]], 
 2589}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  X[4, 19, 5, 20], Y[5, 12, 6, 13], X[9, 6, 10, 7], Y[7, 15, 8, 14], 
  Y[8, 13, 9, 14], Z[10, 22, 11, 21], Y[22, 12, 1, 11], X[20, 15, 21, 16]], 
 2590}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  Y[4, 19, 5, 20], X[5, 12, 6, 13], X[9, 6, 10, 7], Y[7, 15, 8, 14], 
  Y[8, 13, 9, 14], Z[10, 22, 11, 21], Y[22, 12, 1, 11], X[20, 15, 21, 16]], 
 2591}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  Y[4, 19, 5, 20], X[5, 12, 6, 13], X[9, 6, 10, 7], Z[7, 15, 8, 14], 
  Z[8, 13, 9, 14], Z[10, 22, 11, 21], Y[22, 12, 1, 11], X[20, 15, 21, 16]], 
 2592}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 14, 3, 13], Y[3, 14, 4, 15], X[4, 8, 5, 7], 
  Y[5, 17, 6, 16], Y[6, 15, 7, 16], Y[9, 21, 10, 20], Y[10, 19, 11, 20], 
  Y[11, 19, 12, 18], X[12, 21, 13, 22], Y[22, 17, 1, 18]], 2593}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 14, 3, 13], Y[3, 14, 4, 15], X[4, 8, 5, 7], 
  Y[5, 17, 6, 16], Y[6, 15, 7, 16], Z[9, 21, 10, 20], Z[10, 19, 11, 20], 
  Z[11, 19, 12, 18], Z[12, 21, 13, 22], X[22, 17, 1, 18]], 2594}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 14, 3, 13], Y[3, 14, 4, 15], X[7, 4, 8, 5], 
  Y[5, 17, 6, 16], Y[6, 15, 7, 16], Y[9, 21, 10, 20], Y[10, 19, 11, 20], 
  Y[11, 19, 12, 18], X[12, 21, 13, 22], Y[22, 17, 1, 18]], 2595}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 14, 3, 13], Y[3, 14, 4, 15], X[7, 4, 8, 5], 
  Y[5, 17, 6, 16], Y[6, 15, 7, 16], Z[9, 21, 10, 20], Z[10, 19, 11, 20], 
  Z[11, 19, 12, 18], Z[12, 21, 13, 22], X[22, 17, 1, 18]], 2596}
{{1, -4}, PD[X[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], Y[5, 12, 6, 13], X[6, 17, 7, 18], Z[7, 20, 8, 21], 
  Z[8, 22, 9, 21], Y[22, 10, 1, 9], Z[10, 20, 11, 19], X[16, 11, 17, 12]], 
 2597}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], X[5, 12, 6, 13], X[17, 7, 18, 6], Z[7, 20, 8, 21], 
  Z[8, 22, 9, 21], Y[22, 10, 1, 9], X[10, 20, 11, 19], Y[11, 17, 12, 16]], 
 2598}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], Y[5, 12, 6, 13], X[6, 17, 7, 18], Z[7, 20, 8, 21], 
  Z[8, 22, 9, 21], Y[22, 10, 1, 9], X[19, 10, 20, 11], X[16, 11, 17, 12]], 
 2599}
{{1, -6}, PD[Y[1, 6, 2, 7], Y[2, 18, 3, 19], Y[3, 18, 4, 17], X[4, 9, 5, 10], 
  X[8, 5, 9, 6], Y[16, 8, 1, 7], Y[10, 20, 11, 21], X[11, 15, 12, 14], 
  Y[12, 17, 13, 22], Y[13, 21, 14, 22], Y[15, 20, 16, 19]], 2600}
{{1, -5}, PD[Y[1, 20, 2, 21], X[2, 8, 3, 7], Z[3, 13, 4, 12], 
  Z[4, 13, 5, 14], Z[5, 10, 6, 11], Z[6, 16, 7, 15], Y[8, 17, 9, 18], 
  Y[9, 19, 10, 18], X[11, 15, 12, 14], Y[16, 22, 1, 21], X[19, 17, 20, 22]], 
 2601}
{{1, -5}, PD[Y[1, 20, 2, 21], X[2, 8, 3, 7], Z[3, 13, 4, 12], 
  Z[4, 13, 5, 14], Z[5, 10, 6, 11], Z[6, 16, 7, 15], Y[8, 17, 9, 18], 
  Y[9, 19, 10, 18], X[14, 11, 15, 12], Y[16, 22, 1, 21], X[19, 17, 20, 22]], 
 2602}
{{1, -4}, PD[Y[1, 19, 2, 20], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  Y[4, 15, 5, 14], X[5, 9, 6, 8], Y[6, 20, 7, 21], Y[7, 22, 8, 21], 
  Y[9, 18, 10, 17], Y[10, 16, 1, 17], X[13, 11, 14, 22], X[15, 19, 16, 18]], 
 2603}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Y[4, 17, 5, 18], Y[5, 10, 6, 11], Y[6, 10, 7, 9], Y[7, 14, 8, 15], 
  Y[8, 16, 1, 15], X[11, 9, 12, 22], X[16, 14, 17, 13], X[18, 22, 19, 21]], 
 2604}
{{1, -6}, PD[X[1, 21, 2, 22], Y[2, 15, 3, 16], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], Y[5, 13, 6, 12], Y[6, 18, 7, 17], Y[7, 16, 8, 17], 
  X[8, 11, 9, 12], Z[13, 20, 14, 19], Z[14, 20, 15, 21], X[22, 18, 19, 1]], 
 2605}
{{1, -6}, PD[X[1, 21, 2, 22], Y[2, 15, 3, 16], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], Y[5, 13, 6, 12], Y[6, 18, 7, 17], Y[7, 16, 8, 17], 
  X[11, 9, 12, 8], Z[13, 20, 14, 19], Z[14, 20, 15, 21], X[22, 18, 19, 1]], 
 2606}
{{1, -6}, PD[Y[1, 21, 2, 22], X[2, 15, 3, 16], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], X[5, 13, 6, 12], Z[6, 18, 7, 17], Z[7, 16, 8, 17], 
  X[11, 9, 12, 8], Y[13, 20, 14, 19], Y[14, 20, 15, 21], Y[18, 19, 1, 22]], 
 2607}
{{1, -6}, PD[Y[1, 21, 2, 22], X[2, 15, 3, 16], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], X[12, 5, 13, 6], Z[6, 18, 7, 17], Z[7, 16, 8, 17], 
  X[8, 11, 9, 12], Y[13, 20, 14, 19], Y[14, 20, 15, 21], Y[18, 19, 1, 22]], 
 2608}
{{1, -6}, PD[Y[1, 21, 2, 22], X[2, 15, 3, 16], Z[3, 10, 4, 11], 
  Z[4, 10, 5, 9], X[5, 13, 6, 12], Z[6, 18, 7, 17], Z[7, 16, 8, 17], 
  X[11, 9, 12, 8], Y[13, 20, 14, 19], Y[14, 20, 15, 21], Y[18, 19, 1, 22]], 
 2609}
{{1, -6}, PD[Y[1, 21, 2, 22], X[2, 15, 3, 16], Z[3, 10, 4, 11], 
  Z[4, 10, 5, 9], X[12, 5, 13, 6], Z[6, 18, 7, 17], Z[7, 16, 8, 17], 
  X[8, 11, 9, 12], Y[13, 20, 14, 19], Y[14, 20, 15, 21], Y[18, 19, 1, 22]], 
 2610}
{{1, -5}, PD[Y[1, 13, 2, 12], X[2, 10, 3, 9], Z[3, 17, 4, 16], 
  Z[4, 17, 5, 18], Z[5, 14, 6, 15], Z[6, 22, 7, 21], Z[7, 20, 8, 21], 
  Z[8, 20, 9, 19], X[10, 13, 11, 14], Y[22, 11, 1, 12], X[15, 19, 16, 18]], 
 2611}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 10, 3, 9], Y[3, 17, 4, 16], 
  Y[4, 17, 5, 18], X[5, 14, 6, 15], Z[6, 22, 7, 21], Z[7, 20, 8, 21], 
  Z[8, 20, 9, 19], X[10, 13, 11, 14], Y[22, 11, 1, 12], X[15, 19, 16, 18]], 
 2612}
{{1, -6}, PD[Y[1, 20, 2, 21], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  X[4, 13, 5, 14], Y[5, 16, 6, 17], Y[6, 16, 7, 15], Y[7, 19, 8, 18], 
  Y[8, 19, 9, 20], X[12, 9, 13, 10], Y[14, 22, 1, 21], X[17, 15, 18, 22]], 
 2613}
{{1, -6}, PD[Y[1, 20, 2, 21], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  X[4, 13, 5, 14], Y[5, 16, 6, 17], Y[6, 16, 7, 15], Y[7, 19, 8, 18], 
  Y[8, 19, 9, 20], X[12, 9, 13, 10], Y[14, 22, 1, 21], X[22, 17, 15, 18]], 
 2614}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 10, 3, 11], Y[3, 12, 4, 11], 
  Y[4, 9, 5, 8], Y[5, 7, 6, 8], Y[6, 18, 1, 19], Z[21, 17, 22, 16], 
  X[20, 14, 21, 13], X[14, 18, 15, 17], Z[22, 15, 7, 16], X[12, 10, 13, 9]], 
 2615}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 10, 3, 11], Y[3, 12, 4, 11], 
  Y[4, 9, 5, 8], Y[5, 7, 6, 8], Y[6, 18, 1, 19], Z[21, 17, 22, 16], 
  X[20, 14, 21, 13], X[14, 18, 15, 17], Z[22, 15, 7, 16], X[9, 12, 10, 13]], 
 2616}
{{1, -6}, PD[X[1, 18, 2, 19], Y[2, 8, 3, 7], Y[3, 8, 4, 9], Y[4, 14, 5, 13], 
  Y[5, 12, 6, 13], X[6, 10, 7, 9], Z[10, 20, 11, 19], Z[11, 20, 12, 21], 
  X[17, 14, 18, 15], Y[22, 15, 1, 16], Z[16, 21, 17, 22]], 2617}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 12, 3, 11], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], X[22, 6, 1, 5], Y[6, 15, 7, 16], Y[7, 15, 8, 14], 
  Y[8, 13, 9, 14], X[9, 17, 10, 16], Z[12, 17, 13, 18], X[18, 22, 19, 21]], 
 2618}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 12, 3, 11], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], X[22, 6, 1, 5], Z[6, 15, 7, 16], Z[7, 15, 8, 14], 
  Z[8, 13, 9, 14], Z[9, 17, 10, 16], X[17, 13, 18, 12], X[18, 22, 19, 21]], 
 2619}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  Y[4, 15, 5, 16], Y[5, 12, 6, 13], Y[6, 14, 7, 13], Z[22, 7, 1, 8], 
  Y[8, 20, 9, 19], Y[9, 20, 10, 21], X[11, 14, 12, 15], X[18, 22, 19, 21]], 
 2620}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  Y[4, 15, 5, 16], Y[5, 12, 6, 13], Y[6, 14, 7, 13], Z[22, 7, 1, 8], 
  Y[8, 20, 9, 19], Y[9, 20, 10, 21], X[14, 12, 15, 11], X[18, 22, 19, 21]], 
 2621}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 15, 3, 16], Y[3, 15, 4, 14], X[4, 8, 5, 7], 
  Y[5, 12, 6, 13], Y[6, 14, 7, 13], Z[9, 19, 10, 20], Z[10, 21, 11, 20], 
  X[18, 12, 1, 11], Z[16, 22, 17, 19], Z[17, 22, 18, 21]], 2622}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 15, 3, 16], Y[3, 15, 4, 14], X[4, 8, 5, 7], 
  Y[5, 12, 6, 13], Y[6, 14, 7, 13], Z[9, 19, 10, 20], Z[10, 21, 11, 20], 
  X[11, 18, 12, 1], Z[16, 22, 17, 19], Z[17, 22, 18, 21]], 2623}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 15, 3, 16], Y[3, 15, 4, 14], X[7, 4, 8, 5], 
  Y[5, 12, 6, 13], Y[6, 14, 7, 13], Z[9, 19, 10, 20], Z[10, 21, 11, 20], 
  X[18, 12, 1, 11], Z[16, 22, 17, 19], Z[17, 22, 18, 21]], 2624}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 15, 3, 16], Y[3, 15, 4, 14], X[7, 4, 8, 5], 
  Y[5, 12, 6, 13], Y[6, 14, 7, 13], Z[9, 19, 10, 20], Z[10, 21, 11, 20], 
  X[11, 18, 12, 1], Z[16, 22, 17, 19], Z[17, 22, 18, 21]], 2625}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 15, 3, 16], Y[3, 15, 4, 14], X[4, 8, 5, 7], 
  Y[5, 12, 6, 13], Y[6, 14, 7, 13], Z[9, 19, 10, 20], Z[10, 21, 11, 20], 
  Y[18, 12, 1, 11], X[16, 22, 17, 19], X[21, 17, 22, 18]], 2626}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 15, 3, 16], Y[3, 15, 4, 14], X[4, 8, 5, 7], 
  Y[5, 12, 6, 13], Y[6, 14, 7, 13], Z[9, 19, 10, 20], Z[10, 21, 11, 20], 
  Y[18, 12, 1, 11], X[22, 17, 19, 16], X[17, 22, 18, 21]], 2627}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 14, 3, 15], Y[3, 14, 4, 13], X[4, 8, 5, 7], 
  Y[5, 21, 6, 22], Y[6, 13, 7, 22], Y[9, 18, 10, 17], Y[10, 16, 11, 17], 
  Y[11, 19, 12, 20], Y[12, 21, 1, 20], X[15, 19, 16, 18]], 2628}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 14, 3, 15], Y[3, 14, 4, 13], X[4, 8, 5, 7], 
  Y[5, 21, 6, 22], Y[6, 13, 7, 22], Y[9, 18, 10, 17], Y[10, 16, 11, 17], 
  Y[11, 19, 12, 20], Y[12, 21, 1, 20], X[18, 15, 19, 16]], 2629}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 14, 3, 15], Y[3, 14, 4, 13], X[7, 4, 8, 5], 
  Y[5, 21, 6, 22], Y[6, 13, 7, 22], Y[9, 18, 10, 17], Y[10, 16, 11, 17], 
  Y[11, 19, 12, 20], Y[12, 21, 1, 20], X[15, 19, 16, 18]], 2630}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 14, 3, 15], Y[3, 14, 4, 13], X[7, 4, 8, 5], 
  Y[5, 21, 6, 22], Y[6, 13, 7, 22], Y[9, 18, 10, 17], Y[10, 16, 11, 17], 
  Y[11, 19, 12, 20], Y[12, 21, 1, 20], X[18, 15, 19, 16]], 2631}
{{1, -6}, PD[X[1, 9, 2, 8], X[7, 3, 8, 2], Y[3, 16, 4, 17], Y[4, 12, 5, 11], 
  Y[5, 15, 6, 14], Y[6, 13, 7, 14], Z[9, 21, 10, 20], Z[10, 19, 11, 20], 
  X[12, 16, 13, 15], Z[17, 19, 18, 22], Z[18, 21, 1, 22]], 2632}
{{1, -6}, PD[X[1, 9, 2, 8], X[7, 3, 8, 2], Y[3, 16, 4, 17], Y[4, 12, 5, 11], 
  Y[5, 15, 6, 14], Y[6, 13, 7, 14], Z[9, 21, 10, 20], Z[10, 19, 11, 20], 
  X[15, 12, 16, 13], Z[17, 19, 18, 22], Z[18, 21, 1, 22]], 2633}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], Y[7, 15, 8, 14], Y[8, 15, 9, 16], 
  X[20, 9, 21, 10], Z[12, 18, 13, 17], Z[13, 18, 14, 19], X[16, 20, 17, 19]], 
 2634}
{{1, -6}, PD[X[1, 15, 2, 14], Y[2, 21, 3, 20], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  Y[5, 17, 6, 18], Y[6, 19, 7, 18], X[10, 7, 11, 8], Y[11, 19, 12, 20], 
  X[13, 1, 14, 12], Z[21, 15, 22, 16], Z[22, 13, 17, 16]], 2635}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 21, 3, 20], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  Y[5, 17, 6, 18], Y[6, 19, 7, 18], X[7, 11, 8, 10], Y[11, 19, 12, 20], 
  Y[12, 13, 1, 14], X[21, 15, 22, 16], X[16, 22, 13, 17]], 2636}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], X[16, 8, 17, 7], Z[8, 20, 9, 19], 
  X[9, 13, 10, 12], Z[10, 17, 11, 18], Z[11, 19, 12, 18], Z[15, 20, 16, 21]], 
 2637}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], Y[7, 16, 8, 17], Y[8, 20, 9, 19], 
  X[9, 13, 10, 12], Y[10, 17, 11, 18], Y[11, 19, 12, 18], X[20, 16, 21, 15]], 
 2638}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], Y[7, 16, 8, 17], Y[8, 20, 9, 19], 
  X[12, 9, 13, 10], Y[10, 17, 11, 18], Y[11, 19, 12, 18], X[20, 16, 21, 15]], 
 2639}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], Z[7, 16, 8, 17], Z[8, 20, 9, 19], 
  X[9, 13, 10, 12], Z[10, 17, 11, 18], Z[11, 19, 12, 18], X[20, 16, 21, 15]], 
 2640}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], Z[7, 16, 8, 17], Z[8, 20, 9, 19], 
  X[12, 9, 13, 10], Z[10, 17, 11, 18], Z[11, 19, 12, 18], X[20, 16, 21, 15]], 
 2641}
{{1, -5}, PD[Y[1, 12, 2, 13], X[2, 5, 3, 6], Y[3, 17, 4, 16], 
  Y[4, 17, 5, 18], Y[6, 16, 7, 15], X[7, 18, 8, 19], X[8, 12, 9, 11], 
  Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[13, 20, 14, 21], Z[14, 20, 15, 19]], 
 2642}
{{1, -5}, PD[Y[1, 12, 2, 13], X[2, 5, 3, 6], Y[3, 17, 4, 16], 
  Y[4, 17, 5, 18], Y[6, 16, 7, 15], X[7, 18, 8, 19], X[11, 8, 12, 9], 
  Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[13, 20, 14, 21], Z[14, 20, 15, 19]], 
 2643}
{{1, -6}, PD[Y[1, 19, 2, 18], X[2, 5, 3, 6], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[6, 14, 7, 13], Y[7, 16, 8, 17], Y[8, 19, 9, 20], 
  X[12, 9, 1, 10], Y[10, 22, 11, 21], Y[11, 20, 12, 21], X[17, 22, 18, 13]], 
 2644}
{{1, -6}, PD[Y[1, 19, 2, 18], X[2, 5, 3, 6], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[6, 14, 7, 13], Y[7, 16, 8, 17], Y[8, 19, 9, 20], 
  X[9, 1, 10, 12], Y[10, 22, 11, 21], Y[11, 20, 12, 21], X[17, 22, 18, 13]], 
 2645}
{{1, -6}, PD[Y[1, 19, 2, 18], X[2, 5, 3, 6], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[6, 14, 7, 13], Y[7, 16, 8, 17], Y[8, 19, 9, 20], 
  X[9, 1, 10, 12], Y[10, 22, 11, 21], Y[11, 20, 12, 21], X[22, 18, 13, 17]], 
 2646}
{{1, -4}, PD[X[1, 19, 2, 18], X[2, 5, 3, 6], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[6, 14, 7, 13], X[7, 16, 8, 17], Z[8, 19, 9, 20], 
  Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[11, 21, 12, 20], Z[12, 18, 13, 17]], 
 2647}
{{1, -4}, PD[X[1, 19, 2, 18], X[5, 3, 6, 2], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[6, 14, 7, 13], X[16, 8, 17, 7], Z[8, 19, 9, 20], 
  Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[11, 21, 12, 20], Z[12, 18, 13, 17]], 
 2648}
{{1, -3}, PD[X[1, 19, 2, 18], X[5, 3, 6, 2], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[6, 14, 7, 13], Y[7, 16, 8, 17], Y[8, 19, 9, 20], 
  Z[22, 9, 1, 10], Y[10, 21, 11, 22], Y[11, 21, 12, 20], X[12, 18, 13, 17]], 
 2649}
{{1, -5}, PD[Y[1, 19, 2, 18], X[2, 5, 3, 6], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[6, 14, 7, 13], Y[7, 16, 8, 17], X[8, 19, 9, 20], 
  Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[11, 21, 12, 20], X[17, 12, 18, 13]], 
 2650}
{{1, -5}, PD[Y[1, 19, 2, 18], X[2, 5, 3, 6], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[6, 14, 7, 13], Y[7, 16, 8, 17], X[19, 9, 20, 8], 
  Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[11, 21, 12, 20], X[12, 18, 13, 17]], 
 2651}
{{1, -5}, PD[Y[1, 19, 2, 18], X[2, 5, 3, 6], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[6, 14, 7, 13], Y[7, 16, 8, 17], X[19, 9, 20, 8], 
  Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[11, 21, 12, 20], X[17, 12, 18, 13]], 
 2652}
{{1, -3}, PD[Y[1, 19, 2, 18], X[2, 5, 3, 6], Z[3, 15, 4, 14], 
  Z[4, 15, 5, 16], Z[6, 14, 7, 13], Z[7, 16, 8, 17], X[8, 19, 9, 20], 
  Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[11, 21, 12, 20], X[17, 12, 18, 13]], 
 2653}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 12, 3, 11], X[3, 6, 4, 7], 
  Y[4, 19, 5, 20], Y[5, 19, 6, 18], Y[7, 20, 8, 21], Y[8, 18, 9, 17], 
  Y[9, 16, 10, 17], X[10, 22, 11, 21], X[15, 13, 16, 12], Y[22, 13, 1, 14]], 
 2654}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 12, 3, 11], X[3, 6, 4, 7], 
  Y[4, 19, 5, 20], Y[5, 19, 6, 18], Y[7, 20, 8, 21], Y[8, 18, 9, 17], 
  Y[9, 16, 10, 17], X[21, 10, 22, 11], X[12, 15, 13, 16], Y[22, 13, 1, 14]], 
 2655}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 12, 3, 11], X[3, 6, 4, 7], 
  Z[4, 19, 5, 20], Z[5, 19, 6, 18], Z[7, 20, 8, 21], Z[8, 18, 9, 17], 
  Z[9, 16, 10, 17], X[10, 22, 11, 21], X[15, 13, 16, 12], Y[22, 13, 1, 14]], 
 2656}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 12, 3, 11], X[3, 6, 4, 7], 
  Z[4, 19, 5, 20], Z[5, 19, 6, 18], Z[7, 20, 8, 21], Z[8, 18, 9, 17], 
  Z[9, 16, 10, 17], X[21, 10, 22, 11], X[12, 15, 13, 16], Y[22, 13, 1, 14]], 
 2657}
{{1, -5}, PD[Y[1, 21, 2, 22], X[2, 11, 3, 12], X[3, 6, 4, 7], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], Y[7, 16, 8, 17], Y[8, 14, 9, 13], 
  Y[9, 20, 10, 19], Y[10, 20, 11, 21], X[12, 17, 13, 18], Y[18, 19, 1, 22]], 
 2658}
{{1, -5}, PD[Y[1, 21, 2, 22], X[2, 11, 3, 12], X[3, 6, 4, 7], 
  Z[4, 15, 5, 16], Z[5, 15, 6, 14], Z[7, 16, 8, 17], X[8, 14, 9, 13], 
  Y[9, 20, 10, 19], Y[10, 20, 11, 21], Z[12, 17, 13, 18], Y[18, 19, 1, 22]], 
 2659}
{{1, -5}, PD[Y[1, 21, 2, 22], X[2, 11, 3, 12], X[6, 4, 7, 3], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], Y[7, 16, 8, 17], Y[8, 14, 9, 13], 
  Y[9, 20, 10, 19], Y[10, 20, 11, 21], X[17, 13, 18, 12], Y[18, 19, 1, 22]], 
 2660}
{{1, -5}, PD[Y[1, 21, 2, 22], X[2, 11, 3, 12], X[6, 4, 7, 3], 
  Z[4, 15, 5, 16], Z[5, 15, 6, 14], Z[7, 16, 8, 17], X[13, 8, 14, 9], 
  Y[9, 20, 10, 19], Y[10, 20, 11, 21], Z[12, 17, 13, 18], Y[18, 19, 1, 22]], 
 2661}
{{1, -6}, PD[Y[1, 10, 2, 11], X[2, 13, 3, 14], X[3, 6, 4, 7], 
  Y[4, 19, 5, 18], Y[5, 19, 6, 20], Y[7, 18, 8, 17], Y[8, 20, 9, 21], 
  X[12, 9, 13, 10], Y[16, 12, 1, 11], Y[14, 17, 15, 22], Y[15, 21, 16, 22]], 
 2662}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 18, 3, 19], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 14], Y[5, 18, 6, 17], Y[7, 22, 8, 21], Y[8, 20, 9, 21], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[13, 16, 14, 17], X[19, 11, 20, 22]], 
 2663}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 18, 3, 19], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 14], Y[5, 18, 6, 17], Y[7, 22, 8, 21], Y[8, 20, 9, 21], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[13, 16, 14, 17], X[22, 19, 11, 20]], 
 2664}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 18, 3, 19], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 14], Y[5, 18, 6, 17], Z[7, 22, 8, 21], Z[8, 20, 9, 21], 
  Z[9, 11, 10, 12], Z[10, 13, 1, 12], X[13, 16, 14, 17], X[19, 11, 20, 22]], 
 2665}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 18, 3, 19], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 14], Y[5, 18, 6, 17], Z[7, 22, 8, 21], Z[8, 20, 9, 21], 
  Z[9, 11, 10, 12], Z[10, 13, 1, 12], X[13, 16, 14, 17], X[22, 19, 11, 20]], 
 2666}
{{1, -3}, PD[Y[1, 9, 2, 8], X[2, 16, 3, 15], Z[3, 18, 4, 19], 
  Z[4, 18, 5, 17], Z[5, 16, 6, 17], X[13, 7, 14, 6], Z[7, 21, 8, 20], 
  X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11], Z[14, 20, 15, 19]], 
 2667}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 16, 3, 15], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], X[6, 13, 7, 14], Z[7, 21, 8, 20], 
  X[9, 12, 10, 13], Z[10, 22, 11, 21], Y[22, 12, 1, 11], X[14, 20, 15, 19]], 
 2668}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[2, 16, 3, 15], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 13, 7, 14], X[7, 21, 8, 20], 
  X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11], X[19, 14, 20, 15]], 
 2669}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 15, 5, 16], X[12, 5, 13, 6], X[9, 6, 10, 7], Y[18, 7, 1, 8], 
  Z[8, 17, 9, 18], Z[11, 16, 12, 17], Y[13, 22, 14, 21], Y[14, 22, 15, 19]], 
 2670}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 15, 5, 16], Z[5, 13, 6, 12], X[9, 6, 10, 7], Y[18, 7, 1, 8], 
  Z[8, 17, 9, 18], X[16, 12, 17, 11], Y[13, 22, 14, 21], Y[14, 22, 15, 19]], 
 2671}
{{1, -6}, PD[Y[1, 22, 2, 21], X[2, 5, 3, 6], Z[3, 10, 4, 11], Z[4, 10, 5, 9], 
  X[6, 11, 7, 12], Y[7, 19, 8, 20], Y[8, 19, 9, 18], Y[12, 20, 13, 21], 
  Y[13, 15, 14, 16], Y[14, 17, 1, 16], X[22, 17, 15, 18]], 2672}
{{1, -5}, PD[Y[1, 13, 2, 12], X[2, 5, 3, 6], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  Z[6, 19, 7, 20], Z[7, 19, 8, 18], X[17, 11, 18, 10], Z[11, 21, 12, 20], 
  X[13, 16, 14, 17], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 2673}
{{1, -5}, PD[Y[1, 13, 2, 12], X[2, 5, 3, 6], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  Z[6, 19, 7, 20], Z[7, 19, 8, 18], X[17, 11, 18, 10], Z[11, 21, 12, 20], 
  X[16, 14, 17, 13], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 2674}
{{1, -6}, PD[Y[1, 13, 2, 12], X[2, 5, 3, 6], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  Z[6, 19, 7, 20], Z[7, 19, 8, 18], Z[10, 17, 11, 18], X[11, 21, 12, 20], 
  X[13, 16, 14, 17], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 2675}
{{1, -6}, PD[Y[1, 13, 2, 12], X[2, 5, 3, 6], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  Z[6, 19, 7, 20], Z[7, 19, 8, 18], Z[10, 17, 11, 18], X[11, 21, 12, 20], 
  X[16, 14, 17, 13], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 2676}
{{1, -6}, PD[Y[1, 13, 2, 12], X[2, 5, 3, 6], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  Z[6, 19, 7, 20], Z[7, 19, 8, 18], Z[10, 17, 11, 18], X[20, 11, 21, 12], 
  X[13, 16, 14, 17], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 2677}
{{1, -4}, PD[Y[1, 13, 2, 12], X[2, 5, 3, 6], Z[3, 9, 4, 8], Z[4, 9, 5, 10], 
  Y[6, 19, 7, 20], Y[7, 19, 8, 18], Y[10, 17, 11, 18], X[11, 21, 12, 20], 
  X[16, 14, 17, 13], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 2678}
{{1, -5}, PD[Y[1, 22, 2, 21], X[2, 5, 3, 6], Y[3, 18, 4, 17], 
  Y[4, 18, 5, 19], Y[6, 17, 7, 16], Y[7, 15, 8, 16], Y[8, 20, 9, 21], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[13, 11, 14, 22], X[14, 20, 15, 19]], 
 2679}
{{1, -5}, PD[Y[1, 22, 2, 21], X[2, 5, 3, 6], Y[3, 18, 4, 17], 
  Y[4, 18, 5, 19], Y[6, 17, 7, 16], Y[7, 15, 8, 16], Y[8, 20, 9, 21], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[22, 13, 11, 14], X[19, 14, 20, 15]], 
 2680}
{{1, -4}, PD[Y[1, 22, 2, 21], Y[2, 15, 3, 14], Y[3, 18, 4, 17], 
  Y[4, 16, 5, 17], X[5, 13, 6, 14], Y[6, 20, 7, 21], Y[7, 9, 8, 10], 
  Y[8, 11, 1, 10], X[11, 9, 12, 22], Y[12, 20, 13, 19], X[15, 19, 16, 18]], 
 2681}
{{1, -4}, PD[Y[1, 22, 2, 21], Y[2, 15, 3, 14], Y[3, 18, 4, 17], 
  Y[4, 16, 5, 17], Y[5, 13, 6, 14], X[6, 20, 7, 21], Y[7, 9, 8, 10], 
  Y[8, 11, 1, 10], X[22, 11, 9, 12], Z[12, 20, 13, 19], X[18, 15, 19, 16]], 
 2682}
{{1, -4}, PD[Y[1, 22, 2, 21], Y[2, 15, 3, 14], Y[3, 18, 4, 17], 
  Y[4, 16, 5, 17], Y[5, 13, 6, 14], Y[6, 20, 7, 21], Y[7, 9, 8, 10], 
  Y[8, 11, 1, 10], X[11, 9, 12, 22], X[12, 20, 13, 19], X[15, 19, 16, 18]], 
 2683}
{{1, -4}, PD[Y[1, 22, 2, 21], Y[2, 17, 3, 16], X[3, 6, 4, 7], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], Y[7, 15, 8, 16], Y[8, 20, 9, 21], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[22, 13, 11, 14], X[19, 14, 20, 15]], 
 2684}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], Z[7, 14, 8, 15], Z[8, 20, 9, 19], 
  Z[9, 17, 10, 16], Z[10, 17, 11, 18], X[20, 14, 21, 13], X[15, 19, 16, 18]], 
 2685}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], Z[7, 14, 8, 15], Z[8, 20, 9, 19], 
  Z[9, 17, 10, 16], Z[10, 17, 11, 18], X[20, 14, 21, 13], X[18, 15, 19, 16]], 
 2686}
{{1, -3}, PD[Y[1, 8, 2, 9], X[2, 20, 3, 19], Z[3, 14, 4, 15], 
  Z[4, 16, 5, 15], Z[5, 13, 6, 12], Z[6, 17, 7, 18], Z[7, 20, 8, 21], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], X[11, 19, 12, 18], X[16, 14, 17, 13]], 
 2687}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 20, 3, 19], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], Y[5, 13, 6, 12], Y[6, 17, 7, 18], X[7, 20, 8, 21], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], X[11, 19, 12, 18], X[16, 14, 17, 13]], 
 2688}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 20, 3, 19], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], Y[5, 13, 6, 12], Y[6, 17, 7, 18], X[7, 20, 8, 21], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], X[18, 11, 19, 12], X[13, 16, 14, 17]], 
 2689}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 20, 3, 19], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], Y[5, 13, 6, 12], Y[6, 17, 7, 18], X[7, 20, 8, 21], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], X[18, 11, 19, 12], X[16, 14, 17, 13]], 
 2690}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 11, 4, 10], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[6, 21, 7, 22], Y[7, 17, 8, 16], 
  Y[8, 15, 9, 16], X[22, 9, 1, 10], X[11, 14, 12, 15], X[17, 21, 18, 20]], 
 2691}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 11, 4, 10], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[6, 21, 7, 22], Y[7, 17, 8, 16], 
  Y[8, 15, 9, 16], X[22, 9, 1, 10], X[11, 14, 12, 15], X[20, 17, 21, 18]], 
 2692}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[3, 10, 4, 11], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 17, 7, 18], Y[7, 13, 8, 12], 
  Y[8, 22, 9, 21], Y[9, 22, 10, 19], X[18, 12, 1, 11], X[13, 17, 14, 16]], 
 2693}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[3, 10, 4, 11], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 17, 7, 18], Y[7, 13, 8, 12], 
  Y[8, 22, 9, 21], Y[9, 22, 10, 19], X[11, 18, 12, 1], X[16, 13, 17, 14]], 
 2694}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 9, 3, 10], X[3, 12, 4, 13], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], Y[6, 16, 7, 15], Y[7, 20, 8, 21], 
  X[11, 8, 12, 9], Y[13, 15, 14, 22], Y[14, 21, 1, 22], X[16, 19, 17, 20]], 
 2695}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 22, 3, 21], X[6, 3, 7, 4], Y[4, 13, 5, 14], 
  Y[5, 15, 6, 14], Y[7, 22, 8, 13], Y[9, 18, 10, 19], Y[10, 20, 11, 19], 
  Y[11, 17, 12, 16], Y[12, 15, 1, 16], X[17, 20, 18, 21]], 2696}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 22, 3, 21], X[6, 3, 7, 4], Y[4, 13, 5, 14], 
  Y[5, 15, 6, 14], Y[7, 22, 8, 13], Y[9, 18, 10, 19], Y[10, 20, 11, 19], 
  Y[11, 17, 12, 16], Y[12, 15, 1, 16], X[20, 18, 21, 17]], 2697}
{{1, -3}, PD[Y[1, 9, 2, 8], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], X[5, 18, 6, 19], Y[6, 13, 7, 14], X[20, 7, 21, 8], 
  X[9, 12, 10, 13], Z[10, 22, 11, 21], Y[22, 12, 1, 11], Z[14, 20, 15, 19]], 
 2698}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 10, 3, 9], Y[3, 8, 4, 9], X[4, 11, 5, 12], 
  Y[5, 19, 6, 20], Y[6, 19, 7, 18], X[10, 7, 11, 8], Y[12, 20, 13, 21], 
  Y[13, 15, 14, 16], Y[14, 17, 1, 16], X[22, 17, 15, 18]], 2699}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 11, 5, 12], 
  Y[5, 19, 6, 20], Y[6, 19, 7, 18], X[7, 11, 8, 10], X[12, 20, 13, 21], 
  Y[13, 15, 14, 16], Y[14, 17, 1, 16], X[17, 15, 18, 22]], 2700}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 11, 5, 12], 
  Y[5, 19, 6, 20], Y[6, 19, 7, 18], X[7, 11, 8, 10], X[12, 20, 13, 21], 
  Y[13, 15, 14, 16], Y[14, 17, 1, 16], X[22, 17, 15, 18]], 2701}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 11, 5, 12], 
  Y[5, 19, 6, 20], Y[6, 19, 7, 18], X[7, 11, 8, 10], X[20, 13, 21, 12], 
  Y[13, 15, 14, 16], Y[14, 17, 1, 16], X[17, 15, 18, 22]], 2702}
{{1, -4}, PD[Y[1, 16, 2, 15], Y[2, 10, 3, 11], Y[3, 10, 4, 9], 
  Y[4, 13, 5, 12], Y[5, 21, 6, 22], Y[6, 14, 7, 15], Y[7, 17, 8, 18], 
  Y[8, 19, 1, 18], X[11, 9, 12, 22], X[20, 14, 21, 13], X[19, 17, 20, 16]], 
 2703}
{{1, -4}, PD[Y[1, 22, 2, 21], X[2, 6, 3, 5], Y[3, 18, 4, 17], 
  Y[4, 16, 5, 17], Y[6, 19, 7, 18], X[7, 15, 8, 16], Y[8, 20, 9, 21], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[13, 11, 14, 22], Y[14, 20, 15, 19]], 
 2704}
{{1, -4}, PD[Y[1, 22, 2, 21], X[2, 6, 3, 5], Y[3, 18, 4, 17], 
  Y[4, 16, 5, 17], Y[6, 19, 7, 18], Y[7, 15, 8, 16], Y[8, 20, 9, 21], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[13, 11, 14, 22], X[14, 20, 15, 19]], 
 2705}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  Y[4, 9, 5, 10], Y[5, 11, 6, 10], X[6, 18, 7, 17], Y[7, 15, 8, 14], 
  Y[8, 13, 1, 14], Z[11, 19, 12, 18], X[15, 12, 16, 13], X[19, 9, 20, 22]], 
 2706}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  Y[4, 9, 5, 10], Y[5, 11, 6, 10], X[6, 18, 7, 17], Y[7, 15, 8, 14], 
  Y[8, 13, 1, 14], Z[11, 19, 12, 18], X[15, 12, 16, 13], X[22, 19, 9, 20]], 
 2707}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  Y[4, 9, 5, 10], Y[5, 11, 6, 10], Y[6, 18, 7, 17], Y[7, 15, 8, 14], 
  Y[8, 13, 1, 14], X[11, 19, 12, 18], X[12, 16, 13, 15], X[19, 9, 20, 22]], 
 2708}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  Y[4, 9, 5, 10], Y[5, 11, 6, 10], Y[6, 18, 7, 17], Y[7, 15, 8, 14], 
  Y[8, 13, 1, 14], X[11, 19, 12, 18], X[12, 16, 13, 15], X[22, 19, 9, 20]], 
 2709}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 9, 5, 10], X[5, 13, 6, 12], X[6, 15, 7, 16], Y[7, 18, 8, 19], 
  Y[8, 20, 1, 19], Z[21, 15, 22, 14], X[17, 20, 18, 21], Z[22, 13, 9, 14]], 
 2710}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 9, 5, 10], X[5, 13, 6, 12], X[15, 7, 16, 6], Y[7, 18, 8, 19], 
  Y[8, 20, 1, 19], Z[21, 15, 22, 14], X[20, 18, 21, 17], Z[22, 13, 9, 14]], 
 2711}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 9, 5, 10], Y[5, 13, 6, 12], Y[6, 15, 7, 16], Y[7, 18, 8, 19], 
  Y[8, 20, 1, 19], X[21, 15, 22, 14], X[20, 18, 21, 17], X[13, 9, 14, 22]], 
 2712}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 22, 5, 13], X[5, 16, 6, 15], Y[6, 21, 7, 20], Y[7, 9, 8, 10], 
  Y[8, 11, 1, 10], Y[16, 22, 17, 21], X[17, 12, 18, 9], X[11, 18, 12, 19]], 
 2713}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 22, 5, 13], Y[5, 16, 6, 15], Y[6, 21, 7, 20], X[7, 9, 8, 10], 
  X[10, 8, 11, 1], X[21, 16, 22, 17], Z[17, 12, 18, 9], Z[18, 12, 19, 11]], 
 2714}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 22, 5, 13], Y[5, 16, 6, 15], Y[6, 21, 7, 20], Y[7, 9, 8, 10], 
  Y[8, 11, 1, 10], X[16, 22, 17, 21], X[17, 12, 18, 9], X[11, 18, 12, 19]], 
 2715}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 9, 3, 10], Y[3, 9, 4, 8], Y[4, 18, 5, 19], 
  Y[5, 20, 6, 19], X[6, 12, 7, 11], X[10, 8, 11, 7], Y[12, 20, 13, 21], 
  Y[13, 15, 14, 16], Y[14, 17, 1, 16], X[22, 17, 15, 18]], 2716}
{{1, -6}, PD[Y[1, 14, 2, 13], X[2, 6, 3, 5], Y[3, 11, 4, 12], 
  Y[4, 13, 5, 12], Y[6, 21, 7, 20], Y[7, 19, 8, 20], Y[8, 22, 9, 11], 
  Y[9, 15, 10, 16], Y[10, 17, 1, 16], X[14, 17, 15, 18], X[18, 22, 19, 21]], 
 2717}
{{1, -6}, PD[Y[1, 14, 2, 13], X[2, 6, 3, 5], Y[3, 11, 4, 12], 
  Y[4, 13, 5, 12], Y[6, 21, 7, 20], Y[7, 19, 8, 20], Y[8, 22, 9, 11], 
  Y[9, 15, 10, 16], Y[10, 17, 1, 16], X[14, 17, 15, 18], X[21, 18, 22, 19]], 
 2718}
{{1, -6}, PD[Y[1, 14, 2, 13], X[2, 6, 3, 5], Y[3, 11, 4, 12], 
  Y[4, 13, 5, 12], Y[6, 21, 7, 20], Y[7, 19, 8, 20], Y[8, 22, 9, 11], 
  Y[9, 15, 10, 16], Y[10, 17, 1, 16], X[17, 15, 18, 14], X[18, 22, 19, 21]], 
 2719}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  Y[5, 15, 6, 16], X[6, 9, 7, 10], Y[7, 22, 8, 21], Y[8, 22, 9, 15], 
  X[10, 14, 11, 13], Y[11, 18, 12, 17], Y[12, 16, 13, 17], Y[14, 19, 1, 18]], 
 2720}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  Y[5, 15, 6, 16], X[6, 9, 7, 10], Y[7, 22, 8, 21], Y[8, 22, 9, 15], 
  X[13, 10, 14, 11], Y[11, 18, 12, 17], Y[12, 16, 13, 17], Y[14, 19, 1, 18]], 
 2721}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  Y[5, 15, 6, 16], X[9, 7, 10, 6], Y[7, 22, 8, 21], Y[8, 22, 9, 15], 
  X[10, 14, 11, 13], Y[11, 18, 12, 17], Y[12, 16, 13, 17], Y[14, 19, 1, 18]], 
 2722}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 18, 3, 19], Y[3, 18, 4, 17], X[4, 7, 5, 8], 
  Y[16, 5, 1, 6], X[8, 12, 9, 11], Y[9, 21, 10, 22], Y[10, 17, 11, 22], 
  X[15, 12, 16, 13], Y[13, 19, 14, 20], Y[14, 21, 15, 20]], 2723}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 18, 3, 19], Y[3, 18, 4, 17], X[4, 7, 5, 8], 
  Y[16, 5, 1, 6], X[11, 8, 12, 9], Y[9, 21, 10, 22], Y[10, 17, 11, 22], 
  X[12, 16, 13, 15], Y[13, 19, 14, 20], Y[14, 21, 15, 20]], 2724}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 18, 3, 19], Y[3, 18, 4, 17], X[4, 7, 5, 8], 
  Y[16, 5, 1, 6], X[11, 8, 12, 9], Y[9, 21, 10, 22], Y[10, 17, 11, 22], 
  X[15, 12, 16, 13], Y[13, 19, 14, 20], Y[14, 21, 15, 20]], 2725}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 17, 3, 18], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], Y[5, 21, 6, 20], Y[6, 19, 7, 20], Y[7, 19, 8, 18], 
  X[8, 21, 9, 22], X[9, 12, 10, 13], X[13, 17, 14, 16], Y[22, 16, 1, 15]], 
 2726}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 17, 3, 18], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], Y[5, 21, 6, 20], Y[6, 19, 7, 20], Y[7, 19, 8, 18], 
  X[8, 21, 9, 22], X[9, 12, 10, 13], X[16, 13, 17, 14], Y[22, 16, 1, 15]], 
 2727}
{{1, -4}, PD[Y[1, 19, 2, 20], X[2, 8, 3, 7], Y[3, 15, 4, 16], 
  Y[4, 17, 5, 16], Y[5, 11, 6, 12], Y[6, 13, 7, 12], Y[8, 19, 9, 18], 
  Y[9, 21, 10, 22], Y[10, 21, 1, 20], X[13, 11, 14, 22], X[14, 17, 15, 18]], 
 2728}
{{1, -4}, PD[Y[1, 19, 2, 20], X[2, 8, 3, 7], Y[3, 15, 4, 16], 
  Y[4, 17, 5, 16], Y[5, 11, 6, 12], Y[6, 13, 7, 12], Y[8, 19, 9, 18], 
  Y[9, 21, 10, 22], Y[10, 21, 1, 20], X[22, 13, 11, 14], X[17, 15, 18, 14]], 
 2729}
{{1, -4}, PD[Y[1, 19, 2, 20], X[2, 8, 3, 7], Z[3, 15, 4, 16], 
  Z[4, 17, 5, 16], Z[5, 11, 6, 12], Z[6, 13, 7, 12], Y[8, 19, 9, 18], 
  Y[9, 21, 10, 22], Y[10, 21, 1, 20], X[13, 11, 14, 22], X[14, 17, 15, 18]], 
 2730}
{{1, -4}, PD[Y[1, 19, 2, 20], X[2, 8, 3, 7], Z[3, 15, 4, 16], 
  Z[4, 17, 5, 16], Z[5, 11, 6, 12], Z[6, 13, 7, 12], Y[8, 19, 9, 18], 
  Y[9, 21, 10, 22], Y[10, 21, 1, 20], X[22, 13, 11, 14], X[17, 15, 18, 14]], 
 2731}
{{1, -4}, PD[Y[1, 21, 2, 22], X[2, 8, 3, 7], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 17, 6, 16], Y[6, 15, 7, 16], Y[8, 21, 9, 20], 
  Y[9, 19, 10, 20], X[10, 14, 11, 13], X[17, 14, 18, 15], Y[18, 19, 1, 22]], 
 2732}
{{1, -4}, PD[Y[1, 21, 2, 22], X[2, 8, 3, 7], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 17, 6, 16], Y[6, 15, 7, 16], Y[8, 21, 9, 20], 
  Y[9, 19, 10, 20], X[13, 10, 14, 11], X[14, 18, 15, 17], Y[18, 19, 1, 22]], 
 2733}
{{1, -4}, PD[Y[1, 21, 2, 22], X[2, 8, 3, 7], Z[3, 13, 4, 12], 
  Z[4, 11, 5, 12], Z[5, 17, 6, 16], Z[6, 15, 7, 16], Y[8, 21, 9, 20], 
  Y[9, 19, 10, 20], X[10, 14, 11, 13], X[17, 14, 18, 15], Y[18, 19, 1, 22]], 
 2734}
{{1, -4}, PD[Y[1, 21, 2, 22], X[2, 8, 3, 7], Z[3, 13, 4, 12], 
  Z[4, 11, 5, 12], Z[5, 17, 6, 16], Z[6, 15, 7, 16], Y[8, 21, 9, 20], 
  Y[9, 19, 10, 20], X[13, 10, 14, 11], X[14, 18, 15, 17], Y[18, 19, 1, 22]], 
 2735}
{{1, -4}, PD[Y[1, 14, 2, 13], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 8, 5, 7], Y[5, 11, 6, 12], Y[6, 13, 7, 12], Y[8, 22, 9, 11], 
  Y[9, 15, 10, 16], Y[10, 17, 1, 16], X[17, 15, 18, 14], X[18, 22, 19, 21]], 
 2736}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], Y[3, 16, 4, 17], Y[4, 16, 5, 15], 
  Y[5, 14, 6, 15], X[6, 18, 7, 17], X[7, 11, 8, 10], Z[11, 21, 12, 20], 
  Z[12, 19, 13, 20], Y[22, 14, 1, 13], X[18, 22, 19, 21]], 2737}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], Y[3, 16, 4, 17], Y[4, 16, 5, 15], 
  Y[5, 14, 6, 15], X[6, 18, 7, 17], X[7, 11, 8, 10], Z[11, 21, 12, 20], 
  Z[12, 19, 13, 20], Y[22, 14, 1, 13], X[21, 18, 22, 19]], 2738}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 21, 6, 20], Y[6, 19, 7, 20], Z[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 17, 10, 16], X[14, 17, 15, 18], X[18, 22, 19, 21]], 
 2739}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 21, 6, 20], Y[6, 19, 7, 20], Z[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 17, 10, 16], X[14, 17, 15, 18], X[21, 18, 22, 19]], 
 2740}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 11, 8, 10], Y[8, 11, 1, 12], 
  Y[21, 12, 22, 13], X[20, 10, 21, 9], X[19, 17, 20, 16], Y[22, 14, 9, 13]], 
 2741}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 11, 8, 10], Y[8, 11, 1, 12], 
  Y[21, 12, 22, 13], X[20, 10, 21, 9], X[16, 19, 17, 20], Y[22, 14, 9, 13]], 
 2742}
{{1, -6}, PD[X[1, 5, 2, 4], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 11, 8, 10], Y[8, 11, 1, 12], 
  Y[21, 12, 22, 13], X[9, 20, 10, 21], X[16, 19, 17, 20], Y[22, 14, 9, 13]], 
 2743}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Y[5, 17, 6, 16], Y[6, 17, 7, 18], X[12, 7, 1, 8], Y[8, 13, 9, 14], 
  Y[9, 13, 10, 22], Y[10, 21, 11, 22], Y[11, 15, 12, 14], X[18, 15, 19, 16]], 
 2744}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Y[5, 17, 6, 16], Y[6, 17, 7, 18], X[7, 1, 8, 12], Y[8, 13, 9, 14], 
  Y[9, 13, 10, 22], Y[10, 21, 11, 22], Y[11, 15, 12, 14], X[18, 15, 19, 16]], 
 2745}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Y[5, 17, 6, 16], Y[6, 17, 7, 18], Z[12, 7, 1, 8], Y[8, 13, 9, 14], 
  Y[9, 13, 10, 22], Y[10, 21, 11, 22], X[11, 15, 12, 14], X[18, 15, 19, 16]], 
 2746}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Y[5, 17, 6, 16], Y[6, 17, 7, 18], Z[12, 7, 1, 8], Y[8, 13, 9, 14], 
  Y[9, 13, 10, 22], Y[10, 21, 11, 22], X[14, 11, 15, 12], X[18, 15, 19, 16]], 
 2747}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Z[5, 17, 6, 16], Z[6, 17, 7, 18], X[12, 7, 1, 8], Y[8, 13, 9, 14], 
  Y[9, 13, 10, 22], Y[10, 21, 11, 22], Y[11, 15, 12, 14], X[18, 15, 19, 16]], 
 2748}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Z[5, 17, 6, 16], Z[6, 17, 7, 18], X[7, 1, 8, 12], Y[8, 13, 9, 14], 
  Y[9, 13, 10, 22], Y[10, 21, 11, 22], Y[11, 15, 12, 14], X[18, 15, 19, 16]], 
 2749}
{{1, -4}, PD[Y[1, 21, 2, 22], X[2, 10, 3, 9], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], X[5, 8, 6, 9], Z[6, 17, 7, 18], Z[7, 17, 8, 16], 
  Y[10, 21, 11, 20], Y[11, 19, 12, 20], X[12, 16, 13, 15], Y[18, 19, 1, 22]], 
 2750}
{{1, -4}, PD[Y[1, 21, 2, 22], X[2, 10, 3, 9], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], X[8, 6, 9, 5], Z[6, 17, 7, 18], Z[7, 17, 8, 16], 
  Y[10, 21, 11, 20], Y[11, 19, 12, 20], X[15, 12, 16, 13], Y[18, 19, 1, 22]], 
 2751}
{{1, -4}, PD[Y[1, 21, 2, 22], X[2, 10, 3, 9], Z[3, 15, 4, 14], 
  Z[4, 13, 5, 14], X[5, 8, 6, 9], Z[6, 17, 7, 18], Z[7, 17, 8, 16], 
  Y[10, 21, 11, 20], Y[11, 19, 12, 20], X[12, 16, 13, 15], Y[18, 19, 1, 22]], 
 2752}
{{1, -4}, PD[Y[1, 21, 2, 22], X[2, 10, 3, 9], Z[3, 15, 4, 14], 
  Z[4, 13, 5, 14], X[8, 6, 9, 5], Z[6, 17, 7, 18], Z[7, 17, 8, 16], 
  Y[10, 21, 11, 20], Y[11, 19, 12, 20], X[15, 12, 16, 13], Y[18, 19, 1, 22]], 
 2753}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], Y[5, 12, 6, 13], Y[6, 9, 7, 10], Y[7, 11, 8, 10], 
  Y[8, 15, 1, 16], X[11, 9, 12, 22], X[17, 15, 18, 14], X[18, 22, 19, 21]], 
 2754}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], X[22, 3, 1, 4], Z[4, 19, 5, 20], 
  Z[5, 19, 6, 18], Z[6, 16, 7, 15], Z[7, 16, 8, 17], X[13, 11, 14, 10], 
  Z[11, 21, 12, 20], Z[12, 21, 13, 22], X[14, 18, 15, 17]], 2755}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], X[22, 3, 1, 4], Z[4, 19, 5, 20], 
  Z[5, 19, 6, 18], Z[6, 16, 7, 15], Z[7, 16, 8, 17], X[13, 11, 14, 10], 
  Z[11, 21, 12, 20], Z[12, 21, 13, 22], X[17, 14, 18, 15]], 2756}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 9, 3, 10], Y[3, 11, 4, 10], Y[5, 16, 6, 17], 
  Y[6, 16, 7, 15], Y[7, 14, 8, 15], X[8, 18, 9, 17], Z[11, 21, 12, 20], 
  Z[12, 19, 13, 20], Y[22, 14, 1, 13], X[18, 22, 19, 21]], 2757}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 9, 3, 10], Y[3, 11, 4, 10], Y[5, 16, 6, 17], 
  Y[6, 16, 7, 15], Y[7, 14, 8, 15], X[8, 18, 9, 17], Z[11, 21, 12, 20], 
  Z[12, 19, 13, 20], Y[22, 14, 1, 13], X[21, 18, 22, 19]], 2758}
{{1, -4}, PD[Y[1, 14, 2, 15], X[2, 17, 3, 18], Z[3, 10, 4, 11], 
  Z[4, 12, 5, 11], Z[5, 19, 6, 18], Z[6, 19, 7, 20], Z[7, 21, 8, 20], 
  Z[8, 21, 9, 22], X[9, 12, 10, 13], X[16, 13, 17, 14], Y[22, 16, 1, 15]], 
 2759}
{{1, -6}, PD[X[1, 15, 2, 14], X[2, 7, 3, 8], X[6, 3, 7, 4], Y[4, 15, 5, 16], 
  Y[5, 17, 6, 16], Y[8, 20, 9, 21], Y[9, 20, 10, 19], Y[10, 17, 11, 18], 
  Z[18, 11, 1, 12], Y[12, 22, 13, 19], Y[13, 22, 14, 21]], 2760}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 9, 3, 10], Y[3, 11, 4, 10], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[7, 18, 8, 19], 
  Y[8, 20, 1, 19], X[21, 13, 22, 12], X[20, 18, 21, 17], X[11, 9, 12, 22]], 
 2761}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[6, 17, 1, 18], Y[21, 17, 22, 16], 
  X[20, 8, 21, 7], X[8, 20, 9, 19], Y[22, 15, 7, 16], X[12, 9, 13, 10]], 2762}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[6, 17, 1, 18], Y[21, 17, 22, 16], 
  X[20, 8, 21, 7], X[8, 20, 9, 19], Y[22, 15, 7, 16], X[9, 13, 10, 12]], 2763}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[3, 6, 4, 7], 
  Z[4, 16, 5, 15], Y[16, 6, 1, 5], Y[7, 21, 8, 22], Y[8, 21, 9, 20], 
  X[9, 15, 10, 14], Z[12, 19, 13, 18], Z[13, 17, 14, 18], X[19, 22, 20, 17]], 
 2764}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[3, 6, 4, 7], 
  Z[4, 16, 5, 15], Y[16, 6, 1, 5], Y[7, 21, 8, 22], Y[8, 21, 9, 20], 
  X[14, 9, 15, 10], Z[12, 19, 13, 18], Z[13, 17, 14, 18], X[22, 20, 17, 19]], 
 2765}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[3, 6, 4, 7], 
  Z[4, 16, 5, 15], Y[16, 6, 1, 5], Y[7, 21, 8, 22], Y[8, 21, 9, 20], 
  X[14, 9, 15, 10], Z[12, 19, 13, 18], Z[13, 17, 14, 18], X[19, 22, 20, 17]], 
 2766}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[3, 6, 4, 7], 
  Z[4, 16, 5, 15], Y[16, 6, 1, 5], Z[7, 21, 8, 22], Z[8, 21, 9, 20], 
  X[9, 15, 10, 14], Z[12, 19, 13, 18], Z[13, 17, 14, 18], X[19, 22, 20, 17]], 
 2767}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[3, 6, 4, 7], 
  Z[4, 16, 5, 15], Y[16, 6, 1, 5], Z[7, 21, 8, 22], Z[8, 21, 9, 20], 
  X[14, 9, 15, 10], Z[12, 19, 13, 18], Z[13, 17, 14, 18], X[22, 20, 17, 19]], 
 2768}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[3, 6, 4, 7], 
  Z[4, 16, 5, 15], Y[16, 6, 1, 5], Z[7, 21, 8, 22], Z[8, 21, 9, 20], 
  X[14, 9, 15, 10], Z[12, 19, 13, 18], Z[13, 17, 14, 18], X[19, 22, 20, 17]], 
 2769}
{{1, -4}, PD[X[1, 13, 2, 12], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[4, 11, 5, 12], Y[5, 14, 6, 15], Y[6, 16, 7, 15], Z[16, 8, 1, 7], 
  Y[8, 14, 9, 13], Y[9, 18, 10, 19], Y[10, 18, 11, 17], X[19, 17, 20, 22]], 
 2770}
{{1, -4}, PD[X[1, 13, 2, 12], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[4, 11, 5, 12], Z[5, 14, 6, 15], Z[6, 16, 7, 15], Y[16, 8, 1, 7], 
  Z[8, 14, 9, 13], Z[9, 18, 10, 19], Z[10, 18, 11, 17], X[19, 17, 20, 22]], 
 2771}
{{1, -4}, PD[X[1, 13, 2, 12], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[11, 5, 12, 4], Y[5, 14, 6, 15], Y[6, 16, 7, 15], Z[16, 8, 1, 7], 
  Y[8, 14, 9, 13], Y[9, 18, 10, 19], Y[10, 18, 11, 17], X[22, 19, 17, 20]], 
 2772}
{{1, -4}, PD[X[1, 13, 2, 12], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[11, 5, 12, 4], Z[5, 14, 6, 15], Z[6, 16, 7, 15], Y[16, 8, 1, 7], 
  Z[8, 14, 9, 13], Z[9, 18, 10, 19], Z[10, 18, 11, 17], X[22, 19, 17, 20]], 
 2773}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[4, 11, 5, 12], Z[5, 14, 6, 15], Z[6, 16, 7, 15], Y[16, 8, 1, 7], 
  X[8, 14, 9, 13], Y[9, 18, 10, 19], Y[10, 18, 11, 17], X[19, 17, 20, 22]], 
 2774}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[4, 11, 5, 12], Z[5, 14, 6, 15], Z[6, 16, 7, 15], Y[16, 8, 1, 7], 
  X[8, 14, 9, 13], Z[9, 18, 10, 19], Z[10, 18, 11, 17], X[19, 17, 20, 22]], 
 2775}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[4, 11, 5, 12], Z[5, 14, 6, 15], Z[6, 16, 7, 15], Y[16, 8, 1, 7], 
  X[13, 8, 14, 9], Y[9, 18, 10, 19], Y[10, 18, 11, 17], X[19, 17, 20, 22]], 
 2776}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[4, 11, 5, 12], Z[5, 14, 6, 15], Z[6, 16, 7, 15], Y[16, 8, 1, 7], 
  X[13, 8, 14, 9], Z[9, 18, 10, 19], Z[10, 18, 11, 17], X[19, 17, 20, 22]], 
 2777}
{{1, -6}, PD[Y[1, 10, 2, 11], X[2, 13, 3, 14], Z[3, 22, 4, 21], 
  Z[4, 20, 5, 21], Z[5, 15, 6, 14], Z[6, 15, 7, 16], Z[7, 17, 8, 18], 
  Z[8, 19, 9, 18], X[12, 9, 13, 10], Y[16, 12, 1, 11], X[22, 19, 17, 20]], 
 2778}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 8, 5, 7], Y[5, 8, 6, 9], X[6, 18, 1, 17], Y[21, 7, 22, 10], 
  Y[19, 13, 20, 12], Y[18, 11, 19, 12], Y[22, 9, 17, 10], X[16, 13, 11, 14]], 
 2779}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 8, 5, 7], Y[5, 8, 6, 9], X[6, 18, 1, 17], Y[21, 7, 22, 10], 
  Z[19, 13, 20, 12], Z[18, 11, 19, 12], Y[22, 9, 17, 10], X[16, 13, 11, 14]], 
 2780}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 8, 5, 7], Y[5, 8, 6, 9], X[17, 6, 18, 1], Y[21, 7, 22, 10], 
  Y[19, 13, 20, 12], Y[18, 11, 19, 12], Y[22, 9, 17, 10], X[16, 13, 11, 14]], 
 2781}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 8, 5, 7], Y[5, 8, 6, 9], X[17, 6, 18, 1], Y[21, 7, 22, 10], 
  Z[19, 13, 20, 12], Z[18, 11, 19, 12], Y[22, 9, 17, 10], X[16, 13, 11, 14]], 
 2782}
{{1, -6}, PD[Y[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  X[4, 8, 5, 7], X[8, 6, 9, 5], Y[6, 18, 1, 17], Z[21, 7, 22, 10], 
  Z[19, 13, 20, 12], Z[18, 11, 19, 12], Z[22, 9, 17, 10], X[13, 11, 14, 16]], 
 2783}
{{1, -6}, PD[Y[1, 20, 2, 21], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 8, 5, 7], Y[5, 8, 6, 9], Y[6, 18, 1, 17], X[21, 7, 22, 10], 
  Z[19, 13, 20, 12], Z[18, 11, 19, 12], X[9, 17, 10, 22], X[16, 13, 11, 14]], 
 2784}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[4, 8, 5, 7], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[8, 16, 9, 15], 
  Z[16, 10, 1, 9], Y[10, 17, 11, 18], Y[11, 19, 12, 18], X[22, 19, 17, 20]], 
 2785}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[4, 8, 5, 7], Z[5, 15, 6, 14], Z[6, 13, 7, 14], Z[8, 16, 9, 15], 
  Y[16, 10, 1, 9], Z[10, 17, 11, 18], Z[11, 19, 12, 18], X[22, 19, 17, 20]], 
 2786}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[7, 4, 8, 5], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[8, 16, 9, 15], 
  Z[16, 10, 1, 9], Y[10, 17, 11, 18], Y[11, 19, 12, 18], X[22, 19, 17, 20]], 
 2787}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 22, 3, 21], Y[3, 20, 4, 21], 
  X[7, 4, 8, 5], Z[5, 15, 6, 14], Z[6, 13, 7, 14], Z[8, 16, 9, 15], 
  Y[16, 10, 1, 9], Z[10, 17, 11, 18], Z[11, 19, 12, 18], X[22, 19, 17, 20]], 
 2788}
{{1, -4}, PD[Y[1, 19, 2, 20], Y[2, 11, 3, 10], Y[3, 9, 4, 10], 
  X[4, 21, 5, 20], Y[5, 18, 6, 17], Y[6, 16, 1, 17], Y[21, 12, 22, 13], 
  X[18, 15, 19, 16], Z[14, 8, 15, 7], Y[22, 14, 7, 13], X[8, 12, 9, 11]], 
 2789}
{{1, -4}, PD[Y[1, 19, 2, 20], Y[2, 11, 3, 10], Y[3, 9, 4, 10], 
  X[4, 21, 5, 20], Y[5, 18, 6, 17], Y[6, 16, 1, 17], Y[21, 12, 22, 13], 
  X[15, 19, 16, 18], Z[14, 8, 15, 7], Y[22, 14, 7, 13], X[8, 12, 9, 11]], 
 2790}
{{1, -4}, PD[Y[1, 19, 2, 20], Y[2, 11, 3, 10], Y[3, 9, 4, 10], 
  X[4, 21, 5, 20], Y[5, 18, 6, 17], Y[6, 16, 1, 17], Z[21, 12, 22, 13], 
  X[18, 15, 19, 16], Y[14, 8, 15, 7], Z[22, 14, 7, 13], X[8, 12, 9, 11]], 
 2791}
{{1, -4}, PD[Y[1, 19, 2, 20], Y[2, 11, 3, 10], Y[3, 9, 4, 10], 
  X[4, 21, 5, 20], Y[5, 18, 6, 17], Y[6, 16, 1, 17], Z[21, 12, 22, 13], 
  X[15, 19, 16, 18], Y[14, 8, 15, 7], Z[22, 14, 7, 13], X[8, 12, 9, 11]], 
 2792}
{{1, -4}, PD[Y[1, 22, 2, 21], Y[2, 9, 3, 10], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], X[5, 9, 6, 8], Y[6, 18, 7, 19], Y[7, 20, 8, 19], 
  X[12, 20, 13, 21], Y[13, 15, 14, 16], Y[14, 17, 1, 16], X[17, 15, 18, 22]], 
 2793}
{{1, -4}, PD[Y[1, 22, 2, 21], Y[2, 9, 3, 10], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], X[5, 9, 6, 8], Y[6, 18, 7, 19], Y[7, 20, 8, 19], 
  X[12, 20, 13, 21], Y[13, 15, 14, 16], Y[14, 17, 1, 16], X[22, 17, 15, 18]], 
 2794}
{{1, -4}, PD[Y[1, 22, 2, 21], Y[2, 9, 3, 10], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], X[5, 9, 6, 8], Z[6, 18, 7, 19], Z[7, 20, 8, 19], 
  X[12, 20, 13, 21], Y[13, 15, 14, 16], Y[14, 17, 1, 16], X[17, 15, 18, 22]], 
 2795}
{{1, -4}, PD[Y[1, 22, 2, 21], Y[2, 9, 3, 10], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], X[5, 9, 6, 8], Z[6, 18, 7, 19], Z[7, 20, 8, 19], 
  X[12, 20, 13, 21], Y[13, 15, 14, 16], Y[14, 17, 1, 16], X[22, 17, 15, 18]], 
 2796}
{{1, -4}, PD[Y[1, 10, 2, 11], X[2, 13, 3, 14], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 20, 6, 21], Y[6, 18, 7, 17], Y[7, 16, 8, 17], 
  Y[8, 16, 9, 15], X[12, 9, 13, 10], Y[22, 12, 1, 11], X[21, 15, 22, 14]], 
 2797}
{{1, -4}, PD[Y[1, 10, 2, 11], X[2, 13, 3, 14], Z[3, 18, 4, 19], 
  Z[4, 20, 5, 19], Z[5, 20, 6, 21], Z[6, 18, 7, 17], Z[7, 16, 8, 17], 
  Z[8, 16, 9, 15], X[12, 9, 13, 10], Y[22, 12, 1, 11], X[21, 15, 22, 14]], 
 2798}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 19, 3, 20], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  X[8, 22, 9, 21], X[20, 10, 21, 9], X[15, 19, 16, 18], Y[22, 18, 1, 17]], 
 2799}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 16, 3, 17], X[3, 6, 4, 7], 
  Z[4, 12, 5, 11], Y[12, 6, 1, 5], X[7, 20, 8, 21], X[19, 8, 20, 9], 
  Y[9, 14, 10, 13], Y[10, 14, 11, 15], Y[21, 18, 22, 17], Y[22, 18, 19, 13]], 
 2800}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 16, 3, 17], X[3, 6, 4, 7], 
  Z[4, 12, 5, 11], Y[12, 6, 1, 5], X[20, 8, 21, 7], X[8, 20, 9, 19], 
  Y[9, 14, 10, 13], Y[10, 14, 11, 15], Y[21, 18, 22, 17], Y[22, 18, 19, 13]], 
 2801}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 16, 3, 17], X[3, 6, 4, 7], 
  Z[4, 12, 5, 11], Y[12, 6, 1, 5], Y[7, 20, 8, 21], Y[8, 20, 9, 19], 
  Y[9, 14, 10, 13], Y[10, 14, 11, 15], X[21, 18, 22, 17], X[18, 19, 13, 22]], 
 2802}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 16, 3, 17], X[3, 6, 4, 7], 
  Z[4, 12, 5, 11], Y[12, 6, 1, 5], Y[7, 20, 8, 21], Y[8, 20, 9, 19], 
  Y[9, 14, 10, 13], Y[10, 14, 11, 15], X[17, 21, 18, 22], X[22, 18, 19, 13]], 
 2803}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 16, 3, 17], X[3, 6, 4, 7], 
  Z[4, 12, 5, 11], Y[12, 6, 1, 5], Z[7, 20, 8, 21], Z[8, 20, 9, 19], 
  X[9, 14, 10, 13], X[14, 11, 15, 10], Y[21, 18, 22, 17], Y[22, 18, 19, 13]], 
 2804}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 16, 3, 17], X[3, 6, 4, 7], 
  Z[4, 12, 5, 11], Y[12, 6, 1, 5], Z[7, 20, 8, 21], Z[8, 20, 9, 19], 
  X[13, 9, 14, 10], X[10, 14, 11, 15], Y[21, 18, 22, 17], Y[22, 18, 19, 13]], 
 2805}
{{1, -6}, PD[Y[1, 6, 2, 7], Y[2, 14, 3, 13], Y[3, 14, 4, 15], X[4, 9, 5, 10], 
  X[8, 5, 9, 6], Y[18, 8, 1, 7], Z[10, 20, 11, 19], Z[11, 20, 12, 21], 
  X[12, 18, 13, 17], Z[15, 19, 16, 22], Z[16, 21, 17, 22]], 2806}
{{1, -6}, PD[Y[1, 6, 2, 7], Y[2, 14, 3, 13], Y[3, 14, 4, 15], X[4, 9, 5, 10], 
  X[8, 5, 9, 6], Y[18, 8, 1, 7], Z[10, 20, 11, 19], Z[11, 20, 12, 21], 
  X[17, 12, 18, 13], Z[15, 19, 16, 22], Z[16, 21, 17, 22]], 2807}
{{1, -6}, PD[Y[1, 7, 2, 6], X[2, 15, 3, 16], X[14, 3, 15, 4], X[7, 5, 8, 4], 
  Y[18, 5, 1, 6], Z[8, 20, 9, 21], Z[9, 20, 10, 19], Z[10, 18, 11, 17], 
  Z[11, 16, 12, 17], Z[12, 22, 13, 19], Z[13, 22, 14, 21]], 2808}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], Y[7, 13, 8, 12], Y[8, 13, 9, 14], 
  Y[9, 15, 10, 14], X[10, 20, 11, 19], X[18, 12, 19, 11], Z[15, 21, 16, 20]], 
 2809}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], X[16, 8, 17, 7], X[8, 16, 9, 15], 
  Z[9, 21, 10, 20], Z[12, 17, 13, 18], Z[13, 19, 14, 18], Z[14, 19, 15, 20]], 
 2810}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], Y[3, 17, 4, 18], 
  X[4, 9, 5, 10], X[10, 5, 11, 6], Y[6, 21, 7, 20], Y[7, 16, 8, 15], 
  Y[8, 14, 1, 15], Z[21, 11, 22, 12], X[16, 13, 17, 14], Z[22, 9, 13, 12]], 
 2811}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], Y[3, 17, 4, 18], 
  Y[4, 9, 5, 10], Y[5, 11, 6, 10], Y[6, 21, 7, 20], Y[7, 16, 8, 15], 
  Y[8, 14, 1, 15], X[21, 11, 22, 12], X[16, 13, 17, 14], X[12, 22, 9, 13]], 
 2812}
{{1, -5}, PD[Y[1, 17, 2, 16], X[2, 11, 3, 10], X[9, 4, 10, 3], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 18, 8, 19], 
  Y[8, 20, 1, 19], X[17, 20, 18, 21], Z[21, 12, 22, 11], Z[22, 12, 13, 9]], 
 2813}
{{1, -5}, PD[Y[1, 17, 2, 16], X[2, 11, 3, 10], X[9, 4, 10, 3], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 18, 8, 19], 
  Y[8, 20, 1, 19], X[20, 18, 21, 17], Z[21, 12, 22, 11], Z[22, 12, 13, 9]], 
 2814}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 11, 3, 10], Y[3, 9, 4, 10], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 18, 8, 19], 
  Y[8, 20, 1, 19], X[17, 20, 18, 21], X[21, 12, 22, 11], X[12, 13, 9, 22]], 
 2815}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 11, 3, 10], Y[3, 9, 4, 10], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 18, 8, 19], 
  Y[8, 20, 1, 19], X[17, 20, 18, 21], X[11, 21, 12, 22], X[22, 12, 13, 9]], 
 2816}
{{1, -5}, PD[X[1, 20, 2, 19], X[20, 3, 21, 2], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], X[10, 5, 1, 6], Z[6, 17, 7, 16], Z[7, 17, 8, 18], 
  Z[8, 19, 9, 18], Z[9, 15, 10, 16], Y[21, 13, 22, 14], Y[22, 11, 15, 14]], 
 2817}
{{1, -5}, PD[X[1, 20, 2, 19], X[20, 3, 21, 2], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], X[5, 1, 6, 10], Z[6, 17, 7, 16], Z[7, 17, 8, 18], 
  Z[8, 19, 9, 18], Z[9, 15, 10, 16], Y[21, 13, 22, 14], Y[22, 11, 15, 14]], 
 2818}
{{1, -5}, PD[X[1, 20, 2, 19], X[20, 3, 21, 2], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Z[10, 5, 1, 6], Y[6, 17, 7, 16], Y[7, 17, 8, 18], 
  Y[8, 19, 9, 18], X[9, 15, 10, 16], Y[21, 13, 22, 14], Y[22, 11, 15, 14]], 
 2819}
{{1, -5}, PD[X[1, 20, 2, 19], X[20, 3, 21, 2], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Z[10, 5, 1, 6], Y[6, 17, 7, 16], Y[7, 17, 8, 18], 
  Y[8, 19, 9, 18], X[15, 10, 16, 9], Y[21, 13, 22, 14], Y[22, 11, 15, 14]], 
 2820}
{{1, -5}, PD[Y[1, 20, 2, 19], Y[2, 20, 3, 21], X[3, 12, 4, 13], 
  X[11, 4, 12, 5], X[10, 5, 1, 6], Y[6, 17, 7, 16], Y[7, 17, 8, 18], 
  Y[8, 19, 9, 18], Y[9, 15, 10, 16], Z[21, 13, 22, 14], Z[22, 11, 15, 14]], 
 2821}
{{1, -5}, PD[Y[1, 20, 2, 19], Y[2, 20, 3, 21], X[3, 12, 4, 13], 
  X[11, 4, 12, 5], X[5, 1, 6, 10], Y[6, 17, 7, 16], Y[7, 17, 8, 18], 
  Y[8, 19, 9, 18], Y[9, 15, 10, 16], Z[21, 13, 22, 14], Z[22, 11, 15, 14]], 
 2822}
{{1, -5}, PD[Y[1, 20, 2, 19], Y[2, 20, 3, 21], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], X[10, 5, 1, 6], Y[6, 17, 7, 16], Y[7, 17, 8, 18], 
  Y[8, 19, 9, 18], Y[9, 15, 10, 16], X[21, 13, 22, 14], X[14, 22, 11, 15]], 
 2823}
{{1, -5}, PD[Y[1, 20, 2, 19], Y[2, 20, 3, 21], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], X[10, 5, 1, 6], Y[6, 17, 7, 16], Y[7, 17, 8, 18], 
  Y[8, 19, 9, 18], Y[9, 15, 10, 16], X[13, 22, 14, 21], X[22, 11, 15, 14]], 
 2824}
{{1, -5}, PD[Y[1, 9, 2, 8], X[2, 11, 3, 12], X[3, 21, 4, 20], 
  X[19, 5, 20, 4], Z[5, 13, 6, 12], Z[6, 17, 7, 18], Y[18, 7, 1, 8], 
  Z[9, 17, 10, 16], Z[10, 15, 11, 16], Y[13, 19, 14, 22], Y[14, 21, 15, 22]], 
 2825}
{{1, -5}, PD[Y[1, 9, 2, 8], X[2, 11, 3, 12], Z[3, 21, 4, 20], 
  Z[4, 19, 5, 20], Z[5, 13, 6, 12], Z[6, 17, 7, 18], Y[18, 7, 1, 8], 
  Z[9, 17, 10, 16], Z[10, 15, 11, 16], X[13, 19, 14, 22], X[21, 15, 22, 14]], 
 2826}
{{1, -4}, PD[Y[1, 20, 2, 21], X[2, 13, 3, 12], X[11, 4, 12, 3], 
  X[9, 4, 10, 5], Y[5, 17, 6, 16], Y[6, 15, 7, 16], Y[7, 15, 8, 22], 
  Y[8, 21, 9, 22], Y[10, 18, 1, 17], Z[19, 13, 20, 14], Z[18, 11, 19, 14]], 
 2827}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 13, 3, 12], Y[3, 11, 4, 12], 
  X[4, 10, 5, 9], Y[5, 17, 6, 16], Y[6, 15, 7, 16], Y[7, 15, 8, 22], 
  Y[8, 21, 9, 22], Y[10, 18, 1, 17], X[19, 13, 20, 14], X[14, 18, 11, 19]], 
 2828}
{{1, -6}, PD[X[1, 17, 2, 18], Y[2, 9, 3, 10], Y[3, 11, 4, 10], 
  X[4, 13, 5, 14], Z[5, 21, 6, 20], Z[6, 19, 7, 20], Z[7, 16, 8, 15], 
  Z[8, 16, 9, 17], Z[11, 19, 12, 22], Z[12, 21, 13, 22], X[18, 14, 15, 1]], 
 2829}
{{1, -6}, PD[X[1, 17, 2, 18], Y[2, 9, 3, 10], Y[3, 11, 4, 10], 
  X[13, 5, 14, 4], Z[5, 21, 6, 20], Z[6, 19, 7, 20], Z[7, 16, 8, 15], 
  Z[8, 16, 9, 17], Z[11, 19, 12, 22], Z[12, 21, 13, 22], X[18, 14, 15, 1]], 
 2830}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 9, 3, 10], X[10, 3, 11, 4], 
  X[4, 13, 5, 14], Y[5, 21, 6, 20], Y[6, 19, 7, 20], Y[7, 16, 8, 15], 
  Y[8, 16, 9, 17], Y[11, 19, 12, 22], Y[12, 21, 13, 22], Y[14, 15, 1, 18]], 
 2831}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 9, 3, 10], X[10, 3, 11, 4], 
  X[13, 5, 14, 4], Y[5, 21, 6, 20], Y[6, 19, 7, 20], Y[7, 16, 8, 15], 
  Y[8, 16, 9, 17], Y[11, 19, 12, 22], Y[12, 21, 13, 22], Y[14, 15, 1, 18]], 
 2832}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 9, 3, 10], Y[3, 11, 4, 10], 
  X[4, 13, 5, 14], Z[5, 21, 6, 20], Z[6, 19, 7, 20], X[7, 16, 8, 15], 
  X[16, 9, 17, 8], Z[11, 19, 12, 22], Z[12, 21, 13, 22], Y[14, 15, 1, 18]], 
 2833}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 9, 3, 10], Y[3, 11, 4, 10], 
  X[4, 13, 5, 14], Z[5, 21, 6, 20], Z[6, 19, 7, 20], X[15, 7, 16, 8], 
  X[8, 16, 9, 17], Z[11, 19, 12, 22], Z[12, 21, 13, 22], Y[14, 15, 1, 18]], 
 2834}
{{1, -6}, PD[X[1, 19, 2, 18], X[5, 2, 6, 3], Y[3, 8, 4, 9], Y[4, 10, 5, 9], 
  Z[6, 19, 7, 20], Z[7, 21, 8, 20], X[10, 14, 11, 13], Y[11, 16, 12, 17], 
  Y[12, 18, 13, 17], Z[14, 21, 15, 22], Y[22, 15, 1, 16]], 2835}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 19, 3, 18], Y[3, 11, 4, 12], 
  Y[4, 13, 5, 12], Y[5, 17, 6, 18], X[7, 1, 8, 6], Z[21, 14, 22, 15], 
  Z[20, 7, 21, 10], Z[19, 9, 20, 10], X[13, 16, 14, 17], Z[22, 16, 11, 15]], 
 2836}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 19, 3, 18], Y[3, 11, 4, 12], 
  Y[4, 13, 5, 12], Y[5, 17, 6, 18], Y[6, 7, 1, 8], Z[21, 14, 22, 15], 
  X[20, 7, 21, 10], X[9, 20, 10, 19], X[13, 16, 14, 17], Z[22, 16, 11, 15]], 
 2837}
{{1, -6}, PD[Y[1, 16, 2, 17], X[2, 19, 3, 20], Z[3, 13, 4, 12], 
  Z[4, 11, 5, 12], Z[5, 21, 6, 20], Z[6, 21, 7, 22], X[7, 11, 8, 10], 
  Z[8, 13, 9, 14], Z[9, 15, 10, 14], X[18, 15, 19, 16], Y[22, 18, 1, 17]], 
 2838}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 8, 3, 9], Y[3, 10, 4, 9], X[4, 19, 5, 18], 
  Y[5, 16, 6, 15], Y[6, 14, 1, 15], Y[21, 13, 22, 12], X[20, 8, 21, 7], 
  Y[19, 10, 20, 11], X[16, 13, 17, 14], Y[22, 11, 7, 12]], 2839}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 8, 3, 9], Y[3, 10, 4, 9], X[4, 19, 5, 18], 
  Y[5, 16, 6, 15], Y[6, 14, 1, 15], Y[21, 13, 22, 12], X[20, 8, 21, 7], 
  Y[19, 10, 20, 11], X[13, 17, 14, 16], Y[22, 11, 7, 12]], 2840}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 8, 3, 9], Y[3, 10, 4, 9], X[4, 19, 5, 18], 
  Y[5, 16, 6, 15], Y[6, 14, 1, 15], Y[21, 13, 22, 12], X[7, 20, 8, 21], 
  Y[19, 10, 20, 11], X[16, 13, 17, 14], Y[22, 11, 7, 12]], 2841}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 8, 3, 9], Y[3, 10, 4, 9], Y[4, 19, 5, 18], 
  Y[5, 16, 6, 15], Y[6, 14, 1, 15], Y[21, 13, 22, 12], X[20, 8, 21, 7], 
  X[10, 20, 11, 19], X[13, 17, 14, 16], Y[22, 11, 7, 12]], 2842}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 8, 3, 9], Y[3, 10, 4, 9], Y[4, 19, 5, 18], 
  Y[5, 16, 6, 15], Y[6, 14, 1, 15], Z[21, 13, 22, 12], X[20, 8, 21, 7], 
  X[10, 20, 11, 19], X[13, 17, 14, 16], Z[22, 11, 7, 12]], 2843}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 13, 3, 12], Y[3, 11, 4, 12], 
  Y[4, 21, 5, 20], Y[5, 18, 6, 17], Y[6, 16, 1, 17], X[21, 11, 22, 10], 
  X[18, 15, 19, 16], Z[14, 8, 15, 7], Z[13, 8, 14, 9], X[9, 7, 10, 22]], 2844}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 7, 3, 8], X[3, 16, 4, 17], X[15, 4, 16, 5], 
  Z[5, 20, 6, 19], Z[6, 20, 7, 21], X[9, 12, 10, 13], Z[10, 18, 11, 17], 
  Y[18, 12, 1, 11], Z[13, 22, 14, 21], Z[14, 22, 15, 19]], 2845}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 7, 3, 8], X[3, 16, 4, 17], X[15, 4, 16, 5], 
  Z[5, 20, 6, 19], Z[6, 20, 7, 21], X[12, 10, 13, 9], Z[10, 18, 11, 17], 
  Y[18, 12, 1, 11], Z[13, 22, 14, 21], Z[14, 22, 15, 19]], 2846}
{{1, -5}, PD[Y[1, 7, 2, 6], X[2, 16, 3, 15], X[14, 4, 15, 3], 
  Z[4, 19, 5, 20], Z[5, 21, 6, 20], X[7, 10, 8, 11], Z[8, 22, 9, 21], 
  Y[22, 10, 1, 9], Z[11, 17, 12, 16], Z[12, 17, 13, 18], Z[13, 19, 14, 18]], 
 2847}
{{1, -5}, PD[Y[1, 7, 2, 6], X[2, 16, 3, 15], X[14, 4, 15, 3], 
  Z[4, 19, 5, 20], Z[5, 21, 6, 20], X[10, 8, 11, 7], Z[8, 22, 9, 21], 
  Y[22, 10, 1, 9], Z[11, 17, 12, 16], Z[12, 17, 13, 18], Z[13, 19, 14, 18]], 
 2848}
{{1, -4}, PD[Y[1, 16, 2, 15], X[2, 9, 3, 10], X[10, 3, 11, 4], 
  Y[4, 14, 5, 15], Y[5, 17, 6, 18], Y[6, 19, 1, 18], Z[21, 8, 22, 7], 
  Z[20, 8, 21, 9], X[16, 19, 17, 20], Z[13, 12, 14, 11], Z[22, 12, 13, 7]], 
 2849}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], Y[3, 17, 4, 18], 
  Y[4, 21, 5, 20], Y[5, 11, 6, 12], X[6, 9, 7, 10], Y[7, 14, 8, 13], 
  Y[8, 14, 9, 15], Y[10, 13, 1, 12], X[16, 21, 17, 22], X[22, 15, 11, 16]], 
 2850}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 21, 8, 20], 
  Y[8, 21, 1, 22], X[11, 15, 12, 14], X[15, 9, 16, 22], X[16, 19, 17, 20]], 
 2851}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 21, 8, 20], 
  Y[8, 21, 1, 22], X[11, 15, 12, 14], X[15, 9, 16, 22], X[19, 17, 20, 16]], 
 2852}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 21, 8, 20], 
  Y[8, 21, 1, 22], X[11, 15, 12, 14], X[22, 15, 9, 16], X[16, 19, 17, 20]], 
 2853}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 21, 8, 20], 
  Y[8, 21, 1, 22], X[11, 15, 12, 14], X[22, 15, 9, 16], X[19, 17, 20, 16]], 
 2854}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[4, 20, 5, 19], Y[5, 20, 6, 21], Y[6, 12, 1, 11], X[21, 11, 22, 10], 
  Z[18, 8, 19, 7], Z[17, 8, 18, 9], X[12, 15, 13, 16], X[9, 7, 10, 22]], 2855}
{{1, -4}, PD[Y[1, 21, 2, 20], Y[2, 15, 3, 14], X[3, 6, 4, 7], 
  Y[4, 12, 5, 13], Y[5, 12, 6, 11], Y[7, 13, 8, 14], Y[8, 17, 9, 18], 
  Y[9, 19, 10, 18], Y[10, 19, 1, 20], X[15, 21, 16, 22], X[22, 16, 17, 11]], 
 2856}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 9, 3, 10], Y[3, 11, 4, 10], 
  X[4, 17, 5, 18], X[16, 5, 17, 6], Z[6, 22, 7, 21], Y[22, 8, 1, 7], 
  X[8, 11, 9, 12], Z[13, 18, 14, 19], Z[14, 20, 15, 19], Z[15, 20, 16, 21]], 
 2857}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 9, 3, 10], Y[3, 11, 4, 10], 
  X[4, 17, 5, 18], X[16, 5, 17, 6], Z[6, 22, 7, 21], Y[22, 8, 1, 7], 
  X[11, 9, 12, 8], Z[13, 18, 14, 19], Z[14, 20, 15, 19], Z[15, 20, 16, 21]], 
 2858}
{{1, -4}, PD[Y[1, 8, 2, 9], Y[2, 13, 3, 14], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[6, 19, 7, 20], X[18, 7, 19, 8], 
  X[9, 14, 10, 15], Z[15, 20, 16, 21], Z[16, 22, 17, 21], Y[22, 18, 1, 17]], 
 2859}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 15, 3, 16], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 19, 7, 20], Y[22, 7, 1, 8], 
  Z[8, 21, 9, 22], Z[9, 21, 10, 20], X[17, 10, 18, 11], X[11, 16, 12, 17]], 
 2860}
{{1, -3}, PD[X[1, 21, 2, 20], Y[2, 10, 3, 9], X[3, 15, 4, 14], 
  Z[4, 17, 5, 18], Z[5, 17, 6, 16], Z[6, 15, 7, 16], X[12, 8, 13, 7], 
  Z[8, 20, 9, 19], Z[10, 21, 11, 22], Y[22, 11, 1, 12], Z[13, 19, 14, 18]], 
 2861}
{{1, -5}, PD[X[1, 21, 2, 20], Y[2, 10, 3, 9], Y[3, 15, 4, 14], 
  Y[4, 17, 5, 18], Y[5, 17, 6, 16], Y[6, 15, 7, 16], X[12, 8, 13, 7], 
  Z[8, 20, 9, 19], Z[10, 21, 11, 22], Y[22, 11, 1, 12], X[18, 13, 19, 14]], 
 2862}
{{1, -4}, PD[Y[1, 13, 2, 12], X[2, 20, 3, 19], Z[3, 8, 4, 9], 
  Z[4, 15, 5, 16], Z[5, 17, 6, 16], Z[6, 17, 7, 18], X[7, 15, 8, 14], 
  X[18, 10, 19, 9], Z[10, 21, 11, 22], Y[22, 11, 1, 12], Z[13, 21, 14, 20]], 
 2863}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 20, 3, 19], X[3, 8, 4, 9], 
  Z[4, 15, 5, 16], Z[5, 17, 6, 16], Z[6, 17, 7, 18], Z[7, 15, 8, 14], 
  X[9, 18, 10, 19], Z[10, 21, 11, 22], Y[22, 11, 1, 12], X[20, 13, 21, 14]], 
 2864}
{{1, -2}, PD[Y[1, 13, 2, 12], Y[2, 20, 3, 19], Y[3, 8, 4, 9], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], Y[6, 17, 7, 18], X[7, 15, 8, 14], 
  X[18, 10, 19, 9], Z[10, 21, 11, 22], Y[22, 11, 1, 12], X[13, 21, 14, 20]], 
 2865}
{{1, -5}, PD[X[1, 13, 2, 12], Y[2, 21, 3, 20], X[3, 8, 4, 9], 
  Y[4, 16, 5, 17], Y[5, 18, 6, 17], Y[6, 18, 7, 19], Y[7, 16, 8, 15], 
  Y[9, 19, 10, 20], X[11, 1, 12, 10], Z[21, 13, 22, 14], Z[22, 11, 15, 14]], 
 2866}
{{1, -5}, PD[X[1, 13, 2, 12], Y[2, 21, 3, 20], X[8, 4, 9, 3], 
  Y[4, 16, 5, 17], Y[5, 18, 6, 17], Y[6, 18, 7, 19], Y[7, 16, 8, 15], 
  Y[9, 19, 10, 20], X[11, 1, 12, 10], Z[21, 13, 22, 14], Z[22, 11, 15, 14]], 
 2867}
{{1, -4}, PD[Y[1, 13, 2, 12], X[2, 21, 3, 20], Y[3, 8, 4, 9], 
  Y[4, 16, 5, 17], Y[5, 18, 6, 17], Y[6, 18, 7, 19], X[7, 16, 8, 15], 
  X[19, 10, 20, 9], Y[10, 11, 1, 12], Y[21, 13, 22, 14], Y[22, 11, 15, 14]], 
 2868}
{{1, -4}, PD[Y[1, 13, 2, 12], X[2, 21, 3, 20], Z[3, 8, 4, 9], 
  Z[4, 16, 5, 17], Z[5, 18, 6, 17], Z[6, 18, 7, 19], X[7, 16, 8, 15], 
  X[19, 10, 20, 9], Y[10, 11, 1, 12], Y[21, 13, 22, 14], Y[22, 11, 15, 14]], 
 2869}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 21, 3, 20], X[3, 8, 4, 9], 
  Y[4, 16, 5, 17], Y[5, 18, 6, 17], Y[6, 18, 7, 19], Y[7, 16, 8, 15], 
  Y[9, 19, 10, 20], Y[10, 11, 1, 12], X[21, 13, 22, 14], X[14, 22, 11, 15]], 
 2870}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 21, 3, 20], X[3, 8, 4, 9], 
  Y[4, 16, 5, 17], Y[5, 18, 6, 17], Y[6, 18, 7, 19], Y[7, 16, 8, 15], 
  Y[9, 19, 10, 20], Y[10, 11, 1, 12], X[13, 22, 14, 21], X[22, 11, 15, 14]], 
 2871}
{{1, -5}, PD[Y[1, 16, 2, 17], X[2, 19, 3, 20], Y[3, 8, 4, 9], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 12, 7, 11], X[7, 14, 8, 15], 
  Z[9, 21, 10, 20], Z[10, 21, 11, 22], X[18, 15, 19, 16], Y[22, 18, 1, 17]], 
 2872}
{{1, -2}, PD[X[1, 11, 2, 10], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 11, 7, 12], Z[22, 7, 1, 8], 
  Y[8, 20, 9, 19], Y[9, 20, 10, 21], X[12, 18, 13, 17], X[18, 22, 19, 21]], 
 2873}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 15, 3, 16], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], X[16, 5, 17, 6], X[6, 10, 7, 9], Z[7, 21, 8, 20], 
  Z[8, 19, 9, 20], Z[10, 22, 11, 21], Y[22, 12, 1, 11], Z[12, 17, 13, 18]], 
 2874}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 15, 3, 16], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], X[16, 5, 17, 6], X[9, 6, 10, 7], Z[7, 21, 8, 20], 
  Z[8, 19, 9, 20], Z[10, 22, 11, 21], Y[22, 12, 1, 11], Z[12, 17, 13, 18]], 
 2875}
{{1, -4}, PD[Y[1, 22, 2, 21], Y[2, 9, 3, 10], Y[3, 9, 4, 8], X[4, 16, 5, 17], 
  Z[5, 20, 6, 19], Z[6, 18, 7, 19], Z[7, 18, 8, 17], X[10, 20, 11, 21], 
  Y[11, 13, 12, 14], Y[12, 15, 1, 14], X[22, 15, 13, 16]], 2876}
{{1, -4}, PD[Y[1, 22, 2, 21], Y[2, 9, 3, 10], Y[3, 9, 4, 8], X[4, 16, 5, 17], 
  Z[5, 20, 6, 19], Z[6, 18, 7, 19], Z[7, 18, 8, 17], X[20, 11, 21, 10], 
  Y[11, 13, 12, 14], Y[12, 15, 1, 14], X[15, 13, 16, 22]], 2877}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 22, 3, 21], X[3, 7, 4, 6], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[7, 22, 8, 13], Y[8, 17, 9, 18], 
  X[9, 1, 10, 12], Y[10, 20, 11, 19], Y[11, 18, 12, 19], X[20, 16, 21, 15]], 
 2878}
{{1, -6}, PD[Y[1, 22, 2, 21], X[2, 9, 3, 10], Y[3, 17, 4, 18], X[4, 8, 5, 7], 
  Y[5, 20, 6, 19], Y[6, 18, 7, 19], Y[8, 17, 9, 16], Y[10, 20, 11, 21], 
  Y[11, 13, 12, 14], Y[12, 15, 1, 14], X[22, 15, 13, 16]], 2879}
{{1, -6}, PD[Y[1, 22, 2, 21], X[2, 9, 3, 10], Y[3, 17, 4, 18], X[7, 4, 8, 5], 
  Y[5, 20, 6, 19], Y[6, 18, 7, 19], Y[8, 17, 9, 16], Y[10, 20, 11, 21], 
  Y[11, 13, 12, 14], Y[12, 15, 1, 14], X[15, 13, 16, 22]], 2880}
{{1, -6}, PD[Y[1, 22, 2, 21], X[2, 9, 3, 10], Y[3, 17, 4, 18], X[7, 4, 8, 5], 
  Y[5, 20, 6, 19], Y[6, 18, 7, 19], Y[8, 17, 9, 16], Y[10, 20, 11, 21], 
  Y[11, 13, 12, 14], Y[12, 15, 1, 14], X[22, 15, 13, 16]], 2881}
{{1, -6}, PD[Y[1, 22, 2, 21], X[2, 7, 3, 8], Y[3, 15, 4, 16], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], Y[6, 15, 7, 14], Y[8, 20, 9, 21], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[13, 11, 14, 22], X[16, 19, 17, 20]], 
 2882}
{{1, -6}, PD[Y[1, 22, 2, 21], X[2, 7, 3, 8], Y[3, 15, 4, 16], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], Y[6, 15, 7, 14], Y[8, 20, 9, 21], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[22, 13, 11, 14], X[16, 19, 17, 20]], 
 2883}
{{1, -6}, PD[Y[1, 22, 2, 21], X[2, 7, 3, 8], Y[3, 15, 4, 16], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], Y[6, 15, 7, 14], Y[8, 20, 9, 21], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[22, 13, 11, 14], X[19, 17, 20, 16]], 
 2884}
{{1, -4}, PD[Y[1, 22, 2, 21], X[2, 7, 3, 8], Z[3, 15, 4, 16], 
  Z[4, 18, 5, 19], Z[5, 18, 6, 17], Z[6, 15, 7, 14], Y[8, 20, 9, 21], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[22, 13, 11, 14], X[16, 19, 17, 20]], 
 2885}
{{1, -5}, PD[Y[1, 17, 2, 16], X[2, 9, 3, 10], X[3, 7, 4, 6], Y[4, 13, 5, 14], 
  Y[5, 15, 6, 14], Y[7, 22, 8, 13], Y[8, 22, 9, 21], Y[10, 15, 11, 16], 
  Y[11, 18, 12, 19], Y[12, 20, 1, 19], X[17, 20, 18, 21]], 2886}
{{1, -5}, PD[Y[1, 17, 2, 16], X[2, 9, 3, 10], X[6, 3, 7, 4], Y[4, 13, 5, 14], 
  Y[5, 15, 6, 14], Y[7, 22, 8, 13], Y[8, 22, 9, 21], Y[10, 15, 11, 16], 
  Y[11, 18, 12, 19], Y[12, 20, 1, 19], X[17, 20, 18, 21]], 2887}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 9, 3, 10], X[3, 7, 4, 6], Z[4, 13, 5, 14], 
  Z[5, 15, 6, 14], Z[7, 22, 8, 13], Z[8, 22, 9, 21], X[10, 15, 11, 16], 
  Y[11, 18, 12, 19], Y[12, 20, 1, 19], X[17, 20, 18, 21]], 2888}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 9, 3, 10], X[3, 7, 4, 6], Z[4, 13, 5, 14], 
  Z[5, 15, 6, 14], Z[7, 22, 8, 13], Z[8, 22, 9, 21], X[15, 11, 16, 10], 
  Y[11, 18, 12, 19], Y[12, 20, 1, 19], X[20, 18, 21, 17]], 2889}
{{1, -5}, PD[Y[1, 9, 2, 8], X[2, 19, 3, 20], X[14, 4, 15, 3], 
  Z[4, 18, 5, 17], Z[5, 16, 6, 17], Z[6, 16, 7, 15], Z[7, 21, 8, 20], 
  X[9, 12, 10, 13], Z[10, 22, 11, 21], Y[22, 12, 1, 11], Z[13, 18, 14, 19]], 
 2890}
{{1, -5}, PD[Y[1, 9, 2, 8], X[2, 19, 3, 20], Z[3, 14, 4, 15], 
  Z[4, 18, 5, 17], Z[5, 16, 6, 17], Z[6, 16, 7, 15], Z[7, 21, 8, 20], 
  X[9, 12, 10, 13], Z[10, 22, 11, 21], Y[22, 12, 1, 11], X[18, 14, 19, 13]], 
 2891}
{{1, -3}, PD[Y[1, 9, 2, 8], Y[2, 19, 3, 20], X[3, 14, 4, 15], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[20, 7, 21, 8], 
  X[9, 12, 10, 13], Z[10, 22, 11, 21], Y[22, 12, 1, 11], Y[13, 18, 14, 19]], 
 2892}
{{1, -3}, PD[Y[1, 9, 2, 8], Y[2, 19, 3, 20], Y[3, 14, 4, 15], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[7, 21, 8, 20], 
  X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11], X[18, 14, 19, 13]], 
 2893}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], X[7, 10, 8, 11], Z[8, 14, 9, 13], 
  Z[9, 14, 10, 15], Y[11, 19, 12, 18], Y[12, 19, 13, 20], X[20, 15, 21, 16]], 
 2894}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], X[10, 8, 11, 7], Z[8, 14, 9, 13], 
  Z[9, 14, 10, 15], Y[11, 19, 12, 18], Y[12, 19, 13, 20], X[15, 21, 16, 20]], 
 2895}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], X[3, 6, 4, 7], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], X[10, 8, 11, 7], Z[8, 14, 9, 13], 
  Z[9, 14, 10, 15], Y[11, 19, 12, 18], Y[12, 19, 13, 20], X[20, 15, 21, 16]], 
 2896}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 14, 3, 13], Y[3, 12, 4, 13], X[4, 10, 5, 9], 
  Z[5, 21, 6, 20], Z[6, 21, 7, 22], Z[7, 18, 8, 19], Z[10, 16, 11, 15], 
  Z[11, 16, 12, 17], X[17, 14, 18, 15], X[22, 19, 1, 20]], 2897}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 14, 3, 13], Y[3, 12, 4, 13], X[4, 10, 5, 9], 
  Z[5, 21, 6, 20], Z[6, 21, 7, 22], Z[7, 18, 8, 19], Z[10, 16, 11, 15], 
  Z[11, 16, 12, 17], X[17, 14, 18, 15], X[19, 1, 20, 22]], 2898}
{{1, -4}, PD[X[1, 19, 2, 18], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  X[4, 17, 5, 18], Y[5, 20, 6, 21], Y[6, 22, 7, 21], Z[22, 8, 1, 7], 
  Y[8, 20, 9, 19], X[9, 12, 10, 13], Y[10, 16, 11, 15], Y[11, 16, 12, 17]], 
 2899}
{{1, -4}, PD[X[1, 19, 2, 18], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  X[4, 17, 5, 18], Z[5, 20, 6, 21], Z[6, 22, 7, 21], Y[22, 8, 1, 7], 
  Z[8, 20, 9, 19], X[9, 12, 10, 13], Y[10, 16, 11, 15], Y[11, 16, 12, 17]], 
 2900}
{{1, -4}, PD[X[1, 19, 2, 18], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  X[17, 5, 18, 4], Y[5, 20, 6, 21], Y[6, 22, 7, 21], Z[22, 8, 1, 7], 
  Y[8, 20, 9, 19], X[12, 10, 13, 9], Y[10, 16, 11, 15], Y[11, 16, 12, 17]], 
 2901}
{{1, -4}, PD[X[1, 19, 2, 18], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  X[17, 5, 18, 4], Z[5, 20, 6, 21], Z[6, 22, 7, 21], Y[22, 8, 1, 7], 
  Z[8, 20, 9, 19], X[12, 10, 13, 9], Y[10, 16, 11, 15], Y[11, 16, 12, 17]], 
 2902}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  X[4, 17, 5, 18], Z[5, 20, 6, 21], Z[6, 22, 7, 21], Y[22, 8, 1, 7], 
  X[8, 20, 9, 19], X[9, 12, 10, 13], Y[10, 16, 11, 15], Y[11, 16, 12, 17]], 
 2903}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  X[4, 17, 5, 18], Z[5, 20, 6, 21], Z[6, 22, 7, 21], Y[22, 8, 1, 7], 
  X[19, 8, 20, 9], X[9, 12, 10, 13], Y[10, 16, 11, 15], Y[11, 16, 12, 17]], 
 2904}
{{1, -4}, PD[X[1, 14, 2, 13], Y[2, 17, 3, 18], Y[3, 17, 4, 22], 
  Y[4, 21, 5, 22], X[18, 5, 19, 6], X[6, 10, 7, 9], Z[7, 11, 8, 12], 
  Z[8, 13, 9, 12], Z[10, 16, 1, 11], Z[20, 15, 21, 14], Z[19, 15, 20, 16]], 
 2905}
{{1, -4}, PD[X[1, 14, 2, 13], Y[2, 17, 3, 18], Y[3, 17, 4, 22], 
  Y[4, 21, 5, 22], X[18, 5, 19, 6], X[9, 6, 10, 7], Z[7, 11, 8, 12], 
  Z[8, 13, 9, 12], Z[10, 16, 1, 11], Z[20, 15, 21, 14], Z[19, 15, 20, 16]], 
 2906}
{{1, -6}, PD[X[1, 20, 2, 19], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 20, 5, 21], Y[5, 22, 6, 21], Y[6, 16, 7, 13], Y[7, 16, 8, 15], 
  X[8, 12, 9, 11], Y[9, 17, 10, 18], Y[10, 19, 11, 18], X[12, 22, 1, 17]], 
 2907}
{{1, -6}, PD[X[1, 20, 2, 19], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 20, 5, 21], Y[5, 22, 6, 21], Y[6, 16, 7, 13], Y[7, 16, 8, 15], 
  X[8, 12, 9, 11], Z[9, 17, 10, 18], Z[10, 19, 11, 18], X[12, 22, 1, 17]], 
 2908}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 8, 3, 7], Y[3, 8, 4, 9], Y[4, 20, 5, 19], 
  Y[5, 18, 6, 19], X[6, 10, 7, 9], Y[10, 14, 11, 13], Y[11, 14, 12, 15], 
  X[12, 18, 1, 17], Y[21, 13, 22, 16], Y[22, 15, 17, 16]], 2909}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 8, 3, 7], Y[3, 8, 4, 9], Y[4, 20, 5, 19], 
  Y[5, 18, 6, 19], X[6, 10, 7, 9], Y[10, 14, 11, 13], Y[11, 14, 12, 15], 
  X[17, 12, 18, 1], Y[21, 13, 22, 16], Y[22, 15, 17, 16]], 2910}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 8, 3, 7], Y[3, 8, 4, 9], Y[4, 20, 5, 19], 
  Y[5, 18, 6, 19], X[6, 10, 7, 9], Z[10, 14, 11, 13], Z[11, 14, 12, 15], 
  X[12, 18, 1, 17], Z[21, 13, 22, 16], Z[22, 15, 17, 16]], 2911}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 8, 3, 7], Y[3, 8, 4, 9], Y[4, 20, 5, 19], 
  Y[5, 18, 6, 19], X[6, 10, 7, 9], Z[10, 14, 11, 13], Z[11, 14, 12, 15], 
  X[17, 12, 18, 1], Z[21, 13, 22, 16], Z[22, 15, 17, 16]], 2912}
{{1, -6}, PD[Y[1, 20, 2, 21], Y[2, 8, 3, 7], Y[3, 8, 4, 9], Y[4, 20, 5, 19], 
  Y[5, 18, 6, 19], X[6, 10, 7, 9], X[13, 10, 14, 11], X[11, 14, 12, 15], 
  Y[12, 18, 1, 17], Z[21, 13, 22, 16], Z[22, 15, 17, 16]], 2913}
{{1, -6}, PD[Y[1, 20, 2, 21], Y[2, 8, 3, 7], Y[3, 8, 4, 9], Y[4, 20, 5, 19], 
  Y[5, 18, 6, 19], X[6, 10, 7, 9], Y[10, 14, 11, 13], Y[11, 14, 12, 15], 
  Y[12, 18, 1, 17], X[21, 13, 22, 16], X[15, 17, 16, 22]], 2914}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 8, 3, 7], Y[3, 8, 4, 9], Y[4, 18, 5, 17], 
  Y[5, 16, 6, 17], X[6, 10, 7, 9], X[10, 14, 11, 13], Z[11, 21, 12, 20], 
  Z[12, 19, 13, 20], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 2915}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 8, 3, 7], Y[3, 8, 4, 9], Y[4, 18, 5, 17], 
  Y[5, 16, 6, 17], X[6, 10, 7, 9], X[13, 10, 14, 11], Z[11, 21, 12, 20], 
  Z[12, 19, 13, 20], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 2916}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[2, 17, 3, 18], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[5, 14, 6, 15], Y[6, 16, 7, 15], X[7, 21, 8, 20], 
  X[9, 12, 10, 13], Z[10, 22, 11, 21], Y[22, 12, 1, 11], X[16, 14, 17, 13]], 
 2917}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[2, 17, 3, 18], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[5, 14, 6, 15], Y[6, 16, 7, 15], X[7, 21, 8, 20], 
  X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11], X[16, 14, 17, 13]], 
 2918}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 9, 3, 10], Y[3, 11, 4, 10], 
  Y[4, 13, 5, 14], Y[5, 16, 6, 17], Y[6, 18, 1, 17], Y[21, 13, 22, 12], 
  X[20, 8, 21, 7], X[8, 20, 9, 19], X[15, 18, 16, 19], Y[22, 11, 7, 12]], 
 2919}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  X[4, 8, 5, 7], Y[5, 14, 6, 15], Y[6, 16, 7, 15], X[8, 12, 9, 11], 
  Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[13, 20, 14, 21], X[19, 16, 20, 17]], 
 2920}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  X[4, 8, 5, 7], Y[5, 14, 6, 15], Y[6, 16, 7, 15], X[11, 8, 12, 9], 
  Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[13, 20, 14, 21], X[19, 16, 20, 17]], 
 2921}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 8, 3, 9], Y[3, 10, 4, 9], X[4, 21, 5, 20], 
  Y[5, 18, 6, 17], Y[6, 16, 1, 17], Z[21, 13, 22, 12], X[18, 15, 19, 16], 
  Y[14, 8, 15, 7], X[10, 14, 11, 13], Z[22, 11, 7, 12]], 2922}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 8, 3, 9], Y[3, 10, 4, 9], X[4, 21, 5, 20], 
  Y[5, 18, 6, 17], Y[6, 16, 1, 17], Z[21, 13, 22, 12], X[15, 19, 16, 18], 
  Y[14, 8, 15, 7], X[10, 14, 11, 13], Z[22, 11, 7, 12]], 2923}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 8, 3, 9], Y[3, 10, 4, 9], Y[4, 21, 5, 20], 
  Y[5, 18, 6, 17], Y[6, 16, 1, 17], Z[21, 13, 22, 12], X[18, 15, 19, 16], 
  X[7, 14, 8, 15], X[13, 10, 14, 11], Z[22, 11, 7, 12]], 2924}
{{1, -5}, PD[Y[1, 7, 2, 6], X[2, 13, 3, 14], Z[3, 20, 4, 21], 
  Z[4, 22, 5, 21], Z[5, 15, 6, 14], X[7, 10, 8, 11], Z[8, 16, 9, 15], 
  Y[16, 10, 1, 9], Y[11, 19, 12, 18], Y[12, 17, 13, 18], X[19, 22, 20, 17]], 
 2925}
{{1, -5}, PD[Y[1, 7, 2, 6], X[2, 13, 3, 14], Z[3, 20, 4, 21], 
  Z[4, 22, 5, 21], Z[5, 15, 6, 14], X[7, 10, 8, 11], Z[8, 16, 9, 15], 
  Y[16, 10, 1, 9], Z[11, 19, 12, 18], Z[12, 17, 13, 18], X[19, 22, 20, 17]], 
 2926}
{{1, -5}, PD[Y[1, 7, 2, 6], X[2, 13, 3, 14], Z[3, 20, 4, 21], 
  Z[4, 22, 5, 21], Z[5, 15, 6, 14], X[10, 8, 11, 7], Z[8, 16, 9, 15], 
  Y[16, 10, 1, 9], Y[11, 19, 12, 18], Y[12, 17, 13, 18], X[19, 22, 20, 17]], 
 2927}
{{1, -5}, PD[Y[1, 7, 2, 6], X[2, 13, 3, 14], Z[3, 20, 4, 21], 
  Z[4, 22, 5, 21], Z[5, 15, 6, 14], X[10, 8, 11, 7], Z[8, 16, 9, 15], 
  Y[16, 10, 1, 9], Z[11, 19, 12, 18], Z[12, 17, 13, 18], X[19, 22, 20, 17]], 
 2928}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[2, 13, 3, 14], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], X[5, 15, 6, 14], X[10, 8, 11, 7], Z[8, 16, 9, 15], 
  Y[16, 10, 1, 9], Z[11, 19, 12, 18], Z[12, 17, 13, 18], X[22, 20, 17, 19]], 
 2929}
{{1, -5}, PD[Y[1, 7, 2, 6], X[2, 12, 3, 11], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], X[10, 6, 11, 5], Z[7, 15, 8, 14], Z[8, 18, 9, 17], 
  Z[9, 16, 10, 17], Y[12, 22, 13, 21], Y[13, 22, 14, 19], X[15, 1, 16, 18]], 
 2930}
{{1, -6}, PD[X[1, 17, 2, 18], Y[2, 8, 3, 7], X[3, 12, 4, 13], 
  Z[4, 19, 5, 20], Z[5, 21, 6, 20], Z[6, 14, 7, 13], Z[8, 17, 9, 16], 
  Z[9, 15, 10, 16], Z[10, 21, 11, 22], Z[11, 19, 12, 22], X[18, 14, 15, 1]], 
 2931}
{{1, -6}, PD[X[1, 17, 2, 18], Y[2, 8, 3, 7], X[12, 4, 13, 3], 
  Z[4, 19, 5, 20], Z[5, 21, 6, 20], Z[6, 14, 7, 13], Z[8, 17, 9, 16], 
  Z[9, 15, 10, 16], Z[10, 21, 11, 22], Z[11, 19, 12, 22], X[18, 14, 15, 1]], 
 2932}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 8, 3, 7], X[12, 4, 13, 3], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], X[6, 14, 7, 13], Y[8, 17, 9, 16], 
  Y[9, 15, 10, 16], Y[10, 21, 11, 22], Y[11, 19, 12, 22], Y[14, 15, 1, 18]], 
 2933}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 8, 3, 7], Z[3, 12, 4, 13], 
  X[4, 19, 5, 20], X[20, 5, 21, 6], Z[6, 14, 7, 13], Y[8, 17, 9, 16], 
  Y[9, 15, 10, 16], Y[10, 21, 11, 22], Y[11, 19, 12, 22], Y[14, 15, 1, 18]], 
 2934}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 8, 3, 7], Z[3, 12, 4, 13], 
  X[19, 5, 20, 4], X[5, 21, 6, 20], Z[6, 14, 7, 13], Y[8, 17, 9, 16], 
  Y[9, 15, 10, 16], Y[10, 21, 11, 22], Y[11, 19, 12, 22], Y[14, 15, 1, 18]], 
 2935}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 8, 3, 7], Z[3, 12, 4, 13], 
  Z[4, 19, 5, 20], Z[5, 21, 6, 20], Z[6, 14, 7, 13], Y[8, 17, 9, 16], 
  Y[9, 15, 10, 16], X[10, 21, 11, 22], X[22, 11, 19, 12], Y[14, 15, 1, 18]], 
 2936}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 8, 3, 7], Z[3, 12, 4, 13], 
  Z[4, 19, 5, 20], Z[5, 21, 6, 20], Z[6, 14, 7, 13], Y[8, 17, 9, 16], 
  Y[9, 15, 10, 16], X[21, 11, 22, 10], X[11, 19, 12, 22], Y[14, 15, 1, 18]], 
 2937}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 8, 3, 7], X[3, 12, 4, 13], 
  Z[4, 19, 5, 20], Z[5, 21, 6, 20], Z[6, 14, 7, 13], X[8, 17, 9, 16], 
  X[15, 10, 16, 9], Z[10, 21, 11, 22], Z[11, 19, 12, 22], Y[14, 15, 1, 18]], 
 2938}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 8, 3, 7], X[3, 12, 4, 13], 
  Z[4, 19, 5, 20], Z[5, 21, 6, 20], Z[6, 14, 7, 13], X[16, 8, 17, 9], 
  X[9, 15, 10, 16], Z[10, 21, 11, 22], Z[11, 19, 12, 22], Y[14, 15, 1, 18]], 
 2939}
{{1, -6}, PD[Y[1, 12, 2, 13], X[2, 15, 3, 16], X[8, 3, 9, 4], 
  Z[4, 19, 5, 20], Z[5, 21, 6, 20], Z[6, 18, 7, 17], Z[7, 16, 8, 17], 
  Z[9, 22, 10, 19], Z[10, 22, 11, 21], X[14, 11, 15, 12], Y[18, 14, 1, 13]], 
 2940}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  X[13, 4, 14, 5], Y[18, 5, 1, 6], Z[6, 17, 7, 18], X[7, 10, 8, 11], 
  Z[8, 16, 9, 15], Z[9, 16, 10, 17], Y[11, 19, 12, 22], Y[12, 21, 13, 22]], 
 2941}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  X[13, 4, 14, 5], Y[18, 5, 1, 6], Z[6, 17, 7, 18], X[10, 8, 11, 7], 
  Z[8, 16, 9, 15], Z[9, 16, 10, 17], Y[11, 19, 12, 22], Y[12, 21, 13, 22]], 
 2942}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  X[13, 4, 14, 5], Z[18, 5, 1, 6], Y[6, 17, 7, 18], X[7, 10, 8, 11], 
  Y[8, 16, 9, 15], Y[9, 16, 10, 17], Y[11, 19, 12, 22], Y[12, 21, 13, 22]], 
 2943}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  X[13, 4, 14, 5], Z[18, 5, 1, 6], Y[6, 17, 7, 18], X[10, 8, 11, 7], 
  Y[8, 16, 9, 15], Y[9, 16, 10, 17], Y[11, 19, 12, 22], Y[12, 21, 13, 22]], 
 2944}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[2, 19, 3, 20], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], X[5, 21, 6, 20], X[10, 8, 11, 7], Z[8, 22, 9, 21], 
  Y[22, 10, 1, 9], Z[11, 17, 12, 16], Z[12, 17, 13, 18], X[18, 15, 19, 16]], 
 2945}
{{1, -6}, PD[Y[1, 10, 2, 11], X[2, 15, 3, 16], X[14, 3, 15, 4], 
  Z[4, 20, 5, 19], Z[5, 20, 6, 21], X[6, 10, 7, 9], Y[18, 7, 1, 8], 
  Z[8, 17, 9, 18], Z[11, 16, 12, 17], Z[12, 22, 13, 21], Z[13, 22, 14, 19]], 
 2946}
{{1, -6}, PD[Y[1, 10, 2, 11], X[2, 15, 3, 16], X[14, 3, 15, 4], 
  Z[4, 20, 5, 19], Z[5, 20, 6, 21], X[9, 6, 10, 7], Y[18, 7, 1, 8], 
  Z[8, 17, 9, 18], Z[11, 16, 12, 17], Z[12, 22, 13, 21], Z[13, 22, 14, 19]], 
 2947}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 19, 3, 20], X[3, 7, 4, 6], Z[4, 9, 5, 10], 
  Z[5, 11, 6, 10], Y[7, 19, 8, 18], Y[8, 17, 9, 18], X[20, 11, 21, 12], 
  X[13, 16, 14, 17], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 2948}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], X[6, 13, 7, 14], Y[22, 7, 1, 8], 
  Z[8, 20, 9, 19], Z[9, 20, 10, 21], X[14, 18, 15, 17], X[21, 18, 22, 19]], 
 2949}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[6, 13, 7, 14], X[22, 7, 1, 8], 
  Z[8, 20, 9, 19], Z[9, 20, 10, 21], X[17, 14, 18, 15], X[18, 22, 19, 21]], 
 2950}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[14, 3, 1, 4], 
  Y[4, 15, 5, 16], X[5, 8, 6, 9], Y[6, 22, 7, 21], Y[7, 22, 8, 15], 
  X[9, 12, 10, 13], Y[10, 18, 11, 17], Y[11, 18, 12, 19], Y[13, 17, 14, 16]], 
 2951}
{{1, -6}, PD[Y[1, 18, 2, 17], Y[2, 8, 3, 9], Y[3, 8, 4, 7], Y[4, 11, 5, 10], 
  Y[5, 21, 6, 22], Y[6, 16, 1, 17], X[9, 7, 10, 22], X[14, 12, 15, 11], 
  Y[12, 19, 13, 20], Y[13, 19, 14, 18], X[20, 16, 21, 15]], 2952}
{{1, -5}, PD[X[1, 11, 2, 10], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 11, 5, 12], Z[22, 5, 1, 6], Y[6, 21, 7, 22], Y[7, 17, 8, 16], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], X[12, 16, 13, 15], X[17, 21, 18, 20]], 
 2953}
{{1, -5}, PD[X[1, 11, 2, 10], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 11, 5, 12], Z[22, 5, 1, 6], Y[6, 21, 7, 22], Y[7, 17, 8, 16], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], X[12, 16, 13, 15], X[20, 17, 21, 18]], 
 2954}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 7, 3, 8], Y[3, 17, 4, 16], Y[4, 15, 5, 16], 
  Y[5, 18, 6, 19], Y[6, 20, 1, 19], Z[21, 13, 22, 12], X[20, 10, 21, 9], 
  X[17, 14, 18, 15], X[10, 14, 11, 13], Z[22, 11, 7, 12]], 2955}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 7, 3, 8], Y[3, 17, 4, 16], Y[4, 15, 5, 16], 
  Y[5, 18, 6, 19], Y[6, 20, 1, 19], Z[21, 13, 22, 12], X[20, 10, 21, 9], 
  X[14, 18, 15, 17], X[10, 14, 11, 13], Z[22, 11, 7, 12]], 2956}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 11, 5, 12], Z[22, 5, 1, 6], Y[6, 21, 7, 22], Y[7, 21, 8, 20], 
  Y[8, 18, 9, 17], Y[9, 18, 10, 19], X[12, 16, 13, 15], X[16, 20, 17, 19]], 
 2957}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 11, 5, 12], Z[22, 5, 1, 6], Y[6, 21, 7, 22], Y[7, 21, 8, 20], 
  Y[8, 18, 9, 17], Y[9, 18, 10, 19], X[12, 16, 13, 15], X[19, 16, 20, 17]], 
 2958}
{{1, -6}, PD[Y[1, 16, 2, 17], X[2, 7, 3, 8], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[8, 19, 9, 20], 
  Y[9, 21, 10, 20], Y[10, 18, 1, 17], X[13, 11, 14, 22], X[18, 21, 19, 22]], 
 2959}
{{1, -6}, PD[Y[1, 16, 2, 17], X[2, 7, 3, 8], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[8, 19, 9, 20], 
  Y[9, 21, 10, 20], Y[10, 18, 1, 17], X[13, 11, 14, 22], X[21, 19, 22, 18]], 
 2960}
{{1, -6}, PD[Y[1, 16, 2, 17], X[2, 7, 3, 8], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[8, 19, 9, 20], 
  Y[9, 21, 10, 20], Y[10, 18, 1, 17], X[22, 13, 11, 14], X[18, 21, 19, 22]], 
 2961}
{{1, -6}, PD[Y[1, 16, 2, 17], X[2, 7, 3, 8], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[8, 19, 9, 20], 
  Y[9, 21, 10, 20], Y[10, 18, 1, 17], X[22, 13, 11, 14], X[21, 19, 22, 18]], 
 2962}
{{1, -5}, PD[Y[1, 20, 2, 21], X[2, 7, 3, 8], Y[3, 16, 4, 17], 
  Y[4, 18, 5, 17], Y[5, 15, 6, 14], Y[6, 19, 7, 20], Y[8, 11, 9, 12], 
  Y[9, 13, 10, 12], Y[10, 22, 1, 21], X[13, 11, 14, 22], X[15, 18, 16, 19]], 
 2963}
{{1, -5}, PD[Y[1, 20, 2, 21], X[2, 7, 3, 8], Y[3, 16, 4, 17], 
  Y[4, 18, 5, 17], Y[5, 15, 6, 14], Y[6, 19, 7, 20], Y[8, 11, 9, 12], 
  Y[9, 13, 10, 12], Y[10, 22, 1, 21], X[22, 13, 11, 14], X[15, 18, 16, 19]], 
 2964}
{{1, -5}, PD[X[1, 9, 2, 8], Y[2, 17, 3, 18], X[6, 4, 7, 3], Y[4, 16, 5, 15], 
  Y[5, 16, 6, 17], Y[7, 19, 8, 18], X[9, 14, 10, 15], Y[10, 22, 11, 21], 
  Y[11, 20, 12, 21], Y[12, 20, 13, 19], Z[22, 14, 1, 13]], 2965}
{{1, -5}, PD[X[1, 9, 2, 8], Y[2, 17, 3, 18], X[6, 4, 7, 3], Y[4, 16, 5, 15], 
  Y[5, 16, 6, 17], Y[7, 19, 8, 18], Y[9, 14, 10, 15], Y[10, 22, 11, 21], 
  Y[11, 20, 12, 21], Y[12, 20, 13, 19], X[13, 22, 14, 1]], 2966}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 15, 3, 16], X[3, 6, 4, 7], Y[4, 22, 5, 21], 
  Y[5, 22, 6, 15], Y[7, 17, 8, 16], Y[9, 20, 10, 21], X[10, 14, 11, 13], 
  Y[11, 19, 12, 18], Y[12, 17, 13, 18], Y[14, 20, 1, 19]], 2967}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 15, 3, 16], X[6, 4, 7, 3], Y[4, 22, 5, 21], 
  Y[5, 22, 6, 15], Y[7, 17, 8, 16], Y[9, 20, 10, 21], X[10, 14, 11, 13], 
  Y[11, 19, 12, 18], Y[12, 17, 13, 18], Y[14, 20, 1, 19]], 2968}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 15, 3, 16], X[6, 4, 7, 3], Y[4, 22, 5, 21], 
  Y[5, 22, 6, 15], Y[7, 17, 8, 16], Y[9, 20, 10, 21], X[13, 10, 14, 11], 
  Y[11, 19, 12, 18], Y[12, 17, 13, 18], Y[14, 20, 1, 19]], 2969}
{{1, -5}, PD[Y[1, 18, 2, 17], Y[2, 18, 3, 19], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 14], Y[5, 9, 6, 10], Y[6, 11, 7, 10], Y[7, 22, 8, 21], 
  Y[8, 12, 1, 13], X[11, 9, 12, 22], X[20, 14, 21, 13], X[16, 20, 17, 19]], 
 2970}
{{1, -5}, PD[Y[1, 18, 2, 17], Y[2, 18, 3, 19], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 14], Y[5, 9, 6, 10], Y[6, 11, 7, 10], Y[7, 22, 8, 21], 
  Y[8, 12, 1, 13], X[11, 9, 12, 22], X[20, 14, 21, 13], X[19, 16, 20, 17]], 
 2971}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 22, 3, 21], Y[3, 14, 4, 15], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 17, 7, 18], X[10, 7, 1, 8], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], X[22, 13, 11, 14], X[15, 20, 16, 21]], 
 2972}
{{1, -5}, PD[Y[1, 17, 2, 18], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  Y[4, 21, 5, 20], Y[5, 21, 6, 22], Y[6, 17, 7, 16], X[10, 7, 1, 8], 
  Y[8, 14, 9, 15], Y[9, 16, 10, 15], X[18, 13, 19, 14], X[19, 11, 20, 22]], 
 2973}
{{1, -5}, PD[Y[1, 17, 2, 18], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  Y[4, 21, 5, 20], Y[5, 21, 6, 22], Y[6, 17, 7, 16], X[10, 7, 1, 8], 
  Y[8, 14, 9, 15], Y[9, 16, 10, 15], X[18, 13, 19, 14], X[22, 19, 11, 20]], 
 2974}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  X[4, 19, 5, 20], Y[5, 13, 6, 12], Y[6, 11, 7, 12], X[7, 14, 8, 15], 
  Z[8, 22, 9, 21], Y[22, 10, 1, 9], X[13, 10, 14, 11], Z[15, 21, 16, 20]], 
 2975}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  X[4, 19, 5, 20], Z[5, 13, 6, 12], Z[6, 11, 7, 12], X[7, 14, 8, 15], 
  Z[8, 22, 9, 21], Y[22, 10, 1, 9], X[13, 10, 14, 11], Z[15, 21, 16, 20]], 
 2976}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  X[4, 19, 5, 20], Z[5, 13, 6, 12], Z[6, 11, 7, 12], Z[7, 14, 8, 15], 
  Z[8, 22, 9, 21], Y[22, 10, 1, 9], X[13, 10, 14, 11], X[20, 15, 21, 16]], 
 2977}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 16, 3, 15], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], X[6, 22, 7, 21], Y[7, 18, 8, 19], 
  Y[8, 20, 9, 19], Y[9, 20, 10, 21], X[11, 17, 12, 16], Y[22, 17, 1, 18]], 
 2978}
{{1, -5}, PD[X[1, 19, 2, 18], Y[2, 12, 3, 11], Y[3, 16, 4, 17], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[6, 19, 7, 20], Z[22, 7, 1, 8], 
  Y[8, 21, 9, 22], Y[9, 21, 10, 20], X[17, 10, 18, 11], X[12, 15, 13, 16]], 
 2979}
{{1, -3}, PD[Y[1, 19, 2, 18], Y[2, 12, 3, 11], Y[3, 16, 4, 17], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 19, 7, 20], Y[22, 7, 1, 8], 
  Z[8, 21, 9, 22], Z[9, 21, 10, 20], X[17, 10, 18, 11], X[12, 15, 13, 16]], 
 2980}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], X[6, 19, 7, 20], Y[22, 7, 1, 8], 
  Z[8, 21, 9, 22], Z[9, 21, 10, 20], X[17, 10, 18, 11], X[13, 16, 14, 17]], 
 2981}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], X[6, 19, 7, 20], Y[22, 7, 1, 8], 
  Z[8, 21, 9, 22], Z[9, 21, 10, 20], X[17, 10, 18, 11], X[16, 14, 17, 13]], 
 2982}
{{1, -5}, PD[Y[1, 20, 2, 21], X[2, 10, 3, 9], Z[3, 14, 4, 15], X[4, 7, 5, 8], 
  Z[5, 13, 6, 12], Z[6, 13, 7, 14], Z[8, 16, 9, 15], Y[10, 17, 11, 18], 
  Y[11, 19, 12, 18], Y[16, 22, 1, 21], X[19, 17, 20, 22]], 2983}
{{1, -5}, PD[Y[1, 20, 2, 21], X[2, 10, 3, 9], Z[3, 14, 4, 15], X[7, 5, 8, 4], 
  Z[5, 13, 6, 12], Z[6, 13, 7, 14], Z[8, 16, 9, 15], Y[10, 17, 11, 18], 
  Y[11, 19, 12, 18], Y[16, 22, 1, 21], X[19, 17, 20, 22]], 2984}
{{1, -5}, PD[Y[1, 19, 2, 20], X[2, 7, 3, 8], Y[3, 22, 4, 21], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[6, 22, 7, 15], Y[8, 21, 9, 20], 
  X[9, 11, 10, 12], X[12, 10, 13, 1], Z[17, 14, 18, 11], Z[18, 14, 19, 13]], 
 2985}
{{1, -5}, PD[Y[1, 19, 2, 20], X[2, 7, 3, 8], Y[3, 22, 4, 21], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[6, 22, 7, 15], Y[8, 21, 9, 20], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[14, 18, 11, 17], X[18, 14, 19, 13]], 
 2986}
{{1, -6}, PD[X[1, 11, 2, 10], X[9, 3, 10, 2], Y[3, 16, 4, 17], X[4, 8, 5, 7], 
  Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[8, 16, 9, 15], Z[11, 21, 12, 20], 
  Z[12, 19, 13, 20], Z[17, 19, 18, 22], Z[18, 21, 1, 22]], 2987}
{{1, -6}, PD[X[1, 11, 2, 10], X[9, 3, 10, 2], Y[3, 16, 4, 17], X[7, 4, 8, 5], 
  Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[8, 16, 9, 15], Z[11, 21, 12, 20], 
  Z[12, 19, 13, 20], Z[17, 19, 18, 22], Z[18, 21, 1, 22]], 2988}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 21, 3, 22], X[3, 6, 4, 7], 
  Y[4, 20, 5, 19], Y[5, 20, 6, 21], Y[7, 12, 8, 13], Y[8, 12, 9, 11], 
  Y[9, 16, 10, 17], Y[10, 18, 1, 17], X[22, 13, 11, 14], X[15, 18, 16, 19]], 
 2989}
{{1, -6}, PD[X[1, 20, 2, 19], Y[2, 10, 3, 9], X[6, 4, 7, 3], Y[4, 11, 5, 12], 
  Y[5, 11, 6, 10], Z[7, 17, 8, 18], Z[8, 19, 9, 18], Z[12, 20, 13, 21], 
  X[13, 1, 14, 16], Z[14, 17, 15, 22], Z[15, 21, 16, 22]], 2990}
{{1, -6}, PD[Y[1, 20, 2, 19], X[2, 10, 3, 9], X[6, 4, 7, 3], Z[4, 11, 5, 12], 
  Z[5, 11, 6, 10], Y[7, 17, 8, 18], Y[8, 19, 9, 18], Y[12, 20, 13, 21], 
  X[13, 1, 14, 16], Y[14, 17, 15, 22], Y[15, 21, 16, 22]], 2991}
{{1, -5}, PD[Y[1, 16, 2, 17], X[2, 19, 3, 20], Y[3, 8, 4, 9], 
  X[11, 4, 12, 5], Z[5, 14, 6, 15], Z[6, 14, 7, 13], Z[7, 12, 8, 13], 
  Z[9, 21, 10, 20], Z[10, 21, 11, 22], X[18, 15, 19, 16], Y[22, 18, 1, 17]], 
 2992}
{{1, -6}, PD[Y[1, 21, 2, 22], X[2, 15, 3, 16], X[10, 3, 11, 4], 
  X[4, 7, 5, 8], Z[5, 12, 6, 13], Z[6, 12, 7, 11], Z[8, 18, 9, 17], 
  Z[9, 16, 10, 17], Y[13, 20, 14, 19], Y[14, 20, 15, 21], Y[18, 19, 1, 22]], 
 2993}
{{1, -5}, PD[Y[1, 15, 2, 14], X[2, 12, 3, 11], Z[3, 18, 4, 19], 
  X[7, 5, 8, 4], Z[5, 17, 6, 16], Z[6, 17, 7, 18], Z[8, 22, 9, 21], 
  Z[9, 20, 10, 21], Z[10, 20, 11, 19], X[12, 15, 13, 16], Y[22, 13, 1, 14]], 
 2994}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 12, 3, 11], X[3, 18, 4, 19], 
  X[7, 5, 8, 4], Y[5, 17, 6, 16], Y[6, 17, 7, 18], Z[8, 22, 9, 21], 
  Z[9, 20, 10, 21], Z[10, 20, 11, 19], X[12, 15, 13, 16], Y[22, 13, 1, 14]], 
 2995}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 12, 3, 11], X[3, 18, 4, 19], 
  X[7, 5, 8, 4], Z[5, 17, 6, 16], Z[6, 17, 7, 18], Z[8, 22, 9, 21], 
  Z[9, 20, 10, 21], Z[10, 20, 11, 19], X[12, 15, 13, 16], Y[22, 13, 1, 14]], 
 2996}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 12, 3, 13], Y[3, 14, 4, 13], 
  Y[4, 11, 5, 10], Y[5, 9, 6, 10], Y[6, 18, 1, 19], Y[21, 17, 22, 16], 
  X[20, 8, 21, 7], X[8, 18, 9, 17], Y[22, 15, 7, 16], X[14, 12, 15, 11]], 
 2997}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 12, 3, 13], Y[3, 14, 4, 13], 
  Y[4, 11, 5, 10], Y[5, 9, 6, 10], Y[6, 18, 1, 19], Y[21, 17, 22, 16], 
  X[20, 8, 21, 7], X[8, 18, 9, 17], Y[22, 15, 7, 16], X[11, 14, 12, 15]], 
 2998}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 12, 3, 13], Y[3, 14, 4, 13], 
  Y[4, 11, 5, 10], Y[5, 9, 6, 10], Y[6, 18, 1, 19], Z[21, 17, 22, 16], 
  X[20, 8, 21, 7], X[8, 18, 9, 17], Z[22, 15, 7, 16], X[14, 12, 15, 11]], 
 2999}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 12, 3, 13], Y[3, 14, 4, 13], 
  Y[4, 11, 5, 10], Y[5, 9, 6, 10], Y[6, 18, 1, 19], Z[21, 17, 22, 16], 
  X[20, 8, 21, 7], X[8, 18, 9, 17], Z[22, 15, 7, 16], X[11, 14, 12, 15]], 
 3000}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 22, 3, 21], Y[3, 18, 4, 19], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], X[9, 6, 10, 7], Y[14, 7, 1, 8], 
  Z[8, 13, 9, 14], Y[11, 21, 12, 20], Y[12, 19, 13, 20], X[22, 17, 15, 18]], 
 3001}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 19, 3, 18], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], X[14, 6, 1, 5], Y[6, 16, 7, 17], Y[7, 16, 8, 15], 
  Y[8, 21, 9, 20], Y[9, 21, 10, 22], X[10, 14, 11, 13], X[19, 15, 20, 22]], 
 3002}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 19, 3, 18], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], X[14, 6, 1, 5], Y[6, 16, 7, 17], Y[7, 16, 8, 15], 
  Y[8, 21, 9, 20], Y[9, 21, 10, 22], X[10, 14, 11, 13], X[22, 19, 15, 20]], 
 3003}
{{1, -4}, PD[Y[1, 18, 2, 17], X[2, 7, 3, 8], Y[3, 15, 4, 16], 
  Y[4, 12, 5, 13], Y[5, 12, 6, 11], Y[6, 15, 7, 14], Y[8, 16, 9, 17], 
  Y[9, 19, 10, 20], Y[10, 21, 1, 20], X[22, 13, 11, 14], X[18, 21, 19, 22]], 
 3004}
{{1, -4}, PD[Y[1, 19, 2, 20], X[2, 9, 3, 10], Y[3, 22, 4, 21], X[7, 4, 8, 5], 
  Y[5, 13, 6, 14], Y[6, 15, 7, 14], Y[8, 22, 9, 13], Y[10, 21, 11, 20], 
  Y[11, 18, 12, 17], Y[12, 16, 1, 17], X[18, 15, 19, 16]], 3005}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 15, 3, 16], Y[3, 11, 4, 10], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 20, 7, 19], Y[7, 20, 8, 21], 
  X[9, 16, 10, 17], X[14, 11, 15, 12], Y[17, 19, 18, 22], Y[18, 21, 1, 22]], 
 3006}
{{1, -5}, PD[Y[1, 22, 2, 21], Y[2, 20, 3, 21], X[3, 10, 4, 11], 
  Y[4, 19, 5, 18], X[8, 5, 9, 6], Y[6, 16, 7, 17], Y[7, 18, 8, 17], 
  Y[9, 19, 10, 20], Y[11, 13, 12, 14], Y[12, 15, 1, 14], X[15, 13, 16, 22]], 
 3007}
{{1, -5}, PD[Y[1, 22, 2, 21], Y[2, 20, 3, 21], X[3, 10, 4, 11], 
  Y[4, 19, 5, 18], X[8, 5, 9, 6], Y[6, 16, 7, 17], Y[7, 18, 8, 17], 
  Y[9, 19, 10, 20], Y[11, 13, 12, 14], Y[12, 15, 1, 14], X[22, 15, 13, 16]], 
 3008}
{{1, -5}, PD[Y[1, 11, 2, 10], X[2, 19, 3, 20], X[8, 4, 9, 3], 
  Z[4, 18, 5, 17], Z[5, 16, 6, 17], Z[6, 16, 7, 15], Z[7, 18, 8, 19], 
  Z[9, 21, 10, 20], X[11, 14, 12, 15], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 3009}
{{1, -3}, PD[Y[1, 11, 2, 10], Y[2, 19, 3, 20], Y[3, 8, 4, 9], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[7, 18, 8, 19], 
  X[20, 9, 21, 10], X[11, 14, 12, 15], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 3010}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  X[4, 7, 5, 8], Y[5, 16, 6, 17], Y[6, 16, 7, 15], Y[8, 17, 9, 18], 
  X[9, 21, 10, 20], X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 3011}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  X[4, 7, 5, 8], Y[5, 16, 6, 17], Y[6, 16, 7, 15], Y[8, 17, 9, 18], 
  X[20, 9, 21, 10], X[11, 14, 12, 15], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 3012}
{{1, -5}, PD[Y[1, 17, 2, 16], X[2, 9, 3, 10], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[5, 9, 6, 8], Y[6, 21, 7, 22], Y[7, 13, 8, 22], 
  Y[10, 15, 11, 16], Y[11, 18, 12, 19], Y[12, 20, 1, 19], X[17, 20, 18, 21]], 
 3013}
{{1, -5}, PD[Y[1, 17, 2, 16], X[2, 9, 3, 10], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[8, 5, 9, 6], Y[6, 21, 7, 22], Y[7, 13, 8, 22], 
  Y[10, 15, 11, 16], Y[11, 18, 12, 19], Y[12, 20, 1, 19], X[17, 20, 18, 21]], 
 3014}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 9, 3, 10], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[5, 9, 6, 8], Y[6, 21, 7, 22], Y[7, 13, 8, 22], 
  X[10, 15, 11, 16], Y[11, 18, 12, 19], Y[12, 20, 1, 19], X[17, 20, 18, 21]], 
 3015}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 9, 3, 10], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[5, 9, 6, 8], Y[6, 21, 7, 22], Y[7, 13, 8, 22], 
  X[15, 11, 16, 10], Y[11, 18, 12, 19], Y[12, 20, 1, 19], X[20, 18, 21, 17]], 
 3016}
{{1, -5}, PD[Y[1, 11, 2, 10], X[2, 19, 3, 20], X[8, 4, 9, 3], 
  Y[4, 16, 5, 15], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 16, 8, 17], 
  Z[9, 21, 10, 20], X[11, 14, 12, 15], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 3017}
{{1, -3}, PD[Y[1, 11, 2, 10], X[2, 19, 3, 20], Y[3, 8, 4, 9], 
  X[15, 4, 16, 5], Z[5, 18, 6, 19], Z[6, 18, 7, 17], Z[7, 16, 8, 17], 
  Z[9, 21, 10, 20], X[11, 14, 12, 15], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 3018}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 19, 3, 20], X[3, 8, 4, 9], 
  Y[4, 16, 5, 15], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 16, 8, 17], 
  X[9, 21, 10, 20], X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 3019}
{{1, -4}, PD[Y[1, 19, 2, 20], X[2, 7, 3, 8], Y[3, 22, 4, 21], 
  Y[4, 14, 5, 15], Y[5, 11, 6, 12], Y[6, 13, 7, 12], Y[8, 21, 9, 20], 
  Y[9, 18, 10, 17], Y[10, 16, 1, 17], X[22, 13, 11, 14], X[18, 15, 19, 16]], 
 3020}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 17, 7, 18], X[7, 21, 8, 20], 
  X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11], X[13, 17, 14, 16]], 
 3021}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 17, 7, 18], X[7, 21, 8, 20], 
  X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11], X[16, 13, 17, 14]], 
 3022}
{{1, -5}, PD[Y[1, 7, 2, 6], X[2, 19, 3, 20], Z[3, 17, 4, 16], 
  Z[4, 15, 5, 16], Z[5, 21, 6, 20], X[7, 10, 8, 11], Z[8, 22, 9, 21], 
  Y[22, 10, 1, 9], X[11, 15, 12, 14], Z[12, 17, 13, 18], Z[13, 19, 14, 18]], 
 3023}
{{1, -5}, PD[Y[1, 7, 2, 6], X[2, 19, 3, 20], Z[3, 17, 4, 16], 
  Z[4, 15, 5, 16], Z[5, 21, 6, 20], X[10, 8, 11, 7], Z[8, 22, 9, 21], 
  Y[22, 10, 1, 9], X[11, 15, 12, 14], Z[12, 17, 13, 18], Z[13, 19, 14, 18]], 
 3024}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[2, 19, 3, 20], Y[3, 17, 4, 16], 
  Y[4, 15, 5, 16], X[5, 21, 6, 20], X[10, 8, 11, 7], Z[8, 22, 9, 21], 
  Y[22, 10, 1, 9], X[14, 11, 15, 12], Y[12, 17, 13, 18], Y[13, 19, 14, 18]], 
 3025}
{{1, -6}, PD[Y[1, 10, 2, 9], Y[2, 21, 3, 20], Y[3, 19, 4, 20], Y[4, 8, 5, 9], 
  Y[5, 11, 6, 12], Y[6, 13, 1, 12], Z[21, 17, 22, 16], X[18, 8, 19, 7], 
  X[14, 18, 15, 17], Z[22, 15, 7, 16], X[13, 11, 14, 10]], 3026}
{{1, -5}, PD[Y[1, 10, 2, 11], X[2, 15, 3, 16], X[12, 3, 13, 4], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], X[9, 6, 10, 7], Y[18, 7, 1, 8], 
  Z[8, 17, 9, 18], Z[11, 16, 12, 17], Y[13, 22, 14, 19], Y[14, 22, 15, 21]], 
 3027}
{{1, -5}, PD[Y[1, 10, 2, 11], X[2, 15, 3, 16], X[12, 3, 13, 4], 
  Z[4, 19, 5, 20], Z[5, 21, 6, 20], X[9, 6, 10, 7], Y[18, 7, 1, 8], 
  Z[8, 17, 9, 18], Z[11, 16, 12, 17], Z[13, 22, 14, 19], Z[14, 22, 15, 21]], 
 3028}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 15, 3, 16], X[3, 13, 4, 12], 
  Z[4, 19, 5, 20], Z[5, 21, 6, 20], X[6, 10, 7, 9], Y[18, 7, 1, 8], 
  Z[8, 17, 9, 18], X[11, 16, 12, 17], Z[13, 22, 14, 19], Z[14, 22, 15, 21]], 
 3029}
{{1, -5}, PD[Y[1, 15, 2, 14], X[2, 7, 3, 8], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Y[8, 13, 9, 14], 
  Y[9, 16, 10, 17], Y[10, 18, 1, 17], X[15, 18, 16, 19], X[19, 11, 20, 22]], 
 3030}
{{1, -5}, PD[Y[1, 15, 2, 14], X[2, 7, 3, 8], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Y[8, 13, 9, 14], 
  Y[9, 16, 10, 17], Y[10, 18, 1, 17], X[15, 18, 16, 19], X[22, 19, 11, 20]], 
 3031}
{{1, -5}, PD[Y[1, 17, 2, 16], X[2, 9, 3, 10], X[8, 3, 9, 4], Y[4, 13, 5, 14], 
  Y[5, 13, 6, 22], Y[6, 21, 7, 22], Y[7, 15, 8, 14], Y[10, 15, 11, 16], 
  Y[11, 18, 12, 19], Y[12, 20, 1, 19], X[17, 20, 18, 21]], 3032}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 9, 3, 10], Y[3, 9, 4, 8], Y[4, 13, 5, 14], 
  Y[5, 13, 6, 22], Y[6, 21, 7, 22], X[7, 15, 8, 14], X[10, 15, 11, 16], 
  Y[11, 18, 12, 19], Y[12, 20, 1, 19], X[17, 20, 18, 21]], 3033}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 9, 3, 10], Y[3, 9, 4, 8], Y[4, 13, 5, 14], 
  Y[5, 13, 6, 22], Y[6, 21, 7, 22], X[7, 15, 8, 14], X[15, 11, 16, 10], 
  Y[11, 18, 12, 19], Y[12, 20, 1, 19], X[20, 18, 21, 17]], 3034}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 15, 3, 16], Y[3, 15, 4, 14], 
  Y[4, 12, 5, 11], Y[5, 12, 6, 13], Y[6, 20, 7, 19], Y[7, 20, 8, 21], 
  X[9, 16, 10, 17], X[10, 14, 11, 13], Y[17, 19, 18, 22], Y[18, 21, 1, 22]], 
 3035}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 15, 3, 16], Y[3, 15, 4, 14], 
  Y[4, 12, 5, 11], Y[5, 12, 6, 13], Y[6, 20, 7, 19], Y[7, 20, 8, 21], 
  X[9, 16, 10, 17], X[13, 10, 14, 11], Y[17, 19, 18, 22], Y[18, 21, 1, 22]], 
 3036}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], X[3, 10, 4, 11], 
  X[4, 8, 5, 7], Y[5, 13, 6, 14], Y[6, 15, 7, 14], Y[8, 22, 9, 13], 
  Y[9, 22, 10, 21], Y[11, 18, 12, 17], Y[12, 16, 1, 17], X[15, 19, 16, 18]], 
 3037}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], X[3, 10, 4, 11], 
  X[4, 8, 5, 7], Y[5, 13, 6, 14], Y[6, 15, 7, 14], Y[8, 22, 9, 13], 
  Y[9, 22, 10, 21], Y[11, 18, 12, 17], Y[12, 16, 1, 17], X[18, 15, 19, 16]], 
 3038}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], X[3, 10, 4, 11], 
  X[7, 4, 8, 5], Y[5, 13, 6, 14], Y[6, 15, 7, 14], Y[8, 22, 9, 13], 
  Y[9, 22, 10, 21], Y[11, 18, 12, 17], Y[12, 16, 1, 17], X[15, 19, 16, 18]], 
 3039}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], X[3, 10, 4, 11], 
  X[7, 4, 8, 5], Y[5, 13, 6, 14], Y[6, 15, 7, 14], Y[8, 22, 9, 13], 
  Y[9, 22, 10, 21], Y[11, 18, 12, 17], Y[12, 16, 1, 17], X[18, 15, 19, 16]], 
 3040}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], X[5, 8, 6, 9], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  X[9, 21, 10, 20], X[14, 12, 15, 11], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 3041}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], X[5, 8, 6, 9], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  X[20, 9, 21, 10], X[11, 14, 12, 15], Z[12, 22, 13, 21], Y[22, 14, 1, 13]], 
 3042}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 7, 4, 6], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[18, 7, 1, 8], X[8, 17, 9, 18], 
  Z[9, 19, 10, 20], Z[10, 21, 11, 20], Z[15, 21, 16, 22], Z[16, 19, 17, 22]], 
 3043}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 7, 4, 6], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[7, 1, 8, 18], X[17, 9, 18, 8], 
  Z[9, 19, 10, 20], Z[10, 21, 11, 20], Z[15, 21, 16, 22], Z[16, 19, 17, 22]], 
 3044}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 7, 4, 6], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[18, 7, 1, 8], Z[8, 17, 9, 18], 
  Z[9, 19, 10, 20], Z[10, 21, 11, 20], X[15, 21, 16, 22], X[22, 16, 19, 17]], 
 3045}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 7, 4, 6], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[18, 7, 1, 8], Z[8, 17, 9, 18], 
  Z[9, 19, 10, 20], Z[10, 21, 11, 20], X[21, 16, 22, 15], X[16, 19, 17, 22]], 
 3046}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 13, 3, 12], X[3, 6, 4, 7], 
  Y[4, 10, 5, 11], Y[5, 10, 6, 9], Y[7, 11, 8, 12], Y[8, 21, 1, 20], 
  X[13, 19, 14, 18], X[17, 15, 18, 14], Y[15, 22, 16, 9], Y[16, 22, 17, 21]], 
 3047}
{{1, -4}, PD[Y[1, 11, 2, 12], X[2, 5, 3, 6], Y[3, 14, 4, 13], 
  Y[4, 14, 5, 15], Y[6, 13, 7, 12], X[7, 21, 8, 20], X[19, 1, 20, 8], 
  Y[21, 15, 22, 16], Y[18, 11, 19, 10], Y[17, 9, 18, 10], Y[22, 9, 17, 16]], 
 3048}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[4, 10, 5, 9], Y[5, 10, 6, 11], Y[6, 12, 7, 11], X[7, 21, 8, 20], 
  X[19, 9, 20, 8], Z[12, 22, 13, 21], Y[22, 14, 1, 13], X[14, 17, 15, 18]], 
 3049}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[4, 10, 5, 9], Y[5, 10, 6, 11], Y[6, 12, 7, 11], X[7, 21, 8, 20], 
  X[19, 9, 20, 8], Z[12, 22, 13, 21], Y[22, 14, 1, 13], X[17, 15, 18, 14]], 
 3050}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  X[4, 20, 5, 21], X[19, 5, 20, 6], Y[6, 10, 7, 9], Y[7, 10, 8, 11], 
  Y[8, 12, 1, 11], Y[21, 18, 22, 17], Y[22, 18, 19, 9], X[15, 13, 16, 12]], 
 3051}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  X[4, 20, 5, 21], X[19, 5, 20, 6], Y[6, 10, 7, 9], Y[7, 10, 8, 11], 
  Y[8, 12, 1, 11], Y[21, 18, 22, 17], Y[22, 18, 19, 9], X[12, 15, 13, 16]], 
 3052}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[4, 20, 5, 21], Y[5, 20, 6, 19], Y[6, 10, 7, 9], Y[7, 10, 8, 11], 
  Y[8, 12, 1, 11], X[21, 18, 22, 17], X[18, 19, 9, 22], X[15, 13, 16, 12]], 
 3053}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[4, 20, 5, 21], Y[5, 20, 6, 19], Y[6, 10, 7, 9], Y[7, 10, 8, 11], 
  Y[8, 12, 1, 11], X[21, 18, 22, 17], X[18, 19, 9, 22], X[12, 15, 13, 16]], 
 3054}
{{1, -4}, PD[Y[1, 14, 2, 15], X[2, 19, 3, 20], Y[3, 17, 4, 16], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], Y[6, 12, 7, 11], Y[7, 12, 8, 13], 
  Y[8, 14, 9, 13], X[9, 1, 10, 22], X[21, 11, 22, 10], Z[15, 20, 16, 21]], 
 3055}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 19, 3, 20], Y[3, 17, 4, 16], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], Y[6, 12, 7, 11], Y[7, 12, 8, 13], 
  Y[8, 14, 9, 13], X[22, 9, 1, 10], X[10, 21, 11, 22], X[15, 20, 16, 21]], 
 3056}
{{1, -5}, PD[X[1, 21, 2, 20], X[19, 3, 20, 2], X[3, 8, 4, 9], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], Y[7, 18, 8, 19], 
  Z[9, 11, 10, 12], Z[10, 13, 1, 12], Z[21, 13, 22, 14], Z[22, 11, 15, 14]], 
 3057}
{{1, -5}, PD[X[1, 21, 2, 20], X[19, 3, 20, 2], Y[3, 8, 4, 9], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[7, 18, 8, 19], 
  Z[9, 11, 10, 12], Z[10, 13, 1, 12], Z[21, 13, 22, 14], Z[22, 11, 15, 14]], 
 3058}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[3, 8, 4, 9], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], Y[7, 18, 8, 19], 
  X[9, 11, 10, 12], X[12, 10, 13, 1], Z[21, 13, 22, 14], Z[22, 11, 15, 14]], 
 3059}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[3, 8, 4, 9], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], Y[7, 18, 8, 19], 
  X[11, 10, 12, 9], X[10, 13, 1, 12], Z[21, 13, 22, 14], Z[22, 11, 15, 14]], 
 3060}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[3, 8, 4, 9], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], Y[7, 18, 8, 19], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[21, 13, 22, 14], X[14, 22, 11, 15]], 
 3061}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], X[3, 8, 4, 9], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], Y[7, 18, 8, 19], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[13, 22, 14, 21], X[22, 11, 15, 14]], 
 3062}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], Y[3, 8, 4, 9], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[7, 18, 8, 19], 
  X[9, 11, 10, 12], X[12, 10, 13, 1], Z[21, 13, 22, 14], Z[22, 11, 15, 14]], 
 3063}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 19, 3, 20], Y[3, 8, 4, 9], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[7, 18, 8, 19], 
  X[11, 10, 12, 9], X[10, 13, 1, 12], Z[21, 13, 22, 14], Z[22, 11, 15, 14]], 
 3064}
{{1, -4}, PD[Y[1, 18, 2, 17], X[2, 7, 3, 8], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 22], Y[5, 21, 6, 22], Y[6, 21, 7, 20], Y[8, 16, 9, 17], 
  X[9, 11, 10, 12], X[12, 10, 13, 1], Z[19, 11, 20, 14], Z[18, 13, 19, 14]], 
 3065}
{{1, -4}, PD[Y[1, 18, 2, 17], X[2, 7, 3, 8], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 22], Y[5, 21, 6, 22], Y[6, 21, 7, 20], Y[8, 16, 9, 17], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[14, 19, 11, 20], X[18, 13, 19, 14]], 
 3066}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 16, 3, 15], X[3, 6, 4, 7], 
  Y[4, 21, 5, 22], Y[5, 21, 6, 20], Y[7, 14, 8, 15], Y[8, 11, 9, 12], 
  Y[9, 13, 10, 12], Y[10, 17, 1, 18], X[22, 13, 11, 14], X[16, 19, 17, 20]], 
 3067}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 16, 3, 15], X[3, 6, 4, 7], 
  Z[4, 21, 5, 22], Z[5, 21, 6, 20], Y[7, 14, 8, 15], Y[8, 11, 9, 12], 
  Y[9, 13, 10, 12], Y[10, 17, 1, 18], X[22, 13, 11, 14], X[16, 19, 17, 20]], 
 3068}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  X[4, 19, 5, 20], Z[5, 12, 6, 13], Z[6, 12, 7, 11], Y[22, 7, 1, 8], 
  Z[8, 21, 9, 22], X[9, 15, 10, 14], X[13, 11, 14, 10], Z[15, 21, 16, 20]], 
 3069}
{{1, -5}, PD[Y[1, 16, 2, 15], X[2, 7, 3, 8], X[6, 3, 7, 4], Y[4, 20, 5, 21], 
  Y[5, 22, 6, 21], Y[8, 14, 9, 15], Y[9, 14, 10, 13], Y[10, 22, 11, 13], 
  Y[11, 17, 12, 18], Y[12, 19, 1, 18], X[16, 19, 17, 20]], 3070}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  Y[4, 13, 5, 12], Y[5, 11, 6, 12], Y[6, 21, 1, 20], X[21, 11, 22, 10], 
  Z[18, 8, 19, 7], Z[17, 8, 18, 9], X[16, 14, 17, 13], X[9, 7, 10, 22]], 3071}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  Y[4, 13, 5, 12], Y[5, 11, 6, 12], Y[6, 21, 1, 20], X[21, 11, 22, 10], 
  Z[18, 8, 19, 7], Z[17, 8, 18, 9], X[13, 16, 14, 17], X[9, 7, 10, 22]], 3072}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 10, 3, 9], Y[3, 10, 4, 11], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 12, 7, 11], X[7, 21, 8, 20], 
  X[19, 9, 20, 8], X[14, 18, 15, 17], Y[22, 15, 1, 16], Z[16, 21, 17, 22]], 
 3073}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 15, 3, 16], Y[3, 15, 4, 14], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 13, 7, 14], X[7, 17, 8, 16], 
  X[20, 9, 21, 10], X[10, 19, 11, 20], Y[17, 19, 18, 22], Y[18, 21, 1, 22]], 
 3074}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 15, 3, 16], Y[3, 15, 4, 14], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 13, 7, 14], X[7, 17, 8, 16], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], X[22, 17, 19, 18], X[18, 21, 1, 22]], 
 3075}
{{1, -4}, PD[X[1, 17, 2, 16], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], Y[6, 19, 7, 20], Z[22, 7, 1, 8], 
  Y[8, 21, 9, 22], Y[9, 21, 10, 20], X[10, 16, 11, 15], X[14, 12, 15, 11]], 
 3076}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], Y[3, 22, 4, 21], Y[4, 20, 5, 21], 
  Y[5, 12, 6, 13], Y[6, 12, 7, 11], X[7, 15, 8, 14], X[13, 11, 14, 10], 
  Y[15, 17, 16, 18], Y[16, 19, 1, 18], X[19, 17, 20, 22]], 3077}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], X[3, 7, 4, 6], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[7, 10, 8, 11], Z[8, 22, 9, 21], 
  Y[22, 10, 1, 9], Z[13, 18, 14, 19], Z[14, 20, 15, 19], X[20, 18, 21, 17]], 
 3078}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  Y[4, 15, 5, 14], Y[5, 15, 6, 16], Y[7, 22, 8, 21], Y[8, 20, 9, 21], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[19, 17, 20, 22], X[13, 11, 14, 16]], 
 3079}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  Y[4, 15, 5, 14], Y[5, 15, 6, 16], Y[7, 22, 8, 21], Y[8, 20, 9, 21], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[19, 17, 20, 22], X[16, 13, 11, 14]], 
 3080}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  Y[4, 15, 5, 14], Y[5, 15, 6, 16], Y[7, 22, 8, 21], Y[8, 20, 9, 21], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[22, 19, 17, 20], X[13, 11, 14, 16]], 
 3081}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  Y[4, 15, 5, 14], Y[5, 15, 6, 16], Z[7, 22, 8, 21], Z[8, 20, 9, 21], 
  Z[9, 11, 10, 12], Z[10, 13, 1, 12], X[19, 17, 20, 22], X[13, 11, 14, 16]], 
 3082}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  Y[4, 15, 5, 14], Y[5, 15, 6, 16], Z[7, 22, 8, 21], Z[8, 20, 9, 21], 
  Z[9, 11, 10, 12], Z[10, 13, 1, 12], X[19, 17, 20, 22], X[16, 13, 11, 14]], 
 3083}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  Y[4, 15, 5, 14], Y[5, 15, 6, 16], Z[7, 22, 8, 21], Z[8, 20, 9, 21], 
  Z[9, 11, 10, 12], Z[10, 13, 1, 12], X[22, 19, 17, 20], X[13, 11, 14, 16]], 
 3084}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 22, 7, 21], X[10, 7, 1, 8], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], X[13, 11, 14, 22], X[15, 18, 16, 19]], 
 3085}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 22, 7, 21], X[10, 7, 1, 8], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], X[13, 11, 14, 22], X[18, 16, 19, 15]], 
 3086}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 22, 7, 21], X[10, 7, 1, 8], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], X[22, 13, 11, 14], X[15, 18, 16, 19]], 
 3087}
{{1, -4}, PD[Y[1, 18, 2, 19], X[2, 7, 3, 8], Y[3, 10, 4, 11], Y[4, 10, 5, 9], 
  Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[8, 11, 9, 12], Y[12, 22, 13, 21], 
  Y[13, 20, 14, 21], Y[14, 20, 1, 19], X[17, 15, 18, 22]], 3088}
{{1, -4}, PD[Y[1, 18, 2, 19], X[2, 7, 3, 8], Z[3, 10, 4, 11], Z[4, 10, 5, 9], 
  Z[5, 16, 6, 17], Z[6, 16, 7, 15], X[8, 11, 9, 12], Y[12, 22, 13, 21], 
  Y[13, 20, 14, 21], Y[14, 20, 1, 19], X[17, 15, 18, 22]], 3089}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 10, 3, 9], Y[3, 10, 4, 11], X[4, 8, 5, 7], 
  Z[5, 14, 6, 15], Z[6, 16, 7, 15], Z[11, 16, 12, 17], X[19, 12, 20, 13], 
  X[13, 20, 14, 21], Y[17, 19, 18, 22], Y[18, 21, 1, 22]], 3090}
{{1, -4}, PD[X[1, 17, 2, 16], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], X[5, 1, 6, 22], Y[6, 14, 7, 13], Y[7, 14, 8, 15], 
  Y[8, 16, 9, 15], X[12, 10, 13, 9], Y[10, 21, 11, 22], Y[11, 21, 12, 20]], 
 3091}
{{1, -4}, PD[X[1, 17, 2, 16], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], X[5, 1, 6, 22], Z[6, 14, 7, 13], Z[7, 14, 8, 15], 
  Z[8, 16, 9, 15], X[12, 10, 13, 9], Y[10, 21, 11, 22], Y[11, 21, 12, 20]], 
 3092}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 16, 3, 15], Y[3, 16, 4, 17], 
  Y[5, 21, 6, 20], Y[6, 19, 7, 20], Y[7, 19, 8, 18], X[8, 21, 9, 22], 
  Y[9, 15, 10, 14], Y[10, 13, 11, 14], Y[11, 13, 12, 22], X[17, 1, 18, 12]], 
 3093}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 16, 3, 15], Y[3, 16, 4, 17], 
  Z[5, 21, 6, 20], Z[6, 19, 7, 20], Z[7, 19, 8, 18], X[8, 21, 9, 22], 
  Y[9, 15, 10, 14], Y[10, 13, 11, 14], Y[11, 13, 12, 22], X[17, 1, 18, 12]], 
 3094}
{{1, -4}, PD[X[1, 21, 2, 20], X[5, 3, 6, 2], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[6, 19, 7, 20], Y[7, 14, 8, 15], Y[8, 16, 9, 15], 
  Z[16, 10, 1, 9], X[10, 14, 11, 13], Y[11, 17, 12, 22], Y[12, 21, 13, 22]], 
 3095}
{{1, -5}, PD[Y[1, 6, 2, 7], Y[2, 8, 3, 7], Y[3, 8, 4, 9], X[4, 13, 5, 14], 
  X[12, 5, 13, 6], Z[9, 17, 10, 18], Z[10, 19, 11, 18], Y[16, 12, 1, 11], 
  Y[14, 21, 15, 20], Y[15, 21, 16, 22], X[22, 19, 17, 20]], 3096}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], X[16, 3, 1, 4], 
  X[4, 10, 5, 9], Y[5, 19, 6, 18], Y[6, 17, 7, 18], Y[7, 14, 8, 15], 
  Y[8, 16, 9, 15], Z[10, 21, 11, 22], Z[11, 21, 12, 20], X[19, 22, 20, 17]], 
 3097}
{{1, -6}, PD[Y[1, 14, 2, 15], X[2, 19, 3, 18], X[17, 4, 18, 3], 
  Y[4, 7, 5, 8], Y[5, 9, 6, 8], Y[6, 16, 1, 15], Y[21, 9, 22, 10], 
  Y[20, 13, 21, 12], Y[19, 11, 20, 12], Y[22, 7, 17, 10], X[13, 11, 14, 16]], 
 3098}
{{1, -6}, PD[Y[1, 14, 2, 15], X[2, 19, 3, 18], X[17, 4, 18, 3], 
  Y[4, 7, 5, 8], Y[5, 9, 6, 8], Y[6, 16, 1, 15], Y[21, 9, 22, 10], 
  Y[20, 13, 21, 12], Y[19, 11, 20, 12], Y[22, 7, 17, 10], X[16, 13, 11, 14]], 
 3099}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 19, 3, 18], Y[3, 17, 4, 18], 
  X[4, 7, 5, 8], X[8, 5, 9, 6], Y[6, 16, 1, 15], Z[21, 9, 22, 10], 
  Z[20, 13, 21, 12], Z[19, 11, 20, 12], Z[22, 7, 17, 10], X[13, 11, 14, 16]], 
 3100}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 19, 3, 18], Y[3, 17, 4, 18], 
  X[4, 7, 5, 8], X[8, 5, 9, 6], Y[6, 16, 1, 15], Z[21, 9, 22, 10], 
  Z[20, 13, 21, 12], Z[19, 11, 20, 12], Z[22, 7, 17, 10], X[16, 13, 11, 14]], 
 3101}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 19, 3, 18], Y[3, 17, 4, 18], 
  Y[4, 7, 5, 8], Y[5, 9, 6, 8], Y[6, 16, 1, 15], X[21, 9, 22, 10], 
  Z[20, 13, 21, 12], Z[19, 11, 20, 12], X[10, 22, 7, 17], X[13, 11, 14, 16]], 
 3102}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 19, 3, 18], Y[3, 17, 4, 18], 
  Y[4, 7, 5, 8], Y[5, 9, 6, 8], Y[6, 16, 1, 15], X[21, 9, 22, 10], 
  Z[20, 13, 21, 12], Z[19, 11, 20, 12], X[10, 22, 7, 17], X[16, 13, 11, 14]], 
 3103}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], Y[7, 19, 8, 18], Y[8, 17, 9, 18], 
  X[9, 16, 10, 1], Z[14, 21, 15, 22], Z[15, 21, 16, 20], X[22, 20, 17, 19]], 
 3104}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], Z[7, 19, 8, 18], Z[8, 17, 9, 18], 
  X[9, 16, 10, 1], Z[14, 21, 15, 22], Z[15, 21, 16, 20], X[22, 20, 17, 19]], 
 3105}
{{1, -4}, PD[X[1, 9, 2, 8], Y[2, 11, 3, 12], Y[3, 11, 4, 10], Y[4, 9, 5, 10], 
  X[5, 1, 6, 22], Y[6, 17, 7, 18], Y[7, 17, 8, 16], Z[12, 20, 13, 19], 
  Z[13, 20, 14, 21], Z[14, 22, 15, 21], X[18, 16, 19, 15]], 3106}
{{1, -4}, PD[X[1, 9, 2, 8], Y[2, 11, 3, 12], Y[3, 11, 4, 10], Y[4, 9, 5, 10], 
  X[5, 1, 6, 22], Z[6, 17, 7, 18], Z[7, 17, 8, 16], Z[12, 20, 13, 19], 
  Z[13, 20, 14, 21], Z[14, 22, 15, 21], X[18, 16, 19, 15]], 3107}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 10, 3, 9], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], X[16, 5, 1, 6], X[6, 15, 7, 16], Z[7, 17, 8, 18], 
  Z[8, 19, 9, 18], Z[13, 22, 14, 21], Z[14, 20, 15, 21], X[22, 19, 17, 20]], 
 3108}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[6, 22, 7, 15], Y[7, 22, 8, 21], 
  X[9, 12, 10, 13], Y[13, 20, 14, 19], Y[14, 18, 1, 19], X[17, 21, 18, 20]], 
 3109}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[6, 22, 7, 15], Y[7, 22, 8, 21], 
  X[9, 12, 10, 13], Z[13, 20, 14, 19], Z[14, 18, 1, 19], X[17, 21, 18, 20]], 
 3110}
{{1, -4}, PD[X[1, 9, 2, 8], X[2, 5, 3, 6], Y[3, 12, 4, 13], Y[4, 12, 5, 11], 
  Y[6, 13, 7, 14], Y[7, 15, 8, 14], Z[9, 22, 10, 21], Z[10, 20, 11, 21], 
  Z[15, 17, 16, 18], Z[16, 19, 1, 18], X[19, 17, 20, 22]], 3111}
{{1, -4}, PD[X[1, 9, 2, 8], X[5, 3, 6, 2], Y[3, 12, 4, 13], Y[4, 12, 5, 11], 
  Y[6, 13, 7, 14], Y[7, 15, 8, 14], Z[9, 22, 10, 21], Z[10, 20, 11, 21], 
  Z[15, 17, 16, 18], Z[16, 19, 1, 18], X[19, 17, 20, 22]], 3112}
{{1, -4}, PD[X[1, 13, 2, 12], X[5, 3, 6, 2], Y[3, 10, 4, 11], Y[4, 10, 5, 9], 
  Y[6, 11, 7, 12], Y[7, 19, 8, 18], Y[8, 17, 1, 18], Z[21, 14, 22, 15], 
  Z[20, 14, 21, 13], X[16, 20, 17, 19], Z[22, 16, 9, 15]], 3113}
{{1, -4}, PD[X[1, 8, 2, 9], X[13, 3, 14, 2], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 21, 7, 20], Y[7, 21, 8, 22], 
  Z[9, 14, 10, 15], Y[15, 17, 16, 18], Y[16, 19, 1, 18], X[19, 17, 20, 22]], 
 3114}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 13, 3, 14], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 21, 7, 20], Y[7, 21, 8, 22], 
  X[9, 14, 10, 15], Y[15, 17, 16, 18], Y[16, 19, 1, 18], X[19, 17, 20, 22]], 
 3115}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 13, 3, 14], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 21, 7, 20], Y[7, 21, 8, 22], 
  X[9, 14, 10, 15], Z[15, 17, 16, 18], Z[16, 19, 1, 18], X[19, 17, 20, 22]], 
 3116}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], X[5, 8, 6, 9], Z[6, 22, 7, 21], Y[22, 8, 1, 7], 
  Z[9, 19, 10, 18], Z[10, 17, 11, 18], X[20, 16, 21, 15], X[16, 20, 17, 19]], 
 3117}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 10, 3, 9], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], Y[5, 16, 6, 17], Y[6, 18, 7, 17], X[7, 19, 8, 20], 
  X[20, 8, 21, 9], Z[13, 21, 14, 22], Z[14, 19, 15, 22], X[18, 16, 1, 15]], 
 3118}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 10, 6, 11], Y[6, 12, 7, 11], Y[7, 12, 8, 13], 
  X[8, 10, 1, 9], Y[21, 14, 22, 15], X[16, 14, 17, 13], Y[22, 16, 9, 15]], 
 3119}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 10, 6, 11], Y[6, 12, 7, 11], Y[7, 12, 8, 13], 
  X[8, 10, 1, 9], Y[21, 14, 22, 15], X[13, 16, 14, 17], Y[22, 16, 9, 15]], 
 3120}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 10, 6, 11], Y[6, 12, 7, 11], Y[7, 12, 8, 13], 
  X[8, 10, 1, 9], Z[21, 14, 22, 15], X[16, 14, 17, 13], Z[22, 16, 9, 15]], 
 3121}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 10, 6, 11], Y[6, 12, 7, 11], Y[7, 12, 8, 13], 
  X[8, 10, 1, 9], Z[21, 14, 22, 15], X[13, 16, 14, 17], Z[22, 16, 9, 15]], 
 3122}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 10, 6, 11], Y[6, 12, 7, 11], Y[7, 12, 8, 13], 
  X[9, 8, 10, 1], Y[21, 14, 22, 15], X[16, 14, 17, 13], Y[22, 16, 9, 15]], 
 3123}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 10, 6, 11], Y[6, 12, 7, 11], Y[7, 12, 8, 13], 
  X[9, 8, 10, 1], Z[21, 14, 22, 15], X[16, 14, 17, 13], Z[22, 16, 9, 15]], 
 3124}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 22], 
  Y[4, 21, 5, 22], Y[5, 21, 6, 20], Y[7, 17, 8, 16], Y[8, 15, 9, 16], 
  X[12, 10, 1, 9], Y[10, 19, 11, 20], Y[11, 19, 12, 18], X[17, 14, 18, 15]], 
 3125}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 22], 
  Y[4, 21, 5, 22], Y[5, 21, 6, 20], Y[7, 17, 8, 16], Y[8, 15, 9, 16], 
  X[12, 10, 1, 9], Y[10, 19, 11, 20], Y[11, 19, 12, 18], X[14, 18, 15, 17]], 
 3126}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 22], 
  Y[4, 21, 5, 22], Y[5, 21, 6, 20], Y[7, 17, 8, 16], Y[8, 15, 9, 16], 
  X[9, 12, 10, 1], Y[10, 19, 11, 20], Y[11, 19, 12, 18], X[14, 18, 15, 17]], 
 3127}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 22], 
  Y[4, 21, 5, 22], Y[5, 21, 6, 20], Z[7, 17, 8, 16], Z[8, 15, 9, 16], 
  X[12, 10, 1, 9], Y[10, 19, 11, 20], Y[11, 19, 12, 18], X[17, 14, 18, 15]], 
 3128}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 22], 
  Y[4, 21, 5, 22], Y[5, 21, 6, 20], Z[7, 17, 8, 16], Z[8, 15, 9, 16], 
  X[12, 10, 1, 9], Y[10, 19, 11, 20], Y[11, 19, 12, 18], X[14, 18, 15, 17]], 
 3129}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 22], 
  Y[4, 21, 5, 22], Y[5, 21, 6, 20], Z[7, 17, 8, 16], Z[8, 15, 9, 16], 
  X[9, 12, 10, 1], Y[10, 19, 11, 20], Y[11, 19, 12, 18], X[14, 18, 15, 17]], 
 3130}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 16, 3, 15], Y[3, 16, 4, 17], 
  Y[5, 12, 6, 13], Y[6, 14, 7, 13], Z[22, 8, 1, 7], Y[8, 22, 9, 21], 
  Y[9, 19, 10, 18], Y[10, 19, 11, 20], X[14, 12, 15, 11], X[17, 21, 18, 20]], 
 3131}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 16, 3, 15], Y[3, 16, 4, 17], 
  Y[5, 12, 6, 13], Y[6, 14, 7, 13], Z[22, 8, 1, 7], Y[8, 22, 9, 21], 
  Y[9, 19, 10, 18], Y[10, 19, 11, 20], X[14, 12, 15, 11], X[20, 17, 21, 18]], 
 3132}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 16, 3, 15], Y[3, 16, 4, 17], 
  Z[5, 12, 6, 13], Z[6, 14, 7, 13], Y[22, 8, 1, 7], Z[8, 22, 9, 21], 
  Z[9, 19, 10, 18], Z[10, 19, 11, 20], X[14, 12, 15, 11], X[17, 21, 18, 20]], 
 3133}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 16, 3, 15], Y[3, 16, 4, 17], 
  Z[5, 12, 6, 13], Z[6, 14, 7, 13], Y[22, 8, 1, 7], Z[8, 22, 9, 21], 
  Z[9, 19, 10, 18], Z[10, 19, 11, 20], X[14, 12, 15, 11], X[20, 17, 21, 18]], 
 3134}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[4, 15, 5, 16], Y[5, 20, 6, 21], Y[6, 22, 7, 21], X[7, 11, 8, 10], 
  Z[8, 18, 9, 17], Z[9, 16, 10, 17], Z[11, 19, 12, 18], X[19, 22, 20, 1]], 
 3135}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[4, 15, 5, 16], Y[5, 20, 6, 21], Y[6, 22, 7, 21], X[10, 7, 11, 8], 
  Z[8, 18, 9, 17], Z[9, 16, 10, 17], Z[11, 19, 12, 18], X[19, 22, 20, 1]], 
 3136}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[4, 15, 5, 16], Z[5, 20, 6, 21], Z[6, 22, 7, 21], X[7, 11, 8, 10], 
  Z[8, 18, 9, 17], Z[9, 16, 10, 17], Z[11, 19, 12, 18], X[19, 22, 20, 1]], 
 3137}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[4, 15, 5, 16], Z[5, 20, 6, 21], Z[6, 22, 7, 21], X[10, 7, 11, 8], 
  Z[8, 18, 9, 17], Z[9, 16, 10, 17], Z[11, 19, 12, 18], X[19, 22, 20, 1]], 
 3138}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 19, 3, 18], Y[3, 19, 4, 20], 
  Y[5, 15, 6, 16], Y[6, 17, 7, 16], Y[7, 12, 8, 11], Y[8, 10, 1, 11], 
  Y[21, 12, 22, 13], X[20, 10, 21, 9], X[17, 15, 18, 14], Y[22, 14, 9, 13]], 
 3139}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 19, 3, 18], Y[3, 19, 4, 20], 
  Y[5, 15, 6, 16], Y[6, 17, 7, 16], Y[7, 12, 8, 11], Y[8, 10, 1, 11], 
  Y[21, 12, 22, 13], X[9, 20, 10, 21], X[17, 15, 18, 14], Y[22, 14, 9, 13]], 
 3140}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 19, 3, 18], Y[3, 19, 4, 20], 
  Y[5, 15, 6, 16], Y[6, 17, 7, 16], Y[7, 12, 8, 11], Y[8, 10, 1, 11], 
  Y[21, 12, 22, 13], X[9, 20, 10, 21], X[14, 17, 15, 18], Y[22, 14, 9, 13]], 
 3141}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 19, 3, 18], Y[3, 19, 4, 20], 
  Z[5, 15, 6, 16], Z[6, 17, 7, 16], Z[7, 12, 8, 11], Z[8, 10, 1, 11], 
  Z[21, 12, 22, 13], X[20, 10, 21, 9], X[17, 15, 18, 14], Z[22, 14, 9, 13]], 
 3142}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 19, 3, 18], Y[3, 19, 4, 20], 
  Z[5, 15, 6, 16], Z[6, 17, 7, 16], Z[7, 12, 8, 11], Z[8, 10, 1, 11], 
  Z[21, 12, 22, 13], X[9, 20, 10, 21], X[17, 15, 18, 14], Z[22, 14, 9, 13]], 
 3143}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 19, 3, 18], Y[3, 19, 4, 20], 
  Z[5, 15, 6, 16], Z[6, 17, 7, 16], Z[7, 12, 8, 11], Z[8, 10, 1, 11], 
  Z[21, 12, 22, 13], X[9, 20, 10, 21], X[14, 17, 15, 18], Z[22, 14, 9, 13]], 
 3144}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 12, 3, 11], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], X[5, 8, 6, 9], Z[6, 22, 7, 21], Y[22, 8, 1, 7], 
  Z[9, 18, 10, 19], Z[10, 20, 11, 19], X[12, 16, 13, 15], X[20, 18, 21, 17]], 
 3145}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 12, 3, 11], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], X[5, 8, 6, 9], Z[6, 22, 7, 21], Y[22, 8, 1, 7], 
  Z[9, 18, 10, 19], Z[10, 20, 11, 19], X[15, 12, 16, 13], X[20, 18, 21, 17]], 
 3146}
{{1, -4}, PD[Y[1, 20, 2, 19], X[2, 5, 3, 6], Y[3, 21, 4, 22], 
  Y[4, 21, 5, 20], Y[6, 17, 7, 16], Y[7, 15, 8, 16], Y[8, 18, 9, 19], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[22, 13, 11, 14], X[17, 14, 18, 15]], 
 3147}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 21, 3, 20], Y[3, 13, 4, 14], 
  Y[4, 13, 5, 22], Y[5, 21, 6, 22], X[7, 10, 8, 11], Y[8, 19, 9, 18], 
  Y[9, 19, 10, 20], Y[11, 15, 12, 16], Y[12, 17, 1, 16], X[17, 15, 18, 14]], 
 3148}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 21, 3, 20], Y[3, 13, 4, 14], 
  Y[4, 13, 5, 22], Y[5, 21, 6, 22], X[7, 10, 8, 11], Y[8, 19, 9, 18], 
  Y[9, 19, 10, 20], Z[11, 15, 12, 16], Z[12, 17, 1, 16], X[17, 15, 18, 14]], 
 3149}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 21, 3, 20], Y[3, 13, 4, 14], 
  Y[4, 13, 5, 22], Y[5, 21, 6, 22], X[10, 8, 11, 7], Y[8, 19, 9, 18], 
  Y[9, 19, 10, 20], Y[11, 15, 12, 16], Y[12, 17, 1, 16], X[14, 17, 15, 18]], 
 3150}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 21, 3, 20], Y[3, 13, 4, 14], 
  Y[4, 13, 5, 22], Y[5, 21, 6, 22], X[10, 8, 11, 7], Y[8, 19, 9, 18], 
  Y[9, 19, 10, 20], Z[11, 15, 12, 16], Z[12, 17, 1, 16], X[14, 17, 15, 18]], 
 3151}
{{1, -4}, PD[Y[1, 6, 2, 7], X[2, 21, 3, 20], Z[3, 13, 4, 14], 
  Z[4, 13, 5, 22], Z[5, 21, 6, 22], X[7, 10, 8, 11], Y[8, 19, 9, 18], 
  Y[9, 19, 10, 20], Y[11, 15, 12, 16], Y[12, 17, 1, 16], X[17, 15, 18, 14]], 
 3152}
{{1, -4}, PD[Y[1, 6, 2, 7], X[2, 21, 3, 20], Z[3, 13, 4, 14], 
  Z[4, 13, 5, 22], Z[5, 21, 6, 22], X[7, 10, 8, 11], Z[8, 19, 9, 18], 
  Z[9, 19, 10, 20], Y[11, 15, 12, 16], Y[12, 17, 1, 16], X[17, 15, 18, 14]], 
 3153}
{{1, -4}, PD[Y[1, 6, 2, 7], X[2, 21, 3, 20], Z[3, 13, 4, 14], 
  Z[4, 13, 5, 22], Z[5, 21, 6, 22], X[10, 8, 11, 7], Y[8, 19, 9, 18], 
  Y[9, 19, 10, 20], Y[11, 15, 12, 16], Y[12, 17, 1, 16], X[14, 17, 15, 18]], 
 3154}
{{1, -4}, PD[Y[1, 6, 2, 7], X[2, 21, 3, 20], Z[3, 13, 4, 14], 
  Z[4, 13, 5, 22], Z[5, 21, 6, 22], X[10, 8, 11, 7], Z[8, 19, 9, 18], 
  Z[9, 19, 10, 20], Y[11, 15, 12, 16], Y[12, 17, 1, 16], X[14, 17, 15, 18]], 
 3155}
{{1, -4}, PD[Y[1, 17, 2, 16], X[2, 5, 3, 6], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], X[6, 9, 7, 10], Y[7, 14, 8, 15], Y[8, 14, 9, 13], 
  Y[10, 15, 11, 16], Y[11, 20, 12, 21], Y[12, 22, 1, 21], X[19, 22, 20, 13]], 
 3156}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 5, 3, 6], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[6, 19, 7, 20], Y[7, 19, 8, 18], Y[8, 17, 9, 18], 
  X[9, 21, 10, 20], X[16, 14, 17, 13], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 
 3157}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 5, 3, 6], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[6, 19, 7, 20], Y[7, 19, 8, 18], Y[8, 17, 9, 18], 
  X[20, 9, 21, 10], X[13, 16, 14, 17], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 
 3158}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 5, 3, 6], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Z[6, 19, 7, 20], Z[7, 19, 8, 18], Z[8, 17, 9, 18], 
  X[9, 21, 10, 20], X[16, 14, 17, 13], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 
 3159}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 5, 3, 6], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Z[6, 19, 7, 20], Z[7, 19, 8, 18], Z[8, 17, 9, 18], 
  X[20, 9, 21, 10], X[13, 16, 14, 17], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 
 3160}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], X[5, 8, 6, 9], 
  Y[6, 18, 7, 17], Y[7, 18, 8, 19], Y[9, 11, 10, 12], Y[10, 13, 1, 12], 
  Z[21, 16, 22, 15], Z[22, 14, 17, 15], X[13, 11, 14, 16]], 3161}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], X[5, 8, 6, 9], 
  Y[6, 18, 7, 17], Y[7, 18, 8, 19], Z[9, 11, 10, 12], Z[10, 13, 1, 12], 
  Z[21, 16, 22, 15], Z[22, 14, 17, 15], X[13, 11, 14, 16]], 3162}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], X[8, 6, 9, 5], 
  Y[6, 18, 7, 17], Y[7, 18, 8, 19], Y[9, 11, 10, 12], Y[10, 13, 1, 12], 
  Z[21, 16, 22, 15], Z[22, 14, 17, 15], X[13, 11, 14, 16]], 3163}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], X[8, 6, 9, 5], 
  Y[6, 18, 7, 17], Y[7, 18, 8, 19], Y[9, 11, 10, 12], Y[10, 13, 1, 12], 
  Z[21, 16, 22, 15], Z[22, 14, 17, 15], X[16, 13, 11, 14]], 3164}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], X[8, 6, 9, 5], 
  Y[6, 18, 7, 17], Y[7, 18, 8, 19], Z[9, 11, 10, 12], Z[10, 13, 1, 12], 
  Z[21, 16, 22, 15], Z[22, 14, 17, 15], X[13, 11, 14, 16]], 3165}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], X[8, 6, 9, 5], 
  Y[6, 18, 7, 17], Y[7, 18, 8, 19], Z[9, 11, 10, 12], Z[10, 13, 1, 12], 
  Z[21, 16, 22, 15], Z[22, 14, 17, 15], X[16, 13, 11, 14]], 3166}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 15, 3, 14], Y[3, 15, 4, 16], 
  Y[5, 18, 6, 19], Y[6, 20, 7, 19], Y[7, 9, 8, 10], Y[8, 11, 1, 10], 
  Y[21, 14, 22, 13], X[20, 18, 21, 17], Y[22, 12, 17, 13], X[11, 9, 12, 16]], 
 3167}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 15, 3, 14], Y[3, 15, 4, 16], 
  Y[5, 18, 6, 19], Y[6, 20, 7, 19], Y[7, 9, 8, 10], Y[8, 11, 1, 10], 
  Y[21, 14, 22, 13], X[20, 18, 21, 17], Y[22, 12, 17, 13], X[16, 11, 9, 12]], 
 3168}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 15, 3, 14], Y[3, 15, 4, 16], 
  Y[5, 18, 6, 19], Y[6, 20, 7, 19], Y[7, 9, 8, 10], Y[8, 11, 1, 10], 
  Y[21, 14, 22, 13], X[17, 20, 18, 21], Y[22, 12, 17, 13], X[11, 9, 12, 16]], 
 3169}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 15, 3, 14], Y[3, 15, 4, 16], 
  Z[5, 18, 6, 19], Z[6, 20, 7, 19], Z[7, 9, 8, 10], Z[8, 11, 1, 10], 
  Y[21, 14, 22, 13], X[20, 18, 21, 17], Y[22, 12, 17, 13], X[11, 9, 12, 16]], 
 3170}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 15, 3, 14], Y[3, 15, 4, 16], 
  Z[5, 18, 6, 19], Z[6, 20, 7, 19], Z[7, 9, 8, 10], Z[8, 11, 1, 10], 
  Y[21, 14, 22, 13], X[20, 18, 21, 17], Y[22, 12, 17, 13], X[16, 11, 9, 12]], 
 3171}
{{1, -6}, PD[X[1, 4, 2, 5], Y[2, 15, 3, 14], Y[3, 15, 4, 16], 
  Z[5, 18, 6, 19], Z[6, 20, 7, 19], Z[7, 9, 8, 10], Z[8, 11, 1, 10], 
  Y[21, 14, 22, 13], X[17, 20, 18, 21], Y[22, 12, 17, 13], X[11, 9, 12, 16]], 
 3172}
{{1, -6}, PD[X[1, 11, 2, 10], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 7, 5, 8], Z[5, 14, 6, 13], Z[6, 14, 7, 15], X[9, 1, 10, 8], 
  Z[21, 17, 22, 16], Z[22, 15, 19, 16], Y[17, 11, 18, 12], Y[18, 9, 13, 12]], 
 3173}
{{1, -6}, PD[X[1, 11, 2, 10], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[7, 5, 8, 4], Z[5, 14, 6, 13], Z[6, 14, 7, 15], X[9, 1, 10, 8], 
  Z[21, 17, 22, 16], Z[22, 15, 19, 16], Y[17, 11, 18, 12], Y[18, 9, 13, 12]], 
 3174}
{{1, -6}, PD[Y[1, 11, 2, 10], X[2, 21, 3, 20], X[19, 4, 20, 3], 
  X[4, 7, 5, 8], Z[5, 14, 6, 13], Z[6, 14, 7, 15], Y[8, 9, 1, 10], 
  Z[21, 17, 22, 16], Z[22, 15, 19, 16], Y[17, 11, 18, 12], Y[18, 9, 13, 12]], 
 3175}
{{1, -6}, PD[Y[1, 11, 2, 10], X[2, 21, 3, 20], X[19, 4, 20, 3], 
  X[7, 5, 8, 4], Z[5, 14, 6, 13], Z[6, 14, 7, 15], Y[8, 9, 1, 10], 
  Z[21, 17, 22, 16], Z[22, 15, 19, 16], Y[17, 11, 18, 12], Y[18, 9, 13, 12]], 
 3176}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 7, 5, 8], Z[5, 14, 6, 13], Z[6, 14, 7, 15], Y[8, 9, 1, 10], 
  X[21, 17, 22, 16], X[15, 19, 16, 22], Y[17, 11, 18, 12], Y[18, 9, 13, 12]], 
 3177}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 7, 5, 8], Z[5, 14, 6, 13], Z[6, 14, 7, 15], Y[8, 9, 1, 10], 
  X[16, 21, 17, 22], X[22, 15, 19, 16], Y[17, 11, 18, 12], Y[18, 9, 13, 12]], 
 3178}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 7, 5, 8], Z[5, 14, 6, 13], Z[6, 14, 7, 15], Y[8, 9, 1, 10], 
  Z[21, 17, 22, 16], Z[22, 15, 19, 16], X[17, 11, 18, 12], X[12, 18, 9, 13]], 
 3179}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 7, 5, 8], Z[5, 14, 6, 13], Z[6, 14, 7, 15], Y[8, 9, 1, 10], 
  Z[21, 17, 22, 16], Z[22, 15, 19, 16], X[11, 18, 12, 17], X[18, 9, 13, 12]], 
 3180}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], Y[3, 22, 4, 13], 
  X[4, 7, 5, 8], Y[5, 18, 6, 19], Y[6, 18, 7, 17], X[8, 11, 9, 12], 
  Y[9, 20, 10, 21], Y[10, 20, 11, 19], Y[12, 16, 1, 15], X[21, 17, 22, 16]], 
 3181}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], Y[3, 22, 4, 13], 
  X[4, 7, 5, 8], Y[5, 18, 6, 19], Y[6, 18, 7, 17], X[11, 9, 12, 8], 
  Y[9, 20, 10, 21], Y[10, 20, 11, 19], Y[12, 16, 1, 15], X[16, 21, 17, 22]], 
 3182}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], Y[3, 22, 4, 13], 
  X[4, 7, 5, 8], Y[5, 18, 6, 19], Y[6, 18, 7, 17], X[11, 9, 12, 8], 
  Y[9, 20, 10, 21], Y[10, 20, 11, 19], Y[12, 16, 1, 15], X[21, 17, 22, 16]], 
 3183}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], Y[3, 22, 4, 13], 
  X[4, 7, 5, 8], Z[5, 18, 6, 19], Z[6, 18, 7, 17], X[8, 11, 9, 12], 
  Z[9, 20, 10, 21], Z[10, 20, 11, 19], Y[12, 16, 1, 15], X[21, 17, 22, 16]], 
 3184}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], Y[3, 22, 4, 13], 
  X[4, 7, 5, 8], Z[5, 18, 6, 19], Z[6, 18, 7, 17], X[11, 9, 12, 8], 
  Z[9, 20, 10, 21], Z[10, 20, 11, 19], Y[12, 16, 1, 15], X[16, 21, 17, 22]], 
 3185}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], Y[3, 22, 4, 13], 
  X[4, 7, 5, 8], Z[5, 18, 6, 19], Z[6, 18, 7, 17], X[11, 9, 12, 8], 
  Z[9, 20, 10, 21], Z[10, 20, 11, 19], Y[12, 16, 1, 15], X[21, 17, 22, 16]], 
 3186}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 7, 5, 8], Y[5, 13, 6, 12], Y[6, 13, 7, 14], Z[8, 17, 9, 18], 
  Y[18, 9, 1, 10], Z[11, 17, 12, 16], X[22, 14, 19, 15], X[15, 21, 16, 22]], 
 3187}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], X[5, 17, 6, 16], Y[6, 19, 7, 20], Y[7, 19, 8, 18], 
  Y[8, 17, 1, 18], Y[21, 14, 22, 15], X[20, 10, 21, 9], Y[22, 16, 9, 15]], 
 3188}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], X[5, 17, 6, 16], Z[6, 19, 7, 20], Z[7, 19, 8, 18], 
  Z[8, 17, 1, 18], Y[21, 14, 22, 15], X[20, 10, 21, 9], Y[22, 16, 9, 15]], 
 3189}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], X[16, 5, 17, 6], Y[6, 19, 7, 20], Y[7, 19, 8, 18], 
  Y[8, 17, 1, 18], Y[21, 14, 22, 15], X[20, 10, 21, 9], Y[22, 16, 9, 15]], 
 3190}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], X[16, 5, 17, 6], Y[6, 19, 7, 20], Y[7, 19, 8, 18], 
  Y[8, 17, 1, 18], Y[21, 14, 22, 15], X[9, 20, 10, 21], Y[22, 16, 9, 15]], 
 3191}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], X[16, 5, 17, 6], Z[6, 19, 7, 20], Z[7, 19, 8, 18], 
  Z[8, 17, 1, 18], Y[21, 14, 22, 15], X[20, 10, 21, 9], Y[22, 16, 9, 15]], 
 3192}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], X[16, 5, 17, 6], Z[6, 19, 7, 20], Z[7, 19, 8, 18], 
  Z[8, 17, 1, 18], Y[21, 14, 22, 15], X[9, 20, 10, 21], Y[22, 16, 9, 15]], 
 3193}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[2, 15, 3, 16], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], Y[5, 13, 6, 12], X[6, 9, 7, 10], Y[18, 7, 1, 8], 
  Z[10, 21, 11, 20], Z[11, 19, 12, 20], X[22, 16, 19, 17], 
  X[17, 21, 18, 22]], 3194}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  X[4, 17, 5, 18], X[16, 5, 17, 6], X[9, 6, 10, 7], Y[22, 7, 1, 8], 
  Z[8, 21, 9, 22], Z[13, 18, 14, 19], Z[14, 20, 15, 19], Z[15, 20, 16, 21]], 
 3195}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], X[18, 3, 1, 4], 
  Y[4, 12, 5, 11], Y[5, 10, 6, 11], X[17, 7, 18, 6], X[7, 17, 8, 16], 
  Z[8, 20, 9, 21], Z[9, 20, 10, 19], Z[12, 22, 13, 19], Z[13, 22, 14, 21]], 
 3196}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], X[18, 3, 1, 4], 
  Y[4, 12, 5, 11], Y[5, 10, 6, 11], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  X[20, 9, 21, 8], X[9, 20, 10, 19], Z[12, 22, 13, 19], Z[13, 22, 14, 21]], 
 3197}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], X[22, 3, 1, 4], X[4, 21, 5, 22], 
  Z[5, 19, 6, 18], Z[6, 17, 7, 18], Z[9, 14, 10, 15], Z[10, 16, 11, 15], 
  Z[11, 20, 12, 21], Z[12, 20, 13, 19], X[13, 16, 14, 17]], 3198}
{{1, -4}, PD[Y[1, 20, 2, 19], Y[2, 20, 3, 21], Y[3, 22, 4, 21], 
  Y[4, 10, 5, 11], Y[5, 10, 6, 9], Y[6, 22, 7, 9], X[7, 16, 8, 15], 
  X[16, 1, 17, 8], X[11, 15, 12, 14], Y[12, 17, 13, 18], Y[13, 19, 14, 18]], 
 3199}
{{1, -4}, PD[X[1, 17, 2, 18], X[16, 2, 17, 3], Y[3, 13, 4, 14], 
  Y[4, 15, 5, 14], Y[5, 15, 6, 16], X[6, 10, 7, 9], Y[7, 20, 8, 19], 
  Y[8, 18, 9, 19], Y[10, 13, 11, 22], Y[11, 21, 12, 22], Y[12, 21, 1, 20]], 
 3200}
{{1, -4}, PD[X[1, 8, 2, 9], X[7, 2, 8, 3], Y[3, 21, 4, 20], Y[4, 19, 5, 20], 
  Y[5, 19, 6, 18], Y[6, 17, 7, 18], Y[9, 14, 10, 15], Y[10, 16, 11, 15], 
  Z[22, 12, 1, 11], Y[12, 22, 13, 21], X[16, 14, 17, 13]], 3201}
{{1, -4}, PD[Y[1, 15, 2, 16], X[2, 8, 3, 9], X[7, 3, 8, 4], X[14, 4, 15, 5], 
  Y[5, 17, 6, 18], Y[6, 17, 1, 16], Z[21, 13, 22, 12], Z[20, 13, 21, 14], 
  Z[19, 11, 20, 10], Z[18, 9, 19, 10], Z[22, 11, 7, 12]], 3202}
{{1, -4}, PD[Y[1, 15, 2, 16], Y[2, 8, 3, 9], Y[3, 8, 4, 7], X[4, 15, 5, 14], 
  Y[5, 17, 6, 18], Y[6, 17, 1, 16], Z[21, 13, 22, 12], Z[20, 13, 21, 14], 
  X[10, 19, 11, 20], X[18, 9, 19, 10], Z[22, 11, 7, 12]], 3203}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  X[4, 13, 5, 14], X[14, 5, 15, 6], Y[6, 20, 7, 21], Y[7, 22, 8, 21], 
  Y[8, 22, 9, 17], X[9, 20, 10, 19], Z[10, 15, 11, 16], Y[16, 11, 1, 12]], 
 3204}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 20, 6, 21], Y[7, 15, 8, 14], Y[8, 13, 9, 14], 
  Z[22, 10, 1, 9], Y[10, 22, 11, 21], X[16, 12, 17, 11], X[12, 16, 13, 15]], 
 3205}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], Y[5, 16, 6, 17], Y[7, 21, 8, 20], Y[8, 19, 9, 20], 
  Z[18, 10, 1, 9], Y[10, 18, 11, 17], X[22, 11, 19, 12], X[12, 21, 13, 22]], 
 3206}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], X[6, 9, 7, 10], Z[10, 20, 11, 19], Z[11, 18, 12, 19], 
  Z[12, 18, 13, 17], Z[13, 22, 14, 17], X[21, 16, 22, 1]], 3207}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Z[22, 7, 1, 8], 
  Y[8, 17, 9, 18], Y[9, 17, 10, 16], X[14, 20, 15, 19], X[18, 16, 19, 15]], 
 3208}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 17, 6, 16], Y[6, 17, 7, 18], Z[18, 7, 1, 8], 
  X[8, 20, 9, 19], X[20, 10, 21, 9], Z[14, 22, 15, 21], Z[15, 22, 16, 19]], 
 3209}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 17, 6, 16], Y[6, 17, 7, 18], Z[18, 7, 1, 8], 
  Y[8, 20, 9, 19], Y[9, 20, 10, 21], X[14, 22, 15, 21], X[22, 16, 19, 15]], 
 3210}
{{1, -4}, PD[X[1, 13, 2, 12], X[11, 3, 12, 2], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Z[22, 6, 1, 5], Y[6, 22, 7, 21], Y[7, 20, 8, 21], 
  Y[8, 14, 9, 13], Y[9, 14, 10, 15], Y[10, 16, 11, 15], X[16, 20, 17, 19]], 
 3211}
{{1, -5}, PD[X[1, 6, 2, 7], X[5, 2, 6, 3], Y[3, 21, 4, 20], Y[4, 19, 5, 20], 
  Y[7, 16, 8, 17], Y[8, 16, 9, 15], Y[9, 14, 10, 15], Y[10, 18, 11, 17], 
  Z[22, 12, 1, 11], Y[12, 22, 13, 21], X[18, 14, 19, 13]], 3212}
{{1, -5}, PD[X[1, 6, 2, 7], X[5, 2, 6, 3], Y[3, 21, 4, 20], Y[4, 19, 5, 20], 
  Z[7, 16, 8, 17], Z[8, 16, 9, 15], Z[9, 14, 10, 15], X[10, 18, 11, 17], 
  Z[22, 12, 1, 11], Y[12, 22, 13, 21], Y[13, 18, 14, 19]], 3213}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Y[5, 16, 6, 17], Y[6, 16, 7, 15], Y[7, 14, 8, 15], Y[8, 14, 9, 13], 
  X[18, 9, 19, 10], Y[10, 21, 11, 22], Z[22, 11, 1, 12], X[12, 17, 13, 18]], 
 3214}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Z[5, 16, 6, 17], Z[6, 16, 7, 15], Z[7, 14, 8, 15], Z[8, 14, 9, 13], 
  X[18, 9, 19, 10], Y[10, 21, 11, 22], Z[22, 11, 1, 12], X[12, 17, 13, 18]], 
 3215}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 9, 5, 10], Y[5, 18, 6, 19], Y[6, 18, 7, 17], X[7, 14, 8, 15], 
  X[13, 8, 14, 9], Z[15, 20, 16, 21], Z[16, 22, 17, 21], X[22, 20, 1, 19]], 
 3216}
{{1, -6}, PD[X[1, 17, 2, 16], X[15, 3, 16, 2], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], X[14, 5, 15, 6], Z[6, 17, 7, 18], Y[18, 7, 1, 8], 
  Z[8, 20, 9, 21], Z[9, 20, 10, 19], Z[12, 22, 13, 19], Z[13, 22, 14, 21]], 
 3217}
{{1, -4}, PD[Y[1, 9, 2, 8], X[2, 13, 3, 14], Z[3, 18, 4, 19], 
  Z[4, 20, 5, 19], Z[5, 15, 6, 14], Z[6, 15, 7, 16], Z[7, 17, 8, 16], 
  X[12, 10, 13, 9], Z[10, 22, 11, 21], Y[22, 12, 1, 11], X[17, 20, 18, 21]], 
 3218}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 18, 3, 19], Y[3, 11, 4, 10], 
  Y[4, 9, 5, 10], Y[5, 20, 6, 19], Y[6, 20, 7, 21], X[7, 12, 8, 13], 
  X[11, 8, 12, 9], Y[13, 15, 14, 16], Y[14, 17, 1, 16], X[17, 15, 18, 22]], 
 3219}
{{1, -5}, PD[Y[1, 14, 2, 15], X[2, 18, 3, 17], Y[3, 8, 4, 9], Y[4, 10, 5, 9], 
  Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[7, 10, 8, 11], Z[11, 21, 12, 20], 
  Z[12, 21, 13, 22], Z[13, 18, 14, 19], X[22, 19, 1, 20]], 3220}
{{1, -5}, PD[Y[1, 14, 2, 15], X[2, 18, 3, 17], Y[3, 8, 4, 9], Y[4, 10, 5, 9], 
  Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[7, 10, 8, 11], Z[11, 21, 12, 20], 
  Z[12, 21, 13, 22], Z[13, 18, 14, 19], X[19, 1, 20, 22]], 3221}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 12, 3, 11], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], X[5, 12, 6, 13], X[6, 10, 7, 9], Y[22, 7, 1, 8], 
  Z[8, 21, 9, 22], Z[13, 18, 14, 19], Z[14, 20, 15, 19], X[20, 18, 21, 17]], 
 3222}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 12, 3, 11], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], X[5, 12, 6, 13], X[9, 6, 10, 7], Y[22, 7, 1, 8], 
  Z[8, 21, 9, 22], Z[13, 18, 14, 19], Z[14, 20, 15, 19], X[20, 18, 21, 17]], 
 3223}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 16, 3, 15], X[3, 12, 4, 13], 
  Z[4, 20, 5, 19], Z[5, 18, 6, 19], Z[6, 18, 7, 17], X[20, 8, 21, 7], 
  Y[8, 9, 1, 10], Y[21, 15, 22, 14], Y[22, 13, 17, 14], X[11, 9, 12, 16]], 
 3224}
{{1, -4}, PD[Y[1, 15, 2, 14], X[2, 20, 3, 19], X[16, 4, 17, 3], 
  Y[4, 9, 5, 10], Y[5, 11, 6, 10], Y[6, 18, 7, 17], Y[7, 18, 8, 19], 
  X[11, 9, 12, 8], Z[12, 21, 13, 22], Y[22, 13, 1, 14], Z[15, 21, 16, 20]], 
 3225}
{{1, -4}, PD[Y[1, 15, 2, 14], X[2, 20, 3, 19], X[16, 4, 17, 3], 
  Z[4, 9, 5, 10], Z[5, 11, 6, 10], Z[6, 18, 7, 17], Z[7, 18, 8, 19], 
  X[11, 9, 12, 8], Z[12, 21, 13, 22], Y[22, 13, 1, 14], Z[15, 21, 16, 20]], 
 3226}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 20, 3, 19], X[3, 16, 4, 17], 
  Y[4, 9, 5, 10], Y[5, 11, 6, 10], Y[6, 18, 7, 17], Y[7, 18, 8, 19], 
  X[8, 11, 9, 12], Z[12, 21, 13, 22], Y[22, 13, 1, 14], X[15, 21, 16, 20]], 
 3227}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], Y[3, 10, 4, 9], X[4, 8, 5, 7], 
  Y[5, 11, 6, 12], Y[6, 13, 7, 12], Y[8, 10, 1, 11], Z[21, 17, 22, 16], 
  X[20, 14, 21, 13], X[14, 18, 15, 17], Z[22, 15, 9, 16]], 3228}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 13, 6, 12], Y[6, 11, 7, 12], Y[7, 22, 8, 15], 
  Y[8, 22, 9, 21], X[14, 10, 1, 9], X[10, 14, 11, 13], X[17, 21, 18, 20]], 
 3229}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 13, 6, 12], Y[6, 11, 7, 12], Y[7, 22, 8, 15], 
  Y[8, 22, 9, 21], X[14, 10, 1, 9], X[10, 14, 11, 13], X[20, 17, 21, 18]], 
 3230}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], X[3, 11, 4, 10], Y[4, 13, 5, 14], 
  Y[5, 15, 6, 14], X[9, 7, 10, 6], Z[11, 21, 12, 20], Z[12, 19, 13, 20], 
  X[18, 15, 19, 16], Z[16, 21, 17, 22], Y[22, 17, 1, 18]], 3231}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], Y[5, 19, 6, 18], Y[6, 13, 7, 14], X[7, 11, 8, 10], 
  Y[8, 16, 9, 15], Y[9, 14, 10, 15], X[22, 12, 1, 11], X[12, 22, 13, 21]], 
 3232}
{{1, -4}, PD[X[1, 19, 2, 20], Y[2, 17, 3, 16], Y[3, 17, 4, 18], 
  Y[4, 19, 5, 18], Y[5, 9, 6, 10], Y[6, 9, 1, 8], Y[21, 13, 22, 12], 
  Y[20, 13, 21, 14], X[15, 11, 16, 10], X[7, 15, 8, 14], Y[22, 11, 7, 12]], 
 3233}
{{1, -4}, PD[X[1, 19, 2, 20], Y[2, 17, 3, 16], Y[3, 17, 4, 18], 
  Y[4, 19, 5, 18], Y[5, 9, 6, 10], Y[6, 9, 1, 8], Z[21, 13, 22, 12], 
  Z[20, 13, 21, 14], X[15, 11, 16, 10], X[7, 15, 8, 14], Z[22, 11, 7, 12]], 
 3234}
{{1, -4}, PD[X[1, 21, 2, 20], X[17, 3, 18, 2], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], Y[5, 12, 6, 13], Y[6, 14, 7, 13], Y[7, 19, 8, 18], 
  Y[8, 19, 9, 20], X[14, 10, 15, 9], Y[22, 16, 1, 15], Z[16, 22, 17, 21]], 
 3235}
{{1, -4}, PD[X[1, 21, 2, 20], X[17, 3, 18, 2], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], Y[5, 12, 6, 13], Y[6, 14, 7, 13], Y[7, 19, 8, 18], 
  Y[8, 19, 9, 20], X[14, 10, 15, 9], Z[22, 16, 1, 15], Y[16, 22, 17, 21]], 
 3236}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Z[22, 7, 1, 8], 
  X[8, 11, 9, 12], Y[9, 18, 10, 19], Y[10, 18, 11, 17], X[12, 19, 13, 20]], 
 3237}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Z[22, 7, 1, 8], 
  X[8, 11, 9, 12], Z[9, 18, 10, 19], Z[10, 18, 11, 17], X[12, 19, 13, 20]], 
 3238}
{{1, -6}, PD[X[1, 9, 2, 8], X[2, 5, 3, 6], Y[3, 17, 4, 16], Y[4, 17, 5, 18], 
  Y[6, 14, 7, 13], Y[7, 12, 8, 13], Y[9, 19, 10, 18], Y[10, 19, 1, 20], 
  Y[21, 14, 22, 15], X[20, 12, 21, 11], Y[22, 16, 11, 15]], 3239}
{{1, -6}, PD[X[1, 9, 2, 8], X[2, 5, 3, 6], Y[3, 17, 4, 16], Y[4, 17, 5, 18], 
  Y[6, 14, 7, 13], Y[7, 12, 8, 13], Y[9, 19, 10, 18], Y[10, 19, 1, 20], 
  Y[21, 14, 22, 15], X[11, 20, 12, 21], Y[22, 16, 11, 15]], 3240}
{{1, -6}, PD[X[1, 9, 2, 8], X[5, 3, 6, 2], Y[3, 17, 4, 16], Y[4, 17, 5, 18], 
  Y[6, 14, 7, 13], Y[7, 12, 8, 13], Y[9, 19, 10, 18], Y[10, 19, 1, 20], 
  Y[21, 14, 22, 15], X[20, 12, 21, 11], Y[22, 16, 11, 15]], 3241}
{{1, -6}, PD[X[1, 17, 2, 16], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  Y[4, 13, 5, 14], Y[5, 13, 6, 12], Y[6, 21, 7, 22], Z[22, 7, 1, 8], 
  X[8, 11, 9, 12], Y[9, 15, 10, 14], Y[10, 15, 11, 16], X[17, 21, 18, 20]], 
 3242}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], X[3, 19, 4, 18], 
  Y[4, 22, 5, 21], Y[5, 20, 6, 21], X[6, 12, 7, 11], Y[7, 14, 8, 15], 
  Y[8, 18, 9, 17], Y[9, 16, 10, 17], Y[10, 16, 11, 15], X[19, 1, 20, 22]], 
 3243}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], X[3, 19, 4, 18], 
  Y[4, 22, 5, 21], Y[5, 20, 6, 21], Y[6, 12, 7, 11], X[14, 8, 15, 7], 
  Z[8, 18, 9, 17], Z[9, 16, 10, 17], Z[10, 16, 11, 15], X[19, 1, 20, 22]], 
 3244}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], X[3, 19, 4, 18], 
  Z[4, 22, 5, 21], Z[5, 20, 6, 21], X[6, 12, 7, 11], Y[7, 14, 8, 15], 
  Y[8, 18, 9, 17], Y[9, 16, 10, 17], Y[10, 16, 11, 15], X[19, 1, 20, 22]], 
 3245}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 19, 4, 18], 
  Y[4, 22, 5, 21], Y[5, 20, 6, 21], X[6, 12, 7, 11], X[14, 8, 15, 7], 
  Y[8, 18, 9, 17], Y[9, 16, 10, 17], Y[10, 16, 11, 15], X[19, 1, 20, 22]], 
 3246}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], Y[3, 10, 4, 9], 
  Y[4, 10, 5, 11], X[8, 5, 1, 6], Y[6, 13, 7, 12], Y[7, 11, 8, 12], 
  Z[21, 17, 22, 16], X[20, 14, 21, 13], X[14, 18, 15, 17], Z[22, 15, 9, 16]], 
 3247}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], Y[3, 10, 4, 9], 
  Y[4, 10, 5, 11], X[8, 5, 1, 6], Y[6, 13, 7, 12], Y[7, 11, 8, 12], 
  Z[21, 17, 22, 16], X[13, 20, 14, 21], X[17, 14, 18, 15], Z[22, 15, 9, 16]], 
 3248}
{{1, -5}, PD[Y[1, 16, 2, 15], Y[2, 16, 3, 17], Y[3, 18, 4, 17], 
  Y[4, 12, 5, 13], Y[5, 12, 6, 11], Y[6, 18, 7, 19], X[10, 7, 1, 8], 
  Y[8, 21, 9, 20], Y[9, 19, 10, 20], X[14, 21, 15, 22], X[22, 13, 11, 14]], 
 3249}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 17, 5, 18], Y[5, 17, 6, 16], X[6, 12, 7, 11], X[22, 7, 1, 8], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], Y[10, 21, 11, 22], X[15, 18, 16, 19]], 
 3250}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 17, 5, 18], Y[5, 17, 6, 16], X[6, 12, 7, 11], X[22, 7, 1, 8], 
  Z[8, 19, 9, 20], Z[9, 21, 10, 20], Z[10, 21, 11, 22], X[15, 18, 16, 19]], 
 3251}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  X[4, 7, 5, 8], Y[5, 17, 6, 16], Y[6, 17, 7, 18], Y[8, 16, 9, 15], 
  Y[9, 21, 10, 20], Y[10, 21, 11, 22], X[11, 18, 12, 19], X[19, 1, 20, 22]], 
 3252}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  X[4, 7, 5, 8], Z[5, 17, 6, 16], Z[6, 17, 7, 18], X[8, 16, 9, 15], 
  Z[9, 21, 10, 20], Z[10, 21, 11, 22], Z[11, 18, 12, 19], X[19, 1, 20, 22]], 
 3253}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], X[5, 19, 6, 18], Y[6, 22, 7, 21], Y[7, 20, 8, 21], 
  X[8, 12, 9, 11], Y[9, 16, 10, 17], Y[10, 18, 11, 17], X[19, 1, 20, 22]], 
 3254}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], X[5, 19, 6, 18], Z[6, 22, 7, 21], Z[7, 20, 8, 21], 
  X[8, 12, 9, 11], Y[9, 16, 10, 17], Y[10, 18, 11, 17], X[19, 1, 20, 22]], 
 3255}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  X[4, 17, 5, 18], Z[5, 14, 6, 15], Z[6, 16, 7, 15], Z[7, 20, 8, 21], 
  Z[8, 22, 9, 21], Z[9, 19, 10, 18], X[16, 14, 17, 13], X[19, 22, 20, 1]], 
 3256}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 17, 5, 18], Y[5, 14, 6, 15], Y[6, 16, 7, 15], Y[7, 20, 8, 21], 
  Y[8, 22, 9, 21], X[9, 19, 10, 18], X[16, 14, 17, 13], X[19, 22, 20, 1]], 
 3257}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 9, 5, 10], Y[5, 11, 6, 10], Y[6, 15, 7, 16], Y[7, 15, 8, 14], 
  Y[8, 13, 1, 14], X[11, 9, 12, 22], X[21, 13, 22, 12], X[16, 20, 17, 19]], 
 3258}
{{1, -5}, PD[Y[1, 16, 2, 15], Y[2, 20, 3, 21], X[3, 10, 4, 11], 
  X[9, 4, 10, 5], Y[5, 17, 6, 18], Y[6, 19, 7, 18], Y[7, 14, 8, 13], 
  Y[8, 14, 1, 15], Z[21, 11, 22, 12], X[19, 17, 20, 16], Z[22, 9, 13, 12]], 
 3259}
{{1, -5}, PD[Y[1, 16, 2, 15], Y[2, 20, 3, 21], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], Y[5, 17, 6, 18], Y[6, 19, 7, 18], Y[7, 14, 8, 13], 
  Y[8, 14, 1, 15], X[21, 11, 22, 12], X[16, 19, 17, 20], X[12, 22, 9, 13]], 
 3260}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 13, 3, 14], X[3, 18, 4, 19], 
  X[17, 4, 18, 5], Z[5, 10, 6, 11], Z[6, 12, 7, 11], Y[22, 7, 1, 8], 
  X[12, 10, 13, 9], Z[14, 19, 15, 20], Z[15, 21, 16, 20], Z[16, 21, 17, 22]], 
 3261}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[4, 21, 5, 22], Y[5, 11, 6, 10], Y[6, 11, 7, 12], Y[7, 13, 8, 12], 
  X[9, 22, 10, 1], Z[13, 18, 14, 19], Z[14, 20, 15, 19], X[20, 18, 21, 17]], 
 3262}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], X[7, 1, 8, 6], Z[21, 14, 22, 15], 
  Z[20, 10, 21, 9], Z[19, 10, 20, 7], X[16, 14, 17, 13], Z[22, 16, 11, 15]], 
 3263}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], X[7, 1, 8, 6], Z[21, 14, 22, 15], 
  Z[20, 10, 21, 9], Z[19, 10, 20, 7], X[13, 16, 14, 17], Z[22, 16, 11, 15]], 
 3264}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], Y[6, 7, 1, 8], Z[21, 14, 22, 15], 
  X[20, 10, 21, 9], X[10, 20, 7, 19], X[16, 14, 17, 13], Z[22, 16, 11, 15]], 
 3265}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 17, 5, 18], Y[5, 19, 6, 18], Y[6, 7, 1, 8], Z[21, 14, 22, 15], 
  X[20, 10, 21, 9], X[10, 20, 7, 19], X[13, 16, 14, 17], Z[22, 16, 11, 15]], 
 3266}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[7, 16, 8, 17], 
  X[21, 10, 22, 9], X[10, 19, 11, 22], Y[11, 13, 12, 18], Y[12, 17, 1, 18]], 
 3267}
{{1, -5}, PD[Y[1, 7, 2, 6], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], X[5, 21, 6, 20], X[12, 7, 13, 8], X[8, 11, 9, 12], 
  Y[9, 16, 10, 17], Y[10, 16, 11, 15], Y[22, 13, 1, 14], Z[14, 21, 15, 22]], 
 3268}
{{1, -5}, PD[X[1, 16, 2, 17], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 13, 5, 14], Y[5, 13, 6, 12], Y[6, 11, 7, 12], X[14, 7, 15, 8], 
  Z[8, 22, 9, 21], Y[22, 10, 1, 9], Z[10, 15, 11, 16], X[17, 20, 18, 21]], 
 3269}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 13, 5, 14], Y[5, 13, 6, 12], Y[6, 11, 7, 12], X[7, 15, 8, 14], 
  Z[8, 22, 9, 21], Y[22, 10, 1, 9], X[15, 11, 16, 10], X[20, 18, 21, 17]], 
 3270}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], Y[6, 22, 7, 21], Y[7, 18, 8, 19], 
  X[9, 12, 10, 13], Y[13, 21, 14, 20], Y[14, 19, 1, 20], X[22, 17, 15, 18]], 
 3271}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], Y[6, 22, 7, 21], X[7, 18, 8, 19], 
  X[12, 10, 13, 9], Y[13, 21, 14, 20], Y[14, 19, 1, 20], X[17, 15, 18, 22]], 
 3272}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 11, 3, 12], X[3, 6, 4, 7], Y[4, 10, 5, 9], 
  Y[5, 10, 6, 11], Y[7, 18, 8, 19], Y[8, 20, 1, 19], Z[21, 17, 22, 16], 
  X[20, 14, 21, 13], X[14, 18, 15, 17], Z[22, 15, 9, 16]], 3273}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 11, 3, 12], X[3, 6, 4, 7], Y[4, 10, 5, 9], 
  Y[5, 10, 6, 11], Y[7, 18, 8, 19], Y[8, 20, 1, 19], Z[21, 17, 22, 16], 
  X[13, 20, 14, 21], X[17, 14, 18, 15], Z[22, 15, 9, 16]], 3274}
{{1, -6}, PD[Y[1, 11, 2, 12], Y[2, 13, 3, 12], X[3, 6, 4, 7], 
  Y[4, 14, 5, 15], Y[5, 14, 6, 13], Y[7, 17, 8, 18], Y[8, 19, 1, 18], 
  Y[21, 17, 22, 16], X[20, 10, 21, 9], X[10, 20, 11, 19], Y[22, 15, 9, 16]], 
 3275}
{{1, -6}, PD[Y[1, 11, 2, 12], Y[2, 13, 3, 12], X[3, 6, 4, 7], 
  Y[4, 14, 5, 15], Y[5, 14, 6, 13], Y[7, 17, 8, 18], Y[8, 19, 1, 18], 
  Y[21, 17, 22, 16], X[9, 20, 10, 21], X[19, 10, 20, 11], Y[22, 15, 9, 16]], 
 3276}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 12, 7, 11], X[7, 14, 8, 15], 
  X[15, 8, 16, 9], Y[22, 9, 1, 10], Z[10, 21, 11, 22], X[20, 18, 21, 17]], 
 3277}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 12, 7, 11], Y[7, 14, 8, 15], 
  Y[8, 16, 9, 15], X[22, 9, 1, 10], X[10, 21, 11, 22], X[17, 20, 18, 21]], 
 3278}
{{1, -4}, PD[X[1, 15, 2, 16], X[7, 3, 8, 2], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 14, 6, 13], Y[6, 14, 7, 15], Y[8, 19, 9, 20], 
  Y[9, 21, 10, 20], Y[10, 21, 11, 22], Y[11, 17, 12, 22], X[16, 12, 13, 1]], 
 3279}
{{1, -4}, PD[Y[1, 15, 2, 16], X[2, 7, 3, 8], X[18, 4, 19, 3], 
  X[4, 18, 5, 17], Y[5, 14, 6, 13], Y[6, 14, 7, 15], Y[8, 19, 9, 20], 
  Y[9, 21, 10, 20], Y[10, 21, 11, 22], Y[11, 17, 12, 22], Y[12, 13, 1, 16]], 
 3280}
{{1, -4}, PD[Y[1, 15, 2, 16], X[2, 7, 3, 8], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], X[13, 5, 14, 6], X[6, 14, 7, 15], Y[8, 19, 9, 20], 
  Y[9, 21, 10, 20], Y[10, 21, 11, 22], Y[11, 17, 12, 22], Y[12, 13, 1, 16]], 
 3281}
{{1, -4}, PD[Y[1, 8, 2, 9], X[2, 21, 3, 20], X[19, 4, 20, 3], 
  X[4, 12, 5, 11], Z[5, 16, 6, 17], Z[6, 16, 7, 15], Z[7, 14, 8, 15], 
  Y[18, 10, 1, 9], Z[10, 18, 11, 17], Y[12, 19, 13, 22], Y[13, 21, 14, 22]], 
 3282}
{{1, -4}, PD[Y[1, 8, 2, 9], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 12, 5, 11], Z[5, 16, 6, 17], Z[6, 16, 7, 15], Z[7, 14, 8, 15], 
  Y[18, 10, 1, 9], Z[10, 18, 11, 17], X[12, 19, 13, 22], X[21, 14, 22, 13]], 
 3283}
{{1, -4}, PD[Y[1, 17, 2, 18], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 11, 5, 12], X[12, 5, 13, 6], X[6, 13, 7, 14], Y[7, 16, 8, 15], 
  Y[8, 16, 9, 17], Y[9, 22, 10, 21], Y[10, 22, 11, 19], Y[14, 15, 1, 18]], 
 3284}
{{1, -3}, PD[X[1, 4, 2, 5], Y[2, 9, 3, 10], Y[3, 9, 4, 8], X[16, 5, 17, 6], 
  X[6, 15, 7, 16], Y[22, 8, 1, 7], Z[10, 18, 11, 17], Z[11, 18, 12, 19], 
  Z[12, 20, 13, 19], Z[13, 20, 14, 21], Z[14, 22, 15, 21]], 3285}
{{1, -4}, PD[X[1, 11, 2, 12], X[12, 2, 13, 3], X[3, 6, 4, 7], 
  Y[4, 14, 5, 15], Y[5, 14, 6, 13], Z[7, 21, 8, 20], Z[8, 19, 1, 20], 
  Y[21, 15, 22, 16], Y[18, 11, 19, 10], Y[17, 9, 18, 10], Y[22, 9, 17, 16]], 
 3286}
{{1, -4}, PD[Y[1, 11, 2, 12], Y[2, 13, 3, 12], X[3, 6, 4, 7], 
  Y[4, 14, 5, 15], Y[5, 14, 6, 13], X[7, 21, 8, 20], X[19, 1, 20, 8], 
  Y[21, 15, 22, 16], Y[18, 11, 19, 10], Y[17, 9, 18, 10], Y[22, 9, 17, 16]], 
 3287}
{{1, -4}, PD[Y[1, 11, 2, 12], Y[2, 13, 3, 12], X[3, 6, 4, 7], 
  Y[4, 14, 5, 15], Y[5, 14, 6, 13], X[20, 7, 21, 8], X[8, 19, 1, 20], 
  Y[21, 15, 22, 16], Y[18, 11, 19, 10], Y[17, 9, 18, 10], Y[22, 9, 17, 16]], 
 3288}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 16, 3, 15], Y[3, 16, 4, 17], 
  Y[4, 19, 5, 20], Y[5, 19, 6, 18], Y[6, 12, 7, 11], Y[7, 12, 8, 13], 
  Y[8, 14, 9, 13], X[22, 9, 1, 10], X[10, 21, 11, 22], X[17, 20, 18, 21]], 
 3289}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 16, 3, 15], Y[3, 16, 4, 17], 
  Y[4, 19, 5, 20], Y[5, 19, 6, 18], Y[6, 12, 7, 11], Y[7, 12, 8, 13], 
  Y[8, 14, 9, 13], X[22, 9, 1, 10], X[10, 21, 11, 22], X[20, 18, 21, 17]], 
 3290}
{{1, -4}, PD[Y[1, 15, 2, 14], X[2, 5, 3, 6], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], X[6, 21, 7, 20], X[19, 8, 20, 7], Y[8, 11, 9, 12], 
  Y[9, 13, 10, 12], Y[10, 13, 1, 14], Y[21, 17, 22, 18], Y[22, 11, 19, 18]], 
 3291}
{{1, -4}, PD[Y[1, 15, 2, 14], X[2, 5, 3, 6], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], X[20, 6, 21, 7], X[7, 19, 8, 20], Y[8, 11, 9, 12], 
  Y[9, 13, 10, 12], Y[10, 13, 1, 14], Y[21, 17, 22, 18], Y[22, 11, 19, 18]], 
 3292}
{{1, -4}, PD[Y[1, 15, 2, 14], X[2, 5, 3, 6], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[6, 21, 7, 20], Y[7, 19, 8, 20], Y[8, 11, 9, 12], 
  Y[9, 13, 10, 12], Y[10, 13, 1, 14], X[21, 17, 22, 18], X[18, 22, 11, 19]], 
 3293}
{{1, -4}, PD[Y[1, 15, 2, 14], X[2, 5, 3, 6], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[6, 21, 7, 20], Y[7, 19, 8, 20], Y[8, 11, 9, 12], 
  Y[9, 13, 10, 12], Y[10, 13, 1, 14], X[17, 22, 18, 21], X[22, 11, 19, 18]], 
 3294}
{{1, -4}, PD[Y[1, 15, 2, 16], Y[2, 17, 3, 16], Y[3, 10, 4, 9], 
  Y[4, 22, 5, 9], Y[5, 11, 6, 12], Y[6, 21, 7, 20], Y[7, 14, 8, 13], 
  Y[8, 18, 1, 19], X[21, 11, 22, 10], X[12, 20, 13, 19], X[17, 15, 18, 14]], 
 3295}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Y[5, 18, 6, 19], Y[6, 18, 7, 17], X[14, 7, 1, 8], Y[8, 15, 9, 16], 
  X[9, 12, 10, 13], Y[10, 22, 11, 21], Y[11, 22, 12, 15], Y[13, 17, 14, 16]], 
 3296}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Y[5, 18, 6, 19], Y[6, 18, 7, 17], X[7, 1, 8, 14], Y[8, 15, 9, 16], 
  X[12, 10, 13, 9], Y[10, 22, 11, 21], Y[11, 22, 12, 15], Y[13, 17, 14, 16]], 
 3297}
{{1, -5}, PD[Y[1, 17, 2, 18], Y[2, 19, 3, 18], Y[3, 12, 4, 11], 
  Y[4, 10, 5, 11], Y[5, 10, 6, 9], Y[6, 12, 7, 13], Y[7, 16, 8, 15], 
  Y[8, 20, 1, 21], X[13, 22, 14, 9], X[21, 14, 22, 15], X[16, 19, 17, 20]], 
 3298}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], Y[3, 14, 4, 13], 
  Y[4, 12, 5, 13], Y[5, 9, 6, 10], Y[6, 11, 7, 10], Y[7, 18, 8, 17], 
  Y[8, 16, 1, 17], X[11, 9, 12, 22], X[14, 21, 15, 22], X[15, 19, 16, 18]], 
 3299}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], Y[3, 14, 4, 13], 
  Y[4, 12, 5, 13], Y[5, 9, 6, 10], Y[6, 11, 7, 10], Y[7, 18, 8, 17], 
  Y[8, 16, 1, 17], X[11, 9, 12, 22], X[14, 21, 15, 22], X[18, 15, 19, 16]], 
 3300}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], Y[3, 14, 4, 13], 
  Y[4, 12, 5, 13], Y[5, 9, 6, 10], Y[6, 11, 7, 10], Y[7, 18, 8, 17], 
  Y[8, 16, 1, 17], X[11, 9, 12, 22], X[21, 15, 22, 14], X[15, 19, 16, 18]], 
 3301}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], Y[3, 14, 4, 13], 
  Y[4, 12, 5, 13], Y[5, 9, 6, 10], Y[6, 11, 7, 10], Y[7, 18, 8, 17], 
  Y[8, 16, 1, 17], X[11, 9, 12, 22], X[21, 15, 22, 14], X[18, 15, 19, 16]], 
 3302}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  Y[4, 11, 5, 12], Y[5, 17, 6, 16], Y[6, 10, 7, 9], Y[7, 14, 8, 15], 
  Y[8, 21, 1, 22], X[10, 17, 11, 18], X[20, 13, 21, 14], X[15, 22, 16, 9]], 
 3303}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], X[3, 16, 4, 17], 
  Z[4, 22, 5, 21], X[5, 15, 6, 14], Z[6, 19, 7, 20], X[12, 8, 13, 7], 
  Z[8, 18, 9, 17], Z[11, 18, 12, 19], Z[13, 21, 14, 20], Y[22, 16, 1, 15]], 
 3304}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], X[3, 16, 4, 17], 
  Z[4, 22, 5, 21], X[14, 5, 15, 6], Z[6, 19, 7, 20], X[7, 12, 8, 13], 
  Z[8, 18, 9, 17], Z[11, 18, 12, 19], Z[13, 21, 14, 20], Y[22, 16, 1, 15]], 
 3305}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 16, 4, 17], 
  X[4, 22, 5, 21], Y[5, 15, 6, 14], X[19, 7, 20, 6], Y[7, 12, 8, 13], 
  X[8, 18, 9, 17], Z[11, 18, 12, 19], Z[13, 21, 14, 20], Y[22, 16, 1, 15]], 
 3306}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 16, 4, 17], 
  X[4, 22, 5, 21], Y[5, 15, 6, 14], X[19, 7, 20, 6], Y[7, 12, 8, 13], 
  X[17, 8, 18, 9], Z[11, 18, 12, 19], Z[13, 21, 14, 20], Y[22, 16, 1, 15]], 
 3307}
{{1, -4}, PD[Y[1, 21, 2, 22], X[2, 12, 3, 11], X[10, 4, 11, 3], 
  X[4, 10, 5, 9], Y[5, 20, 6, 19], Y[6, 16, 7, 17], Y[7, 18, 8, 17], 
  Y[8, 18, 9, 19], Y[12, 21, 13, 20], Y[13, 15, 14, 16], Y[14, 15, 1, 22]], 
 3308}
{{1, -2}, PD[X[1, 10, 2, 11], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 22], Y[5, 21, 6, 22], X[11, 6, 12, 7], Y[7, 20, 8, 19], 
  X[8, 13, 9, 14], Y[9, 17, 10, 18], Y[12, 21, 13, 20], Y[14, 18, 1, 19]], 
 3309}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 14, 4, 15], 
  X[4, 22, 5, 21], Y[5, 13, 6, 12], X[19, 7, 20, 6], X[7, 10, 8, 11], 
  Y[8, 16, 9, 15], Y[9, 16, 10, 17], Z[11, 21, 12, 20], Y[22, 14, 1, 13]], 
 3310}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 14, 4, 15], 
  Y[4, 22, 5, 21], Y[5, 13, 6, 12], Y[6, 19, 7, 20], X[7, 10, 8, 11], 
  Y[8, 16, 9, 15], Y[9, 16, 10, 17], X[11, 21, 12, 20], X[22, 14, 1, 13]], 
 3311}
{{1, -5}, PD[X[1, 15, 2, 14], Y[2, 10, 3, 9], Y[3, 10, 4, 11], 
  Y[4, 15, 5, 16], Z[22, 5, 1, 6], Y[6, 18, 7, 17], Y[7, 20, 8, 21], 
  X[8, 12, 9, 11], Y[12, 20, 13, 19], Y[13, 18, 14, 19], X[16, 22, 17, 21]], 
 3312}
{{1, -5}, PD[X[1, 15, 2, 14], Y[2, 10, 3, 9], Y[3, 10, 4, 11], 
  Y[4, 15, 5, 16], Z[22, 5, 1, 6], Y[6, 18, 7, 17], Y[7, 20, 8, 21], 
  X[11, 8, 12, 9], Y[12, 20, 13, 19], Y[13, 18, 14, 19], X[16, 22, 17, 21]], 
 3313}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 10, 3, 9], Y[3, 10, 4, 11], 
  X[4, 15, 5, 16], Y[22, 5, 1, 6], X[17, 6, 18, 7], Z[7, 20, 8, 21], 
  X[8, 12, 9, 11], Z[12, 20, 13, 19], Z[13, 18, 14, 19], Z[16, 22, 17, 21]], 
 3314}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 10, 3, 9], Y[3, 10, 4, 11], 
  X[4, 15, 5, 16], Y[22, 5, 1, 6], X[17, 6, 18, 7], Z[7, 20, 8, 21], 
  X[11, 8, 12, 9], Z[12, 20, 13, 19], Z[13, 18, 14, 19], Z[16, 22, 17, 21]], 
 3315}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 16, 3, 17], Y[3, 16, 4, 15], 
  Y[4, 10, 5, 9], Z[14, 5, 1, 6], Y[6, 21, 7, 20], Y[7, 19, 8, 20], 
  X[13, 9, 14, 8], Y[11, 22, 12, 21], Y[12, 18, 13, 19], X[17, 15, 18, 22]], 
 3316}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 16, 3, 17], Y[3, 16, 4, 15], 
  X[4, 10, 5, 9], Y[14, 5, 1, 6], Z[6, 21, 7, 20], Z[7, 19, 8, 20], 
  X[8, 13, 9, 14], Z[11, 22, 12, 21], Z[12, 18, 13, 19], X[22, 17, 15, 18]], 
 3317}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 16, 3, 17], Y[3, 16, 4, 15], 
  X[4, 10, 5, 9], Y[14, 5, 1, 6], Z[6, 21, 7, 20], Z[7, 19, 8, 20], 
  Z[8, 13, 9, 14], Z[11, 22, 12, 21], X[18, 13, 19, 12], X[22, 17, 15, 18]], 
 3318}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 16, 3, 17], Y[3, 16, 4, 15], 
  Y[4, 10, 5, 9], X[14, 5, 1, 6], Z[6, 21, 7, 20], Z[7, 19, 8, 20], 
  X[8, 13, 9, 14], Z[11, 22, 12, 21], Z[12, 18, 13, 19], X[22, 17, 15, 18]], 
 3319}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 16, 3, 17], Y[3, 16, 4, 15], 
  Y[4, 10, 5, 9], X[14, 5, 1, 6], Z[6, 21, 7, 20], Z[7, 19, 8, 20], 
  Z[8, 13, 9, 14], Z[11, 22, 12, 21], X[18, 13, 19, 12], X[22, 17, 15, 18]], 
 3320}
{{1, -5}, PD[Y[1, 18, 2, 17], Y[2, 8, 3, 9], Y[3, 8, 4, 7], X[4, 18, 5, 19], 
  Y[5, 13, 6, 14], Y[6, 13, 1, 12], X[9, 7, 10, 22], Y[10, 15, 11, 16], 
  X[20, 12, 21, 11], Z[14, 20, 15, 19], Z[16, 21, 17, 22]], 3321}
{{1, -5}, PD[Y[1, 18, 2, 17], Y[2, 8, 3, 9], Y[3, 8, 4, 7], X[4, 18, 5, 19], 
  Y[5, 13, 6, 14], Y[6, 13, 1, 12], X[22, 9, 7, 10], Y[10, 15, 11, 16], 
  X[11, 20, 12, 21], Z[14, 20, 15, 19], Z[16, 21, 17, 22]], 3322}
{{1, -5}, PD[Y[1, 18, 2, 17], Y[2, 8, 3, 9], Y[3, 8, 4, 7], Y[4, 18, 5, 19], 
  Y[5, 13, 6, 14], Y[6, 13, 1, 12], X[9, 7, 10, 22], Y[10, 15, 11, 16], 
  X[20, 12, 21, 11], X[14, 20, 15, 19], Z[16, 21, 17, 22]], 3323}
{{1, -5}, PD[X[1, 14, 2, 15], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  X[13, 4, 14, 5], Z[18, 5, 1, 6], X[6, 11, 7, 12], Y[7, 16, 8, 17], 
  Y[8, 22, 9, 19], Y[9, 22, 10, 21], Y[10, 16, 11, 15], Y[12, 17, 13, 18]], 
 3324}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  Y[4, 14, 5, 13], Z[18, 5, 1, 6], Y[6, 11, 7, 12], Y[7, 16, 8, 17], 
  Y[8, 22, 9, 19], Y[9, 22, 10, 21], X[10, 16, 11, 15], X[12, 17, 13, 18]], 
 3325}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  Y[4, 14, 5, 13], Z[18, 5, 1, 6], Y[6, 11, 7, 12], Y[7, 16, 8, 17], 
  Y[8, 22, 9, 19], Y[9, 22, 10, 21], X[10, 16, 11, 15], X[17, 13, 18, 12]], 
 3326}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  Y[4, 14, 5, 13], Z[18, 5, 1, 6], Y[6, 11, 7, 12], Y[7, 16, 8, 17], 
  Y[8, 22, 9, 19], Y[9, 22, 10, 21], X[15, 10, 16, 11], X[12, 17, 13, 18]], 
 3327}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  Y[4, 14, 5, 13], X[18, 5, 1, 6], Y[6, 11, 7, 12], X[7, 16, 8, 17], 
  Y[8, 22, 9, 19], Y[9, 22, 10, 21], X[15, 10, 16, 11], Z[12, 17, 13, 18]], 
 3328}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 10, 3, 9], Y[3, 10, 4, 11], 
  X[4, 20, 5, 19], Y[16, 5, 1, 6], X[17, 7, 18, 6], Z[7, 14, 8, 15], 
  X[11, 8, 12, 9], Y[12, 22, 13, 21], Y[13, 22, 14, 17], Y[15, 19, 16, 18]], 
 3329}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 10, 3, 9], Y[3, 10, 4, 11], 
  Y[4, 20, 5, 19], X[16, 5, 1, 6], Y[6, 17, 7, 18], X[7, 14, 8, 15], 
  X[11, 8, 12, 9], Y[12, 22, 13, 21], Y[13, 22, 14, 17], Y[15, 19, 16, 18]], 
 3330}
{{1, -4}, PD[Y[1, 8, 2, 9], Y[2, 20, 3, 19], Y[3, 11, 4, 10], 
  Y[4, 17, 5, 18], Y[5, 12, 6, 13], Y[6, 14, 1, 13], Y[21, 14, 22, 15], 
  X[20, 8, 21, 7], X[9, 19, 10, 18], X[16, 12, 17, 11], Y[22, 16, 7, 15]], 
 3331}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  Y[4, 11, 5, 12], Z[22, 5, 1, 6], Y[6, 14, 7, 13], Y[7, 20, 8, 21], 
  Y[8, 20, 9, 19], Y[9, 14, 10, 15], X[12, 22, 13, 21], X[18, 16, 19, 15]], 
 3332}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  X[4, 11, 5, 12], Y[22, 5, 1, 6], X[13, 6, 14, 7], Z[7, 20, 8, 21], 
  Z[8, 20, 9, 19], Z[9, 14, 10, 15], Z[12, 22, 13, 21], X[15, 18, 16, 19]], 
 3333}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 16], Y[3, 15, 4, 22], 
  Y[4, 21, 5, 22], Y[5, 17, 6, 16], X[6, 12, 7, 11], Y[7, 18, 8, 19], 
  X[13, 9, 14, 8], Y[9, 21, 10, 20], Y[12, 17, 13, 18], Y[14, 20, 1, 19]], 
 3334}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 16], Y[3, 15, 4, 22], 
  Y[4, 21, 5, 22], Y[5, 17, 6, 16], X[11, 6, 12, 7], Y[7, 18, 8, 19], 
  X[8, 13, 9, 14], Y[9, 21, 10, 20], Y[12, 17, 13, 18], Y[14, 20, 1, 19]], 
 3335}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 16], Y[3, 15, 4, 22], 
  Y[4, 21, 5, 22], Y[5, 17, 6, 16], Y[6, 12, 7, 11], Y[7, 18, 8, 19], 
  Y[8, 13, 9, 14], Y[9, 21, 10, 20], X[12, 17, 13, 18], X[19, 14, 20, 1]], 
 3336}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], Y[7, 22, 8, 21], Y[8, 14, 9, 15], 
  Y[9, 19, 10, 20], Y[10, 17, 1, 16], X[13, 11, 14, 22], X[20, 16, 21, 15]], 
 3337}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  Y[4, 18, 5, 19], Y[5, 18, 6, 17], Y[7, 22, 8, 21], Y[8, 14, 9, 15], 
  Y[9, 19, 10, 20], Y[10, 17, 1, 16], X[22, 13, 11, 14], X[15, 20, 16, 21]], 
 3338}
{{1, -4}, PD[X[1, 19, 2, 18], Y[2, 10, 3, 9], Y[3, 10, 4, 11], 
  Y[4, 19, 5, 20], Z[22, 5, 1, 6], X[6, 13, 7, 14], Z[7, 17, 8, 16], 
  X[8, 12, 9, 11], Z[12, 17, 13, 18], Y[14, 21, 15, 22], Y[15, 21, 16, 20]], 
 3339}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 10, 3, 9], Y[3, 10, 4, 11], 
  X[4, 19, 5, 20], Y[22, 5, 1, 6], X[6, 13, 7, 14], Y[7, 17, 8, 16], 
  X[11, 8, 12, 9], Y[12, 17, 13, 18], Z[14, 21, 15, 22], Z[15, 21, 16, 20]], 
 3340}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 10, 3, 9], Y[3, 10, 4, 11], 
  X[4, 19, 5, 20], Y[22, 5, 1, 6], X[13, 7, 14, 6], Y[7, 17, 8, 16], 
  X[11, 8, 12, 9], Y[12, 17, 13, 18], Z[14, 21, 15, 22], Z[15, 21, 16, 20]], 
 3341}
{{1, -5}, PD[Y[1, 18, 2, 17], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  X[4, 18, 5, 19], Y[10, 5, 1, 6], X[6, 21, 7, 20], Y[7, 16, 8, 15], 
  Y[8, 14, 9, 15], Y[9, 19, 10, 20], X[22, 13, 11, 14], Z[16, 21, 17, 22]], 
 3342}
{{1, -5}, PD[Y[1, 18, 2, 17], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  X[4, 18, 5, 19], Y[10, 5, 1, 6], X[20, 6, 21, 7], Y[7, 16, 8, 15], 
  Y[8, 14, 9, 15], Y[9, 19, 10, 20], X[22, 13, 11, 14], Z[16, 21, 17, 22]], 
 3343}
{{1, -5}, PD[Y[1, 18, 2, 17], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  Y[4, 18, 5, 19], X[10, 5, 1, 6], X[6, 21, 7, 20], Y[7, 16, 8, 15], 
  Y[8, 14, 9, 15], Y[9, 19, 10, 20], X[22, 13, 11, 14], Z[16, 21, 17, 22]], 
 3344}
{{1, -5}, PD[Y[1, 18, 2, 17], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  Y[4, 18, 5, 19], X[10, 5, 1, 6], Y[6, 21, 7, 20], Y[7, 16, 8, 15], 
  Y[8, 14, 9, 15], Y[9, 19, 10, 20], X[22, 13, 11, 14], X[16, 21, 17, 22]], 
 3345}
{{1, -5}, PD[Y[1, 18, 2, 17], Y[2, 12, 3, 13], Y[3, 12, 4, 11], 
  Y[4, 18, 5, 19], X[10, 5, 1, 6], Y[6, 21, 7, 20], Y[7, 16, 8, 15], 
  Y[8, 14, 9, 15], Y[9, 19, 10, 20], X[22, 13, 11, 14], X[21, 17, 22, 16]], 
 3346}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 20, 3, 21], Y[3, 22, 4, 21], 
  X[9, 5, 10, 4], Y[5, 17, 6, 18], Y[6, 14, 7, 13], Y[7, 14, 8, 15], 
  Y[8, 17, 9, 22], Y[11, 19, 12, 20], X[12, 16, 13, 15], Y[16, 19, 1, 18]], 
 3347}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 20, 3, 21], Y[3, 22, 4, 21], 
  Y[4, 9, 5, 10], Y[5, 17, 6, 18], Y[6, 14, 7, 13], Y[7, 14, 8, 15], 
  X[22, 8, 17, 9], Y[11, 19, 12, 20], X[12, 16, 13, 15], Y[16, 19, 1, 18]], 
 3348}
{{1, -4}, PD[X[1, 17, 2, 16], Y[2, 7, 3, 8], X[3, 11, 4, 10], 
  Z[4, 13, 5, 14], Y[22, 6, 1, 5], Z[6, 18, 7, 17], Z[8, 15, 9, 16], 
  Z[9, 15, 10, 14], Y[11, 21, 12, 20], Y[12, 19, 13, 20], X[18, 22, 19, 21]], 
 3349}
{{1, -4}, PD[X[1, 17, 2, 16], Y[2, 7, 3, 8], Y[3, 11, 4, 10], 
  X[13, 5, 14, 4], Y[22, 6, 1, 5], Z[6, 18, 7, 17], Z[8, 15, 9, 16], 
  Z[9, 15, 10, 14], Z[11, 21, 12, 20], Z[12, 19, 13, 20], X[18, 22, 19, 21]], 
 3350}
{{1, -4}, PD[X[1, 18, 2, 17], Y[2, 9, 3, 10], X[15, 4, 16, 3], 
  Y[4, 12, 5, 11], X[14, 6, 1, 5], Z[6, 21, 7, 20], Z[7, 19, 8, 20], 
  Z[8, 19, 9, 18], Z[10, 16, 11, 17], Z[12, 15, 13, 22], Z[13, 21, 14, 22]], 
 3351}
{{1, -4}, PD[X[1, 18, 2, 17], Y[2, 9, 3, 10], X[15, 4, 16, 3], 
  Y[4, 12, 5, 11], X[5, 14, 6, 1], Z[6, 21, 7, 20], Z[7, 19, 8, 20], 
  Z[8, 19, 9, 18], Z[10, 16, 11, 17], Z[12, 15, 13, 22], Z[13, 21, 14, 22]], 
 3352}
{{1, -4}, PD[Y[1, 18, 2, 17], X[2, 9, 3, 10], Y[3, 15, 4, 16], 
  X[11, 4, 12, 5], X[14, 6, 1, 5], Y[6, 21, 7, 20], Y[7, 19, 8, 20], 
  Y[8, 19, 9, 18], Y[10, 16, 11, 17], Y[12, 15, 13, 22], Y[13, 21, 14, 22]], 
 3353}
{{1, -4}, PD[Y[1, 18, 2, 17], X[2, 9, 3, 10], Y[3, 15, 4, 16], 
  X[11, 4, 12, 5], X[5, 14, 6, 1], Y[6, 21, 7, 20], Y[7, 19, 8, 20], 
  Y[8, 19, 9, 18], Y[10, 16, 11, 17], Y[12, 15, 13, 22], Y[13, 21, 14, 22]], 
 3354}
{{1, -6}, PD[Y[1, 19, 2, 18], X[2, 9, 3, 10], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], X[5, 13, 6, 12], X[13, 7, 14, 6], Y[7, 20, 8, 21], 
  Y[8, 20, 9, 19], Y[10, 17, 11, 18], Y[11, 15, 12, 22], Y[14, 21, 1, 22]], 
 3355}
{{1, -6}, PD[Y[1, 19, 2, 18], X[2, 9, 3, 10], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], X[12, 5, 13, 6], X[6, 13, 7, 14], Y[7, 20, 8, 21], 
  Y[8, 20, 9, 19], Y[10, 17, 11, 18], Y[11, 15, 12, 22], Y[14, 21, 1, 22]], 
 3356}
{{1, -6}, PD[Y[1, 19, 2, 18], X[2, 9, 3, 10], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 13, 6, 12], Y[6, 13, 7, 14], Y[7, 20, 8, 21], 
  Y[8, 20, 9, 19], Y[10, 17, 11, 18], X[11, 15, 12, 22], X[14, 21, 1, 22]], 
 3357}
{{1, -6}, PD[Y[1, 19, 2, 18], X[2, 9, 3, 10], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 13, 6, 12], Y[6, 13, 7, 14], Y[7, 20, 8, 21], 
  Y[8, 20, 9, 19], Y[10, 17, 11, 18], X[11, 15, 12, 22], X[21, 1, 22, 14]], 
 3358}
{{1, -6}, PD[Y[1, 19, 2, 18], X[2, 9, 3, 10], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 13, 6, 12], Y[6, 13, 7, 14], Y[7, 20, 8, 21], 
  Y[8, 20, 9, 19], Y[10, 17, 11, 18], X[22, 11, 15, 12], X[14, 21, 1, 22]], 
 3359}
{{1, -6}, PD[Y[1, 19, 2, 18], X[2, 9, 3, 10], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 13, 6, 12], Y[6, 13, 7, 14], Y[7, 20, 8, 21], 
  Y[8, 20, 9, 19], Y[10, 17, 11, 18], X[22, 11, 15, 12], X[21, 1, 22, 14]], 
 3360}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 19, 3, 18], X[12, 3, 13, 4], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[6, 22, 7, 15], X[14, 8, 1, 7], 
  Y[8, 21, 9, 20], Y[9, 19, 10, 20], Y[11, 18, 12, 17], Y[13, 21, 14, 22]], 
 3361}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 19, 3, 18], X[12, 3, 13, 4], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[6, 22, 7, 15], X[7, 14, 8, 1], 
  Y[8, 21, 9, 20], Y[9, 19, 10, 20], Y[11, 18, 12, 17], Y[13, 21, 14, 22]], 
 3362}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 19, 3, 18], X[12, 3, 13, 4], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[6, 22, 7, 15], Z[14, 8, 1, 7], 
  Y[8, 21, 9, 20], Y[9, 19, 10, 20], Y[11, 18, 12, 17], X[13, 21, 14, 22]], 
 3363}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 19, 3, 18], X[12, 3, 13, 4], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[6, 22, 7, 15], Z[14, 8, 1, 7], 
  Y[8, 21, 9, 20], Y[9, 19, 10, 20], Y[11, 18, 12, 17], X[21, 14, 22, 13]], 
 3364}
{{1, -5}, PD[Y[1, 21, 2, 20], X[2, 15, 3, 16], Z[3, 10, 4, 11], 
  Z[4, 12, 5, 11], X[5, 17, 6, 16], Z[6, 13, 7, 14], X[18, 8, 19, 7], 
  Y[8, 22, 9, 21], Y[9, 22, 10, 15], Y[12, 18, 13, 17], Y[14, 19, 1, 20]], 
 3365}
{{1, -5}, PD[Y[1, 21, 2, 20], X[2, 15, 3, 16], Z[3, 10, 4, 11], 
  Z[4, 12, 5, 11], X[16, 5, 17, 6], Z[6, 13, 7, 14], X[7, 18, 8, 19], 
  Y[8, 22, 9, 21], Y[9, 22, 10, 15], Y[12, 18, 13, 17], Y[14, 19, 1, 20]], 
 3366}
{{1, -6}, PD[Y[1, 21, 2, 20], Y[2, 15, 3, 16], X[3, 10, 4, 11], 
  X[11, 4, 12, 5], Y[5, 17, 6, 16], X[6, 13, 7, 14], Y[7, 18, 8, 19], 
  Y[8, 22, 9, 21], Y[9, 22, 10, 15], Y[12, 18, 13, 17], Y[14, 19, 1, 20]], 
 3367}
{{1, -6}, PD[Y[1, 19, 2, 18], X[2, 13, 3, 14], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], X[5, 15, 6, 14], Y[6, 9, 7, 10], Y[7, 11, 8, 10], 
  Y[8, 17, 1, 18], X[11, 16, 12, 17], Y[12, 20, 13, 19], Y[15, 22, 16, 9]], 
 3368}
{{1, -6}, PD[Y[1, 19, 2, 18], X[2, 13, 3, 14], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], X[5, 15, 6, 14], Y[6, 9, 7, 10], Y[7, 11, 8, 10], 
  Y[8, 17, 1, 18], X[16, 12, 17, 11], Y[12, 20, 13, 19], Y[15, 22, 16, 9]], 
 3369}
{{1, -6}, PD[Y[1, 19, 2, 18], X[2, 13, 3, 14], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], X[14, 5, 15, 6], Y[6, 9, 7, 10], Y[7, 11, 8, 10], 
  Y[8, 17, 1, 18], X[11, 16, 12, 17], Y[12, 20, 13, 19], Y[15, 22, 16, 9]], 
 3370}
{{1, -6}, PD[Y[1, 19, 2, 18], X[2, 13, 3, 14], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], X[14, 5, 15, 6], Y[6, 9, 7, 10], Y[7, 11, 8, 10], 
  Y[8, 17, 1, 18], X[16, 12, 17, 11], Y[12, 20, 13, 19], Y[15, 22, 16, 9]], 
 3371}
{{1, -6}, PD[Y[1, 19, 2, 18], X[2, 13, 3, 14], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], Y[5, 15, 6, 14], Y[6, 9, 7, 10], Y[7, 11, 8, 10], 
  Y[8, 17, 1, 18], X[11, 16, 12, 17], Y[12, 20, 13, 19], X[15, 22, 16, 9]], 
 3372}
{{1, -6}, PD[Y[1, 19, 2, 18], X[2, 13, 3, 14], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], Y[5, 15, 6, 14], Y[6, 9, 7, 10], Y[7, 11, 8, 10], 
  Y[8, 17, 1, 18], X[11, 16, 12, 17], Y[12, 20, 13, 19], X[22, 16, 9, 15]], 
 3373}
{{1, -6}, PD[Y[1, 19, 2, 18], X[2, 13, 3, 14], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], Y[5, 15, 6, 14], Y[6, 9, 7, 10], Y[7, 11, 8, 10], 
  Y[8, 17, 1, 18], X[16, 12, 17, 11], Y[12, 20, 13, 19], X[15, 22, 16, 9]], 
 3374}
{{1, -6}, PD[Y[1, 19, 2, 18], X[2, 13, 3, 14], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], Y[5, 15, 6, 14], Y[6, 9, 7, 10], Y[7, 11, 8, 10], 
  Y[8, 17, 1, 18], X[16, 12, 17, 11], Y[12, 20, 13, 19], X[22, 16, 9, 15]], 
 3375}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 13, 3, 14], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], X[5, 15, 6, 14], Y[6, 9, 7, 10], Y[7, 11, 8, 10], 
  Y[8, 17, 1, 18], X[11, 16, 12, 17], X[12, 20, 13, 19], Y[15, 22, 16, 9]], 
 3376}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 13, 3, 14], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], X[5, 15, 6, 14], Y[6, 9, 7, 10], Y[7, 11, 8, 10], 
  Y[8, 17, 1, 18], X[11, 16, 12, 17], X[19, 12, 20, 13], Y[15, 22, 16, 9]], 
 3377}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 13, 3, 14], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], X[5, 15, 6, 14], Y[6, 9, 7, 10], Y[7, 11, 8, 10], 
  Y[8, 17, 1, 18], X[16, 12, 17, 11], X[12, 20, 13, 19], Y[15, 22, 16, 9]], 
 3378}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 13, 3, 14], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], X[5, 15, 6, 14], Y[6, 9, 7, 10], Y[7, 11, 8, 10], 
  Y[8, 17, 1, 18], X[16, 12, 17, 11], X[19, 12, 20, 13], Y[15, 22, 16, 9]], 
 3379}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 13, 3, 14], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], Y[5, 15, 6, 14], Y[6, 9, 7, 10], Y[7, 11, 8, 10], 
  Y[8, 17, 1, 18], X[11, 16, 12, 17], X[12, 20, 13, 19], X[15, 22, 16, 9]], 
 3380}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 13, 3, 14], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], Y[5, 15, 6, 14], Y[6, 9, 7, 10], Y[7, 11, 8, 10], 
  Y[8, 17, 1, 18], X[11, 16, 12, 17], X[12, 20, 13, 19], X[22, 16, 9, 15]], 
 3381}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 13, 3, 14], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], Y[5, 15, 6, 14], Y[6, 9, 7, 10], Y[7, 11, 8, 10], 
  Y[8, 17, 1, 18], X[11, 16, 12, 17], X[19, 12, 20, 13], X[15, 22, 16, 9]], 
 3382}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 13, 3, 14], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], Y[5, 15, 6, 14], Y[6, 9, 7, 10], Y[7, 11, 8, 10], 
  Y[8, 17, 1, 18], X[11, 16, 12, 17], X[19, 12, 20, 13], X[22, 16, 9, 15]], 
 3383}
{{1, -3}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], X[5, 11, 6, 10], X[21, 6, 22, 7], Y[7, 12, 8, 13], 
  X[8, 19, 9, 20], Y[9, 15, 10, 14], Y[22, 11, 1, 12], Z[13, 20, 14, 21]], 
 3384}
{{1, -3}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], X[5, 11, 6, 10], Y[6, 22, 7, 21], Y[7, 12, 8, 13], 
  Y[8, 19, 9, 20], Y[9, 15, 10, 14], X[11, 1, 12, 22], X[20, 14, 21, 13]], 
 3385}
{{1, -3}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 11, 6, 10], X[6, 22, 7, 21], Y[7, 12, 8, 13], 
  X[19, 9, 20, 8], X[9, 15, 10, 14], Y[22, 11, 1, 12], Z[13, 20, 14, 21]], 
 3386}
{{1, -3}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 11, 6, 10], Y[6, 22, 7, 21], Y[7, 12, 8, 13], 
  Y[8, 19, 9, 20], X[9, 15, 10, 14], X[22, 11, 1, 12], X[13, 20, 14, 21]], 
 3387}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 16, 5, 15], X[5, 11, 6, 10], X[21, 6, 22, 7], Y[7, 12, 8, 13], 
  X[8, 19, 9, 20], Y[9, 15, 10, 14], Y[22, 11, 1, 12], Z[13, 20, 14, 21]], 
 3388}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 16, 5, 15], X[5, 11, 6, 10], Y[6, 22, 7, 21], Y[7, 12, 8, 13], 
  Y[8, 19, 9, 20], Y[9, 15, 10, 14], X[11, 1, 12, 22], X[20, 14, 21, 13]], 
 3389}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 16, 5, 15], Y[5, 11, 6, 10], X[6, 22, 7, 21], Y[7, 12, 8, 13], 
  X[19, 9, 20, 8], X[9, 15, 10, 14], Y[22, 11, 1, 12], Z[13, 20, 14, 21]], 
 3390}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 16, 5, 15], Y[5, 11, 6, 10], Y[6, 22, 7, 21], Y[7, 12, 8, 13], 
  Y[8, 19, 9, 20], X[9, 15, 10, 14], X[22, 11, 1, 12], X[13, 20, 14, 21]], 
 3391}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[5, 11, 6, 10], Y[6, 15, 7, 16], X[22, 7, 1, 8], 
  Y[8, 18, 9, 17], X[9, 20, 10, 21], X[11, 14, 12, 15], Z[16, 22, 17, 21]], 
 3392}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[5, 11, 6, 10], Y[6, 15, 7, 16], X[22, 7, 1, 8], 
  Y[8, 18, 9, 17], X[20, 10, 21, 9], X[11, 14, 12, 15], Z[16, 22, 17, 21]], 
 3393}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 9, 3, 10], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 14, 6, 15], Y[6, 21, 7, 22], Y[7, 17, 8, 16], 
  X[8, 12, 9, 11], Y[12, 17, 13, 18], X[20, 13, 21, 14], X[15, 22, 16, 1]], 
 3394}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 15, 3, 14], X[3, 11, 4, 12], 
  Z[4, 18, 5, 17], Z[5, 7, 6, 8], Z[6, 9, 1, 8], Y[21, 14, 22, 13], 
  Y[19, 15, 20, 16], Y[18, 11, 19, 10], Y[22, 12, 17, 13], X[9, 7, 10, 16]], 
 3395}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 15, 3, 14], Y[3, 11, 4, 12], 
  X[17, 4, 18, 5], Y[5, 7, 6, 8], Y[6, 9, 1, 8], Y[21, 14, 22, 13], 
  Y[19, 15, 20, 16], Y[18, 11, 19, 10], Y[22, 12, 17, 13], X[9, 7, 10, 16]], 
 3396}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 15, 3, 14], Y[3, 11, 4, 12], 
  X[17, 4, 18, 5], Z[5, 7, 6, 8], Z[6, 9, 1, 8], Y[21, 14, 22, 13], 
  Y[19, 15, 20, 16], Y[18, 11, 19, 10], Y[22, 12, 17, 13], X[9, 7, 10, 16]], 
 3397}
{{1, -4}, PD[Y[1, 20, 2, 21], X[2, 15, 3, 14], X[11, 4, 12, 3], 
  Y[4, 18, 5, 17], Y[5, 7, 6, 8], Y[6, 9, 1, 8], Z[21, 14, 22, 13], 
  Z[19, 15, 20, 16], Z[18, 11, 19, 10], Z[22, 12, 17, 13], X[16, 9, 7, 10]], 
 3398}
{{1, -4}, PD[Y[1, 20, 2, 21], X[2, 15, 3, 14], Z[3, 11, 4, 12], 
  X[4, 18, 5, 17], Y[5, 7, 6, 8], Y[6, 9, 1, 8], Z[21, 14, 22, 13], 
  Z[19, 15, 20, 16], Z[18, 11, 19, 10], Z[22, 12, 17, 13], X[16, 9, 7, 10]], 
 3399}
{{1, -4}, PD[Y[1, 17, 2, 16], X[2, 9, 3, 8], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 18, 6, 19], X[10, 1, 11, 6], Z[15, 7, 16, 8], 
  Z[17, 10, 18, 9], X[22, 20, 13, 19], Z[20, 12, 21, 7], Z[21, 12, 22, 11]], 
 3400}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 9, 3, 8], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 18, 6, 19], Y[6, 10, 1, 11], X[15, 7, 16, 8], 
  X[9, 17, 10, 18], X[19, 22, 20, 13], Y[20, 12, 21, 7], Y[21, 12, 22, 11]], 
 3401}
{{1, -4}, PD[Y[1, 18, 2, 19], X[2, 11, 3, 12], Y[3, 21, 4, 20], 
  X[7, 4, 8, 5], Z[5, 15, 6, 14], Z[6, 13, 7, 14], Y[8, 21, 9, 22], 
  Y[9, 17, 10, 16], Y[10, 17, 11, 18], Y[12, 20, 13, 19], X[22, 16, 1, 15]], 
 3402}
{{1, -3}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], Y[3, 17, 4, 18], 
  Y[4, 12, 5, 13], Y[5, 22, 6, 21], Y[6, 15, 7, 14], Y[7, 9, 8, 10], 
  Y[8, 11, 1, 10], X[11, 16, 12, 17], X[20, 13, 21, 14], X[15, 22, 16, 9]], 
 3403}
{{1, -5}, PD[X[1, 19, 2, 18], Y[2, 9, 3, 10], X[16, 4, 17, 3], 
  Y[4, 12, 5, 11], Y[5, 12, 6, 13], X[6, 16, 7, 15], Z[7, 20, 8, 21], 
  Z[8, 20, 9, 19], Z[10, 17, 11, 18], Y[22, 14, 1, 13], Z[14, 22, 15, 21]], 
 3404}
{{1, -5}, PD[X[1, 19, 2, 18], Y[2, 9, 3, 10], X[16, 4, 17, 3], 
  Y[4, 12, 5, 11], Y[5, 12, 6, 13], X[15, 6, 16, 7], Z[7, 20, 8, 21], 
  Z[8, 20, 9, 19], Z[10, 17, 11, 18], Y[22, 14, 1, 13], Z[14, 22, 15, 21]], 
 3405}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 9, 3, 10], Y[3, 16, 4, 17], 
  Y[4, 12, 5, 11], Y[5, 12, 6, 13], Y[6, 16, 7, 15], X[7, 20, 8, 21], 
  X[19, 8, 20, 9], X[10, 17, 11, 18], Y[22, 14, 1, 13], Z[14, 22, 15, 21]], 
 3406}
{{1, -3}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[4, 9, 5, 10], Z[5, 21, 6, 20], X[17, 7, 18, 6], Y[22, 8, 1, 7], 
  X[8, 16, 9, 15], Z[10, 20, 11, 19], Z[11, 18, 12, 19], Z[16, 22, 17, 21]], 
 3407}
{{1, -5}, PD[X[1, 15, 2, 14], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 9, 5, 10], X[20, 5, 21, 6], Z[6, 17, 7, 18], X[7, 22, 8, 1], 
  Z[8, 16, 9, 15], Z[12, 20, 13, 19], Z[13, 18, 14, 19], Y[16, 22, 17, 21]], 
 3408}
{{1, -5}, PD[X[1, 15, 2, 14], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 9, 5, 10], X[20, 5, 21, 6], Z[6, 17, 7, 18], Y[22, 8, 1, 7], 
  Z[8, 16, 9, 15], Z[12, 20, 13, 19], Z[13, 18, 14, 19], X[16, 22, 17, 21]], 
 3409}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 9, 5, 10], X[5, 21, 6, 20], X[17, 7, 18, 6], Y[22, 8, 1, 7], 
  X[8, 16, 9, 15], Z[12, 20, 13, 19], Z[13, 18, 14, 19], Z[16, 22, 17, 21]], 
 3410}
{{1, -5}, PD[X[1, 9, 2, 8], X[2, 5, 3, 6], Y[3, 21, 4, 22], Y[4, 21, 5, 20], 
  Z[6, 14, 7, 13], Z[7, 12, 8, 13], Y[9, 19, 10, 20], X[10, 16, 11, 15], 
  Y[11, 18, 12, 17], Y[14, 22, 15, 17], Y[16, 19, 1, 18]], 3411}
{{1, -5}, PD[X[1, 9, 2, 8], X[5, 3, 6, 2], Y[3, 21, 4, 22], Y[4, 21, 5, 20], 
  Z[6, 14, 7, 13], Z[7, 12, 8, 13], Y[9, 19, 10, 20], X[10, 16, 11, 15], 
  Y[11, 18, 12, 17], Y[14, 22, 15, 17], Y[16, 19, 1, 18]], 3412}
{{1, -5}, PD[Y[1, 9, 2, 8], X[2, 5, 3, 6], Y[3, 21, 4, 22], Y[4, 21, 5, 20], 
  Z[6, 14, 7, 13], Z[7, 12, 8, 13], X[9, 19, 10, 20], Z[10, 16, 11, 15], 
  X[17, 11, 18, 12], Y[14, 22, 15, 17], Y[16, 19, 1, 18]], 3413}
{{1, -5}, PD[Y[1, 9, 2, 8], X[2, 5, 3, 6], Y[3, 21, 4, 22], Y[4, 21, 5, 20], 
  Z[6, 14, 7, 13], Z[7, 12, 8, 13], X[19, 10, 20, 9], Z[10, 16, 11, 15], 
  X[11, 18, 12, 17], Y[14, 22, 15, 17], Y[16, 19, 1, 18]], 3414}
{{1, -6}, PD[X[1, 18, 2, 17], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 18, 5, 19], Y[5, 20, 6, 19], X[6, 12, 7, 11], X[21, 8, 22, 7], 
  Y[8, 17, 9, 16], Y[9, 15, 10, 16], Y[10, 13, 11, 22], Y[12, 20, 1, 21]], 
 3415}
{{1, -5}, PD[X[1, 18, 2, 17], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 18, 5, 19], Y[5, 20, 6, 19], X[6, 12, 7, 11], Y[7, 21, 8, 22], 
  Y[8, 17, 9, 16], Y[9, 15, 10, 16], X[10, 13, 11, 22], Y[12, 20, 1, 21]], 
 3416}
{{1, -5}, PD[X[1, 18, 2, 17], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 18, 5, 19], Y[5, 20, 6, 19], Y[6, 12, 7, 11], Y[7, 21, 8, 22], 
  Y[8, 17, 9, 16], Y[9, 15, 10, 16], X[10, 13, 11, 22], X[12, 20, 1, 21]], 
 3417}
{{1, -5}, PD[X[1, 18, 2, 17], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 18, 5, 19], Y[5, 20, 6, 19], Y[6, 12, 7, 11], Y[7, 21, 8, 22], 
  Y[8, 17, 9, 16], Y[9, 15, 10, 16], X[10, 13, 11, 22], X[20, 1, 21, 12]], 
 3418}
{{1, -6}, PD[Y[1, 18, 2, 17], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  X[4, 18, 5, 19], X[19, 5, 20, 6], Z[6, 12, 7, 11], X[7, 21, 8, 22], 
  Y[8, 17, 9, 16], Y[9, 15, 10, 16], Y[10, 13, 11, 22], Y[12, 20, 1, 21]], 
 3419}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 18, 3, 17], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  Y[5, 12, 6, 13], X[19, 1, 20, 6], Y[21, 7, 22, 14], X[20, 16, 21, 15], 
  Y[18, 11, 19, 12], Y[16, 10, 17, 9], Y[22, 13, 15, 14]], 3420}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 18, 3, 17], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  Y[5, 12, 6, 13], Y[6, 19, 1, 20], Y[21, 7, 22, 14], X[20, 16, 21, 15], 
  X[11, 19, 12, 18], X[16, 10, 17, 9], Y[22, 13, 15, 14]], 3421}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 15, 3, 14], X[10, 3, 11, 4], 
  Z[4, 20, 5, 19], Z[5, 20, 6, 21], X[6, 11, 7, 12], Y[7, 15, 8, 16], 
  Y[9, 14, 10, 13], Y[12, 16, 1, 17], Y[21, 17, 22, 18], Y[22, 13, 19, 18]], 
 3422}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  X[12, 6, 13, 5], Y[6, 19, 7, 20], X[7, 15, 8, 14], Y[8, 22, 9, 21], 
  Z[22, 10, 1, 9], Y[10, 15, 11, 16], Y[11, 19, 12, 18], Y[13, 20, 14, 21]], 
 3423}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  Y[5, 12, 6, 13], Y[6, 19, 7, 20], Y[7, 15, 8, 14], Y[8, 22, 9, 21], 
  Z[22, 10, 1, 9], Y[10, 15, 11, 16], X[18, 11, 19, 12], X[13, 20, 14, 21]], 
 3424}
{{1, -5}, PD[Y[1, 21, 2, 22], Y[2, 9, 3, 10], Y[3, 9, 4, 8], Y[4, 21, 5, 20], 
  X[14, 5, 1, 6], Y[6, 18, 7, 19], X[7, 12, 8, 13], Z[10, 16, 11, 17], 
  Z[11, 16, 12, 15], Y[13, 20, 14, 19], X[17, 15, 18, 22]], 3425}
{{1, -5}, PD[Y[1, 21, 2, 22], Y[2, 9, 3, 10], Y[3, 9, 4, 8], Y[4, 21, 5, 20], 
  X[14, 5, 1, 6], Y[6, 18, 7, 19], X[7, 12, 8, 13], Z[10, 16, 11, 17], 
  Z[11, 16, 12, 15], Y[13, 20, 14, 19], X[22, 17, 15, 18]], 3426}
{{1, -5}, PD[X[1, 15, 2, 14], Y[2, 17, 3, 18], Y[3, 21, 4, 20], 
  X[4, 9, 5, 10], Z[22, 6, 1, 5], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  Y[8, 22, 9, 21], X[13, 10, 14, 11], Y[11, 18, 12, 19], Y[12, 20, 13, 19]], 
 3427}
{{1, -5}, PD[X[1, 15, 2, 14], Y[2, 17, 3, 18], Y[3, 21, 4, 20], 
  X[9, 5, 10, 4], Z[22, 6, 1, 5], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  Y[8, 22, 9, 21], X[10, 14, 11, 13], Y[11, 18, 12, 19], Y[12, 20, 13, 19]], 
 3428}
{{1, -5}, PD[X[1, 15, 2, 14], Y[2, 17, 3, 18], Y[3, 21, 4, 20], 
  Y[4, 9, 5, 10], Z[22, 6, 1, 5], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  X[8, 22, 9, 21], X[13, 10, 14, 11], Y[11, 18, 12, 19], Y[12, 20, 13, 19]], 
 3429}
{{1, -5}, PD[X[1, 15, 2, 14], Y[2, 17, 3, 18], Y[3, 21, 4, 20], 
  Y[4, 9, 5, 10], Z[22, 6, 1, 5], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  X[21, 8, 22, 9], X[10, 14, 11, 13], Y[11, 18, 12, 19], Y[12, 20, 13, 19]], 
 3430}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 17, 3, 18], X[3, 21, 4, 20], 
  Z[4, 9, 5, 10], X[5, 22, 6, 1], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  Y[8, 22, 9, 21], X[10, 14, 11, 13], Y[11, 18, 12, 19], Y[12, 20, 13, 19]], 
 3431}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 17, 3, 18], Y[3, 21, 4, 20], 
  X[4, 9, 5, 10], X[22, 6, 1, 5], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  Y[8, 22, 9, 21], X[13, 10, 14, 11], Y[11, 18, 12, 19], Y[12, 20, 13, 19]], 
 3432}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 17, 3, 18], Y[3, 21, 4, 20], 
  Y[4, 9, 5, 10], X[22, 6, 1, 5], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  X[8, 22, 9, 21], X[13, 10, 14, 11], Y[11, 18, 12, 19], Y[12, 20, 13, 19]], 
 3433}
{{1, -5}, PD[X[1, 11, 2, 10], Y[2, 17, 3, 18], Y[3, 21, 4, 20], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 10, 7, 9], Y[7, 18, 8, 19], 
  Y[8, 20, 9, 19], Y[11, 16, 12, 17], X[12, 22, 13, 21], Y[22, 16, 1, 15]], 
 3434}
{{1, -5}, PD[X[1, 11, 2, 10], Y[2, 17, 3, 18], Y[3, 21, 4, 20], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 10, 7, 9], Y[7, 18, 8, 19], 
  Y[8, 20, 9, 19], Y[11, 16, 12, 17], X[21, 12, 22, 13], Y[22, 16, 1, 15]], 
 3435}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 17, 3, 18], X[3, 21, 4, 20], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 10, 7, 9], Y[7, 18, 8, 19], 
  Y[8, 20, 9, 19], X[11, 16, 12, 17], Z[12, 22, 13, 21], Y[22, 16, 1, 15]], 
 3436}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 17, 3, 18], X[3, 21, 4, 20], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[9, 6, 10, 7], Y[7, 18, 8, 19], 
  Y[8, 20, 9, 19], X[16, 12, 17, 11], Z[12, 22, 13, 21], Y[22, 16, 1, 15]], 
 3437}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 17, 3, 18], Y[3, 21, 4, 20], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 10, 7, 9], Y[7, 18, 8, 19], 
  Y[8, 20, 9, 19], X[11, 16, 12, 17], X[21, 12, 22, 13], Y[22, 16, 1, 15]], 
 3438}
{{1, -5}, PD[X[1, 21, 2, 22], Y[2, 12, 3, 11], Y[3, 8, 4, 9], 
  Y[4, 19, 5, 18], Z[14, 6, 1, 5], Y[6, 14, 7, 13], X[7, 19, 8, 20], 
  Z[9, 15, 10, 16], Z[10, 17, 11, 16], Z[12, 21, 13, 20], X[17, 15, 18, 22]], 
 3439}
{{1, -5}, PD[X[1, 21, 2, 22], Y[2, 12, 3, 11], Y[3, 8, 4, 9], 
  Y[4, 19, 5, 18], Z[14, 6, 1, 5], Y[6, 14, 7, 13], X[19, 8, 20, 7], 
  Z[9, 15, 10, 16], Z[10, 17, 11, 16], Z[12, 21, 13, 20], X[17, 15, 18, 22]], 
 3440}
{{1, -4}, PD[Y[1, 21, 2, 22], X[2, 12, 3, 11], Z[3, 8, 4, 9], 
  Z[4, 19, 5, 18], Y[14, 6, 1, 5], Z[6, 14, 7, 13], X[7, 19, 8, 20], 
  Y[9, 15, 10, 16], Y[10, 17, 11, 16], Y[12, 21, 13, 20], X[22, 17, 15, 18]], 
 3441}
{{1, -4}, PD[Y[1, 21, 2, 22], Y[2, 12, 3, 11], X[3, 8, 4, 9], 
  Z[4, 19, 5, 18], Y[14, 6, 1, 5], Z[6, 14, 7, 13], Z[7, 19, 8, 20], 
  Z[9, 15, 10, 16], Z[10, 17, 11, 16], X[12, 21, 13, 20], X[17, 15, 18, 22]], 
 3442}
{{1, -5}, PD[Y[1, 21, 2, 22], Y[2, 12, 3, 11], Y[3, 8, 4, 9], 
  X[4, 19, 5, 18], Y[14, 6, 1, 5], Z[6, 14, 7, 13], Z[7, 19, 8, 20], 
  Z[9, 15, 10, 16], Z[10, 17, 11, 16], X[12, 21, 13, 20], X[22, 17, 15, 18]], 
 3443}
{{1, -5}, PD[Y[1, 21, 2, 22], Y[2, 12, 3, 11], Y[3, 8, 4, 9], 
  X[4, 19, 5, 18], Y[14, 6, 1, 5], Z[6, 14, 7, 13], Z[7, 19, 8, 20], 
  Z[9, 15, 10, 16], Z[10, 17, 11, 16], X[20, 12, 21, 13], X[22, 17, 15, 18]], 
 3444}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 17, 3, 18], Y[3, 21, 4, 20], 
  Y[4, 14, 5, 13], Z[22, 6, 1, 5], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  X[12, 10, 13, 9], Y[10, 19, 11, 20], Y[11, 19, 12, 18], X[21, 15, 22, 14]], 
 3445}
{{1, -4}, PD[Y[1, 8, 2, 9], X[2, 17, 3, 18], Z[3, 21, 4, 20], 
  Z[4, 14, 5, 13], Y[22, 6, 1, 5], Z[6, 15, 7, 16], Z[7, 17, 8, 16], 
  X[9, 12, 10, 13], Z[10, 19, 11, 20], Z[11, 19, 12, 18], X[14, 21, 15, 22]], 
 3446}
{{1, -4}, PD[X[1, 17, 2, 16], Y[2, 10, 3, 11], Y[3, 14, 4, 13], 
  X[19, 5, 20, 4], Y[5, 7, 6, 8], Y[6, 9, 1, 8], Y[21, 11, 22, 12], 
  X[20, 16, 21, 15], Y[18, 7, 19, 14], Y[17, 9, 18, 10], Y[22, 13, 15, 12]], 
 3447}
{{1, -4}, PD[X[1, 17, 2, 16], Y[2, 10, 3, 11], Y[3, 14, 4, 13], 
  Y[4, 19, 5, 20], Y[5, 7, 6, 8], Y[6, 9, 1, 8], Y[21, 11, 22, 12], 
  X[20, 16, 21, 15], X[14, 18, 7, 19], Y[17, 9, 18, 10], Y[22, 13, 15, 12]], 
 3448}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 10, 3, 11], Y[3, 14, 4, 13], 
  X[4, 19, 5, 20], Y[5, 7, 6, 8], Y[6, 9, 1, 8], Y[21, 11, 22, 12], 
  X[15, 20, 16, 21], Y[18, 7, 19, 14], X[9, 18, 10, 17], Y[22, 13, 15, 12]], 
 3449}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 10, 3, 11], Y[3, 14, 4, 13], 
  Y[4, 19, 5, 20], Y[5, 7, 6, 8], Y[6, 9, 1, 8], Y[21, 11, 22, 12], 
  X[20, 16, 21, 15], X[14, 18, 7, 19], X[17, 9, 18, 10], Y[22, 13, 15, 12]], 
 3450}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 8, 3, 7], X[18, 3, 19, 4], 
  Z[4, 14, 5, 13], Z[5, 12, 6, 13], Z[6, 17, 7, 18], X[15, 8, 16, 9], 
  Y[9, 21, 10, 20], Y[10, 21, 11, 22], Z[22, 11, 1, 12], Y[14, 19, 15, 20]], 
 3451}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 8, 3, 7], X[3, 19, 4, 18], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], X[17, 7, 18, 6], X[8, 16, 9, 15], 
  Z[9, 21, 10, 20], Z[10, 21, 11, 22], Y[22, 11, 1, 12], Z[14, 19, 15, 20]], 
 3452}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 8, 3, 7], Y[3, 19, 4, 18], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], X[6, 17, 7, 18], X[15, 8, 16, 9], 
  Z[9, 21, 10, 20], Z[10, 21, 11, 22], Y[22, 11, 1, 12], X[19, 15, 20, 14]], 
 3453}
{{1, -6}, PD[X[1, 20, 2, 19], Y[2, 8, 3, 7], X[3, 17, 4, 18], 
  Z[4, 11, 5, 12], Z[5, 13, 6, 12], Z[6, 19, 7, 18], X[20, 9, 21, 8], 
  Z[9, 14, 10, 15], Z[10, 14, 1, 13], Z[21, 15, 22, 16], Z[22, 11, 17, 16]], 
 3454}
{{1, -6}, PD[X[1, 20, 2, 19], Y[2, 8, 3, 7], X[17, 4, 18, 3], 
  Z[4, 11, 5, 12], Z[5, 13, 6, 12], Z[6, 19, 7, 18], X[20, 9, 21, 8], 
  Z[9, 14, 10, 15], Z[10, 14, 1, 13], Z[21, 15, 22, 16], Z[22, 11, 17, 16]], 
 3455}
{{1, -6}, PD[Y[1, 20, 2, 19], X[2, 8, 3, 7], X[17, 4, 18, 3], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 19, 7, 18], X[8, 20, 9, 21], 
  Y[9, 14, 10, 15], Y[10, 14, 1, 13], Y[21, 15, 22, 16], Y[22, 11, 17, 16]], 
 3456}
{{1, -6}, PD[Y[1, 20, 2, 19], X[2, 8, 3, 7], Y[3, 17, 4, 18], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 19, 7, 18], Y[8, 20, 9, 21], 
  Y[9, 14, 10, 15], Y[10, 14, 1, 13], X[21, 15, 22, 16], X[16, 22, 11, 17]], 
 3457}
{{1, -6}, PD[Y[1, 20, 2, 19], X[2, 8, 3, 7], Y[3, 17, 4, 18], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 19, 7, 18], Y[8, 20, 9, 21], 
  Y[9, 14, 10, 15], Y[10, 14, 1, 13], X[15, 22, 16, 21], X[22, 11, 17, 16]], 
 3458}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 8, 3, 7], X[3, 17, 4, 18], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[18, 6, 19, 7], X[8, 20, 9, 21], 
  Y[9, 14, 10, 15], Y[10, 14, 1, 13], Y[21, 15, 22, 16], Y[22, 11, 17, 16]], 
 3459}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 8, 3, 7], X[3, 17, 4, 18], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[18, 6, 19, 7], X[20, 9, 21, 8], 
  Y[9, 14, 10, 15], Y[10, 14, 1, 13], Y[21, 15, 22, 16], Y[22, 11, 17, 16]], 
 3460}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  X[4, 10, 5, 9], X[20, 5, 21, 6], Y[6, 14, 7, 13], Y[7, 12, 8, 13], 
  Y[8, 19, 9, 20], Y[10, 16, 11, 15], X[11, 1, 12, 22], Z[14, 21, 15, 22]], 
 3461}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  X[4, 10, 5, 9], Y[5, 21, 6, 20], Y[6, 14, 7, 13], Y[7, 12, 8, 13], 
  Y[8, 19, 9, 20], Y[10, 16, 11, 15], X[11, 1, 12, 22], X[21, 15, 22, 14]], 
 3462}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 10, 5, 9], X[5, 21, 6, 20], Y[6, 14, 7, 13], Y[7, 12, 8, 13], 
  X[19, 9, 20, 8], X[10, 16, 11, 15], Y[22, 11, 1, 12], Z[14, 21, 15, 22]], 
 3463}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 10, 5, 9], Y[5, 21, 6, 20], Y[6, 14, 7, 13], Y[7, 12, 8, 13], 
  X[8, 19, 9, 20], X[15, 10, 16, 11], Y[22, 11, 1, 12], X[21, 15, 22, 14]], 
 3464}
{{1, -5}, PD[Y[1, 12, 2, 11], Y[2, 10, 3, 11], X[3, 18, 4, 17], 
  Z[4, 14, 5, 15], X[5, 8, 6, 7], Y[6, 20, 1, 21], Z[21, 17, 22, 16], 
  Z[19, 9, 20, 8], Z[18, 13, 19, 14], Z[22, 15, 7, 16], X[9, 13, 10, 12]], 
 3465}
{{1, -5}, PD[Y[1, 12, 2, 11], Y[2, 10, 3, 11], X[3, 18, 4, 17], 
  Z[4, 14, 5, 15], X[7, 5, 8, 6], Y[6, 20, 1, 21], Z[21, 17, 22, 16], 
  Z[19, 9, 20, 8], Z[18, 13, 19, 14], Z[22, 15, 7, 16], X[9, 13, 10, 12]], 
 3466}
{{1, -5}, PD[Y[1, 12, 2, 11], Y[2, 10, 3, 11], Y[3, 18, 4, 17], 
  X[4, 14, 5, 15], Z[5, 8, 6, 7], X[6, 20, 1, 21], Y[21, 17, 22, 16], 
  Z[19, 9, 20, 8], Z[18, 13, 19, 14], Y[22, 15, 7, 16], X[12, 9, 13, 10]], 
 3467}
{{1, -5}, PD[Y[1, 12, 2, 11], Y[2, 10, 3, 11], Y[3, 18, 4, 17], 
  X[4, 14, 5, 15], Z[5, 8, 6, 7], X[20, 1, 21, 6], Y[21, 17, 22, 16], 
  Z[19, 9, 20, 8], Z[18, 13, 19, 14], Y[22, 15, 7, 16], X[9, 13, 10, 12]], 
 3468}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], X[3, 21, 4, 20], 
  X[9, 5, 10, 4], Y[5, 17, 6, 16], Y[6, 17, 7, 18], Y[7, 9, 8, 22], 
  Y[8, 21, 1, 22], Y[19, 14, 20, 15], X[18, 12, 19, 11], Z[15, 10, 16, 11]], 
 3469}
{{1, -6}, PD[X[1, 19, 2, 18], X[15, 3, 16, 2], Y[3, 8, 4, 9], 
  Y[4, 12, 5, 11], Z[22, 6, 1, 5], Y[6, 22, 7, 21], X[7, 12, 8, 13], 
  Z[9, 17, 10, 16], Z[10, 17, 11, 18], Y[13, 20, 14, 21], Y[14, 20, 15, 19]], 
 3470}
{{1, -6}, PD[X[1, 19, 2, 18], X[15, 3, 16, 2], Y[3, 8, 4, 9], 
  Y[4, 12, 5, 11], Z[22, 6, 1, 5], Y[6, 22, 7, 21], X[12, 8, 13, 7], 
  Z[9, 17, 10, 16], Z[10, 17, 11, 18], Y[13, 20, 14, 21], Y[14, 20, 15, 19]], 
 3471}
{{1, -6}, PD[X[1, 19, 2, 18], Y[2, 15, 3, 16], X[3, 8, 4, 9], 
  Z[4, 12, 5, 11], Y[22, 6, 1, 5], Z[6, 22, 7, 21], X[7, 12, 8, 13], 
  Y[9, 17, 10, 16], Y[10, 17, 11, 18], Z[13, 20, 14, 21], Z[14, 20, 15, 19]], 
 3472}
{{1, -6}, PD[X[1, 19, 2, 18], Y[2, 15, 3, 16], X[8, 4, 9, 3], 
  Z[4, 12, 5, 11], Y[22, 6, 1, 5], Z[6, 22, 7, 21], X[12, 8, 13, 7], 
  Y[9, 17, 10, 16], Y[10, 17, 11, 18], Z[13, 20, 14, 21], Z[14, 20, 15, 19]], 
 3473}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 15, 3, 16], X[3, 8, 4, 9], 
  Z[4, 12, 5, 11], Y[22, 6, 1, 5], Z[6, 22, 7, 21], Z[7, 12, 8, 13], 
  Y[9, 17, 10, 16], Y[10, 17, 11, 18], X[20, 14, 21, 13], X[14, 20, 15, 19]], 
 3474}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[3, 9, 4, 8], 
  X[14, 5, 15, 4], Y[5, 12, 6, 11], Y[6, 20, 7, 21], X[7, 18, 8, 17], 
  Y[9, 13, 10, 14], Y[10, 13, 1, 12], Z[21, 17, 22, 16], Z[22, 15, 11, 16]], 
 3475}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[3, 9, 4, 8], 
  Y[4, 14, 5, 15], X[5, 12, 6, 11], X[6, 20, 7, 21], Y[7, 18, 8, 17], 
  Y[9, 13, 10, 14], Y[10, 13, 1, 12], Y[21, 17, 22, 16], Y[22, 15, 11, 16]], 
 3476}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[3, 9, 4, 8], 
  Y[4, 14, 5, 15], X[5, 12, 6, 11], X[20, 7, 21, 6], Y[7, 18, 8, 17], 
  Y[9, 13, 10, 14], Y[10, 13, 1, 12], Y[21, 17, 22, 16], Y[22, 15, 11, 16]], 
 3477}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[3, 9, 4, 8], 
  Y[4, 14, 5, 15], X[11, 5, 12, 6], X[6, 20, 7, 21], Y[7, 18, 8, 17], 
  Y[9, 13, 10, 14], Y[10, 13, 1, 12], Y[21, 17, 22, 16], Y[22, 15, 11, 16]], 
 3478}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[3, 9, 4, 8], 
  Y[4, 14, 5, 15], X[11, 5, 12, 6], X[20, 7, 21, 6], Y[7, 18, 8, 17], 
  Y[9, 13, 10, 14], Y[10, 13, 1, 12], Y[21, 17, 22, 16], Y[22, 15, 11, 16]], 
 3479}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[3, 9, 4, 8], 
  Y[4, 14, 5, 15], Y[5, 12, 6, 11], Y[6, 20, 7, 21], Y[7, 18, 8, 17], 
  Y[9, 13, 10, 14], Y[10, 13, 1, 12], X[21, 17, 22, 16], X[15, 11, 16, 22]], 
 3480}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[3, 9, 4, 8], 
  Y[4, 14, 5, 15], Y[5, 12, 6, 11], Y[6, 20, 7, 21], Y[7, 18, 8, 17], 
  Y[9, 13, 10, 14], Y[10, 13, 1, 12], X[16, 21, 17, 22], X[22, 15, 11, 16]], 
 3481}
{{1, -4}, PD[Y[1, 13, 2, 12], X[2, 18, 3, 17], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], Y[5, 14, 6, 15], Y[6, 19, 7, 20], Y[7, 21, 8, 20], 
  Y[8, 21, 1, 22], Z[11, 16, 12, 17], X[18, 13, 19, 14], X[15, 22, 16, 9]], 
 3482}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 18, 3, 17], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], Y[5, 14, 6, 15], Y[6, 19, 7, 20], Y[7, 21, 8, 20], 
  Y[8, 21, 1, 22], X[11, 16, 12, 17], X[13, 19, 14, 18], X[22, 16, 9, 15]], 
 3483}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 18, 3, 17], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], Y[5, 14, 6, 15], Y[6, 19, 7, 20], Y[7, 21, 8, 20], 
  Y[8, 21, 1, 22], X[11, 16, 12, 17], X[18, 13, 19, 14], X[15, 22, 16, 9]], 
 3484}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], X[3, 19, 4, 18], 
  Y[4, 12, 5, 11], Y[5, 10, 6, 11], X[6, 17, 7, 18], Y[22, 8, 1, 7], 
  Z[8, 22, 9, 21], Z[9, 17, 10, 16], Z[12, 19, 13, 20], X[15, 21, 16, 20]], 
 3485}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], X[3, 19, 4, 18], 
  Y[4, 12, 5, 11], Y[5, 10, 6, 11], X[17, 7, 18, 6], Y[22, 8, 1, 7], 
  Z[8, 22, 9, 21], Z[9, 17, 10, 16], Z[12, 19, 13, 20], X[20, 15, 21, 16]], 
 3486}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 19, 4, 18], 
  Y[4, 12, 5, 11], Y[5, 10, 6, 11], X[6, 17, 7, 18], Y[22, 8, 1, 7], 
  Z[8, 22, 9, 21], Z[9, 17, 10, 16], X[12, 19, 13, 20], X[15, 21, 16, 20]], 
 3487}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 19, 4, 18], 
  Y[4, 12, 5, 11], Y[5, 10, 6, 11], X[6, 17, 7, 18], Y[22, 8, 1, 7], 
  Z[8, 22, 9, 21], Z[9, 17, 10, 16], X[19, 13, 20, 12], X[15, 21, 16, 20]], 
 3488}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 20, 3, 19], Y[3, 18, 4, 19], X[4, 10, 5, 9], 
  Z[5, 12, 6, 13], X[6, 16, 7, 15], Y[7, 20, 8, 21], Y[10, 18, 11, 17], 
  Y[11, 16, 12, 17], Z[22, 14, 1, 13], Y[14, 22, 15, 21]], 3489}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 20, 3, 19], Y[3, 18, 4, 19], X[4, 10, 5, 9], 
  Z[5, 12, 6, 13], X[15, 6, 16, 7], Y[7, 20, 8, 21], Y[10, 18, 11, 17], 
  Y[11, 16, 12, 17], Z[22, 14, 1, 13], Y[14, 22, 15, 21]], 3490}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 20, 3, 19], Y[3, 18, 4, 19], X[9, 4, 10, 5], 
  Z[5, 12, 6, 13], X[6, 16, 7, 15], Y[7, 20, 8, 21], Y[10, 18, 11, 17], 
  Y[11, 16, 12, 17], Z[22, 14, 1, 13], Y[14, 22, 15, 21]], 3491}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 20, 3, 19], Y[3, 18, 4, 19], X[9, 4, 10, 5], 
  Z[5, 12, 6, 13], X[15, 6, 16, 7], Y[7, 20, 8, 21], Y[10, 18, 11, 17], 
  Y[11, 16, 12, 17], Z[22, 14, 1, 13], Y[14, 22, 15, 21]], 3492}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 20, 3, 19], X[18, 4, 19, 3], Y[4, 10, 5, 9], 
  Y[5, 12, 6, 13], X[6, 16, 7, 15], Z[7, 20, 8, 21], Z[10, 18, 11, 17], 
  Z[11, 16, 12, 17], Y[22, 14, 1, 13], Z[14, 22, 15, 21]], 3493}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 20, 3, 19], X[18, 4, 19, 3], Y[4, 10, 5, 9], 
  Y[5, 12, 6, 13], X[15, 6, 16, 7], Z[7, 20, 8, 21], Z[10, 18, 11, 17], 
  Z[11, 16, 12, 17], Y[22, 14, 1, 13], Z[14, 22, 15, 21]], 3494}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 20, 3, 19], Y[3, 18, 4, 19], X[4, 10, 5, 9], 
  X[5, 12, 6, 13], Y[6, 16, 7, 15], X[7, 20, 8, 21], Y[10, 18, 11, 17], 
  Y[11, 16, 12, 17], Y[22, 14, 1, 13], Z[14, 22, 15, 21]], 3495}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 20, 3, 19], Y[3, 18, 4, 19], X[4, 10, 5, 9], 
  X[5, 12, 6, 13], Y[6, 16, 7, 15], X[20, 8, 21, 7], Y[10, 18, 11, 17], 
  Y[11, 16, 12, 17], Y[22, 14, 1, 13], Z[14, 22, 15, 21]], 3496}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 20, 3, 19], Y[3, 18, 4, 19], X[4, 10, 5, 9], 
  X[12, 6, 13, 5], Y[6, 16, 7, 15], X[7, 20, 8, 21], Y[10, 18, 11, 17], 
  Y[11, 16, 12, 17], Y[22, 14, 1, 13], Z[14, 22, 15, 21]], 3497}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 20, 3, 19], Y[3, 18, 4, 19], X[4, 10, 5, 9], 
  X[12, 6, 13, 5], Y[6, 16, 7, 15], X[20, 8, 21, 7], Y[10, 18, 11, 17], 
  Y[11, 16, 12, 17], Y[22, 14, 1, 13], Z[14, 22, 15, 21]], 3498}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 20, 3, 19], Y[3, 18, 4, 19], Y[4, 10, 5, 9], 
  Y[5, 12, 6, 13], Y[6, 16, 7, 15], X[7, 20, 8, 21], X[10, 18, 11, 17], 
  X[16, 12, 17, 11], Y[22, 14, 1, 13], Z[14, 22, 15, 21]], 3499}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 20, 3, 19], Y[3, 18, 4, 19], Y[4, 10, 5, 9], 
  Y[5, 12, 6, 13], Y[6, 16, 7, 15], X[7, 20, 8, 21], X[17, 10, 18, 11], 
  X[11, 16, 12, 17], Y[22, 14, 1, 13], Z[14, 22, 15, 21]], 3500}
{{1, -6}, PD[X[1, 20, 2, 21], Y[2, 14, 3, 13], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], X[18, 5, 19, 6], Y[6, 15, 7, 16], Z[16, 7, 1, 8], 
  X[8, 17, 9, 18], Z[11, 17, 12, 22], Z[12, 21, 13, 22], Z[14, 20, 15, 19]], 
 3501}
{{1, -6}, PD[X[1, 20, 2, 21], Y[2, 14, 3, 13], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], Y[5, 19, 6, 18], Y[6, 15, 7, 16], Z[16, 7, 1, 8], 
  X[8, 17, 9, 18], Z[11, 17, 12, 22], Z[12, 21, 13, 22], X[19, 14, 20, 15]], 
 3502}
{{1, -6}, PD[Y[1, 20, 2, 21], X[2, 14, 3, 13], Z[3, 10, 4, 11], 
  Z[4, 10, 5, 9], X[5, 19, 6, 18], Z[6, 15, 7, 16], Y[16, 7, 1, 8], 
  X[17, 9, 18, 8], Y[11, 17, 12, 22], Y[12, 21, 13, 22], Y[14, 20, 15, 19]], 
 3503}
{{1, -6}, PD[Y[1, 20, 2, 21], X[2, 14, 3, 13], Z[3, 10, 4, 11], 
  Z[4, 10, 5, 9], Z[5, 19, 6, 18], Z[6, 15, 7, 16], Y[16, 7, 1, 8], 
  X[17, 9, 18, 8], Y[11, 17, 12, 22], Y[12, 21, 13, 22], X[14, 20, 15, 19]], 
 3504}
{{1, -5}, PD[X[1, 18, 2, 19], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], Y[5, 21, 6, 20], Y[6, 16, 7, 15], Y[7, 14, 8, 15], 
  X[8, 19, 9, 20], Z[12, 18, 13, 17], Y[22, 13, 1, 14], X[16, 21, 17, 22]], 
 3505}
{{1, -5}, PD[X[1, 18, 2, 19], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], Y[5, 21, 6, 20], Y[6, 16, 7, 15], Y[7, 14, 8, 15], 
  X[8, 19, 9, 20], Z[12, 18, 13, 17], Y[22, 13, 1, 14], X[21, 17, 22, 16]], 
 3506}
{{1, -5}, PD[X[1, 18, 2, 19], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], Y[5, 21, 6, 20], Y[6, 16, 7, 15], Y[7, 14, 8, 15], 
  X[19, 9, 20, 8], Z[12, 18, 13, 17], Y[22, 13, 1, 14], X[16, 21, 17, 22]], 
 3507}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], X[5, 21, 6, 20], Y[6, 16, 7, 15], Y[7, 14, 8, 15], 
  X[19, 9, 20, 8], X[12, 18, 13, 17], Y[22, 13, 1, 14], Z[16, 21, 17, 22]], 
 3508}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], Y[5, 21, 6, 20], Y[6, 16, 7, 15], Y[7, 14, 8, 15], 
  X[8, 19, 9, 20], X[17, 12, 18, 13], Y[22, 13, 1, 14], X[21, 17, 22, 16]], 
 3509}
{{1, -6}, PD[X[1, 7, 2, 6], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[7, 15, 8, 14], Y[8, 15, 9, 16], 
  X[22, 9, 1, 10], Y[10, 18, 11, 17], X[11, 20, 12, 21], Z[16, 22, 17, 21]], 
 3510}
{{1, -6}, PD[X[1, 7, 2, 6], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[7, 15, 8, 14], Y[8, 15, 9, 16], 
  X[22, 9, 1, 10], Y[10, 18, 11, 17], X[20, 12, 21, 11], Z[16, 22, 17, 21]], 
 3511}
{{1, -6}, PD[X[1, 7, 2, 6], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[7, 15, 8, 14], Y[8, 15, 9, 16], 
  X[9, 1, 10, 22], Y[10, 18, 11, 17], X[11, 20, 12, 21], Z[16, 22, 17, 21]], 
 3512}
{{1, -6}, PD[X[1, 7, 2, 6], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[7, 15, 8, 14], Y[8, 15, 9, 16], 
  X[9, 1, 10, 22], Y[10, 18, 11, 17], X[20, 12, 21, 11], Z[16, 22, 17, 21]], 
 3513}
{{1, -6}, PD[X[1, 7, 2, 6], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[7, 15, 8, 14], Y[8, 15, 9, 16], 
  Z[22, 9, 1, 10], Y[10, 18, 11, 17], X[11, 20, 12, 21], X[21, 16, 22, 17]], 
 3514}
{{1, -6}, PD[X[1, 7, 2, 6], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[7, 15, 8, 14], Y[8, 15, 9, 16], 
  Z[22, 9, 1, 10], Y[10, 18, 11, 17], X[20, 12, 21, 11], X[16, 22, 17, 21]], 
 3515}
{{1, -6}, PD[Y[1, 7, 2, 6], X[2, 14, 3, 13], X[12, 4, 13, 3], 
  Z[4, 20, 5, 19], Z[5, 18, 6, 19], Z[7, 15, 8, 14], Z[8, 15, 9, 16], 
  Y[22, 9, 1, 10], Z[10, 18, 11, 17], Z[11, 20, 12, 21], X[16, 22, 17, 21]], 
 3516}
{{1, -6}, PD[Y[1, 7, 2, 6], X[2, 14, 3, 13], X[12, 4, 13, 3], 
  Z[4, 20, 5, 19], Z[5, 18, 6, 19], Z[7, 15, 8, 14], Z[8, 15, 9, 16], 
  Y[22, 9, 1, 10], Z[10, 18, 11, 17], Z[11, 20, 12, 21], X[21, 16, 22, 17]], 
 3517}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 20, 3, 21], Y[3, 22, 4, 21], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 12, 7, 11], Y[7, 17, 8, 18], 
  X[8, 15, 9, 16], Y[9, 20, 10, 19], X[14, 22, 15, 17], Y[16, 19, 1, 18]], 
 3518}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 20, 3, 21], Y[3, 22, 4, 21], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 12, 7, 11], X[7, 17, 8, 18], 
  Z[8, 15, 9, 16], X[19, 9, 20, 10], X[22, 15, 17, 14], Y[16, 19, 1, 18]], 
 3519}
{{1, -4}, PD[X[1, 15, 2, 14], Y[2, 9, 3, 10], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], X[20, 5, 21, 6], Z[6, 17, 7, 18], Y[22, 8, 1, 7], 
  Z[8, 16, 9, 15], Z[12, 20, 13, 19], Z[13, 18, 14, 19], X[16, 22, 17, 21]], 
 3520}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 9, 3, 10], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], X[5, 21, 6, 20], X[17, 7, 18, 6], Y[22, 8, 1, 7], 
  X[8, 16, 9, 15], Z[12, 20, 13, 19], Z[13, 18, 14, 19], Z[16, 22, 17, 21]], 
 3521}
{{1, -5}, PD[X[1, 11, 2, 10], Y[2, 7, 3, 8], X[18, 3, 19, 4], 
  Z[4, 15, 5, 16], X[5, 22, 6, 1], Z[6, 12, 7, 11], Z[8, 18, 9, 17], 
  Z[9, 16, 10, 17], Y[12, 20, 13, 19], Y[13, 20, 14, 21], Y[14, 22, 15, 21]], 
 3522}
{{1, -3}, PD[Y[1, 11, 2, 10], Y[2, 7, 3, 8], X[3, 19, 4, 18], 
  X[15, 5, 16, 4], Y[22, 6, 1, 5], X[6, 12, 7, 11], Z[8, 18, 9, 17], 
  Z[9, 16, 10, 17], Z[12, 20, 13, 19], Z[13, 20, 14, 21], Z[14, 22, 15, 21]], 
 3523}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 7, 3, 8], X[3, 19, 4, 18], 
  Z[4, 15, 5, 16], X[22, 6, 1, 5], X[6, 12, 7, 11], Z[8, 18, 9, 17], 
  Z[9, 16, 10, 17], Y[12, 20, 13, 19], Y[13, 20, 14, 21], Y[14, 22, 15, 21]], 
 3524}
{{1, -5}, PD[X[1, 11, 2, 10], X[7, 3, 8, 2], Y[3, 14, 4, 15], 
  Y[4, 18, 5, 17], Z[22, 6, 1, 5], Y[6, 12, 7, 11], Y[8, 15, 9, 16], 
  Y[9, 17, 10, 16], Z[12, 19, 13, 20], Z[13, 21, 14, 20], X[18, 21, 19, 22]], 
 3525}
{{1, -5}, PD[X[1, 11, 2, 10], Y[2, 7, 3, 8], X[3, 14, 4, 15], 
  Z[4, 18, 5, 17], Y[22, 6, 1, 5], Z[6, 12, 7, 11], Z[8, 15, 9, 16], 
  Z[9, 17, 10, 16], Y[12, 19, 13, 20], Y[13, 21, 14, 20], X[18, 21, 19, 22]], 
 3526}
{{1, -5}, PD[X[1, 11, 2, 10], Y[2, 7, 3, 8], X[14, 4, 15, 3], 
  Z[4, 18, 5, 17], Y[22, 6, 1, 5], Z[6, 12, 7, 11], Z[8, 15, 9, 16], 
  Z[9, 17, 10, 16], Y[12, 19, 13, 20], Y[13, 21, 14, 20], X[18, 21, 19, 22]], 
 3527}
{{1, -5}, PD[Y[1, 11, 2, 10], X[2, 7, 3, 8], Z[3, 14, 4, 15], 
  Z[4, 18, 5, 17], Y[22, 6, 1, 5], X[6, 12, 7, 11], Z[8, 15, 9, 16], 
  Z[9, 17, 10, 16], Y[12, 19, 13, 20], Y[13, 21, 14, 20], X[21, 19, 22, 18]], 
 3528}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 7, 3, 8], X[3, 14, 4, 15], 
  Z[4, 18, 5, 17], Y[22, 6, 1, 5], X[6, 12, 7, 11], Z[8, 15, 9, 16], 
  Z[9, 17, 10, 16], Y[12, 19, 13, 20], Y[13, 21, 14, 20], X[21, 19, 22, 18]], 
 3529}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 7, 3, 8], X[3, 14, 4, 15], 
  Z[4, 18, 5, 17], Y[22, 6, 1, 5], X[6, 12, 7, 11], Z[8, 15, 9, 16], 
  Z[9, 17, 10, 16], Z[12, 19, 13, 20], Z[13, 21, 14, 20], X[21, 19, 22, 18]], 
 3530}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 7, 3, 8], X[3, 14, 4, 15], 
  Z[4, 18, 5, 17], Y[22, 6, 1, 5], X[11, 6, 12, 7], Z[8, 15, 9, 16], 
  Z[9, 17, 10, 16], Y[12, 19, 13, 20], Y[13, 21, 14, 20], X[18, 21, 19, 22]], 
 3531}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 7, 3, 8], X[3, 14, 4, 15], 
  Z[4, 18, 5, 17], Y[22, 6, 1, 5], X[11, 6, 12, 7], Z[8, 15, 9, 16], 
  Z[9, 17, 10, 16], Z[12, 19, 13, 20], Z[13, 21, 14, 20], X[18, 21, 19, 22]], 
 3532}
{{1, -5}, PD[X[1, 19, 2, 18], X[15, 3, 16, 2], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 20, 6, 21], Y[6, 22, 7, 21], X[12, 7, 13, 8], 
  Z[8, 18, 9, 17], Z[9, 16, 10, 17], Z[22, 14, 1, 13], Y[14, 20, 15, 19]], 
 3533}
{{1, -5}, PD[Y[1, 19, 2, 18], X[2, 15, 3, 16], Z[3, 11, 4, 10], 
  Z[4, 11, 5, 12], Z[5, 20, 6, 21], Z[6, 22, 7, 21], X[7, 13, 8, 12], 
  Y[8, 18, 9, 17], Y[9, 16, 10, 17], Y[22, 14, 1, 13], X[14, 20, 15, 19]], 
 3534}
{{1, -6}, PD[X[1, 19, 2, 18], Y[2, 15, 3, 16], X[8, 3, 9, 4], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 18, 7, 17], Y[7, 16, 8, 17], 
  Z[9, 20, 10, 21], Z[10, 22, 11, 21], Y[22, 14, 1, 13], X[19, 14, 20, 15]], 
 3535}
{{1, -6}, PD[X[1, 19, 2, 18], Y[2, 15, 3, 16], Y[3, 9, 4, 8], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[6, 18, 7, 17], X[16, 8, 17, 7], 
  Z[9, 20, 10, 21], Z[10, 22, 11, 21], Y[22, 14, 1, 13], Z[14, 20, 15, 19]], 
 3536}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 15, 3, 16], Y[3, 9, 4, 8], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[6, 18, 7, 17], X[16, 8, 17, 7], 
  Z[9, 20, 10, 21], Z[10, 22, 11, 21], Y[22, 14, 1, 13], X[19, 14, 20, 15]], 
 3537}
{{1, -5}, PD[X[1, 10, 2, 11], X[13, 2, 14, 3], Y[3, 21, 4, 20], 
  X[4, 17, 5, 18], Z[16, 6, 1, 5], Y[6, 16, 7, 15], Y[7, 17, 8, 22], 
  Y[8, 21, 9, 22], Y[9, 14, 10, 15], Y[11, 19, 12, 18], Y[12, 19, 13, 20]], 
 3538}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 13], X[3, 21, 4, 20], 
  X[4, 17, 5, 18], Z[16, 6, 1, 5], Y[6, 16, 7, 15], Y[7, 17, 8, 22], 
  Y[8, 21, 9, 22], Y[9, 14, 10, 15], Z[11, 19, 12, 18], Z[12, 19, 13, 20]], 
 3539}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 13], X[20, 3, 21, 4], 
  X[4, 17, 5, 18], Z[16, 6, 1, 5], Y[6, 16, 7, 15], Y[7, 17, 8, 22], 
  Y[8, 21, 9, 22], Y[9, 14, 10, 15], Z[11, 19, 12, 18], Z[12, 19, 13, 20]], 
 3540}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 17, 5, 18], Z[16, 6, 1, 5], Y[6, 16, 7, 15], Y[7, 17, 8, 22], 
  Y[8, 21, 9, 22], Y[9, 14, 10, 15], X[18, 11, 19, 12], X[12, 19, 13, 20]], 
 3541}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 14, 3, 13], X[3, 21, 4, 20], 
  X[17, 5, 18, 4], Y[16, 6, 1, 5], Z[6, 16, 7, 15], Z[7, 17, 8, 22], 
  Z[8, 21, 9, 22], X[14, 10, 15, 9], Z[11, 19, 12, 18], Z[12, 19, 13, 20]], 
 3542}
{{1, -6}, PD[X[1, 8, 2, 9], X[11, 2, 12, 3], Y[3, 18, 4, 17], 
  X[4, 20, 5, 21], Y[16, 6, 1, 5], Z[6, 14, 7, 13], Z[7, 12, 8, 13], 
  Y[9, 22, 10, 21], Y[10, 22, 11, 17], Y[14, 19, 15, 18], Y[15, 19, 16, 20]], 
 3543}
{{1, -6}, PD[X[1, 8, 2, 9], X[11, 2, 12, 3], Y[3, 18, 4, 17], 
  Y[4, 20, 5, 21], X[16, 6, 1, 5], Z[6, 14, 7, 13], Z[7, 12, 8, 13], 
  Y[9, 22, 10, 21], Y[10, 22, 11, 17], Y[14, 19, 15, 18], Y[15, 19, 16, 20]], 
 3544}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 12, 3, 11], X[3, 18, 4, 17], 
  X[4, 20, 5, 21], Z[16, 6, 1, 5], Y[6, 14, 7, 13], Y[7, 12, 8, 13], 
  Z[9, 22, 10, 21], Z[10, 22, 11, 17], Z[14, 19, 15, 18], Z[15, 19, 16, 20]], 
 3545}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 12, 3, 11], X[3, 18, 4, 17], 
  Z[4, 20, 5, 21], X[16, 6, 1, 5], Y[6, 14, 7, 13], Y[7, 12, 8, 13], 
  Z[9, 22, 10, 21], Z[10, 22, 11, 17], Z[14, 19, 15, 18], Z[15, 19, 16, 20]], 
 3546}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 12, 3, 11], X[17, 3, 18, 4], 
  X[4, 20, 5, 21], Z[16, 6, 1, 5], Y[6, 14, 7, 13], Y[7, 12, 8, 13], 
  Z[9, 22, 10, 21], Z[10, 22, 11, 17], Z[14, 19, 15, 18], Z[15, 19, 16, 20]], 
 3547}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 12, 3, 11], X[17, 3, 18, 4], 
  X[20, 5, 21, 4], Z[16, 6, 1, 5], Y[6, 14, 7, 13], Y[7, 12, 8, 13], 
  Z[9, 22, 10, 21], Z[10, 22, 11, 17], Z[14, 19, 15, 18], Z[15, 19, 16, 20]], 
 3548}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 12, 3, 11], X[17, 3, 18, 4], 
  Z[4, 20, 5, 21], X[16, 6, 1, 5], Y[6, 14, 7, 13], Y[7, 12, 8, 13], 
  Z[9, 22, 10, 21], Z[10, 22, 11, 17], Z[14, 19, 15, 18], Z[15, 19, 16, 20]], 
 3549}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 12, 3, 11], X[17, 3, 18, 4], 
  Z[4, 20, 5, 21], X[5, 16, 6, 1], Y[6, 14, 7, 13], Y[7, 12, 8, 13], 
  Z[9, 22, 10, 21], Z[10, 22, 11, 17], Z[14, 19, 15, 18], Z[15, 19, 16, 20]], 
 3550}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 12, 3, 11], X[17, 3, 18, 4], 
  X[20, 5, 21, 4], Y[16, 6, 1, 5], Z[6, 14, 7, 13], Z[7, 12, 8, 13], 
  Z[9, 22, 10, 21], Z[10, 22, 11, 17], Y[14, 19, 15, 18], Y[15, 19, 16, 20]], 
 3551}
{{1, -5}, PD[Y[1, 14, 2, 13], Y[2, 10, 3, 11], X[3, 21, 4, 20], 
  X[4, 17, 5, 18], Y[5, 7, 6, 8], Y[6, 9, 1, 8], Y[21, 15, 22, 16], 
  Y[19, 11, 20, 12], Y[18, 13, 19, 12], Y[22, 7, 17, 16], X[9, 15, 10, 14]], 
 3552}
{{1, -5}, PD[Y[1, 14, 2, 13], Y[2, 10, 3, 11], X[3, 21, 4, 20], 
  X[17, 5, 18, 4], Y[5, 7, 6, 8], Y[6, 9, 1, 8], Y[21, 15, 22, 16], 
  Y[19, 11, 20, 12], Y[18, 13, 19, 12], Y[22, 7, 17, 16], X[9, 15, 10, 14]], 
 3553}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  X[4, 10, 5, 9], X[20, 5, 21, 6], Y[6, 14, 7, 13], Y[7, 12, 8, 13], 
  Y[8, 19, 9, 20], X[15, 10, 16, 11], Y[22, 11, 1, 12], Z[14, 21, 15, 22]], 
 3554}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  X[4, 10, 5, 9], X[20, 5, 21, 6], Y[6, 14, 7, 13], Y[7, 12, 8, 13], 
  Y[8, 19, 9, 20], Y[10, 16, 11, 15], X[11, 1, 12, 22], Z[14, 21, 15, 22]], 
 3555}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  X[4, 10, 5, 9], Y[5, 21, 6, 20], Y[6, 14, 7, 13], Y[7, 12, 8, 13], 
  Y[8, 19, 9, 20], X[15, 10, 16, 11], Y[22, 11, 1, 12], X[21, 15, 22, 14]], 
 3556}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  X[4, 10, 5, 9], Y[5, 21, 6, 20], Y[6, 14, 7, 13], Y[7, 12, 8, 13], 
  Y[8, 19, 9, 20], Y[10, 16, 11, 15], X[11, 1, 12, 22], X[21, 15, 22, 14]], 
 3557}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 10, 5, 9], X[5, 21, 6, 20], Y[6, 14, 7, 13], Y[7, 12, 8, 13], 
  X[19, 9, 20, 8], X[10, 16, 11, 15], Y[22, 11, 1, 12], Z[14, 21, 15, 22]], 
 3558}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 10, 5, 9], Y[5, 21, 6, 20], Y[6, 14, 7, 13], Y[7, 12, 8, 13], 
  X[8, 19, 9, 20], X[15, 10, 16, 11], Y[22, 11, 1, 12], X[21, 15, 22, 14]], 
 3559}
{{1, -4}, PD[Y[1, 9, 2, 10], Y[2, 11, 3, 10], X[3, 19, 4, 20], 
  X[12, 5, 13, 4], Y[5, 8, 6, 7], X[6, 17, 1, 16], Z[21, 15, 22, 14], 
  Z[20, 15, 21, 16], Y[18, 12, 19, 11], Y[17, 8, 18, 9], Z[22, 13, 7, 14]], 
 3560}
{{1, -4}, PD[Y[1, 9, 2, 10], Y[2, 11, 3, 10], X[3, 19, 4, 20], 
  Y[4, 12, 5, 13], X[7, 5, 8, 6], X[6, 17, 1, 16], Y[21, 15, 22, 14], 
  Y[20, 15, 21, 16], Y[18, 12, 19, 11], Y[17, 8, 18, 9], Y[22, 13, 7, 14]], 
 3561}
{{1, -4}, PD[Y[1, 9, 2, 10], Y[2, 11, 3, 10], X[3, 19, 4, 20], 
  Y[4, 12, 5, 13], X[7, 5, 8, 6], Y[6, 17, 1, 16], Y[21, 15, 22, 14], 
  Y[20, 15, 21, 16], Y[18, 12, 19, 11], X[17, 8, 18, 9], Y[22, 13, 7, 14]], 
 3562}
{{1, -4}, PD[Y[1, 9, 2, 10], Y[2, 11, 3, 10], Y[3, 19, 4, 20], 
  X[4, 12, 5, 13], Y[5, 8, 6, 7], X[16, 6, 17, 1], Z[21, 15, 22, 14], 
  Z[20, 15, 21, 16], X[11, 18, 12, 19], Y[17, 8, 18, 9], Z[22, 13, 7, 14]], 
 3563}
{{1, -6}, PD[X[1, 11, 2, 10], X[9, 3, 10, 2], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 14, 6, 15], Y[6, 14, 7, 13], Y[7, 20, 8, 21], 
  Y[8, 18, 9, 17], Y[11, 16, 12, 17], X[12, 22, 13, 21], Y[22, 16, 1, 15]], 
 3564}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 9, 3, 10], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[7, 20, 8, 21], 
  X[8, 18, 9, 17], X[16, 12, 17, 11], Z[12, 22, 13, 21], Y[22, 16, 1, 15]], 
 3565}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 9, 3, 10], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[7, 20, 8, 21], 
  X[8, 18, 9, 17], Z[11, 16, 12, 17], Z[12, 22, 13, 21], X[22, 16, 1, 15]], 
 3566}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 9, 3, 10], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[7, 20, 8, 21], 
  X[17, 8, 18, 9], X[16, 12, 17, 11], Z[12, 22, 13, 21], Y[22, 16, 1, 15]], 
 3567}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 9, 3, 10], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[7, 20, 8, 21], 
  X[17, 8, 18, 9], Z[11, 16, 12, 17], Z[12, 22, 13, 21], X[22, 16, 1, 15]], 
 3568}
{{1, -6}, PD[X[1, 7, 2, 6], Y[2, 17, 3, 18], Y[3, 19, 4, 18], 
  Y[4, 12, 5, 11], Y[5, 10, 6, 11], Y[7, 16, 8, 17], X[8, 14, 9, 13], 
  Z[9, 21, 10, 20], X[12, 19, 13, 20], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 
 3569}
{{1, -6}, PD[X[1, 7, 2, 6], Y[2, 17, 3, 18], Y[3, 19, 4, 18], 
  Y[4, 12, 5, 11], Y[5, 10, 6, 11], Y[7, 16, 8, 17], X[13, 8, 14, 9], 
  Z[9, 21, 10, 20], X[19, 13, 20, 12], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 
 3570}
{{1, -6}, PD[X[1, 7, 2, 6], Y[2, 17, 3, 18], Y[3, 19, 4, 18], 
  Y[4, 12, 5, 11], Y[5, 10, 6, 11], Y[7, 16, 8, 17], Y[8, 14, 9, 13], 
  X[9, 21, 10, 20], X[19, 13, 20, 12], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 
 3571}
{{1, -6}, PD[X[1, 7, 2, 6], Y[2, 17, 3, 18], Y[3, 19, 4, 18], 
  Y[4, 12, 5, 11], Y[5, 10, 6, 11], Y[7, 16, 8, 17], Y[8, 14, 9, 13], 
  X[20, 9, 21, 10], X[12, 19, 13, 20], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 
 3572}
{{1, -4}, PD[X[1, 8, 2, 9], X[7, 2, 8, 3], Y[3, 12, 4, 13], Y[4, 14, 5, 13], 
  Y[5, 14, 6, 15], Y[6, 16, 7, 15], X[9, 18, 10, 1], Z[10, 21, 11, 20], 
  Z[11, 19, 12, 20], Z[16, 19, 17, 22], Z[17, 21, 18, 22]], 3573}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], Y[6, 16, 7, 15], Y[7, 20, 8, 21], 
  Y[8, 20, 9, 19], Y[9, 18, 10, 19], X[11, 22, 12, 1], X[21, 12, 22, 13]], 
 3574}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], Y[6, 16, 7, 15], X[7, 20, 8, 21], 
  X[19, 8, 20, 9], X[9, 18, 10, 19], Y[22, 12, 1, 11], Z[12, 22, 13, 21]], 
 3575}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 9, 5, 10], Y[5, 11, 6, 10], Y[6, 11, 7, 12], Y[7, 18, 8, 19], 
  Y[8, 20, 1, 19], X[21, 16, 22, 17], X[15, 20, 16, 21], X[17, 22, 18, 9]], 
 3576}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 10, 5, 9], Y[5, 10, 6, 11], Y[6, 12, 7, 11], Y[7, 19, 8, 18], 
  Y[8, 19, 1, 20], X[21, 17, 22, 16], X[17, 21, 18, 20], X[15, 9, 16, 22]], 
 3577}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 10, 3, 9], Y[3, 10, 4, 11], X[5, 16, 6, 1], 
  X[15, 6, 16, 7], Z[7, 20, 8, 21], Z[8, 20, 9, 19], Z[11, 18, 12, 19], 
  Z[12, 18, 13, 17], Z[13, 22, 14, 17], Z[14, 22, 15, 21]], 3578}
{{1, -2}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], X[5, 11, 6, 10], X[11, 7, 12, 6], X[7, 13, 8, 12], 
  Y[8, 21, 9, 22], Y[9, 15, 10, 22], Y[13, 20, 14, 21], Y[14, 20, 1, 19]], 
 3579}
{{1, -2}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  X[4, 18, 5, 17], X[16, 6, 17, 5], X[6, 16, 7, 15], Z[7, 20, 8, 21], 
  Z[8, 20, 9, 19], Z[9, 18, 10, 19], Y[22, 14, 1, 13], Z[14, 22, 15, 21]], 
 3580}
{{1, -2}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[7, 20, 8, 21], 
  X[19, 8, 20, 9], X[9, 18, 10, 19], Y[22, 14, 1, 13], Z[14, 22, 15, 21]], 
 3581}
{{1, -2}, PD[Y[1, 20, 2, 19], X[2, 9, 3, 10], X[10, 3, 11, 4], 
  X[4, 11, 5, 12], Y[5, 15, 6, 16], Y[6, 15, 7, 22], Y[7, 21, 8, 22], 
  Y[8, 21, 9, 20], Y[12, 16, 13, 17], Y[13, 18, 14, 17], Y[14, 18, 1, 19]], 
 3582}
{{1, -4}, PD[Y[1, 20, 2, 21], X[2, 8, 3, 7], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], Y[6, 16, 7, 15], Y[8, 20, 9, 19], 
  X[18, 9, 1, 10], Y[10, 21, 11, 22], X[11, 16, 12, 17], Y[17, 19, 18, 22]], 
 3583}
{{1, -4}, PD[Y[1, 20, 2, 21], X[2, 8, 3, 7], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], Y[6, 16, 7, 15], Y[8, 20, 9, 19], 
  X[9, 1, 10, 18], Y[10, 21, 11, 22], X[11, 16, 12, 17], Y[17, 19, 18, 22]], 
 3584}
{{1, -4}, PD[Y[1, 20, 2, 21], X[2, 8, 3, 7], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], Y[6, 16, 7, 15], Y[8, 20, 9, 19], 
  X[9, 1, 10, 18], Y[10, 21, 11, 22], X[16, 12, 17, 11], Y[17, 19, 18, 22]], 
 3585}
{{1, -4}, PD[Y[1, 20, 2, 21], X[2, 8, 3, 7], Z[3, 12, 4, 13], 
  Z[4, 14, 5, 13], Z[5, 14, 6, 15], Z[6, 16, 7, 15], Y[8, 20, 9, 19], 
  X[18, 9, 1, 10], Y[10, 21, 11, 22], X[11, 16, 12, 17], Y[17, 19, 18, 22]], 
 3586}
{{1, -4}, PD[Y[1, 20, 2, 21], X[2, 8, 3, 7], Z[3, 12, 4, 13], 
  Z[4, 14, 5, 13], Z[5, 14, 6, 15], Z[6, 16, 7, 15], Y[8, 20, 9, 19], 
  X[9, 1, 10, 18], Y[10, 21, 11, 22], X[11, 16, 12, 17], Y[17, 19, 18, 22]], 
 3587}
{{1, -4}, PD[Y[1, 20, 2, 21], X[2, 8, 3, 7], Z[3, 12, 4, 13], 
  Z[4, 14, 5, 13], Z[5, 14, 6, 15], Z[6, 16, 7, 15], Y[8, 20, 9, 19], 
  X[9, 1, 10, 18], Y[10, 21, 11, 22], X[16, 12, 17, 11], Y[17, 19, 18, 22]], 
 3588}
{{1, -4}, PD[X[1, 20, 2, 21], X[11, 3, 12, 2], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], Y[5, 13, 6, 12], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  Y[8, 22, 9, 21], Z[18, 10, 1, 9], Y[10, 19, 11, 20], X[22, 17, 19, 18]], 
 3589}
{{1, -4}, PD[Y[1, 20, 2, 21], X[2, 11, 3, 12], Z[3, 15, 4, 14], 
  Z[4, 13, 5, 14], Z[5, 13, 6, 12], Z[6, 15, 7, 16], Z[7, 17, 8, 16], 
  X[21, 8, 22, 9], Y[18, 10, 1, 9], X[10, 19, 11, 20], Y[17, 19, 18, 22]], 
 3590}
{{1, -3}, PD[X[1, 21, 2, 20], X[9, 3, 10, 2], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], Y[6, 13, 7, 14], X[18, 8, 19, 7], 
  Y[8, 16, 1, 15], Y[21, 16, 22, 17], Y[19, 15, 20, 14], Y[22, 18, 9, 17]], 
 3591}
{{1, -5}, PD[X[1, 21, 2, 20], Y[2, 9, 3, 10], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], X[6, 13, 7, 14], X[18, 8, 19, 7], 
  Z[8, 16, 1, 15], Z[21, 16, 22, 17], Z[19, 15, 20, 14], Z[22, 18, 9, 17]], 
 3592}
{{1, -4}, PD[Y[1, 21, 2, 20], Y[2, 9, 3, 10], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], Y[6, 13, 7, 14], Y[7, 18, 8, 19], 
  Y[8, 16, 1, 15], X[21, 16, 22, 17], X[14, 19, 15, 20], X[17, 22, 18, 9]], 
 3593}
{{1, -4}, PD[X[1, 7, 2, 6], X[7, 3, 8, 2], Y[3, 19, 4, 20], X[4, 14, 5, 13], 
  Y[5, 18, 6, 17], Y[8, 20, 9, 21], Y[9, 16, 10, 15], Y[10, 22, 11, 15], 
  Y[11, 22, 12, 21], Y[12, 16, 13, 17], Y[14, 19, 1, 18]], 3594}
{{1, -5}, PD[Y[1, 7, 2, 6], Y[2, 7, 3, 8], X[3, 19, 4, 20], Z[4, 14, 5, 13], 
  X[17, 5, 18, 6], X[20, 9, 21, 8], Y[9, 16, 10, 15], Y[10, 22, 11, 15], 
  Y[11, 22, 12, 21], Y[12, 16, 13, 17], Y[14, 19, 1, 18]], 3595}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[2, 7, 3, 8], X[3, 19, 4, 20], Z[4, 14, 5, 13], 
  X[17, 5, 18, 6], Z[8, 20, 9, 21], Z[9, 16, 10, 15], Z[10, 22, 11, 15], 
  Z[11, 22, 12, 21], X[12, 16, 13, 17], Y[14, 19, 1, 18]], 3596}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[2, 7, 3, 8], X[3, 19, 4, 20], Z[4, 14, 5, 13], 
  Z[5, 18, 6, 17], Z[8, 20, 9, 21], Z[9, 16, 10, 15], Z[10, 22, 11, 15], 
  Z[11, 22, 12, 21], X[12, 16, 13, 17], X[18, 14, 19, 1]], 3597}
{{1, -5}, PD[X[1, 11, 2, 10], Y[2, 21, 3, 20], X[3, 8, 4, 9], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 14, 7, 13], Y[7, 16, 8, 17], 
  Y[9, 19, 10, 20], Y[11, 22, 12, 21], X[12, 18, 13, 17], Y[18, 22, 1, 19]], 
 3598}
{{1, -5}, PD[X[1, 11, 2, 10], Y[2, 21, 3, 20], X[3, 8, 4, 9], 
  Z[4, 16, 5, 15], Z[5, 14, 6, 15], Z[6, 14, 7, 13], Z[7, 16, 8, 17], 
  Y[9, 19, 10, 20], Y[11, 22, 12, 21], X[12, 18, 13, 17], Y[18, 22, 1, 19]], 
 3599}
{{1, -5}, PD[X[1, 11, 2, 10], Y[2, 21, 3, 20], X[8, 4, 9, 3], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 14, 7, 13], Y[7, 16, 8, 17], 
  Y[9, 19, 10, 20], Y[11, 22, 12, 21], X[12, 18, 13, 17], Y[18, 22, 1, 19]], 
 3600}
{{1, -5}, PD[X[1, 11, 2, 10], Y[2, 21, 3, 20], X[8, 4, 9, 3], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 14, 7, 13], Y[7, 16, 8, 17], 
  Y[9, 19, 10, 20], Y[11, 22, 12, 21], X[17, 12, 18, 13], Y[18, 22, 1, 19]], 
 3601}
{{1, -5}, PD[X[1, 11, 2, 10], Y[2, 21, 3, 20], X[8, 4, 9, 3], 
  Z[4, 16, 5, 15], Z[5, 14, 6, 15], Z[6, 14, 7, 13], Z[7, 16, 8, 17], 
  Y[9, 19, 10, 20], Y[11, 22, 12, 21], X[12, 18, 13, 17], Y[18, 22, 1, 19]], 
 3602}
{{1, -5}, PD[X[1, 11, 2, 10], Y[2, 21, 3, 20], X[8, 4, 9, 3], 
  Z[4, 16, 5, 15], Z[5, 14, 6, 15], Z[6, 14, 7, 13], Z[7, 16, 8, 17], 
  Y[9, 19, 10, 20], Y[11, 22, 12, 21], X[17, 12, 18, 13], Y[18, 22, 1, 19]], 
 3603}
{{1, -3}, PD[Y[1, 11, 2, 10], X[2, 21, 3, 20], Y[3, 8, 4, 9], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[7, 16, 8, 17], 
  Z[9, 19, 10, 20], Z[11, 22, 12, 21], Z[12, 18, 13, 17], X[22, 1, 19, 18]], 
 3604}
{{1, -3}, PD[Y[1, 11, 2, 10], X[2, 21, 3, 20], Y[3, 8, 4, 9], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[16, 8, 17, 7], 
  Z[9, 19, 10, 20], Z[11, 22, 12, 21], Z[12, 18, 13, 17], X[22, 1, 19, 18]], 
 3605}
{{1, -3}, PD[Y[1, 11, 2, 10], Y[2, 21, 3, 20], Y[3, 8, 4, 9], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[7, 16, 8, 17], 
  X[9, 19, 10, 20], X[21, 11, 22, 12], Z[12, 18, 13, 17], Y[18, 22, 1, 19]], 
 3606}
{{1, -3}, PD[Y[1, 11, 2, 10], Y[2, 21, 3, 20], Y[3, 8, 4, 9], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[7, 16, 8, 17], 
  X[19, 10, 20, 9], X[11, 22, 12, 21], Z[12, 18, 13, 17], Y[18, 22, 1, 19]], 
 3607}
{{1, -4}, PD[Y[1, 19, 2, 20], X[2, 13, 3, 14], Y[3, 22, 4, 21], 
  X[4, 8, 5, 7], Y[5, 15, 6, 16], Y[6, 17, 7, 16], Y[8, 22, 9, 15], 
  Y[9, 18, 10, 17], X[11, 10, 12, 1], Z[18, 13, 19, 12], Z[20, 14, 21, 11]], 
 3608}
{{1, -4}, PD[Y[1, 19, 2, 20], X[2, 13, 3, 14], Y[3, 22, 4, 21], 
  X[7, 4, 8, 5], Y[5, 15, 6, 16], Y[6, 17, 7, 16], Y[8, 22, 9, 15], 
  Y[9, 18, 10, 17], X[11, 10, 12, 1], Z[18, 13, 19, 12], Z[20, 14, 21, 11]], 
 3609}
{{1, -4}, PD[Y[1, 19, 2, 20], Y[2, 13, 3, 14], Y[3, 22, 4, 21], 
  X[4, 8, 5, 7], Y[5, 15, 6, 16], Y[6, 17, 7, 16], Y[8, 22, 9, 15], 
  Y[9, 18, 10, 17], Y[10, 12, 1, 11], X[18, 13, 19, 12], X[14, 21, 11, 20]], 
 3610}
{{1, -4}, PD[Y[1, 19, 2, 20], Y[2, 13, 3, 14], Y[3, 22, 4, 21], 
  X[4, 8, 5, 7], Y[5, 15, 6, 16], Y[6, 17, 7, 16], Y[8, 22, 9, 15], 
  Y[9, 18, 10, 17], Y[10, 12, 1, 11], X[12, 18, 13, 19], X[20, 14, 21, 11]], 
 3611}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 17, 3, 16], X[3, 11, 4, 10], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], X[6, 13, 7, 14], Y[7, 17, 8, 18], 
  Y[9, 16, 10, 15], Y[11, 22, 12, 19], Y[12, 22, 13, 21], Y[14, 18, 1, 15]], 
 3612}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 17, 3, 16], X[3, 11, 4, 10], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], X[13, 7, 14, 6], Y[7, 17, 8, 18], 
  Y[9, 16, 10, 15], Y[11, 22, 12, 19], Y[12, 22, 13, 21], Y[14, 18, 1, 15]], 
 3613}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 17, 3, 16], X[3, 11, 4, 10], 
  Z[4, 19, 5, 20], Z[5, 21, 6, 20], X[6, 13, 7, 14], Y[7, 17, 8, 18], 
  Y[9, 16, 10, 15], Z[11, 22, 12, 19], Z[12, 22, 13, 21], Y[14, 18, 1, 15]], 
 3614}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 17, 3, 16], X[3, 11, 4, 10], 
  Z[4, 19, 5, 20], Z[5, 21, 6, 20], X[13, 7, 14, 6], Y[7, 17, 8, 18], 
  Y[9, 16, 10, 15], Z[11, 22, 12, 19], Z[12, 22, 13, 21], Y[14, 18, 1, 15]], 
 3615}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 17, 3, 16], X[10, 3, 11, 4], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], X[6, 13, 7, 14], Y[7, 17, 8, 18], 
  Y[9, 16, 10, 15], Y[11, 22, 12, 19], Y[12, 22, 13, 21], Y[14, 18, 1, 15]], 
 3616}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 17, 3, 16], X[10, 3, 11, 4], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], X[13, 7, 14, 6], Y[7, 17, 8, 18], 
  Y[9, 16, 10, 15], Y[11, 22, 12, 19], Y[12, 22, 13, 21], Y[14, 18, 1, 15]], 
 3617}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 17, 3, 16], X[10, 3, 11, 4], 
  Z[4, 19, 5, 20], Z[5, 21, 6, 20], X[6, 13, 7, 14], Y[7, 17, 8, 18], 
  Y[9, 16, 10, 15], Z[11, 22, 12, 19], Z[12, 22, 13, 21], Y[14, 18, 1, 15]], 
 3618}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 17, 3, 16], X[10, 3, 11, 4], 
  Z[4, 19, 5, 20], Z[5, 21, 6, 20], X[13, 7, 14, 6], Y[7, 17, 8, 18], 
  Y[9, 16, 10, 15], Z[11, 22, 12, 19], Z[12, 22, 13, 21], Y[14, 18, 1, 15]], 
 3619}
{{1, -4}, PD[Y[1, 16, 2, 17], X[2, 11, 3, 12], Y[3, 19, 4, 18], 
  Y[4, 22, 5, 21], Y[5, 20, 6, 21], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  X[9, 8, 10, 1], Z[15, 11, 16, 10], Z[17, 12, 18, 9], X[19, 13, 20, 22]], 
 3620}
{{1, -4}, PD[Y[1, 16, 2, 17], X[2, 11, 3, 12], Y[3, 19, 4, 18], 
  Y[4, 22, 5, 21], Y[5, 20, 6, 21], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  X[9, 8, 10, 1], Z[15, 11, 16, 10], Z[17, 12, 18, 9], X[22, 19, 13, 20]], 
 3621}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[2, 11, 3, 12], Y[3, 19, 4, 18], 
  Y[4, 22, 5, 21], Y[5, 20, 6, 21], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[8, 10, 1, 9], X[15, 11, 16, 10], X[12, 18, 9, 17], X[19, 13, 20, 22]], 
 3622}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[2, 11, 3, 12], Y[3, 19, 4, 18], 
  Y[4, 22, 5, 21], Y[5, 20, 6, 21], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[8, 10, 1, 9], X[15, 11, 16, 10], X[12, 18, 9, 17], X[22, 19, 13, 20]], 
 3623}
{{1, -6}, PD[Y[1, 14, 2, 15], X[2, 9, 3, 10], Y[3, 17, 4, 16], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[6, 21, 7, 22], Y[7, 13, 8, 12], 
  Y[8, 13, 9, 14], Y[10, 16, 11, 15], X[22, 12, 1, 11], X[17, 21, 18, 20]], 
 3624}
{{1, -6}, PD[Y[1, 14, 2, 15], X[2, 9, 3, 10], Y[3, 17, 4, 16], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[6, 21, 7, 22], Y[7, 13, 8, 12], 
  Y[8, 13, 9, 14], Y[10, 16, 11, 15], X[22, 12, 1, 11], X[20, 17, 21, 18]], 
 3625}
{{1, -6}, PD[Y[1, 14, 2, 15], X[2, 9, 3, 10], Y[3, 17, 4, 16], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[6, 21, 7, 22], Y[7, 13, 8, 12], 
  Y[8, 13, 9, 14], Y[10, 16, 11, 15], X[11, 22, 12, 1], X[17, 21, 18, 20]], 
 3626}
{{1, -6}, PD[Y[1, 14, 2, 15], X[2, 9, 3, 10], Y[3, 17, 4, 16], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[6, 21, 7, 22], Y[7, 13, 8, 12], 
  Y[8, 13, 9, 14], Y[10, 16, 11, 15], X[11, 22, 12, 1], X[20, 17, 21, 18]], 
 3627}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 20, 3, 19], Y[3, 11, 4, 10], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 15, 7, 16], X[7, 20, 8, 21], 
  X[9, 19, 10, 18], X[11, 15, 12, 14], Z[16, 21, 17, 22], Y[22, 17, 1, 18]], 
 3628}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 20, 3, 19], Y[3, 11, 4, 10], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 15, 7, 16], X[7, 20, 8, 21], 
  X[9, 19, 10, 18], X[14, 11, 15, 12], Z[16, 21, 17, 22], Y[22, 17, 1, 18]], 
 3629}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 20, 3, 19], Y[3, 11, 4, 10], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 15, 7, 16], X[7, 20, 8, 21], 
  X[18, 9, 19, 10], X[11, 15, 12, 14], Z[16, 21, 17, 22], Y[22, 17, 1, 18]], 
 3630}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 20, 3, 19], Y[3, 11, 4, 10], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 15, 7, 16], X[7, 20, 8, 21], 
  X[18, 9, 19, 10], X[14, 11, 15, 12], Z[16, 21, 17, 22], Y[22, 17, 1, 18]], 
 3631}
{{1, -6}, PD[X[1, 7, 2, 6], Y[2, 15, 3, 14], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 13, 6, 14], Y[7, 16, 8, 15], X[8, 12, 9, 11], 
  Y[9, 20, 10, 21], Y[10, 22, 11, 21], Y[12, 16, 1, 13], X[22, 20, 17, 19]], 
 3632}
{{1, -6}, PD[X[1, 7, 2, 6], Y[2, 15, 3, 14], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 13, 6, 14], Y[7, 16, 8, 15], X[8, 12, 9, 11], 
  Y[9, 20, 10, 21], Y[10, 22, 11, 21], Y[12, 16, 1, 13], X[19, 22, 20, 17]], 
 3633}
{{1, -6}, PD[X[1, 7, 2, 6], Y[2, 15, 3, 14], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 13, 6, 14], Y[7, 16, 8, 15], X[8, 12, 9, 11], 
  Z[9, 20, 10, 21], Z[10, 22, 11, 21], Y[12, 16, 1, 13], X[22, 20, 17, 19]], 
 3634}
{{1, -6}, PD[X[1, 7, 2, 6], Y[2, 15, 3, 14], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 13, 6, 14], Y[7, 16, 8, 15], X[8, 12, 9, 11], 
  Z[9, 20, 10, 21], Z[10, 22, 11, 21], Y[12, 16, 1, 13], X[19, 22, 20, 17]], 
 3635}
{{1, -6}, PD[X[1, 7, 2, 6], Y[2, 15, 3, 14], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 13, 6, 14], Y[7, 16, 8, 15], X[11, 8, 12, 9], 
  Y[9, 20, 10, 21], Y[10, 22, 11, 21], Y[12, 16, 1, 13], X[22, 20, 17, 19]], 
 3636}
{{1, -6}, PD[X[1, 7, 2, 6], Y[2, 15, 3, 14], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 13, 6, 14], Y[7, 16, 8, 15], X[11, 8, 12, 9], 
  Z[9, 20, 10, 21], Z[10, 22, 11, 21], Y[12, 16, 1, 13], X[22, 20, 17, 19]], 
 3637}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 17, 3, 16], X[3, 6, 4, 7], Y[4, 20, 5, 19], 
  Y[5, 20, 6, 21], Y[7, 15, 8, 16], Y[9, 18, 10, 17], X[10, 14, 11, 13], 
  Y[11, 19, 12, 22], Y[12, 21, 13, 22], Y[14, 18, 1, 15]], 3638}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 17, 3, 16], X[3, 6, 4, 7], Z[4, 20, 5, 19], 
  Z[5, 20, 6, 21], Y[7, 15, 8, 16], Y[9, 18, 10, 17], X[10, 14, 11, 13], 
  Z[11, 19, 12, 22], Z[12, 21, 13, 22], Y[14, 18, 1, 15]], 3639}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 17, 3, 16], X[6, 4, 7, 3], Y[4, 20, 5, 19], 
  Y[5, 20, 6, 21], Y[7, 15, 8, 16], Y[9, 18, 10, 17], X[10, 14, 11, 13], 
  Y[11, 19, 12, 22], Y[12, 21, 13, 22], Y[14, 18, 1, 15]], 3640}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 17, 3, 16], X[6, 4, 7, 3], Y[4, 20, 5, 19], 
  Y[5, 20, 6, 21], Y[7, 15, 8, 16], Y[9, 18, 10, 17], X[13, 10, 14, 11], 
  Y[11, 19, 12, 22], Y[12, 21, 13, 22], Y[14, 18, 1, 15]], 3641}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 17, 3, 16], X[6, 4, 7, 3], Z[4, 20, 5, 19], 
  Z[5, 20, 6, 21], Y[7, 15, 8, 16], Y[9, 18, 10, 17], X[10, 14, 11, 13], 
  Z[11, 19, 12, 22], Z[12, 21, 13, 22], Y[14, 18, 1, 15]], 3642}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 17, 3, 16], X[6, 4, 7, 3], Z[4, 20, 5, 19], 
  Z[5, 20, 6, 21], Y[7, 15, 8, 16], Y[9, 18, 10, 17], X[13, 10, 14, 11], 
  Z[11, 19, 12, 22], Z[12, 21, 13, 22], Y[14, 18, 1, 15]], 3643}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 21, 3, 20], X[3, 6, 4, 7], Z[4, 15, 5, 16], 
  Z[5, 15, 6, 14], Y[7, 19, 8, 20], Y[9, 22, 10, 21], X[10, 13, 11, 14], 
  Z[11, 17, 12, 16], Z[12, 17, 13, 18], Y[18, 22, 1, 19]], 3644}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 21, 3, 20], X[6, 4, 7, 3], Z[4, 15, 5, 16], 
  Z[5, 15, 6, 14], Y[7, 19, 8, 20], Y[9, 22, 10, 21], X[10, 13, 11, 14], 
  Z[11, 17, 12, 16], Z[12, 17, 13, 18], Y[18, 22, 1, 19]], 3645}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 21, 3, 20], X[6, 4, 7, 3], Z[4, 15, 5, 16], 
  Z[5, 15, 6, 14], Y[7, 19, 8, 20], Y[9, 22, 10, 21], X[13, 11, 14, 10], 
  Z[11, 17, 12, 16], Z[12, 17, 13, 18], Y[18, 22, 1, 19]], 3646}
{{1, -6}, PD[X[1, 15, 2, 14], Y[2, 21, 3, 20], X[12, 4, 13, 3], 
  Z[4, 9, 5, 10], Z[5, 11, 6, 10], Z[6, 17, 7, 18], Z[7, 17, 8, 16], 
  X[8, 11, 9, 12], Y[13, 19, 14, 20], Y[15, 22, 16, 21], Y[18, 22, 1, 19]], 
 3647}
{{1, -5}, PD[Y[1, 15, 2, 14], X[2, 21, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 9, 5, 10], Y[5, 11, 6, 10], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  X[8, 11, 9, 12], Z[13, 19, 14, 20], Z[15, 22, 16, 21], X[22, 1, 19, 18]], 
 3648}
{{1, -5}, PD[Y[1, 15, 2, 14], X[2, 21, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 9, 5, 10], Y[5, 11, 6, 10], Y[6, 17, 7, 18], Y[7, 17, 8, 16], 
  X[11, 9, 12, 8], Z[13, 19, 14, 20], Z[15, 22, 16, 21], X[22, 1, 19, 18]], 
 3649}
{{1, -5}, PD[X[1, 9, 2, 8], Y[2, 14, 3, 13], X[6, 4, 7, 3], Z[4, 20, 5, 21], 
  Z[5, 20, 6, 19], Y[7, 12, 8, 13], Y[9, 15, 10, 14], Y[10, 15, 11, 16], 
  X[11, 1, 12, 18], Z[16, 22, 17, 19], Z[17, 22, 18, 21]], 3650}
{{1, -5}, PD[Y[1, 9, 2, 8], X[2, 14, 3, 13], X[6, 4, 7, 3], Y[4, 20, 5, 21], 
  Y[5, 20, 6, 19], Z[7, 12, 8, 13], Z[9, 15, 10, 14], Z[10, 15, 11, 16], 
  X[11, 1, 12, 18], Y[16, 22, 17, 19], Y[17, 22, 18, 21]], 3651}
{{1, -6}, PD[Y[1, 12, 2, 13], X[2, 16, 3, 17], X[15, 3, 16, 4], 
  Y[4, 12, 5, 11], X[5, 1, 6, 10], Y[6, 13, 7, 14], Y[7, 21, 8, 20], 
  Y[8, 19, 9, 20], Y[9, 11, 10, 14], Z[21, 17, 22, 18], Z[22, 15, 19, 18]], 
 3652}
{{1, -6}, PD[Y[1, 12, 2, 13], Y[2, 16, 3, 17], Y[3, 16, 4, 15], 
  Y[4, 12, 5, 11], X[10, 5, 1, 6], Y[6, 13, 7, 14], X[7, 21, 8, 20], 
  X[19, 9, 20, 8], Y[9, 11, 10, 14], Y[21, 17, 22, 18], Y[22, 15, 19, 18]], 
 3653}
{{1, -6}, PD[Y[1, 12, 2, 13], Y[2, 16, 3, 17], Y[3, 16, 4, 15], 
  Y[4, 12, 5, 11], X[10, 5, 1, 6], Y[6, 13, 7, 14], Y[7, 21, 8, 20], 
  Y[8, 19, 9, 20], Y[9, 11, 10, 14], X[21, 17, 22, 18], X[18, 22, 15, 19]], 
 3654}
{{1, -6}, PD[X[1, 11, 2, 10], Y[2, 17, 3, 16], X[8, 4, 9, 3], X[4, 8, 5, 7], 
  Y[5, 19, 6, 20], Y[6, 21, 7, 20], Y[9, 15, 10, 16], Y[11, 18, 12, 17], 
  Y[12, 22, 13, 19], Y[13, 22, 14, 21], Y[14, 18, 1, 15]], 3655}
{{1, -6}, PD[X[1, 15, 2, 16], Y[2, 19, 3, 18], X[3, 6, 4, 7], 
  Y[4, 12, 5, 13], Y[5, 12, 6, 11], Y[7, 17, 8, 18], Y[8, 17, 9, 16], 
  Y[9, 22, 10, 21], Y[10, 20, 1, 21], X[13, 11, 14, 22], Y[14, 19, 15, 20]], 
 3656}
{{1, -6}, PD[X[1, 15, 2, 16], Y[2, 19, 3, 18], X[3, 6, 4, 7], 
  Z[4, 12, 5, 13], Z[5, 12, 6, 11], Y[7, 17, 8, 18], Y[8, 17, 9, 16], 
  Y[9, 22, 10, 21], Y[10, 20, 1, 21], X[13, 11, 14, 22], Y[14, 19, 15, 20]], 
 3657}
{{1, -6}, PD[X[1, 15, 2, 16], Y[2, 19, 3, 18], X[6, 4, 7, 3], 
  Y[4, 12, 5, 13], Y[5, 12, 6, 11], Y[7, 17, 8, 18], Y[8, 17, 9, 16], 
  Y[9, 22, 10, 21], Y[10, 20, 1, 21], X[13, 11, 14, 22], Y[14, 19, 15, 20]], 
 3658}
{{1, -6}, PD[X[1, 15, 2, 16], Y[2, 19, 3, 18], X[6, 4, 7, 3], 
  Y[4, 12, 5, 13], Y[5, 12, 6, 11], Y[7, 17, 8, 18], Y[8, 17, 9, 16], 
  Y[9, 22, 10, 21], Y[10, 20, 1, 21], X[22, 13, 11, 14], Y[14, 19, 15, 20]], 
 3659}
{{1, -6}, PD[X[1, 15, 2, 16], Y[2, 19, 3, 18], X[6, 4, 7, 3], 
  Z[4, 12, 5, 13], Z[5, 12, 6, 11], Y[7, 17, 8, 18], Y[8, 17, 9, 16], 
  Y[9, 22, 10, 21], Y[10, 20, 1, 21], X[13, 11, 14, 22], Y[14, 19, 15, 20]], 
 3660}
{{1, -6}, PD[X[1, 15, 2, 16], Y[2, 19, 3, 18], X[6, 4, 7, 3], 
  Z[4, 12, 5, 13], Z[5, 12, 6, 11], Y[7, 17, 8, 18], Y[8, 17, 9, 16], 
  Y[9, 22, 10, 21], Y[10, 20, 1, 21], X[22, 13, 11, 14], Y[14, 19, 15, 20]], 
 3661}
{{1, -6}, PD[Y[1, 15, 2, 16], Y[2, 19, 3, 18], X[3, 6, 4, 7], 
  Y[4, 12, 5, 13], Y[5, 12, 6, 11], Y[7, 17, 8, 18], Y[8, 17, 9, 16], 
  Y[9, 22, 10, 21], Y[10, 20, 1, 21], X[13, 11, 14, 22], X[14, 19, 15, 20]], 
 3662}
{{1, -6}, PD[Y[1, 15, 2, 16], Y[2, 19, 3, 18], X[3, 6, 4, 7], 
  Y[4, 12, 5, 13], Y[5, 12, 6, 11], Y[7, 17, 8, 18], Y[8, 17, 9, 16], 
  Y[9, 22, 10, 21], Y[10, 20, 1, 21], X[13, 11, 14, 22], X[19, 15, 20, 14]], 
 3663}
{{1, -6}, PD[Y[1, 15, 2, 16], Y[2, 19, 3, 18], X[3, 6, 4, 7], 
  Y[4, 12, 5, 13], Y[5, 12, 6, 11], Y[7, 17, 8, 18], Y[8, 17, 9, 16], 
  Y[9, 22, 10, 21], Y[10, 20, 1, 21], X[22, 13, 11, 14], X[19, 15, 20, 14]], 
 3664}
{{1, -6}, PD[Y[1, 15, 2, 16], Y[2, 19, 3, 18], X[3, 6, 4, 7], 
  Z[4, 12, 5, 13], Z[5, 12, 6, 11], Y[7, 17, 8, 18], Y[8, 17, 9, 16], 
  Y[9, 22, 10, 21], Y[10, 20, 1, 21], X[13, 11, 14, 22], X[14, 19, 15, 20]], 
 3665}
{{1, -6}, PD[Y[1, 15, 2, 16], Y[2, 19, 3, 18], X[3, 6, 4, 7], 
  Z[4, 12, 5, 13], Z[5, 12, 6, 11], Y[7, 17, 8, 18], Y[8, 17, 9, 16], 
  Y[9, 22, 10, 21], Y[10, 20, 1, 21], X[13, 11, 14, 22], X[19, 15, 20, 14]], 
 3666}
{{1, -6}, PD[Y[1, 15, 2, 16], Y[2, 19, 3, 18], X[3, 6, 4, 7], 
  Z[4, 12, 5, 13], Z[5, 12, 6, 11], Y[7, 17, 8, 18], Y[8, 17, 9, 16], 
  Y[9, 22, 10, 21], Y[10, 20, 1, 21], X[22, 13, 11, 14], X[19, 15, 20, 14]], 
 3667}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 10, 3, 9], X[3, 6, 4, 7], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], Z[7, 21, 8, 20], Z[8, 19, 9, 20], Z[10, 18, 11, 17], 
  Y[22, 11, 1, 12], Z[12, 21, 13, 22], X[16, 14, 17, 13]], 3668}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 10, 3, 9], X[3, 6, 4, 7], Z[4, 15, 5, 16], 
  Z[5, 15, 6, 14], Z[7, 21, 8, 20], Z[8, 19, 9, 20], Z[10, 18, 11, 17], 
  Y[22, 11, 1, 12], Z[12, 21, 13, 22], X[16, 14, 17, 13]], 3669}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 10, 3, 9], X[6, 4, 7, 3], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], Z[7, 21, 8, 20], Z[8, 19, 9, 20], Z[10, 18, 11, 17], 
  Y[22, 11, 1, 12], Z[12, 21, 13, 22], X[13, 16, 14, 17]], 3670}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 10, 3, 9], X[6, 4, 7, 3], Z[4, 15, 5, 16], 
  Z[5, 15, 6, 14], Z[7, 21, 8, 20], Z[8, 19, 9, 20], Z[10, 18, 11, 17], 
  Y[22, 11, 1, 12], Z[12, 21, 13, 22], X[13, 16, 14, 17]], 3671}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 12, 5, 11], Z[22, 5, 1, 6], Y[6, 21, 7, 22], X[7, 10, 8, 11], 
  Y[8, 16, 9, 15], Y[9, 16, 10, 17], Y[13, 20, 14, 21], X[14, 18, 15, 17]], 
 3672}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 12, 5, 11], Z[22, 5, 1, 6], Y[6, 21, 7, 22], X[7, 10, 8, 11], 
  Z[8, 16, 9, 15], Z[9, 16, 10, 17], Y[13, 20, 14, 21], X[14, 18, 15, 17]], 
 3673}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 12, 5, 11], Z[22, 5, 1, 6], Y[6, 21, 7, 22], X[10, 8, 11, 7], 
  Y[8, 16, 9, 15], Y[9, 16, 10, 17], Y[13, 20, 14, 21], X[17, 14, 18, 15]], 
 3674}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 12, 5, 11], Z[22, 5, 1, 6], Y[6, 21, 7, 22], X[10, 8, 11, 7], 
  Z[8, 16, 9, 15], Z[9, 16, 10, 17], Y[13, 20, 14, 21], X[17, 14, 18, 15]], 
 3675}
{{1, -5}, PD[X[1, 9, 2, 8], Y[2, 19, 3, 20], X[3, 6, 4, 7], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], Y[7, 21, 8, 20], Y[9, 18, 10, 19], Y[10, 18, 11, 17], 
  Z[22, 11, 1, 12], Y[12, 21, 13, 22], X[16, 14, 17, 13]], 3676}
{{1, -5}, PD[X[1, 9, 2, 8], Y[2, 19, 3, 20], X[3, 6, 4, 7], Z[4, 15, 5, 16], 
  Z[5, 15, 6, 14], Y[7, 21, 8, 20], Y[9, 18, 10, 19], Y[10, 18, 11, 17], 
  Z[22, 11, 1, 12], Y[12, 21, 13, 22], X[16, 14, 17, 13]], 3677}
{{1, -5}, PD[X[1, 9, 2, 8], Y[2, 19, 3, 20], X[6, 4, 7, 3], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], Y[7, 21, 8, 20], Y[9, 18, 10, 19], Y[10, 18, 11, 17], 
  Z[22, 11, 1, 12], Y[12, 21, 13, 22], X[13, 16, 14, 17]], 3678}
{{1, -5}, PD[X[1, 9, 2, 8], Y[2, 19, 3, 20], X[6, 4, 7, 3], Z[4, 15, 5, 16], 
  Z[5, 15, 6, 14], Y[7, 21, 8, 20], Y[9, 18, 10, 19], Y[10, 18, 11, 17], 
  Z[22, 11, 1, 12], Y[12, 21, 13, 22], X[13, 16, 14, 17]], 3679}
{{1, -5}, PD[Y[1, 9, 2, 8], X[2, 19, 3, 20], X[6, 4, 7, 3], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], Z[7, 21, 8, 20], Z[9, 18, 10, 19], Z[10, 18, 11, 17], 
  Y[22, 11, 1, 12], Z[12, 21, 13, 22], X[13, 16, 14, 17]], 3680}
{{1, -5}, PD[Y[1, 9, 2, 8], X[2, 19, 3, 20], X[6, 4, 7, 3], Z[4, 15, 5, 16], 
  Z[5, 15, 6, 14], Z[7, 21, 8, 20], Z[9, 18, 10, 19], Z[10, 18, 11, 17], 
  Y[22, 11, 1, 12], Z[12, 21, 13, 22], X[13, 16, 14, 17]], 3681}
{{1, -5}, PD[X[1, 19, 2, 18], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 17, 5, 18], Y[5, 8, 6, 9], Y[6, 10, 1, 9], Y[21, 14, 22, 15], 
  X[20, 8, 21, 7], Y[19, 10, 20, 11], X[13, 16, 14, 17], Y[22, 16, 7, 15]], 
 3682}
{{1, -5}, PD[X[1, 19, 2, 18], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 17, 5, 18], Y[5, 8, 6, 9], Y[6, 10, 1, 9], Y[21, 14, 22, 15], 
  X[7, 20, 8, 21], Y[19, 10, 20, 11], X[16, 14, 17, 13], Y[22, 16, 7, 15]], 
 3683}
{{1, -5}, PD[X[1, 19, 2, 18], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 17, 5, 18], Y[5, 8, 6, 9], Y[6, 10, 1, 9], Z[21, 14, 22, 15], 
  X[20, 8, 21, 7], Y[19, 10, 20, 11], X[13, 16, 14, 17], Z[22, 16, 7, 15]], 
 3684}
{{1, -5}, PD[X[1, 19, 2, 18], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 17, 5, 18], Y[5, 8, 6, 9], Y[6, 10, 1, 9], Z[21, 14, 22, 15], 
  X[7, 20, 8, 21], Y[19, 10, 20, 11], X[16, 14, 17, 13], Z[22, 16, 7, 15]], 
 3685}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 17, 5, 18], Y[5, 8, 6, 9], Y[6, 10, 1, 9], Y[21, 14, 22, 15], 
  X[20, 8, 21, 7], X[19, 10, 20, 11], X[13, 16, 14, 17], Y[22, 16, 7, 15]], 
 3686}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 17, 5, 18], Y[5, 8, 6, 9], Y[6, 10, 1, 9], Y[21, 14, 22, 15], 
  X[20, 8, 21, 7], X[10, 20, 11, 19], X[13, 16, 14, 17], Y[22, 16, 7, 15]], 
 3687}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 17, 5, 18], Y[5, 8, 6, 9], Y[6, 10, 1, 9], Z[21, 14, 22, 15], 
  X[20, 8, 21, 7], X[19, 10, 20, 11], X[13, 16, 14, 17], Z[22, 16, 7, 15]], 
 3688}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 17, 5, 18], Y[5, 8, 6, 9], Y[6, 10, 1, 9], Z[21, 14, 22, 15], 
  X[20, 8, 21, 7], X[10, 20, 11, 19], X[13, 16, 14, 17], Z[22, 16, 7, 15]], 
 3689}
{{1, -4}, PD[Y[1, 20, 2, 21], X[2, 10, 3, 9], Z[3, 12, 4, 13], X[4, 7, 5, 8], 
  Y[5, 16, 6, 17], Y[6, 16, 7, 15], Z[8, 14, 9, 13], Y[10, 20, 11, 19], 
  Y[11, 18, 12, 19], Y[14, 22, 1, 21], X[17, 15, 18, 22]], 3690}
{{1, -4}, PD[Y[1, 20, 2, 21], X[2, 10, 3, 9], Z[3, 12, 4, 13], X[4, 7, 5, 8], 
  Z[5, 16, 6, 17], Z[6, 16, 7, 15], Z[8, 14, 9, 13], Y[10, 20, 11, 19], 
  Y[11, 18, 12, 19], Y[14, 22, 1, 21], X[17, 15, 18, 22]], 3691}
{{1, -4}, PD[Y[1, 20, 2, 21], X[2, 10, 3, 9], Z[3, 12, 4, 13], X[7, 5, 8, 4], 
  Y[5, 16, 6, 17], Y[6, 16, 7, 15], Z[8, 14, 9, 13], Y[10, 20, 11, 19], 
  Y[11, 18, 12, 19], Y[14, 22, 1, 21], X[22, 17, 15, 18]], 3692}
{{1, -4}, PD[Y[1, 20, 2, 21], X[2, 10, 3, 9], Z[3, 12, 4, 13], X[7, 5, 8, 4], 
  Z[5, 16, 6, 17], Z[6, 16, 7, 15], Z[8, 14, 9, 13], Y[10, 20, 11, 19], 
  Y[11, 18, 12, 19], Y[14, 22, 1, 21], X[22, 17, 15, 18]], 3693}
{{1, -5}, PD[Y[1, 15, 2, 14], X[2, 8, 3, 7], Y[3, 16, 4, 17], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], X[6, 18, 7, 17], Y[8, 15, 9, 16], 
  X[9, 13, 10, 12], Y[10, 21, 11, 22], Y[11, 19, 12, 22], Y[18, 13, 1, 14]], 
 3694}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 8, 3, 7], Y[3, 16, 4, 17], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], X[6, 18, 7, 17], X[8, 15, 9, 16], 
  X[9, 13, 10, 12], Y[10, 21, 11, 22], Y[11, 19, 12, 22], Y[18, 13, 1, 14]], 
 3695}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 8, 3, 7], Y[3, 16, 4, 17], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], X[6, 18, 7, 17], X[15, 9, 16, 8], 
  X[9, 13, 10, 12], Y[10, 21, 11, 22], Y[11, 19, 12, 22], Y[18, 13, 1, 14]], 
 3696}
{{1, -4}, PD[Y[1, 21, 2, 22], X[2, 10, 3, 9], Y[3, 20, 4, 19], X[4, 7, 5, 8], 
  Y[5, 13, 6, 12], Y[6, 13, 7, 14], Y[8, 18, 9, 19], Y[10, 21, 11, 20], 
  X[11, 15, 12, 14], Y[15, 17, 16, 18], Y[16, 17, 1, 22]], 3697}
{{1, -4}, PD[Y[1, 21, 2, 22], X[2, 10, 3, 9], Y[3, 20, 4, 19], X[4, 7, 5, 8], 
  Z[5, 13, 6, 12], Z[6, 13, 7, 14], Y[8, 18, 9, 19], Y[10, 21, 11, 20], 
  X[11, 15, 12, 14], Y[15, 17, 16, 18], Y[16, 17, 1, 22]], 3698}
{{1, -4}, PD[Y[1, 21, 2, 22], X[2, 10, 3, 9], Y[3, 20, 4, 19], X[7, 5, 8, 4], 
  Y[5, 13, 6, 12], Y[6, 13, 7, 14], Y[8, 18, 9, 19], Y[10, 21, 11, 20], 
  X[14, 11, 15, 12], Y[15, 17, 16, 18], Y[16, 17, 1, 22]], 3699}
{{1, -4}, PD[Y[1, 21, 2, 22], X[2, 10, 3, 9], Y[3, 20, 4, 19], X[7, 5, 8, 4], 
  Z[5, 13, 6, 12], Z[6, 13, 7, 14], Y[8, 18, 9, 19], Y[10, 21, 11, 20], 
  X[14, 11, 15, 12], Y[15, 17, 16, 18], Y[16, 17, 1, 22]], 3700}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 10, 4, 11], 
  Y[4, 21, 5, 22], Y[5, 13, 6, 12], Y[6, 16, 7, 15], Y[7, 14, 8, 15], 
  Y[8, 17, 9, 18], X[9, 21, 10, 20], X[22, 12, 1, 11], X[13, 17, 14, 16]], 
 3701}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 10, 4, 11], 
  Y[4, 21, 5, 22], Y[5, 13, 6, 12], Y[6, 16, 7, 15], Y[7, 14, 8, 15], 
  Y[8, 17, 9, 18], X[9, 21, 10, 20], X[22, 12, 1, 11], X[16, 13, 17, 14]], 
 3702}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 12, 4, 13], 
  Y[4, 21, 5, 22], Y[5, 15, 6, 14], X[6, 9, 7, 10], Y[7, 16, 8, 17], 
  Y[8, 16, 9, 15], Y[10, 17, 11, 18], X[11, 21, 12, 20], X[22, 14, 1, 13]], 
 3703}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 12, 4, 13], 
  Y[4, 21, 5, 22], Y[5, 15, 6, 14], X[6, 9, 7, 10], Y[7, 16, 8, 17], 
  Y[8, 16, 9, 15], Y[10, 17, 11, 18], X[20, 11, 21, 12], X[13, 22, 14, 1]], 
 3704}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[3, 6, 4, 7], 
  Y[4, 12, 5, 13], Y[5, 12, 6, 11], Y[7, 17, 8, 18], Y[8, 17, 9, 16], 
  Y[9, 22, 10, 21], Y[10, 14, 1, 15], X[13, 11, 14, 22], X[15, 20, 16, 21]], 
 3705}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[3, 6, 4, 7], 
  Y[4, 12, 5, 13], Y[5, 12, 6, 11], Y[7, 17, 8, 18], Y[8, 17, 9, 16], 
  Y[9, 22, 10, 21], Y[10, 14, 1, 15], X[13, 11, 14, 22], X[20, 16, 21, 15]], 
 3706}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[3, 6, 4, 7], 
  Y[4, 12, 5, 13], Y[5, 12, 6, 11], Y[7, 17, 8, 18], Y[8, 17, 9, 16], 
  Y[9, 22, 10, 21], Y[10, 14, 1, 15], X[22, 13, 11, 14], X[15, 20, 16, 21]], 
 3707}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[3, 6, 4, 7], 
  Y[4, 12, 5, 13], Y[5, 12, 6, 11], Y[7, 17, 8, 18], Y[8, 17, 9, 16], 
  Y[9, 22, 10, 21], Y[10, 14, 1, 15], X[22, 13, 11, 14], X[20, 16, 21, 15]], 
 3708}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[3, 6, 4, 7], 
  Z[4, 12, 5, 13], Z[5, 12, 6, 11], Y[7, 17, 8, 18], Y[8, 17, 9, 16], 
  Y[9, 22, 10, 21], Y[10, 14, 1, 15], X[13, 11, 14, 22], X[15, 20, 16, 21]], 
 3709}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[3, 6, 4, 7], 
  Z[4, 12, 5, 13], Z[5, 12, 6, 11], Y[7, 17, 8, 18], Y[8, 17, 9, 16], 
  Y[9, 22, 10, 21], Y[10, 14, 1, 15], X[13, 11, 14, 22], X[20, 16, 21, 15]], 
 3710}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[3, 6, 4, 7], 
  Z[4, 12, 5, 13], Z[5, 12, 6, 11], Y[7, 17, 8, 18], Y[8, 17, 9, 16], 
  Y[9, 22, 10, 21], Y[10, 14, 1, 15], X[22, 13, 11, 14], X[15, 20, 16, 21]], 
 3711}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[3, 6, 4, 7], 
  Z[4, 12, 5, 13], Z[5, 12, 6, 11], Y[7, 17, 8, 18], Y[8, 17, 9, 16], 
  Y[9, 22, 10, 21], Y[10, 14, 1, 15], X[22, 13, 11, 14], X[20, 16, 21, 15]], 
 3712}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 10, 3, 9], Y[3, 8, 4, 9], X[4, 16, 5, 15], 
  Y[22, 6, 1, 5], Z[6, 22, 7, 21], Z[7, 16, 8, 17], X[10, 14, 11, 13], 
  Y[11, 18, 12, 19], Y[12, 20, 13, 19], X[17, 20, 18, 21]], 3713}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 10, 3, 9], Y[3, 8, 4, 9], X[4, 16, 5, 15], 
  Y[22, 6, 1, 5], Z[6, 22, 7, 21], Z[7, 16, 8, 17], X[10, 14, 11, 13], 
  Y[11, 18, 12, 19], Y[12, 20, 13, 19], X[20, 18, 21, 17]], 3714}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 10, 3, 9], Y[3, 8, 4, 9], X[4, 16, 5, 15], 
  Y[22, 6, 1, 5], Z[6, 22, 7, 21], Z[7, 16, 8, 17], X[10, 14, 11, 13], 
  Z[11, 18, 12, 19], Z[12, 20, 13, 19], X[17, 20, 18, 21]], 3715}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 10, 3, 9], Y[3, 8, 4, 9], X[4, 16, 5, 15], 
  Y[22, 6, 1, 5], Z[6, 22, 7, 21], Z[7, 16, 8, 17], X[10, 14, 11, 13], 
  Z[11, 18, 12, 19], Z[12, 20, 13, 19], X[20, 18, 21, 17]], 3716}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 10, 3, 9], Y[3, 8, 4, 9], X[4, 16, 5, 15], 
  Y[22, 6, 1, 5], Z[6, 22, 7, 21], Z[7, 16, 8, 17], X[13, 10, 14, 11], 
  Y[11, 18, 12, 19], Y[12, 20, 13, 19], X[17, 20, 18, 21]], 3717}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 10, 3, 9], Y[3, 8, 4, 9], X[4, 16, 5, 15], 
  Y[22, 6, 1, 5], Z[6, 22, 7, 21], Z[7, 16, 8, 17], X[13, 10, 14, 11], 
  Y[11, 18, 12, 19], Y[12, 20, 13, 19], X[20, 18, 21, 17]], 3718}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 10, 3, 9], Y[3, 8, 4, 9], X[4, 16, 5, 15], 
  Y[22, 6, 1, 5], Z[6, 22, 7, 21], Z[7, 16, 8, 17], X[13, 10, 14, 11], 
  Z[11, 18, 12, 19], Z[12, 20, 13, 19], X[17, 20, 18, 21]], 3719}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 10, 3, 9], Y[3, 8, 4, 9], X[4, 16, 5, 15], 
  Y[22, 6, 1, 5], Z[6, 22, 7, 21], Z[7, 16, 8, 17], X[13, 10, 14, 11], 
  Z[11, 18, 12, 19], Z[12, 20, 13, 19], X[20, 18, 21, 17]], 3720}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  Y[5, 17, 6, 16], Y[6, 21, 1, 22], X[10, 14, 11, 13], Y[11, 18, 12, 19], 
  Y[12, 20, 13, 19], X[15, 7, 16, 22], X[17, 20, 18, 21]], 3721}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  Y[5, 17, 6, 16], Y[6, 21, 1, 22], X[10, 14, 11, 13], Y[11, 18, 12, 19], 
  Y[12, 20, 13, 19], X[15, 7, 16, 22], X[20, 18, 21, 17]], 3722}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  Y[5, 17, 6, 16], Y[6, 21, 1, 22], X[10, 14, 11, 13], Y[11, 18, 12, 19], 
  Y[12, 20, 13, 19], X[22, 15, 7, 16], X[17, 20, 18, 21]], 3723}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  Y[5, 17, 6, 16], Y[6, 21, 1, 22], X[10, 14, 11, 13], Z[11, 18, 12, 19], 
  Z[12, 20, 13, 19], X[15, 7, 16, 22], X[17, 20, 18, 21]], 3724}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  Y[5, 17, 6, 16], Y[6, 21, 1, 22], X[10, 14, 11, 13], Z[11, 18, 12, 19], 
  Z[12, 20, 13, 19], X[15, 7, 16, 22], X[20, 18, 21, 17]], 3725}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  Y[5, 17, 6, 16], Y[6, 21, 1, 22], X[10, 14, 11, 13], Z[11, 18, 12, 19], 
  Z[12, 20, 13, 19], X[22, 15, 7, 16], X[17, 20, 18, 21]], 3726}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  X[4, 20, 5, 19], Y[22, 6, 1, 5], X[6, 10, 7, 9], Y[7, 17, 8, 16], 
  Y[8, 15, 9, 16], Z[10, 22, 11, 21], Z[11, 20, 12, 21], X[14, 18, 15, 17]], 
 3727}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  X[4, 20, 5, 19], Y[22, 6, 1, 5], X[6, 10, 7, 9], Y[7, 17, 8, 16], 
  Y[8, 15, 9, 16], Z[10, 22, 11, 21], Z[11, 20, 12, 21], X[17, 14, 18, 15]], 
 3728}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  X[4, 20, 5, 19], Y[22, 6, 1, 5], X[6, 10, 7, 9], Z[7, 17, 8, 16], 
  Z[8, 15, 9, 16], Z[10, 22, 11, 21], Z[11, 20, 12, 21], X[14, 18, 15, 17]], 
 3729}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  X[4, 20, 5, 19], Y[22, 6, 1, 5], X[6, 10, 7, 9], Z[7, 17, 8, 16], 
  Z[8, 15, 9, 16], Z[10, 22, 11, 21], Z[11, 20, 12, 21], X[17, 14, 18, 15]], 
 3730}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  X[4, 20, 5, 19], Y[22, 6, 1, 5], X[9, 6, 10, 7], Y[7, 17, 8, 16], 
  Y[8, 15, 9, 16], Z[10, 22, 11, 21], Z[11, 20, 12, 21], X[14, 18, 15, 17]], 
 3731}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  X[4, 20, 5, 19], Y[22, 6, 1, 5], X[9, 6, 10, 7], Y[7, 17, 8, 16], 
  Y[8, 15, 9, 16], Z[10, 22, 11, 21], Z[11, 20, 12, 21], X[17, 14, 18, 15]], 
 3732}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  X[4, 20, 5, 19], Y[22, 6, 1, 5], X[9, 6, 10, 7], Z[7, 17, 8, 16], 
  Z[8, 15, 9, 16], Z[10, 22, 11, 21], Z[11, 20, 12, 21], X[14, 18, 15, 17]], 
 3733}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  X[4, 20, 5, 19], Y[22, 6, 1, 5], X[9, 6, 10, 7], Z[7, 17, 8, 16], 
  Z[8, 15, 9, 16], Z[10, 22, 11, 21], Z[11, 20, 12, 21], X[17, 14, 18, 15]], 
 3734}
{{1, -6}, PD[Y[1, 6, 2, 7], Y[2, 20, 3, 19], Y[3, 14, 4, 15], Y[4, 10, 1, 9], 
  Y[21, 13, 22, 12], X[20, 6, 21, 5], X[18, 16, 19, 15], Y[17, 8, 18, 9], 
  Y[16, 8, 17, 7], X[13, 10, 14, 11], Y[22, 11, 5, 12]], 3735}
{{1, -6}, PD[Y[1, 6, 2, 7], Y[2, 20, 3, 19], Y[3, 14, 4, 15], Y[4, 10, 1, 9], 
  Y[21, 13, 22, 12], X[20, 6, 21, 5], X[15, 18, 16, 19], Y[17, 8, 18, 9], 
  Y[16, 8, 17, 7], X[13, 10, 14, 11], Y[22, 11, 5, 12]], 3736}
{{1, -6}, PD[Y[1, 6, 2, 7], Y[2, 20, 3, 19], Y[3, 14, 4, 15], Y[4, 10, 1, 9], 
  Y[21, 13, 22, 12], X[20, 6, 21, 5], X[15, 18, 16, 19], Y[17, 8, 18, 9], 
  Y[16, 8, 17, 7], X[10, 14, 11, 13], Y[22, 11, 5, 12]], 3737}
{{1, -6}, PD[Y[1, 6, 2, 7], Y[2, 20, 3, 19], Y[3, 14, 4, 15], Y[4, 10, 1, 9], 
  Z[21, 13, 22, 12], X[20, 6, 21, 5], X[18, 16, 19, 15], Y[17, 8, 18, 9], 
  Y[16, 8, 17, 7], X[13, 10, 14, 11], Z[22, 11, 5, 12]], 3738}
{{1, -6}, PD[Y[1, 6, 2, 7], Y[2, 20, 3, 19], Y[3, 14, 4, 15], Y[4, 10, 1, 9], 
  Z[21, 13, 22, 12], X[20, 6, 21, 5], X[15, 18, 16, 19], Y[17, 8, 18, 9], 
  Y[16, 8, 17, 7], X[13, 10, 14, 11], Z[22, 11, 5, 12]], 3739}
{{1, -6}, PD[Y[1, 6, 2, 7], Y[2, 20, 3, 19], Y[3, 14, 4, 15], Y[4, 10, 1, 9], 
  Z[21, 13, 22, 12], X[20, 6, 21, 5], X[15, 18, 16, 19], Y[17, 8, 18, 9], 
  Y[16, 8, 17, 7], X[10, 14, 11, 13], Z[22, 11, 5, 12]], 3740}
{{1, -5}, PD[Y[1, 20, 2, 19], Y[2, 20, 3, 21], X[3, 10, 4, 11], 
  X[4, 8, 5, 7], Y[5, 15, 6, 16], Y[6, 17, 7, 16], Z[8, 14, 9, 13], 
  Y[14, 10, 1, 9], Y[11, 22, 12, 21], Y[12, 18, 13, 19], X[22, 17, 15, 18]], 
 3741}
{{1, -5}, PD[Y[1, 20, 2, 19], Y[2, 20, 3, 21], X[3, 10, 4, 11], 
  X[4, 8, 5, 7], Z[5, 15, 6, 16], Z[6, 17, 7, 16], Z[8, 14, 9, 13], 
  Y[14, 10, 1, 9], Y[11, 22, 12, 21], Y[12, 18, 13, 19], X[22, 17, 15, 18]], 
 3742}
{{1, -5}, PD[Y[1, 20, 2, 19], Y[2, 20, 3, 21], X[3, 10, 4, 11], 
  X[7, 4, 8, 5], Y[5, 15, 6, 16], Y[6, 17, 7, 16], Z[8, 14, 9, 13], 
  Y[14, 10, 1, 9], Y[11, 22, 12, 21], Y[12, 18, 13, 19], X[17, 15, 18, 22]], 
 3743}
{{1, -5}, PD[Y[1, 20, 2, 19], Y[2, 20, 3, 21], X[3, 10, 4, 11], 
  X[7, 4, 8, 5], Z[5, 15, 6, 16], Z[6, 17, 7, 16], Z[8, 14, 9, 13], 
  Y[14, 10, 1, 9], Y[11, 22, 12, 21], Y[12, 18, 13, 19], X[17, 15, 18, 22]], 
 3744}
{{1, -5}, PD[Y[1, 20, 2, 19], Y[2, 20, 3, 21], Y[3, 10, 4, 11], 
  X[4, 8, 5, 7], Y[5, 15, 6, 16], Y[6, 17, 7, 16], Z[8, 14, 9, 13], 
  Y[14, 10, 1, 9], X[11, 22, 12, 21], Y[12, 18, 13, 19], X[22, 17, 15, 18]], 
 3745}
{{1, -5}, PD[Y[1, 20, 2, 19], Y[2, 20, 3, 21], Y[3, 10, 4, 11], 
  X[4, 8, 5, 7], Z[5, 15, 6, 16], Z[6, 17, 7, 16], Z[8, 14, 9, 13], 
  Y[14, 10, 1, 9], X[11, 22, 12, 21], Y[12, 18, 13, 19], X[22, 17, 15, 18]], 
 3746}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[2, 20, 3, 19], X[3, 6, 4, 5], X[8, 1, 9, 4], 
  Y[21, 13, 22, 12], X[20, 16, 21, 15], Z[18, 10, 19, 5], Z[17, 10, 18, 9], 
  Y[22, 11, 15, 12], Z[13, 8, 14, 7], Z[14, 6, 11, 7]], 3747}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[2, 20, 3, 19], X[3, 6, 4, 5], X[8, 1, 9, 4], 
  Z[21, 13, 22, 12], X[20, 16, 21, 15], Z[18, 10, 19, 5], Z[17, 10, 18, 9], 
  Z[22, 11, 15, 12], Y[13, 8, 14, 7], Y[14, 6, 11, 7]], 3748}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 20, 3, 19], Y[3, 6, 4, 5], Y[4, 8, 1, 9], 
  Z[21, 13, 22, 12], X[20, 16, 21, 15], X[10, 19, 5, 18], X[17, 10, 18, 9], 
  Z[22, 11, 15, 12], Y[13, 8, 14, 7], Y[14, 6, 11, 7]], 3749}
{{1, -4}, PD[X[1, 11, 2, 10], X[7, 3, 8, 2], Y[3, 16, 4, 17], 
  Y[4, 20, 1, 19], Y[21, 12, 22, 13], X[20, 16, 21, 15], Z[18, 9, 19, 10], 
  Z[17, 9, 18, 8], Z[14, 6, 15, 5], Y[22, 14, 5, 13], Z[11, 6, 12, 7]], 3750}
{{1, -4}, PD[X[1, 11, 2, 10], X[7, 3, 8, 2], Y[3, 16, 4, 17], 
  Y[4, 20, 1, 19], Z[21, 12, 22, 13], X[20, 16, 21, 15], Z[18, 9, 19, 10], 
  Z[17, 9, 18, 8], Y[14, 6, 15, 5], Z[22, 14, 5, 13], Y[11, 6, 12, 7]], 3751}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 7, 3, 8], X[16, 4, 17, 3], 
  Z[4, 20, 1, 19], Y[21, 12, 22, 13], Y[20, 16, 21, 15], Y[18, 9, 19, 10], 
  Y[17, 9, 18, 8], Z[14, 6, 15, 5], Y[22, 14, 5, 13], X[11, 6, 12, 7]], 3752}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 7, 3, 8], X[16, 4, 17, 3], 
  Z[4, 20, 1, 19], Z[21, 12, 22, 13], X[20, 16, 21, 15], Y[18, 9, 19, 10], 
  Y[17, 9, 18, 8], Y[14, 6, 15, 5], Z[22, 14, 5, 13], Y[11, 6, 12, 7]], 3753}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 7, 3, 8], Z[3, 16, 4, 17], 
  X[19, 4, 20, 1], Y[21, 12, 22, 13], X[15, 20, 16, 21], Y[18, 9, 19, 10], 
  Y[17, 9, 18, 8], Z[14, 6, 15, 5], Y[22, 14, 5, 13], Z[11, 6, 12, 7]], 3754}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 7, 3, 8], Z[3, 16, 4, 17], 
  X[19, 4, 20, 1], Z[21, 12, 22, 13], Z[20, 16, 21, 15], Y[18, 9, 19, 10], 
  Y[17, 9, 18, 8], Y[14, 6, 15, 5], Z[22, 14, 5, 13], X[6, 12, 7, 11]], 3755}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 7, 3, 8], X[3, 16, 4, 17], 
  X[19, 4, 20, 1], Y[21, 12, 22, 13], Y[20, 16, 21, 15], Y[18, 9, 19, 10], 
  Y[17, 9, 18, 8], Z[14, 6, 15, 5], Y[22, 14, 5, 13], X[6, 12, 7, 11]], 3756}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 7, 3, 8], X[3, 16, 4, 17], 
  X[19, 4, 20, 1], Z[21, 12, 22, 13], Z[20, 16, 21, 15], Y[18, 9, 19, 10], 
  Y[17, 9, 18, 8], Y[14, 6, 15, 5], Z[22, 14, 5, 13], X[6, 12, 7, 11]], 3757}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 12, 3, 11], X[3, 18, 4, 19], 
  Z[4, 22, 1, 21], Y[6, 15, 7, 16], Y[7, 12, 8, 13], Z[9, 20, 10, 21], 
  Z[10, 20, 11, 19], X[13, 17, 14, 16], Y[5, 15, 6, 14], Z[17, 22, 18, 5]], 
 3758}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 12, 3, 11], X[3, 18, 4, 19], 
  Z[4, 22, 1, 21], Y[6, 15, 7, 16], Y[7, 12, 8, 13], Z[9, 20, 10, 21], 
  Z[10, 20, 11, 19], X[16, 13, 17, 14], Y[5, 15, 6, 14], Z[17, 22, 18, 5]], 
 3759}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 12, 3, 11], X[18, 4, 19, 3], 
  Z[4, 22, 1, 21], Y[6, 15, 7, 16], Y[7, 12, 8, 13], Z[9, 20, 10, 21], 
  Z[10, 20, 11, 19], X[13, 17, 14, 16], Y[5, 15, 6, 14], Z[17, 22, 18, 5]], 
 3760}
{{1, -6}, PD[X[1, 8, 2, 9], Y[2, 12, 3, 11], X[18, 4, 19, 3], 
  Z[4, 22, 1, 21], Y[6, 15, 7, 16], Y[7, 12, 8, 13], Z[9, 20, 10, 21], 
  Z[10, 20, 11, 19], X[16, 13, 17, 14], Y[5, 15, 6, 14], Z[17, 22, 18, 5]], 
 3761}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 12, 3, 11], Z[3, 18, 4, 19], 
  X[4, 22, 1, 21], Z[6, 15, 7, 16], Z[7, 12, 8, 13], Z[9, 20, 10, 21], 
  Z[10, 20, 11, 19], X[13, 17, 14, 16], Z[5, 15, 6, 14], Y[17, 22, 18, 5]], 
 3762}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 12, 3, 11], Z[3, 18, 4, 19], 
  X[4, 22, 1, 21], Z[6, 15, 7, 16], Z[7, 12, 8, 13], Z[9, 20, 10, 21], 
  Z[10, 20, 11, 19], X[16, 13, 17, 14], Z[5, 15, 6, 14], Y[17, 22, 18, 5]], 
 3763}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 12, 3, 11], Z[3, 18, 4, 19], 
  X[21, 4, 22, 1], Z[6, 15, 7, 16], Z[7, 12, 8, 13], Z[9, 20, 10, 21], 
  Z[10, 20, 11, 19], X[13, 17, 14, 16], Z[5, 15, 6, 14], Y[17, 22, 18, 5]], 
 3764}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 12, 3, 11], Z[3, 18, 4, 19], 
  X[21, 4, 22, 1], Z[6, 15, 7, 16], Z[7, 12, 8, 13], Z[9, 20, 10, 21], 
  Z[10, 20, 11, 19], X[16, 13, 17, 14], Z[5, 15, 6, 14], Y[17, 22, 18, 5]], 
 3765}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 11, 3, 12], X[3, 6, 4, 7], Y[4, 16, 5, 15], 
  Y[5, 16, 6, 17], Y[7, 13, 8, 12], Z[9, 20, 10, 21], Z[10, 20, 1, 19], 
  X[22, 18, 15, 17], Y[18, 14, 19, 13], Y[21, 14, 22, 11]], 3766}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 11, 3, 12], X[3, 6, 4, 7], Z[4, 16, 5, 15], 
  Z[5, 16, 6, 17], Y[7, 13, 8, 12], Z[9, 20, 10, 21], Z[10, 20, 1, 19], 
  X[22, 18, 15, 17], Y[18, 14, 19, 13], Y[21, 14, 22, 11]], 3767}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 11, 3, 12], X[6, 4, 7, 3], Y[4, 16, 5, 15], 
  Y[5, 16, 6, 17], Y[7, 13, 8, 12], Z[9, 20, 10, 21], Z[10, 20, 1, 19], 
  X[17, 22, 18, 15], Y[18, 14, 19, 13], Y[21, 14, 22, 11]], 3768}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 11, 3, 12], X[6, 4, 7, 3], Y[4, 16, 5, 15], 
  Y[5, 16, 6, 17], Y[7, 13, 8, 12], Z[9, 20, 10, 21], Z[10, 20, 1, 19], 
  X[22, 18, 15, 17], Y[18, 14, 19, 13], Y[21, 14, 22, 11]], 3769}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 11, 3, 12], X[6, 4, 7, 3], Z[4, 16, 5, 15], 
  Z[5, 16, 6, 17], Y[7, 13, 8, 12], Z[9, 20, 10, 21], Z[10, 20, 1, 19], 
  X[17, 22, 18, 15], Y[18, 14, 19, 13], Y[21, 14, 22, 11]], 3770}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 11, 3, 12], X[6, 4, 7, 3], Z[4, 16, 5, 15], 
  Z[5, 16, 6, 17], Y[7, 13, 8, 12], Z[9, 20, 10, 21], Z[10, 20, 1, 19], 
  X[22, 18, 15, 17], Y[18, 14, 19, 13], Y[21, 14, 22, 11]], 3771}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 14, 3, 13], X[6, 3, 7, 4], Y[4, 20, 5, 19], 
  Y[5, 18, 6, 19], Z[7, 14, 8, 15], Y[22, 10, 1, 9], Z[10, 16, 11, 15], 
  Z[11, 16, 12, 17], Z[12, 22, 13, 21], X[17, 21, 18, 20]], 3772}
{{1, -6}, PD[Y[1, 8, 2, 9], X[2, 14, 3, 13], X[6, 3, 7, 4], Z[4, 20, 5, 19], 
  Z[5, 18, 6, 19], Z[7, 14, 8, 15], Y[22, 10, 1, 9], Z[10, 16, 11, 15], 
  Z[11, 16, 12, 17], Z[12, 22, 13, 21], X[17, 21, 18, 20]], 3773}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 14, 3, 13], X[3, 7, 4, 6], Y[4, 20, 5, 19], 
  Y[5, 18, 6, 19], X[7, 14, 8, 15], Y[22, 10, 1, 9], Z[10, 16, 11, 15], 
  Z[11, 16, 12, 17], Z[12, 22, 13, 21], X[20, 17, 21, 18]], 3774}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 14, 3, 13], X[3, 7, 4, 6], Z[4, 20, 5, 19], 
  Z[5, 18, 6, 19], X[7, 14, 8, 15], Y[22, 10, 1, 9], Z[10, 16, 11, 15], 
  Z[11, 16, 12, 17], Z[12, 22, 13, 21], X[20, 17, 21, 18]], 3775}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 14, 3, 13], Y[3, 10, 4, 11], 
  Y[4, 6, 1, 5], Y[21, 9, 22, 8], Y[20, 16, 21, 15], Y[19, 14, 20, 15], 
  Y[22, 7, 19, 8], X[17, 13, 18, 12], X[11, 5, 12, 18], X[6, 10, 7, 9]], 3776}
{{1, -4}, PD[X[1, 12, 2, 11], Y[2, 21, 3, 20], X[17, 4, 18, 3], 
  Z[4, 8, 1, 9], Y[6, 14, 7, 13], Y[7, 16, 8, 17], Y[9, 19, 10, 18], 
  Y[10, 19, 11, 20], X[12, 22, 13, 21], Y[5, 14, 6, 15], Z[15, 22, 16, 5]], 
 3777}
{{1, -4}, PD[X[1, 12, 2, 11], Y[2, 21, 3, 20], X[17, 4, 18, 3], 
  Z[4, 8, 1, 9], Z[6, 14, 7, 13], X[7, 16, 8, 17], Y[9, 19, 10, 18], 
  Y[10, 19, 11, 20], Y[12, 22, 13, 21], Z[5, 14, 6, 15], Y[15, 22, 16, 5]], 
 3778}
{{1, -4}, PD[X[1, 12, 2, 11], Y[2, 21, 3, 20], Y[3, 17, 4, 18], 
  X[4, 8, 1, 9], Y[6, 14, 7, 13], Y[7, 16, 8, 17], Y[9, 19, 10, 18], 
  Y[10, 19, 11, 20], X[12, 22, 13, 21], Y[5, 14, 6, 15], Z[15, 22, 16, 5]], 
 3779}
{{1, -4}, PD[X[1, 12, 2, 11], Y[2, 21, 3, 20], Y[3, 17, 4, 18], 
  X[4, 8, 1, 9], Z[6, 14, 7, 13], X[7, 16, 8, 17], Y[9, 19, 10, 18], 
  Y[10, 19, 11, 20], Y[12, 22, 13, 21], Z[5, 14, 6, 15], Y[15, 22, 16, 5]], 
 3780}
{{1, -4}, PD[Y[1, 12, 2, 11], X[2, 21, 3, 20], X[3, 17, 4, 18], 
  Y[4, 8, 1, 9], Y[6, 14, 7, 13], X[16, 8, 17, 7], Z[9, 19, 10, 18], 
  Z[10, 19, 11, 20], Z[12, 22, 13, 21], Y[5, 14, 6, 15], Z[15, 22, 16, 5]], 
 3781}
{{1, -4}, PD[Y[1, 12, 2, 11], X[2, 21, 3, 20], X[3, 17, 4, 18], 
  Y[4, 8, 1, 9], Z[6, 14, 7, 13], Z[7, 16, 8, 17], Z[9, 19, 10, 18], 
  Z[10, 19, 11, 20], X[21, 12, 22, 13], Z[5, 14, 6, 15], Y[15, 22, 16, 5]], 
 3782}
{{1, -4}, PD[Y[1, 12, 2, 11], X[2, 21, 3, 20], Z[3, 17, 4, 18], 
  X[8, 1, 9, 4], Y[6, 14, 7, 13], X[16, 8, 17, 7], Z[9, 19, 10, 18], 
  Z[10, 19, 11, 20], Z[12, 22, 13, 21], Y[5, 14, 6, 15], Z[15, 22, 16, 5]], 
 3783}
{{1, -4}, PD[Y[1, 12, 2, 11], X[2, 21, 3, 20], Z[3, 17, 4, 18], 
  X[8, 1, 9, 4], Z[6, 14, 7, 13], Z[7, 16, 8, 17], Z[9, 19, 10, 18], 
  Z[10, 19, 11, 20], X[21, 12, 22, 13], Z[5, 14, 6, 15], Y[15, 22, 16, 5]], 
 3784}
{{1, -6}, PD[X[1, 15, 2, 16], Y[2, 10, 3, 9], X[3, 6, 4, 7], Z[4, 19, 1, 18], 
  Y[21, 11, 22, 12], X[20, 14, 21, 13], Y[19, 6, 20, 5], Y[17, 7, 18, 8], 
  Y[16, 9, 17, 8], Y[14, 10, 15, 11], Y[22, 5, 13, 12]], 3785}
{{1, -6}, PD[X[1, 15, 2, 16], Y[2, 10, 3, 9], X[3, 6, 4, 7], Z[4, 19, 1, 18], 
  Y[21, 11, 22, 12], X[13, 20, 14, 21], Y[19, 6, 20, 5], Y[17, 7, 18, 8], 
  Y[16, 9, 17, 8], Y[14, 10, 15, 11], Y[22, 5, 13, 12]], 3786}
{{1, -6}, PD[X[1, 15, 2, 16], Y[2, 10, 3, 9], X[6, 4, 7, 3], Z[4, 19, 1, 18], 
  Y[21, 11, 22, 12], X[20, 14, 21, 13], Y[19, 6, 20, 5], Y[17, 7, 18, 8], 
  Y[16, 9, 17, 8], Y[14, 10, 15, 11], Y[22, 5, 13, 12]], 3787}
{{1, -6}, PD[X[1, 15, 2, 16], Y[2, 10, 3, 9], X[6, 4, 7, 3], Z[4, 19, 1, 18], 
  Y[21, 11, 22, 12], X[13, 20, 14, 21], Y[19, 6, 20, 5], Y[17, 7, 18, 8], 
  Y[16, 9, 17, 8], Y[14, 10, 15, 11], Y[22, 5, 13, 12]], 3788}
{{1, -6}, PD[X[1, 15, 2, 16], Y[2, 10, 3, 9], Y[3, 6, 4, 7], X[4, 19, 1, 18], 
  Y[21, 11, 22, 12], X[20, 14, 21, 13], Y[19, 6, 20, 5], Y[17, 7, 18, 8], 
  Y[16, 9, 17, 8], Y[14, 10, 15, 11], Y[22, 5, 13, 12]], 3789}
{{1, -6}, PD[X[1, 15, 2, 16], Y[2, 10, 3, 9], Y[3, 6, 4, 7], X[4, 19, 1, 18], 
  Y[21, 11, 22, 12], X[13, 20, 14, 21], Y[19, 6, 20, 5], Y[17, 7, 18, 8], 
  Y[16, 9, 17, 8], Y[14, 10, 15, 11], Y[22, 5, 13, 12]], 3790}
{{1, -6}, PD[X[1, 15, 2, 16], Y[2, 10, 3, 9], Y[3, 6, 4, 7], X[18, 4, 19, 1], 
  Y[21, 11, 22, 12], X[20, 14, 21, 13], Y[19, 6, 20, 5], Y[17, 7, 18, 8], 
  Y[16, 9, 17, 8], Y[14, 10, 15, 11], Y[22, 5, 13, 12]], 3791}
{{1, -6}, PD[X[1, 15, 2, 16], Y[2, 10, 3, 9], Y[3, 6, 4, 7], X[18, 4, 19, 1], 
  Y[21, 11, 22, 12], X[13, 20, 14, 21], Y[19, 6, 20, 5], Y[17, 7, 18, 8], 
  Y[16, 9, 17, 8], Y[14, 10, 15, 11], Y[22, 5, 13, 12]], 3792}
{{1, -6}, PD[Y[1, 15, 2, 16], X[2, 10, 3, 9], X[3, 6, 4, 7], Y[4, 19, 1, 18], 
  Z[21, 11, 22, 12], X[20, 14, 21, 13], Z[19, 6, 20, 5], Z[17, 7, 18, 8], 
  Z[16, 9, 17, 8], Z[14, 10, 15, 11], Z[22, 5, 13, 12]], 3793}
{{1, -6}, PD[Y[1, 15, 2, 16], X[2, 10, 3, 9], X[3, 6, 4, 7], Y[4, 19, 1, 18], 
  Z[21, 11, 22, 12], X[13, 20, 14, 21], Z[19, 6, 20, 5], Z[17, 7, 18, 8], 
  Z[16, 9, 17, 8], Z[14, 10, 15, 11], Z[22, 5, 13, 12]], 3794}
{{1, -6}, PD[Y[1, 15, 2, 16], X[2, 10, 3, 9], X[6, 4, 7, 3], Y[4, 19, 1, 18], 
  Z[21, 11, 22, 12], X[20, 14, 21, 13], Z[19, 6, 20, 5], Z[17, 7, 18, 8], 
  Z[16, 9, 17, 8], Z[14, 10, 15, 11], Z[22, 5, 13, 12]], 3795}
{{1, -6}, PD[Y[1, 15, 2, 16], X[2, 10, 3, 9], X[6, 4, 7, 3], Y[4, 19, 1, 18], 
  Z[21, 11, 22, 12], X[13, 20, 14, 21], Z[19, 6, 20, 5], Z[17, 7, 18, 8], 
  Z[16, 9, 17, 8], Z[14, 10, 15, 11], Z[22, 5, 13, 12]], 3796}
{{1, -6}, PD[Y[1, 15, 2, 16], X[2, 10, 3, 9], Z[3, 6, 4, 7], X[4, 19, 1, 18], 
  Z[21, 11, 22, 12], X[20, 14, 21, 13], Z[19, 6, 20, 5], Z[17, 7, 18, 8], 
  Z[16, 9, 17, 8], Z[14, 10, 15, 11], Z[22, 5, 13, 12]], 3797}
{{1, -6}, PD[Y[1, 15, 2, 16], X[2, 10, 3, 9], Z[3, 6, 4, 7], X[4, 19, 1, 18], 
  Z[21, 11, 22, 12], X[13, 20, 14, 21], Z[19, 6, 20, 5], Z[17, 7, 18, 8], 
  Z[16, 9, 17, 8], Z[14, 10, 15, 11], Z[22, 5, 13, 12]], 3798}
{{1, -6}, PD[Y[1, 15, 2, 16], X[2, 10, 3, 9], Z[3, 6, 4, 7], X[18, 4, 19, 1], 
  Z[21, 11, 22, 12], X[20, 14, 21, 13], Z[19, 6, 20, 5], Z[17, 7, 18, 8], 
  Z[16, 9, 17, 8], Z[14, 10, 15, 11], Z[22, 5, 13, 12]], 3799}
{{1, -6}, PD[Y[1, 15, 2, 16], X[2, 10, 3, 9], Z[3, 6, 4, 7], X[18, 4, 19, 1], 
  Z[21, 11, 22, 12], X[13, 20, 14, 21], Z[19, 6, 20, 5], Z[17, 7, 18, 8], 
  Z[16, 9, 17, 8], Z[14, 10, 15, 11], Z[22, 5, 13, 12]], 3800}
{{1, -3}, PD[X[1, 10, 2, 11], X[20, 2, 21, 3], Y[3, 17, 4, 16], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[7, 13, 8, 12], 
  X[8, 17, 9, 18], Z[9, 21, 10, 22], Z[11, 20, 12, 19], Z[18, 22, 1, 19]], 
 3801}
{{1, -3}, PD[X[1, 10, 2, 11], Y[2, 21, 3, 20], Y[3, 17, 4, 16], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[7, 13, 8, 12], 
  X[8, 17, 9, 18], Y[9, 21, 10, 22], X[11, 20, 12, 19], Y[18, 22, 1, 19]], 
 3802}
{{1, -3}, PD[Y[1, 10, 2, 11], X[2, 21, 3, 20], Y[3, 17, 4, 16], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[7, 13, 8, 12], 
  X[17, 9, 18, 8], Z[9, 21, 10, 22], Z[11, 20, 12, 19], X[22, 1, 19, 18]], 
 3803}
{{1, -3}, PD[Y[1, 10, 2, 11], Y[2, 21, 3, 20], Y[3, 17, 4, 16], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[7, 13, 8, 12], 
  X[8, 17, 9, 18], X[21, 10, 22, 9], X[11, 20, 12, 19], Y[18, 22, 1, 19]], 
 3804}
{{1, -5}, PD[X[1, 12, 2, 13], X[11, 2, 12, 3], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Z[22, 5, 1, 6], Y[6, 13, 7, 14], Y[7, 20, 8, 21], 
  Y[8, 18, 9, 17], Y[9, 18, 10, 19], Y[10, 20, 11, 19], X[14, 21, 15, 22]], 
 3805}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[3, 16, 4, 17], 
  X[15, 4, 16, 5], Y[22, 5, 1, 6], X[6, 13, 7, 14], Z[7, 20, 8, 21], 
  Z[8, 18, 9, 17], Z[9, 18, 10, 19], Z[10, 20, 11, 19], Z[14, 21, 15, 22]], 
 3806}
{{1, -5}, PD[X[1, 7, 2, 6], X[7, 3, 8, 2], Y[3, 20, 4, 21], X[4, 14, 5, 13], 
  Y[5, 19, 6, 18], Y[8, 15, 9, 16], Y[9, 15, 10, 22], Y[10, 21, 11, 22], 
  Y[11, 17, 12, 16], Y[12, 17, 13, 18], Y[14, 20, 1, 19]], 3807}
{{1, -3}, PD[Y[1, 7, 2, 6], Y[2, 7, 3, 8], X[3, 13, 4, 12], Z[4, 22, 5, 21], 
  X[14, 6, 15, 5], Z[8, 19, 9, 20], Z[9, 19, 10, 18], Z[10, 17, 11, 18], 
  Z[11, 17, 12, 16], Y[22, 13, 1, 14], X[20, 16, 21, 15]], 3808}
{{1, -3}, PD[Y[1, 7, 2, 6], Y[2, 7, 3, 8], X[3, 13, 4, 12], Z[4, 22, 5, 21], 
  Z[5, 14, 6, 15], Z[8, 19, 9, 20], Z[9, 19, 10, 18], Z[10, 17, 11, 18], 
  Z[11, 17, 12, 16], X[13, 1, 14, 22], X[20, 16, 21, 15]], 3809}
{{1, -3}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 22, 4, 17], 
  Y[4, 13, 5, 14], Y[5, 13, 6, 12], Y[6, 11, 7, 12], X[7, 15, 8, 14], 
  X[19, 8, 20, 9], Y[16, 10, 1, 9], X[10, 21, 11, 22], Y[15, 21, 16, 20]], 
 3810}
{{1, -3}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 22, 4, 17], 
  Y[4, 13, 5, 14], Y[5, 13, 6, 12], Y[6, 11, 7, 12], X[7, 15, 8, 14], 
  Y[8, 20, 9, 19], X[16, 10, 1, 9], X[10, 21, 11, 22], Y[15, 21, 16, 20]], 
 3811}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 15, 3, 16], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 11, 7, 12], Y[7, 17, 8, 16], 
  Y[8, 22, 9, 21], Z[18, 10, 1, 9], Y[10, 19, 11, 20], X[22, 17, 19, 18]], 
 3812}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 15, 3, 16], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[11, 7, 12, 6], Y[7, 17, 8, 16], 
  Y[8, 22, 9, 21], Z[18, 10, 1, 9], Y[10, 19, 11, 20], X[22, 17, 19, 18]], 
 3813}
{{1, -3}, PD[X[1, 20, 2, 21], Y[2, 15, 3, 16], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[6, 11, 7, 12], X[16, 7, 17, 8], 
  Z[8, 22, 9, 21], Y[18, 10, 1, 9], Z[10, 19, 11, 20], X[22, 17, 19, 18]], 
 3814}
{{1, -4}, PD[Y[1, 20, 2, 21], X[2, 15, 3, 16], Z[3, 13, 4, 12], 
  Z[4, 13, 5, 14], Z[5, 15, 6, 14], Z[6, 11, 7, 12], X[7, 17, 8, 16], 
  Y[8, 22, 9, 21], X[18, 10, 1, 9], Y[10, 19, 11, 20], Y[17, 19, 18, 22]], 
 3815}
{{1, -4}, PD[Y[1, 20, 2, 21], X[2, 15, 3, 16], Z[3, 13, 4, 12], 
  Z[4, 13, 5, 14], Z[5, 15, 6, 14], Z[6, 11, 7, 12], X[16, 7, 17, 8], 
  Y[8, 22, 9, 21], X[9, 18, 10, 1], Y[10, 19, 11, 20], Y[17, 19, 18, 22]], 
 3816}
{{1, -4}, PD[Y[1, 20, 2, 21], X[2, 15, 3, 16], Z[3, 13, 4, 12], 
  Z[4, 13, 5, 14], Z[5, 15, 6, 14], Z[6, 11, 7, 12], Z[7, 17, 8, 16], 
  X[8, 22, 9, 21], Y[18, 10, 1, 9], X[19, 11, 20, 10], Y[17, 19, 18, 22]], 
 3817}
{{1, -4}, PD[Y[1, 20, 2, 21], X[2, 15, 3, 16], Z[3, 13, 4, 12], 
  Z[4, 13, 5, 14], Z[5, 15, 6, 14], Z[6, 11, 7, 12], Z[7, 17, 8, 16], 
  X[21, 8, 22, 9], Y[18, 10, 1, 9], X[10, 19, 11, 20], Y[17, 19, 18, 22]], 
 3818}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 15, 3, 16], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 11, 7, 12], X[7, 17, 8, 16], 
  Y[8, 22, 9, 21], X[18, 10, 1, 9], Y[10, 19, 11, 20], Y[17, 19, 18, 22]], 
 3819}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 15, 3, 16], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 11, 7, 12], X[16, 7, 17, 8], 
  Y[8, 22, 9, 21], X[9, 18, 10, 1], Y[10, 19, 11, 20], Y[17, 19, 18, 22]], 
 3820}
{{1, -3}, PD[Y[1, 20, 2, 21], Y[2, 15, 3, 16], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[6, 11, 7, 12], X[7, 17, 8, 16], 
  X[21, 8, 22, 9], Y[18, 10, 1, 9], X[10, 19, 11, 20], Y[17, 19, 18, 22]], 
 3821}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 15, 3, 16], X[3, 6, 4, 7], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], Y[7, 13, 8, 12], Y[8, 20, 9, 19], 
  X[18, 9, 1, 10], Y[10, 21, 11, 22], X[11, 16, 12, 17], Y[17, 19, 18, 22]], 
 3822}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 15, 3, 16], X[3, 6, 4, 7], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], Y[7, 13, 8, 12], Y[8, 20, 9, 19], 
  X[9, 1, 10, 18], Y[10, 21, 11, 22], X[16, 12, 17, 11], Y[17, 19, 18, 22]], 
 3823}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 15, 3, 16], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 11, 6, 10], Y[6, 20, 7, 19], X[18, 7, 1, 8], 
  Y[8, 21, 9, 22], X[9, 16, 10, 17], X[11, 14, 12, 15], Y[17, 19, 18, 22]], 
 3824}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 15, 3, 16], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 11, 6, 10], Y[6, 20, 7, 19], X[18, 7, 1, 8], 
  Y[8, 21, 9, 22], X[9, 16, 10, 17], X[14, 12, 15, 11], Y[17, 19, 18, 22]], 
 3825}
{{1, -5}, PD[X[1, 10, 2, 9], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 14, 5, 15], X[7, 6, 8, 5], Y[6, 17, 1, 16], Z[21, 13, 22, 12], 
  Z[22, 11, 19, 12], X[13, 18, 14, 11], Z[15, 8, 16, 9], Z[17, 7, 18, 10]], 
 3826}
{{1, -5}, PD[X[1, 10, 2, 9], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 14, 5, 15], X[7, 6, 8, 5], Y[6, 17, 1, 16], Z[21, 13, 22, 12], 
  Z[22, 11, 19, 12], X[18, 14, 11, 13], Z[15, 8, 16, 9], Z[17, 7, 18, 10]], 
 3827}
{{1, -6}, PD[Y[1, 10, 2, 9], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 14, 5, 15], Y[5, 7, 6, 8], X[6, 17, 1, 16], Z[21, 13, 22, 12], 
  Z[22, 11, 19, 12], X[18, 14, 11, 13], Y[15, 8, 16, 9], Y[17, 7, 18, 10]], 
 3828}
{{1, -6}, PD[Y[1, 10, 2, 9], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 14, 5, 15], Y[5, 7, 6, 8], X[16, 6, 17, 1], Z[21, 13, 22, 12], 
  Z[22, 11, 19, 12], X[13, 18, 14, 11], Y[15, 8, 16, 9], Y[17, 7, 18, 10]], 
 3829}
{{1, -6}, PD[Y[1, 10, 2, 9], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 14, 5, 15], Y[5, 7, 6, 8], X[16, 6, 17, 1], Z[21, 13, 22, 12], 
  Z[22, 11, 19, 12], X[18, 14, 11, 13], Y[15, 8, 16, 9], Y[17, 7, 18, 10]], 
 3830}
{{1, -5}, PD[Y[1, 10, 2, 9], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 14, 5, 15], Y[5, 7, 6, 8], Y[6, 17, 1, 16], Z[21, 13, 22, 12], 
  Z[22, 11, 19, 12], X[13, 18, 14, 11], X[15, 8, 16, 9], X[10, 17, 7, 18]], 
 3831}
{{1, -5}, PD[Y[1, 10, 2, 9], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  Y[4, 14, 5, 15], Y[5, 7, 6, 8], Y[6, 17, 1, 16], Z[21, 13, 22, 12], 
  Z[22, 11, 19, 12], X[13, 18, 14, 11], X[8, 16, 9, 15], X[17, 7, 18, 10]], 
 3832}
{{1, -6}, PD[Y[1, 20, 2, 21], X[2, 5, 3, 6], Y[3, 10, 4, 11], Y[4, 10, 5, 9], 
  Z[6, 16, 7, 15], Z[7, 16, 8, 17], X[8, 11, 9, 12], Y[12, 20, 13, 19], 
  X[13, 1, 14, 18], Y[14, 21, 15, 22], Y[17, 19, 18, 22]], 3833}
{{1, -6}, PD[Y[1, 20, 2, 21], X[2, 5, 3, 6], Y[3, 10, 4, 11], Y[4, 10, 5, 9], 
  Z[6, 16, 7, 15], Z[7, 16, 8, 17], X[11, 9, 12, 8], Y[12, 20, 13, 19], 
  X[18, 13, 1, 14], Y[14, 21, 15, 22], Y[17, 19, 18, 22]], 3834}
{{1, -6}, PD[Y[1, 20, 2, 21], X[2, 5, 3, 6], Y[3, 10, 4, 11], Y[4, 10, 5, 9], 
  Z[6, 16, 7, 15], Z[7, 16, 8, 17], X[11, 9, 12, 8], Y[12, 20, 13, 19], 
  X[13, 1, 14, 18], Y[14, 21, 15, 22], Y[17, 19, 18, 22]], 3835}
{{1, -6}, PD[Y[1, 20, 2, 21], X[2, 5, 3, 6], Z[3, 10, 4, 11], Z[4, 10, 5, 9], 
  Z[6, 16, 7, 15], Z[7, 16, 8, 17], X[8, 11, 9, 12], Y[12, 20, 13, 19], 
  X[13, 1, 14, 18], Y[14, 21, 15, 22], Y[17, 19, 18, 22]], 3836}
{{1, -6}, PD[Y[1, 20, 2, 21], X[2, 5, 3, 6], Z[3, 10, 4, 11], Z[4, 10, 5, 9], 
  Z[6, 16, 7, 15], Z[7, 16, 8, 17], X[11, 9, 12, 8], Y[12, 20, 13, 19], 
  X[18, 13, 1, 14], Y[14, 21, 15, 22], Y[17, 19, 18, 22]], 3837}
{{1, -6}, PD[Y[1, 20, 2, 21], X[2, 5, 3, 6], Z[3, 10, 4, 11], Z[4, 10, 5, 9], 
  Z[6, 16, 7, 15], Z[7, 16, 8, 17], X[11, 9, 12, 8], Y[12, 20, 13, 19], 
  X[13, 1, 14, 18], Y[14, 21, 15, 22], Y[17, 19, 18, 22]], 3838}
{{1, -4}, PD[X[1, 9, 2, 8], Y[2, 21, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], Y[6, 16, 7, 15], Y[7, 19, 8, 20], 
  Y[9, 22, 10, 21], X[10, 18, 11, 17], X[16, 12, 17, 11], Y[18, 22, 1, 19]], 
 3839}
{{1, -5}, PD[Y[1, 9, 2, 8], X[2, 15, 3, 16], X[14, 3, 15, 4], X[9, 5, 10, 4], 
  Y[22, 5, 1, 6], Z[6, 17, 7, 18], Z[7, 17, 8, 16], Z[10, 22, 11, 21], 
  Z[11, 18, 12, 19], Z[12, 20, 13, 19], Z[13, 20, 14, 21]], 3840}
{{1, -5}, PD[Y[1, 9, 2, 8], X[2, 15, 3, 16], X[14, 3, 15, 4], Y[4, 9, 5, 10], 
  X[5, 1, 6, 22], Z[6, 17, 7, 18], Z[7, 17, 8, 16], Z[10, 22, 11, 21], 
  Z[11, 18, 12, 19], Z[12, 20, 13, 19], Z[13, 20, 14, 21]], 3841}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 15, 3, 16], Y[3, 15, 4, 14], X[4, 9, 5, 10], 
  Y[22, 5, 1, 6], X[17, 7, 18, 6], X[7, 17, 8, 16], Z[10, 22, 11, 21], 
  Z[11, 18, 12, 19], Z[12, 20, 13, 19], Z[13, 20, 14, 21]], 3842}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 15, 3, 16], Y[3, 15, 4, 14], Y[4, 9, 5, 10], 
  X[22, 5, 1, 6], X[17, 7, 18, 6], X[7, 17, 8, 16], Z[10, 22, 11, 21], 
  Z[11, 18, 12, 19], Z[12, 20, 13, 19], Z[13, 20, 14, 21]], 3843}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 7, 3, 8], X[3, 14, 4, 15], Z[4, 22, 5, 21], 
  X[5, 13, 6, 12], Z[8, 18, 9, 17], Z[9, 16, 10, 17], Z[10, 19, 11, 20], 
  Z[11, 21, 12, 20], Y[22, 14, 1, 13], X[15, 19, 16, 18]], 3844}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 7, 3, 8], X[3, 14, 4, 15], Z[4, 22, 5, 21], 
  X[5, 13, 6, 12], Z[8, 18, 9, 17], Z[9, 16, 10, 17], Z[10, 19, 11, 20], 
  Z[11, 21, 12, 20], Y[22, 14, 1, 13], X[18, 15, 19, 16]], 3845}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 7, 3, 8], X[3, 14, 4, 15], Z[4, 22, 5, 21], 
  X[12, 5, 13, 6], Z[8, 18, 9, 17], Z[9, 16, 10, 17], Z[10, 19, 11, 20], 
  Z[11, 21, 12, 20], Y[22, 14, 1, 13], X[15, 19, 16, 18]], 3846}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 7, 3, 8], X[3, 14, 4, 15], Z[4, 22, 5, 21], 
  X[12, 5, 13, 6], Z[8, 18, 9, 17], Z[9, 16, 10, 17], Z[10, 19, 11, 20], 
  Z[11, 21, 12, 20], Y[22, 14, 1, 13], X[18, 15, 19, 16]], 3847}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 22, 4, 17], 
  Y[4, 11, 5, 10], Y[5, 9, 6, 10], X[6, 12, 7, 13], Y[7, 21, 8, 20], 
  X[14, 8, 15, 1], Z[19, 13, 20, 14], Z[21, 16, 22, 15], X[11, 16, 12, 9]], 
 3848}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 22, 4, 17], 
  Y[4, 11, 5, 10], Y[5, 9, 6, 10], Y[6, 12, 7, 13], Y[7, 21, 8, 20], 
  Y[8, 15, 1, 14], X[19, 13, 20, 14], X[21, 16, 22, 15], X[11, 16, 12, 9]], 
 3849}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 22, 4, 17], 
  Y[4, 11, 5, 10], Y[5, 9, 6, 10], Y[6, 12, 7, 13], Y[7, 21, 8, 20], 
  Y[8, 15, 1, 14], X[19, 13, 20, 14], X[15, 21, 16, 22], X[11, 16, 12, 9]], 
 3850}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 22, 4, 17], 
  Y[4, 11, 5, 10], Y[5, 9, 6, 10], Y[6, 12, 7, 13], Y[7, 21, 8, 20], 
  Y[8, 15, 1, 14], X[19, 13, 20, 14], X[15, 21, 16, 22], X[16, 12, 9, 11]], 
 3851}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], Y[3, 8, 4, 9], 
  Y[4, 22, 5, 21], Y[5, 15, 6, 14], Y[6, 15, 7, 16], X[22, 8, 1, 7], 
  X[9, 13, 10, 12], Y[10, 20, 11, 19], Y[11, 18, 12, 19], X[13, 21, 14, 20]], 
 3852}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], Y[3, 8, 4, 9], 
  Y[4, 22, 5, 21], Y[5, 15, 6, 14], Y[6, 15, 7, 16], X[22, 8, 1, 7], 
  X[12, 9, 13, 10], Y[10, 20, 11, 19], Y[11, 18, 12, 19], X[20, 13, 21, 14]], 
 3853}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[22, 7, 1, 8], 
  Y[8, 18, 9, 17], X[9, 20, 10, 21], X[12, 15, 13, 16], Z[16, 22, 17, 21]], 
 3854}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[22, 7, 1, 8], 
  Y[8, 18, 9, 17], X[9, 20, 10, 21], X[15, 13, 16, 12], Z[16, 22, 17, 21]], 
 3855}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[22, 7, 1, 8], 
  Y[8, 18, 9, 17], X[20, 10, 21, 9], X[12, 15, 13, 16], Z[16, 22, 17, 21]], 
 3856}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[22, 7, 1, 8], 
  Y[8, 18, 9, 17], X[20, 10, 21, 9], X[15, 13, 16, 12], Z[16, 22, 17, 21]], 
 3857}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], Y[3, 16, 4, 7], X[4, 18, 5, 19], 
  Y[5, 11, 6, 10], X[6, 21, 1, 20], Y[21, 14, 22, 13], Y[19, 10, 20, 9], 
  Y[17, 15, 18, 16], Y[22, 12, 17, 13], X[11, 15, 12, 14]], 3858}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], Y[3, 16, 4, 7], X[4, 18, 5, 19], 
  Y[5, 11, 6, 10], X[20, 6, 21, 1], Y[21, 14, 22, 13], Y[19, 10, 20, 9], 
  Y[17, 15, 18, 16], Y[22, 12, 17, 13], X[11, 15, 12, 14]], 3859}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], Y[3, 16, 4, 7], X[4, 18, 5, 19], 
  Y[5, 11, 6, 10], X[20, 6, 21, 1], Y[21, 14, 22, 13], Y[19, 10, 20, 9], 
  Y[17, 15, 18, 16], Y[22, 12, 17, 13], X[14, 11, 15, 12]], 3860}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], Y[3, 16, 4, 7], Y[4, 18, 5, 19], 
  Y[5, 11, 6, 10], Y[6, 21, 1, 20], Z[21, 14, 22, 13], X[19, 10, 20, 9], 
  X[15, 18, 16, 17], Z[22, 12, 17, 13], X[11, 15, 12, 14]], 3861}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], X[3, 8, 4, 9], 
  Y[4, 15, 5, 16], Y[5, 13, 6, 12], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  X[9, 21, 10, 20], Y[10, 17, 11, 18], X[22, 12, 1, 11], Z[16, 22, 17, 21]], 
 3862}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 8, 4, 9], 
  X[4, 15, 5, 16], Z[5, 13, 6, 12], Z[6, 13, 7, 14], Z[7, 15, 8, 14], 
  X[9, 21, 10, 20], Y[10, 17, 11, 18], X[22, 12, 1, 11], Z[16, 22, 17, 21]], 
 3863}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 8, 4, 9], 
  X[4, 15, 5, 16], Z[5, 13, 6, 12], Z[6, 13, 7, 14], Z[7, 15, 8, 14], 
  X[9, 21, 10, 20], Y[10, 17, 11, 18], X[11, 22, 12, 1], Z[16, 22, 17, 21]], 
 3864}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[3, 18, 4, 19], 
  X[7, 5, 8, 4], Y[5, 17, 6, 16], Y[6, 17, 7, 18], X[8, 14, 9, 13], 
  Z[9, 21, 10, 20], Z[12, 19, 13, 20], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 
 3865}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], X[3, 18, 4, 19], 
  X[7, 5, 8, 4], Y[5, 17, 6, 16], Y[6, 17, 7, 18], Y[8, 14, 9, 13], 
  X[20, 9, 21, 10], Z[12, 19, 13, 20], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 
 3866}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], Y[3, 18, 4, 19], 
  X[4, 7, 5, 8], Y[5, 17, 6, 16], Y[6, 17, 7, 18], X[13, 8, 14, 9], 
  Z[9, 21, 10, 20], X[19, 13, 20, 12], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 
 3867}
{{1, -6}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], Y[3, 18, 4, 19], 
  X[4, 7, 5, 8], Y[5, 17, 6, 16], Y[6, 17, 7, 18], Y[8, 14, 9, 13], 
  X[9, 21, 10, 20], X[19, 13, 20, 12], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 
 3868}
{{1, -5}, PD[Y[1, 21, 2, 20], X[2, 10, 3, 9], Y[3, 18, 4, 19], X[7, 5, 8, 4], 
  Y[14, 6, 1, 5], Z[6, 14, 7, 13], Y[8, 20, 9, 19], Y[10, 21, 11, 22], 
  Y[11, 16, 12, 17], Y[12, 16, 13, 15], X[17, 15, 18, 22]], 3869}
{{1, -5}, PD[Y[1, 21, 2, 20], X[2, 10, 3, 9], Y[3, 18, 4, 19], X[7, 5, 8, 4], 
  Y[14, 6, 1, 5], Z[6, 14, 7, 13], Y[8, 20, 9, 19], Y[10, 21, 11, 22], 
  Y[11, 16, 12, 17], Y[12, 16, 13, 15], X[22, 17, 15, 18]], 3870}
{{1, -5}, PD[Y[1, 6, 2, 7], Y[2, 8, 3, 7], X[3, 12, 4, 13], Z[4, 21, 5, 22], 
  X[14, 5, 15, 6], Z[8, 18, 9, 17], Z[9, 16, 10, 17], Z[10, 19, 11, 20], 
  Z[11, 21, 12, 20], Y[22, 14, 1, 13], X[15, 19, 16, 18]], 3871}
{{1, -5}, PD[Y[1, 6, 2, 7], Y[2, 8, 3, 7], X[3, 12, 4, 13], Z[4, 21, 5, 22], 
  X[14, 5, 15, 6], Z[8, 18, 9, 17], Z[9, 16, 10, 17], Z[10, 19, 11, 20], 
  Z[11, 21, 12, 20], Y[22, 14, 1, 13], X[18, 15, 19, 16]], 3872}
{{1, -3}, PD[Y[1, 12, 2, 11], Y[2, 10, 3, 11], Y[3, 10, 4, 9], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], Y[6, 22, 7, 21], Y[7, 13, 8, 14], 
  Y[8, 19, 1, 20], X[17, 15, 18, 22], X[12, 19, 13, 18], X[20, 9, 21, 14]], 
 3873}
{{1, -3}, PD[Y[1, 7, 2, 6], X[2, 14, 3, 13], Z[3, 20, 4, 21], 
  X[11, 5, 12, 4], Y[22, 5, 1, 6], Z[7, 16, 8, 17], Z[8, 18, 9, 17], 
  Z[9, 18, 10, 19], X[15, 10, 16, 11], Z[12, 22, 13, 21], Z[14, 19, 15, 20]], 
 3874}
{{1, -5}, PD[X[1, 9, 2, 10], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  Y[4, 13, 5, 12], X[5, 18, 6, 17], Z[6, 20, 1, 21], Y[21, 10, 22, 11], 
  Y[19, 9, 20, 8], Y[18, 7, 19, 8], Y[22, 12, 17, 11], X[13, 16, 14, 7]], 
 3875}
{{1, -5}, PD[X[1, 9, 2, 10], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  Y[4, 13, 5, 12], X[17, 5, 18, 6], Z[6, 20, 1, 21], Y[21, 10, 22, 11], 
  Y[19, 9, 20, 8], Y[18, 7, 19, 8], Y[22, 12, 17, 11], X[16, 14, 7, 13]], 
 3876}
{{1, -5}, PD[Y[1, 9, 2, 10], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  Y[4, 13, 5, 12], X[5, 18, 6, 17], X[6, 20, 1, 21], Y[21, 10, 22, 11], 
  Y[19, 9, 20, 8], Y[18, 7, 19, 8], Y[22, 12, 17, 11], X[13, 16, 14, 7]], 
 3877}
{{1, -5}, PD[Y[1, 9, 2, 10], Y[2, 14, 3, 15], Y[3, 16, 4, 15], 
  Y[4, 13, 5, 12], X[5, 18, 6, 17], X[20, 1, 21, 6], Y[21, 10, 22, 11], 
  Y[19, 9, 20, 8], Y[18, 7, 19, 8], Y[22, 12, 17, 11], X[13, 16, 14, 7]], 
 3878}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], X[3, 9, 4, 8], 
  Y[4, 21, 5, 22], Y[5, 14, 6, 15], Y[6, 16, 7, 15], X[7, 1, 8, 22], 
  Y[9, 20, 10, 21], X[10, 13, 11, 14], Y[11, 19, 12, 18], Y[12, 19, 13, 20]], 
 3879}
{{1, -5}, PD[Y[1, 20, 2, 19], Y[2, 12, 3, 13], Y[3, 14, 4, 13], 
  Y[4, 11, 5, 10], Y[5, 17, 6, 18], Y[6, 8, 1, 9], Y[21, 17, 22, 16], 
  X[20, 8, 21, 7], X[9, 19, 10, 18], Y[22, 15, 7, 16], X[14, 12, 15, 11]], 
 3880}
{{1, -5}, PD[Y[1, 20, 2, 19], Y[2, 12, 3, 13], Y[3, 14, 4, 13], 
  Y[4, 11, 5, 10], Y[5, 17, 6, 18], Y[6, 8, 1, 9], Y[21, 17, 22, 16], 
  X[20, 8, 21, 7], X[9, 19, 10, 18], Y[22, 15, 7, 16], X[11, 14, 12, 15]], 
 3881}
{{1, -3}, PD[X[1, 9, 2, 10], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 17, 5, 18], X[11, 5, 12, 6], Y[6, 20, 1, 19], Z[21, 8, 22, 7], 
  Z[20, 8, 21, 9], Z[18, 11, 19, 10], X[13, 17, 14, 16], Z[22, 12, 13, 7]], 
 3882}
{{1, -5}, PD[Y[1, 9, 2, 10], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 17, 5, 18], Y[5, 12, 6, 11], X[6, 20, 1, 19], Y[21, 8, 22, 7], 
  Y[20, 8, 21, 9], X[18, 11, 19, 10], X[13, 17, 14, 16], Y[22, 12, 13, 7]], 
 3883}
{{1, -5}, PD[X[1, 13, 2, 12], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], Y[6, 11, 7, 12], Z[22, 8, 1, 7], 
  Y[8, 14, 9, 13], Y[9, 14, 10, 15], X[10, 22, 11, 21], X[15, 19, 16, 18]], 
 3884}
{{1, -5}, PD[X[1, 13, 2, 12], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], Y[6, 11, 7, 12], Z[22, 8, 1, 7], 
  Y[8, 14, 9, 13], Y[9, 14, 10, 15], X[10, 22, 11, 21], X[18, 15, 19, 16]], 
 3885}
{{1, -3}, PD[X[1, 8, 2, 9], Y[2, 17, 3, 18], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], X[5, 17, 6, 16], Z[6, 12, 7, 11], Z[7, 12, 8, 13], 
  Z[9, 15, 10, 14], X[10, 21, 11, 22], Z[22, 13, 1, 14], Y[15, 20, 16, 21]], 
 3886}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 17, 3, 18], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[5, 17, 6, 16], Y[6, 12, 7, 11], Y[7, 12, 8, 13], 
  Y[9, 15, 10, 14], X[10, 21, 11, 22], Y[22, 13, 1, 14], X[20, 16, 21, 15]], 
 3887}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], X[22, 5, 1, 6], Y[6, 16, 7, 15], X[7, 20, 8, 21], 
  X[11, 9, 12, 8], Y[9, 19, 10, 18], Y[10, 19, 11, 20], Z[14, 22, 15, 21]], 
 3888}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], X[22, 5, 1, 6], Y[6, 16, 7, 15], X[20, 8, 21, 7], 
  X[8, 11, 9, 12], Y[9, 19, 10, 18], Y[10, 19, 11, 20], Z[14, 22, 15, 21]], 
 3889}
{{1, -6}, PD[X[1, 18, 2, 17], Y[2, 13, 3, 12], Y[3, 11, 4, 12], 
  Y[4, 14, 5, 15], X[5, 8, 6, 7], Z[6, 20, 1, 21], Y[21, 17, 22, 16], 
  Y[19, 9, 20, 8], Y[18, 9, 19, 10], Y[22, 15, 7, 16], X[13, 10, 14, 11]], 
 3890}
{{1, -6}, PD[X[1, 18, 2, 17], Y[2, 13, 3, 12], Y[3, 11, 4, 12], 
  Y[4, 14, 5, 15], X[5, 8, 6, 7], Z[6, 20, 1, 21], Y[21, 17, 22, 16], 
  Y[19, 9, 20, 8], Y[18, 9, 19, 10], Y[22, 15, 7, 16], X[10, 14, 11, 13]], 
 3891}
{{1, -6}, PD[X[1, 18, 2, 17], Y[2, 13, 3, 12], Y[3, 11, 4, 12], 
  Y[4, 14, 5, 15], X[7, 5, 8, 6], Z[6, 20, 1, 21], Y[21, 17, 22, 16], 
  Y[19, 9, 20, 8], Y[18, 9, 19, 10], Y[22, 15, 7, 16], X[13, 10, 14, 11]], 
 3892}
{{1, -6}, PD[X[1, 18, 2, 17], Y[2, 13, 3, 12], Y[3, 11, 4, 12], 
  Y[4, 14, 5, 15], X[7, 5, 8, 6], Z[6, 20, 1, 21], Y[21, 17, 22, 16], 
  Y[19, 9, 20, 8], Y[18, 9, 19, 10], Y[22, 15, 7, 16], X[10, 14, 11, 13]], 
 3893}
{{1, -6}, PD[Y[1, 18, 2, 17], Y[2, 13, 3, 12], Y[3, 11, 4, 12], 
  X[4, 14, 5, 15], Z[5, 8, 6, 7], X[6, 20, 1, 21], Y[21, 17, 22, 16], 
  Z[19, 9, 20, 8], Z[18, 9, 19, 10], Y[22, 15, 7, 16], X[13, 10, 14, 11]], 
 3894}
{{1, -6}, PD[Y[1, 18, 2, 17], Y[2, 13, 3, 12], Y[3, 11, 4, 12], 
  X[4, 14, 5, 15], Z[5, 8, 6, 7], X[20, 1, 21, 6], Y[21, 17, 22, 16], 
  Z[19, 9, 20, 8], Z[18, 9, 19, 10], Y[22, 15, 7, 16], X[13, 10, 14, 11]], 
 3895}
{{1, -6}, PD[Y[1, 18, 2, 17], Y[2, 13, 3, 12], Y[3, 11, 4, 12], 
  Y[4, 14, 5, 15], X[5, 8, 6, 7], X[20, 1, 21, 6], Y[21, 17, 22, 16], 
  Z[19, 9, 20, 8], Z[18, 9, 19, 10], Y[22, 15, 7, 16], X[13, 10, 14, 11]], 
 3896}
{{1, -6}, PD[Y[1, 18, 2, 17], Y[2, 13, 3, 12], Y[3, 11, 4, 12], 
  Y[4, 14, 5, 15], X[5, 8, 6, 7], X[20, 1, 21, 6], Y[21, 17, 22, 16], 
  Z[19, 9, 20, 8], Z[18, 9, 19, 10], Y[22, 15, 7, 16], X[10, 14, 11, 13]], 
 3897}
{{1, -5}, PD[Y[1, 9, 2, 10], Y[2, 20, 3, 21], Y[3, 22, 4, 21], 
  Y[4, 19, 5, 18], Y[5, 12, 6, 11], Y[6, 16, 1, 17], Z[8, 14, 9, 13], 
  X[10, 18, 11, 17], X[15, 13, 16, 12], Z[7, 14, 8, 15], X[19, 22, 20, 7]], 
 3898}
{{1, -5}, PD[Y[1, 9, 2, 10], Y[2, 20, 3, 21], Y[3, 22, 4, 21], 
  Y[4, 19, 5, 18], Y[5, 12, 6, 11], Y[6, 16, 1, 17], Z[8, 14, 9, 13], 
  X[10, 18, 11, 17], X[15, 13, 16, 12], Z[7, 14, 8, 15], X[22, 20, 7, 19]], 
 3899}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], Y[6, 12, 7, 11], Z[22, 8, 1, 7], 
  Y[8, 13, 9, 14], Y[9, 15, 10, 14], X[12, 21, 13, 22], X[15, 19, 16, 18]], 
 3900}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], Y[6, 12, 7, 11], Z[22, 8, 1, 7], 
  Y[8, 13, 9, 14], Y[9, 15, 10, 14], X[12, 21, 13, 22], X[18, 15, 19, 16]], 
 3901}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], Y[6, 12, 7, 11], Z[22, 8, 1, 7], 
  Y[8, 13, 9, 14], Y[9, 15, 10, 14], X[21, 13, 22, 12], X[15, 19, 16, 18]], 
 3902}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], Y[6, 12, 7, 11], Z[22, 8, 1, 7], 
  Y[8, 13, 9, 14], Y[9, 15, 10, 14], X[21, 13, 22, 12], X[18, 15, 19, 16]], 
 3903}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  Y[4, 18, 5, 19], X[5, 11, 6, 10], Y[6, 21, 1, 20], Z[21, 11, 22, 12], 
  Z[19, 10, 20, 9], X[17, 14, 18, 15], Z[13, 7, 14, 8], Z[22, 7, 13, 12]], 
 3904}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  Y[4, 18, 5, 19], X[10, 5, 11, 6], Y[6, 21, 1, 20], Z[21, 11, 22, 12], 
  Z[19, 10, 20, 9], X[17, 14, 18, 15], Z[13, 7, 14, 8], Z[22, 7, 13, 12]], 
 3905}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  Y[4, 18, 5, 19], X[10, 5, 11, 6], Y[6, 21, 1, 20], Z[21, 11, 22, 12], 
  Z[19, 10, 20, 9], X[14, 18, 15, 17], Z[13, 7, 14, 8], Z[22, 7, 13, 12]], 
 3906}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  X[4, 18, 5, 19], Y[5, 11, 6, 10], X[20, 6, 21, 1], Y[21, 11, 22, 12], 
  Y[19, 10, 20, 9], X[17, 14, 18, 15], Y[13, 7, 14, 8], Y[22, 7, 13, 12]], 
 3907}
{{1, -6}, PD[X[1, 10, 2, 9], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 15, 5, 14], X[7, 6, 8, 5], Y[6, 12, 1, 13], Z[21, 17, 22, 16], 
  Z[22, 15, 19, 16], Y[17, 10, 18, 11], Z[13, 9, 14, 8], Y[18, 12, 7, 11]], 
 3908}
{{1, -6}, PD[X[1, 10, 2, 9], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 15, 5, 14], Z[5, 7, 6, 8], X[12, 1, 13, 6], Z[21, 17, 22, 16], 
  Z[22, 15, 19, 16], Y[17, 10, 18, 11], Z[13, 9, 14, 8], Y[18, 12, 7, 11]], 
 3909}
{{1, -6}, PD[X[1, 10, 2, 9], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[14, 4, 15, 5], X[5, 7, 6, 8], Y[6, 12, 1, 13], Z[21, 17, 22, 16], 
  Z[22, 15, 19, 16], Y[17, 10, 18, 11], Z[13, 9, 14, 8], Y[18, 12, 7, 11]], 
 3910}
{{1, -6}, PD[X[1, 10, 2, 9], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[14, 4, 15, 5], Z[5, 7, 6, 8], X[12, 1, 13, 6], Z[21, 17, 22, 16], 
  Z[22, 15, 19, 16], Y[17, 10, 18, 11], Z[13, 9, 14, 8], Y[18, 12, 7, 11]], 
 3911}
{{1, -5}, PD[X[1, 11, 2, 10], Y[2, 17, 3, 18], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], X[5, 17, 6, 16], Z[6, 11, 7, 12], Z[7, 13, 8, 12], 
  X[8, 22, 9, 21], Z[9, 14, 10, 15], Z[22, 13, 1, 14], Y[15, 20, 16, 21]], 
 3912}
{{1, -5}, PD[X[1, 11, 2, 10], Y[2, 17, 3, 18], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], X[16, 5, 17, 6], Z[6, 11, 7, 12], Z[7, 13, 8, 12], 
  X[8, 22, 9, 21], Z[9, 14, 10, 15], Z[22, 13, 1, 14], Y[15, 20, 16, 21]], 
 3913}
{{1, -5}, PD[X[1, 11, 2, 10], Y[2, 17, 3, 18], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], X[16, 5, 17, 6], Z[6, 11, 7, 12], Z[7, 13, 8, 12], 
  X[21, 8, 22, 9], Z[9, 14, 10, 15], Z[22, 13, 1, 14], Y[15, 20, 16, 21]], 
 3914}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 17, 3, 18], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[5, 17, 6, 16], Y[6, 11, 7, 12], Y[7, 13, 8, 12], 
  X[8, 22, 9, 21], Y[9, 14, 10, 15], Y[22, 13, 1, 14], X[20, 16, 21, 15]], 
 3915}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 17, 3, 18], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[5, 17, 6, 16], Y[6, 11, 7, 12], Y[7, 13, 8, 12], 
  Y[8, 22, 9, 21], Y[9, 14, 10, 15], X[13, 1, 14, 22], X[20, 16, 21, 15]], 
 3916}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], X[3, 18, 4, 17], 
  Z[4, 14, 5, 13], Z[5, 12, 6, 13], Z[6, 20, 7, 21], Z[7, 15, 8, 16], 
  Z[8, 15, 9, 22], X[11, 20, 12, 19], Y[14, 18, 1, 19], X[16, 22, 17, 21]], 
 3917}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], X[3, 18, 4, 17], 
  Z[4, 14, 5, 13], Z[5, 12, 6, 13], Z[6, 20, 7, 21], Z[7, 15, 8, 16], 
  Z[8, 15, 9, 22], X[11, 20, 12, 19], Y[14, 18, 1, 19], X[21, 16, 22, 17]], 
 3918}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], X[3, 18, 4, 17], 
  Z[4, 14, 5, 13], Z[5, 12, 6, 13], Z[6, 20, 7, 21], Z[7, 15, 8, 16], 
  Z[8, 15, 9, 22], X[19, 11, 20, 12], Y[14, 18, 1, 19], X[16, 22, 17, 21]], 
 3919}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], X[3, 18, 4, 17], 
  Z[4, 14, 5, 13], Z[5, 12, 6, 13], Z[6, 20, 7, 21], Z[7, 15, 8, 16], 
  Z[8, 15, 9, 22], X[19, 11, 20, 12], Y[14, 18, 1, 19], X[21, 16, 22, 17]], 
 3920}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 18, 4, 17], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], X[6, 20, 7, 21], Z[7, 15, 8, 16], 
  Z[8, 15, 9, 22], Z[11, 20, 12, 19], X[14, 18, 1, 19], X[21, 16, 22, 17]], 
 3921}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 18, 4, 17], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], X[6, 20, 7, 21], Z[7, 15, 8, 16], 
  Z[8, 15, 9, 22], Z[11, 20, 12, 19], X[18, 1, 19, 14], X[21, 16, 22, 17]], 
 3922}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  X[4, 12, 5, 11], Z[5, 21, 6, 20], Z[6, 21, 7, 22], Z[7, 16, 8, 17], 
  Z[9, 19, 10, 18], Z[10, 19, 11, 20], X[12, 15, 13, 16], X[22, 17, 1, 18]], 
 3923}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  X[4, 12, 5, 11], Z[5, 21, 6, 20], Z[6, 21, 7, 22], Z[7, 16, 8, 17], 
  Z[9, 19, 10, 18], Z[10, 19, 11, 20], X[12, 15, 13, 16], X[17, 1, 18, 22]], 
 3924}
{{1, -6}, PD[X[1, 18, 2, 19], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  X[4, 12, 5, 11], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Y[7, 16, 8, 17], 
  Y[8, 18, 9, 17], Z[22, 9, 1, 10], Y[10, 19, 11, 20], X[12, 15, 13, 16]], 
 3925}
{{1, -6}, PD[X[1, 18, 2, 19], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  X[4, 12, 5, 11], Z[5, 21, 6, 20], Z[6, 21, 7, 22], Z[7, 16, 8, 17], 
  Z[8, 18, 9, 17], Y[22, 9, 1, 10], Z[10, 19, 11, 20], X[12, 15, 13, 16]], 
 3926}
{{1, -6}, PD[X[1, 18, 2, 19], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[4, 12, 5, 11], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Y[7, 16, 8, 17], 
  Y[8, 18, 9, 17], Z[22, 9, 1, 10], X[19, 11, 20, 10], X[12, 15, 13, 16]], 
 3927}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  X[4, 12, 5, 11], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Y[7, 16, 8, 17], 
  Y[8, 18, 9, 17], X[9, 1, 10, 22], Y[10, 19, 11, 20], X[12, 15, 13, 16]], 
 3928}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[4, 12, 5, 11], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Y[7, 16, 8, 17], 
  Y[8, 18, 9, 17], X[22, 9, 1, 10], X[10, 19, 11, 20], X[15, 13, 16, 12]], 
 3929}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], X[3, 11, 4, 12], 
  Y[4, 16, 5, 17], Y[5, 18, 6, 17], X[6, 13, 1, 12], Z[21, 9, 22, 8], 
  Z[18, 14, 19, 13], Z[15, 10, 16, 11], Z[22, 7, 15, 8], X[9, 14, 10, 7]], 
 3930}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], X[3, 11, 4, 12], 
  Y[4, 16, 5, 17], Y[5, 18, 6, 17], X[12, 6, 13, 1], Z[21, 9, 22, 8], 
  Z[18, 14, 19, 13], Z[15, 10, 16, 11], Z[22, 7, 15, 8], X[9, 14, 10, 7]], 
 3931}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], X[3, 11, 4, 12], 
  Y[4, 16, 5, 17], Y[5, 18, 6, 17], Y[6, 13, 1, 12], Z[21, 9, 22, 8], 
  X[18, 14, 19, 13], Z[15, 10, 16, 11], Z[22, 7, 15, 8], X[9, 14, 10, 7]], 
 3932}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 21, 3, 20], X[3, 11, 4, 12], 
  Y[4, 16, 5, 17], Y[5, 18, 6, 17], Y[6, 13, 1, 12], Z[21, 9, 22, 8], 
  X[13, 18, 14, 19], Z[15, 10, 16, 11], Z[22, 7, 15, 8], X[9, 14, 10, 7]], 
 3933}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  X[4, 13, 5, 14], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Y[7, 17, 8, 16], 
  Y[8, 17, 9, 18], X[12, 9, 13, 10], Y[14, 20, 15, 19], X[22, 16, 1, 15]], 
 3934}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  X[4, 13, 5, 14], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Y[7, 17, 8, 16], 
  Y[8, 17, 9, 18], X[12, 9, 13, 10], Y[14, 20, 15, 19], X[15, 22, 16, 1]], 
 3935}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 13, 5, 14], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Y[7, 17, 8, 16], 
  Y[8, 17, 9, 18], X[9, 13, 10, 12], X[14, 20, 15, 19], X[22, 16, 1, 15]], 
 3936}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 13, 5, 14], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Y[7, 17, 8, 16], 
  Y[8, 17, 9, 18], X[9, 13, 10, 12], X[19, 14, 20, 15], X[15, 22, 16, 1]], 
 3937}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 20, 7, 19], X[22, 8, 1, 7], 
  Y[8, 17, 9, 18], X[9, 13, 10, 12], Z[15, 21, 16, 20], Z[16, 21, 17, 22]], 
 3938}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 20, 7, 19], X[22, 8, 1, 7], 
  Y[8, 17, 9, 18], X[12, 9, 13, 10], Z[15, 21, 16, 20], Z[16, 21, 17, 22]], 
 3939}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 20, 7, 19], Y[22, 8, 1, 7], 
  X[8, 17, 9, 18], X[9, 13, 10, 12], Z[15, 21, 16, 20], Z[16, 21, 17, 22]], 
 3940}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 20, 7, 19], Y[22, 8, 1, 7], 
  X[8, 17, 9, 18], X[12, 9, 13, 10], Z[15, 21, 16, 20], Z[16, 21, 17, 22]], 
 3941}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 20, 7, 19], Y[22, 8, 1, 7], 
  X[17, 9, 18, 8], X[9, 13, 10, 12], Z[15, 21, 16, 20], Z[16, 21, 17, 22]], 
 3942}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], X[6, 20, 7, 19], Y[22, 8, 1, 7], 
  X[17, 9, 18, 8], X[12, 9, 13, 10], Z[15, 21, 16, 20], Z[16, 21, 17, 22]], 
 3943}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  X[4, 10, 5, 9], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 22, 8, 17], 
  X[15, 1, 16, 8], Z[19, 16, 20, 9], Z[21, 15, 22, 14], X[10, 13, 11, 14]], 
 3944}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 10, 5, 9], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 22, 8, 17], 
  X[8, 15, 1, 16], X[16, 20, 9, 19], Z[21, 15, 22, 14], X[13, 11, 14, 10]], 
 3945}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 10, 5, 9], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 22, 8, 17], 
  Y[8, 15, 1, 16], X[19, 16, 20, 9], X[21, 15, 22, 14], X[10, 13, 11, 14]], 
 3946}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 10, 5, 9], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 22, 8, 17], 
  Y[8, 15, 1, 16], X[19, 16, 20, 9], X[14, 21, 15, 22], X[10, 13, 11, 14]], 
 3947}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 10, 5, 9], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[7, 22, 8, 17], 
  Y[8, 15, 1, 16], X[19, 16, 20, 9], X[14, 21, 15, 22], X[13, 11, 14, 10]], 
 3948}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 18, 5, 17], Z[5, 11, 6, 10], Z[6, 11, 7, 12], X[7, 14, 8, 15], 
  X[16, 9, 17, 10], Y[12, 15, 1, 16], Z[21, 14, 22, 13], Z[22, 18, 19, 13]], 
 3949}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 18, 5, 17], Z[5, 11, 6, 10], Z[6, 11, 7, 12], X[14, 8, 15, 7], 
  X[16, 9, 17, 10], Y[12, 15, 1, 16], Z[21, 14, 22, 13], Z[22, 18, 19, 13]], 
 3950}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 18, 5, 17], Z[5, 11, 6, 10], Z[6, 11, 7, 12], Z[7, 14, 8, 15], 
  X[16, 9, 17, 10], X[12, 15, 1, 16], Z[21, 14, 22, 13], Z[22, 18, 19, 13]], 
 3951}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], X[5, 11, 6, 10], X[6, 18, 7, 17], Y[22, 7, 1, 8], 
  X[8, 19, 9, 20], Y[9, 14, 10, 15], Z[15, 21, 16, 20], Z[16, 21, 17, 22]], 
 3952}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], X[5, 11, 6, 10], X[17, 6, 18, 7], Y[22, 7, 1, 8], 
  X[8, 19, 9, 20], Y[9, 14, 10, 15], Z[15, 21, 16, 20], Z[16, 21, 17, 22]], 
 3953}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], X[5, 11, 6, 10], Y[6, 18, 7, 17], X[22, 7, 1, 8], 
  X[8, 19, 9, 20], Y[9, 14, 10, 15], Z[15, 21, 16, 20], Z[16, 21, 17, 22]], 
 3954}
{{1, -5}, PD[X[1, 10, 2, 9], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  Y[4, 16, 5, 15], X[7, 6, 8, 5], Y[6, 13, 1, 14], Y[21, 12, 22, 11], 
  X[20, 18, 21, 17], Y[22, 16, 17, 11], Z[14, 9, 15, 8], Z[12, 10, 13, 7]], 
 3955}
{{1, -5}, PD[X[1, 10, 2, 9], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  Y[4, 16, 5, 15], X[7, 6, 8, 5], Y[6, 13, 1, 14], Y[21, 12, 22, 11], 
  X[17, 20, 18, 21], Y[22, 16, 17, 11], Z[14, 9, 15, 8], Z[12, 10, 13, 7]], 
 3956}
{{1, -6}, PD[Y[1, 10, 2, 9], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  X[4, 16, 5, 15], Y[5, 7, 6, 8], X[6, 13, 1, 14], Z[21, 12, 22, 11], 
  X[20, 18, 21, 17], Z[22, 16, 17, 11], Y[14, 9, 15, 8], Y[12, 10, 13, 7]], 
 3957}
{{1, -6}, PD[Y[1, 10, 2, 9], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  X[4, 16, 5, 15], Y[5, 7, 6, 8], X[13, 1, 14, 6], Z[21, 12, 22, 11], 
  X[20, 18, 21, 17], Z[22, 16, 17, 11], Y[14, 9, 15, 8], Y[12, 10, 13, 7]], 
 3958}
{{1, -6}, PD[Y[1, 10, 2, 9], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  X[4, 16, 5, 15], Y[5, 7, 6, 8], X[13, 1, 14, 6], Z[21, 12, 22, 11], 
  X[17, 20, 18, 21], Z[22, 16, 17, 11], Y[14, 9, 15, 8], Y[12, 10, 13, 7]], 
 3959}
{{1, -5}, PD[Y[1, 10, 2, 9], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  Y[4, 16, 5, 15], Y[5, 7, 6, 8], Y[6, 13, 1, 14], Y[21, 12, 22, 11], 
  X[20, 18, 21, 17], Y[22, 16, 17, 11], X[14, 9, 15, 8], X[10, 13, 7, 12]], 
 3960}
{{1, -5}, PD[Y[1, 10, 2, 9], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  Y[4, 16, 5, 15], Y[5, 7, 6, 8], Y[6, 13, 1, 14], Y[21, 12, 22, 11], 
  X[20, 18, 21, 17], Y[22, 16, 17, 11], X[8, 14, 9, 15], X[12, 10, 13, 7]], 
 3961}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[5, 13, 6, 12], Y[6, 11, 7, 12], X[16, 7, 17, 8], 
  Z[8, 22, 9, 21], X[9, 18, 10, 1], Z[10, 19, 11, 20], Z[17, 19, 18, 22]], 
 3962}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[5, 13, 6, 12], Y[6, 11, 7, 12], X[16, 7, 17, 8], 
  Z[8, 22, 9, 21], Y[18, 10, 1, 9], Z[10, 19, 11, 20], X[22, 17, 19, 18]], 
 3963}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[5, 13, 6, 12], Y[6, 11, 7, 12], X[7, 17, 8, 16], 
  X[21, 8, 22, 9], Y[18, 10, 1, 9], X[10, 19, 11, 20], Y[17, 19, 18, 22]], 
 3964}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[5, 13, 6, 12], Y[6, 11, 7, 12], X[7, 17, 8, 16], 
  Y[8, 22, 9, 21], X[18, 10, 1, 9], X[10, 19, 11, 20], Y[17, 19, 18, 22]], 
 3965}
{{1, -4}, PD[X[1, 12, 2, 11], Y[2, 16, 3, 17], Y[3, 18, 4, 17], 
  Y[4, 15, 5, 14], Y[5, 13, 6, 14], Y[6, 13, 7, 22], X[9, 8, 10, 7], 
  Y[8, 20, 1, 21], X[15, 18, 16, 19], Z[19, 12, 20, 9], Z[21, 11, 22, 10]], 
 3966}
{{1, -4}, PD[X[1, 12, 2, 11], Y[2, 16, 3, 17], Y[3, 18, 4, 17], 
  Y[4, 15, 5, 14], Y[5, 13, 6, 14], Y[6, 13, 7, 22], X[9, 8, 10, 7], 
  Y[8, 20, 1, 21], X[18, 16, 19, 15], Z[19, 12, 20, 9], Z[21, 11, 22, 10]], 
 3967}
{{1, -4}, PD[Y[1, 12, 2, 11], Y[2, 16, 3, 17], Y[3, 18, 4, 17], 
  Y[4, 15, 5, 14], Y[5, 13, 6, 14], Y[6, 13, 7, 22], Y[7, 9, 8, 10], 
  Y[8, 20, 1, 21], X[15, 18, 16, 19], X[19, 12, 20, 9], X[10, 21, 11, 22]], 
 3968}
{{1, -4}, PD[Y[1, 12, 2, 11], Y[2, 16, 3, 17], Y[3, 18, 4, 17], 
  Y[4, 15, 5, 14], Y[5, 13, 6, 14], Y[6, 13, 7, 22], Y[7, 9, 8, 10], 
  Y[8, 20, 1, 21], X[15, 18, 16, 19], X[12, 20, 9, 19], X[21, 11, 22, 10]], 
 3969}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 7, 3, 8], X[3, 14, 4, 15], Z[4, 22, 5, 21], 
  X[5, 13, 6, 12], Z[8, 18, 9, 17], Z[9, 18, 10, 19], Z[10, 15, 11, 16], 
  Z[11, 21, 12, 20], Y[22, 14, 1, 13], X[16, 20, 17, 19]], 3970}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 7, 3, 8], X[3, 14, 4, 15], Z[4, 22, 5, 21], 
  X[12, 5, 13, 6], Z[8, 18, 9, 17], Z[9, 18, 10, 19], Z[10, 15, 11, 16], 
  Z[11, 21, 12, 20], Y[22, 14, 1, 13], X[16, 20, 17, 19]], 3971}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 7, 3, 8], X[3, 14, 4, 15], Z[4, 22, 5, 21], 
  X[12, 5, 13, 6], Z[8, 18, 9, 17], Z[9, 18, 10, 19], Z[10, 15, 11, 16], 
  Z[11, 21, 12, 20], Y[22, 14, 1, 13], X[19, 16, 20, 17]], 3972}
{{1, -5}, PD[X[1, 9, 2, 8], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 15, 5, 16], Y[5, 21, 6, 20], Y[6, 11, 7, 12], Y[7, 13, 8, 12], 
  Y[9, 14, 10, 15], X[10, 22, 11, 21], Y[22, 14, 1, 13], X[19, 16, 20, 17]], 
 3973}
{{1, -5}, PD[X[1, 9, 2, 8], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 15, 5, 16], Y[5, 21, 6, 20], Y[6, 11, 7, 12], Y[7, 13, 8, 12], 
  Y[9, 14, 10, 15], X[21, 10, 22, 11], Y[22, 14, 1, 13], X[16, 20, 17, 19]], 
 3974}
{{1, -4}, PD[X[1, 13, 2, 12], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 15, 5, 16], Y[5, 21, 6, 20], Y[6, 11, 7, 12], Z[22, 8, 1, 7], 
  Y[8, 14, 9, 13], Y[9, 14, 10, 15], X[10, 22, 11, 21], X[19, 16, 20, 17]], 
 3975}
{{1, -4}, PD[Y[1, 6, 2, 7], Y[2, 8, 3, 7], X[3, 12, 4, 13], Z[4, 21, 5, 22], 
  X[14, 5, 15, 6], Z[8, 18, 9, 17], Z[9, 18, 10, 19], Z[10, 15, 11, 16], 
  Z[11, 21, 12, 20], Y[22, 14, 1, 13], X[16, 20, 17, 19]], 3976}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 15, 5, 16], Y[5, 21, 6, 20], Y[6, 12, 7, 11], Z[22, 8, 1, 7], 
  Y[8, 13, 9, 14], Y[9, 15, 10, 14], X[12, 21, 13, 22], X[16, 20, 17, 19]], 
 3977}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 15, 5, 16], Y[5, 21, 6, 20], Y[6, 12, 7, 11], Z[22, 8, 1, 7], 
  Y[8, 13, 9, 14], Y[9, 15, 10, 14], X[12, 21, 13, 22], X[19, 16, 20, 17]], 
 3978}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 15, 5, 16], Y[5, 21, 6, 20], Y[6, 12, 7, 11], Z[22, 8, 1, 7], 
  Y[8, 13, 9, 14], Y[9, 15, 10, 14], X[21, 13, 22, 12], X[16, 20, 17, 19]], 
 3979}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 9, 5, 10], Y[5, 15, 6, 14], X[6, 20, 7, 19], Y[22, 8, 1, 7], 
  X[8, 17, 9, 18], X[13, 10, 14, 11], Z[15, 21, 16, 20], Z[16, 21, 17, 22]], 
 3980}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 9, 5, 10], Y[5, 15, 6, 14], X[6, 20, 7, 19], Y[22, 8, 1, 7], 
  X[17, 9, 18, 8], X[13, 10, 14, 11], Z[15, 21, 16, 20], Z[16, 21, 17, 22]], 
 3981}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], X[6, 20, 7, 19], Y[18, 7, 1, 8], 
  X[21, 9, 22, 8], Z[9, 16, 10, 17], X[12, 16, 13, 15], Y[17, 19, 18, 22]], 
 3982}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], X[6, 20, 7, 19], Y[18, 7, 1, 8], 
  X[21, 9, 22, 8], Z[9, 16, 10, 17], X[15, 12, 16, 13], Y[17, 19, 18, 22]], 
 3983}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], Y[6, 20, 7, 19], X[18, 7, 1, 8], 
  Y[8, 21, 9, 22], X[9, 16, 10, 17], X[12, 16, 13, 15], Y[17, 19, 18, 22]], 
 3984}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], Y[6, 20, 7, 19], X[18, 7, 1, 8], 
  Y[8, 21, 9, 22], X[9, 16, 10, 17], X[15, 12, 16, 13], Y[17, 19, 18, 22]], 
 3985}
{{1, -5}, PD[X[1, 12, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 17, 5, 16], Y[5, 21, 6, 22], Y[6, 21, 7, 20], X[9, 8, 10, 7], 
  Y[8, 18, 1, 19], X[15, 13, 16, 22], Z[17, 12, 18, 9], Z[19, 11, 20, 10]], 
 3986}
{{1, -5}, PD[X[1, 12, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 17, 5, 16], Y[5, 21, 6, 22], Y[6, 21, 7, 20], X[9, 8, 10, 7], 
  Y[8, 18, 1, 19], X[22, 15, 13, 16], Z[17, 12, 18, 9], Z[19, 11, 20, 10]], 
 3987}
{{1, -5}, PD[Y[1, 12, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 17, 5, 16], Y[5, 21, 6, 22], Y[6, 21, 7, 20], Y[7, 9, 8, 10], 
  Y[8, 18, 1, 19], X[15, 13, 16, 22], X[17, 12, 18, 9], X[10, 19, 11, 20]], 
 3988}
{{1, -5}, PD[Y[1, 12, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 17, 5, 16], Y[5, 21, 6, 22], Y[6, 21, 7, 20], Y[7, 9, 8, 10], 
  Y[8, 18, 1, 19], X[15, 13, 16, 22], X[12, 18, 9, 17], X[19, 11, 20, 10]], 
 3989}
{{1, -4}, PD[X[1, 12, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 22, 5, 13], Y[5, 16, 6, 15], Y[6, 21, 7, 20], X[9, 8, 10, 7], 
  Y[8, 18, 1, 19], X[16, 22, 17, 21], Z[17, 12, 18, 9], Z[19, 11, 20, 10]], 
 3990}
{{1, -4}, PD[X[1, 12, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 22, 5, 13], Y[5, 16, 6, 15], Y[6, 21, 7, 20], X[9, 8, 10, 7], 
  Y[8, 18, 1, 19], X[21, 16, 22, 17], Z[17, 12, 18, 9], Z[19, 11, 20, 10]], 
 3991}
{{1, -4}, PD[Y[1, 12, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 22, 5, 13], X[5, 16, 6, 15], X[20, 6, 21, 7], Y[7, 9, 8, 10], 
  X[8, 18, 1, 19], Y[16, 22, 17, 21], Y[17, 12, 18, 9], Y[19, 11, 20, 10]], 
 3992}
{{1, -4}, PD[Y[1, 12, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 22, 5, 13], X[5, 16, 6, 15], Y[6, 21, 7, 20], Y[7, 9, 8, 10], 
  Y[8, 18, 1, 19], Y[16, 22, 17, 21], X[17, 12, 18, 9], X[10, 19, 11, 20]], 
 3993}
{{1, -4}, PD[Y[1, 12, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 22, 5, 13], X[5, 16, 6, 15], Y[6, 21, 7, 20], Y[7, 9, 8, 10], 
  Y[8, 18, 1, 19], Y[16, 22, 17, 21], X[12, 18, 9, 17], X[19, 11, 20, 10]], 
 3994}
{{1, -4}, PD[Y[1, 12, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 22, 5, 13], Y[5, 16, 6, 15], X[6, 21, 7, 20], Y[7, 9, 8, 10], 
  X[18, 1, 19, 8], X[21, 16, 22, 17], Y[17, 12, 18, 9], Y[19, 11, 20, 10]], 
 3995}
{{1, -4}, PD[Y[1, 12, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 22, 5, 13], Y[5, 16, 6, 15], Y[6, 21, 7, 20], Y[7, 9, 8, 10], 
  Y[8, 18, 1, 19], X[16, 22, 17, 21], X[17, 12, 18, 9], X[10, 19, 11, 20]], 
 3996}
{{1, -4}, PD[Y[1, 12, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 22, 5, 13], Y[5, 16, 6, 15], Y[6, 21, 7, 20], Y[7, 9, 8, 10], 
  Y[8, 18, 1, 19], X[16, 22, 17, 21], X[12, 18, 9, 17], X[19, 11, 20, 10]], 
 3997}
{{1, -5}, PD[X[1, 16, 2, 15], Y[2, 8, 3, 7], Y[3, 8, 4, 9], Y[4, 18, 5, 17], 
  Y[5, 22, 6, 17], X[6, 10, 7, 9], Y[10, 22, 11, 21], X[13, 12, 14, 11], 
  Y[12, 19, 1, 20], Z[20, 15, 21, 14], Z[18, 16, 19, 13]], 3998}
{{1, -5}, PD[X[1, 16, 2, 15], Y[2, 8, 3, 7], Y[3, 8, 4, 9], Y[4, 18, 5, 17], 
  Y[5, 22, 6, 17], X[9, 6, 10, 7], Y[10, 22, 11, 21], X[13, 12, 14, 11], 
  Y[12, 19, 1, 20], Z[20, 15, 21, 14], Z[18, 16, 19, 13]], 3999}
{{1, -5}, PD[Y[1, 16, 2, 15], Y[2, 8, 3, 7], Y[3, 8, 4, 9], Y[4, 18, 5, 17], 
  Y[5, 22, 6, 17], X[6, 10, 7, 9], Y[10, 22, 11, 21], Y[11, 13, 12, 14], 
  Y[12, 19, 1, 20], X[20, 15, 21, 14], X[16, 19, 13, 18]], 4000}
{{1, -5}, PD[Y[1, 16, 2, 15], Y[2, 8, 3, 7], Y[3, 8, 4, 9], Y[4, 18, 5, 17], 
  Y[5, 22, 6, 17], X[6, 10, 7, 9], Y[10, 22, 11, 21], Y[11, 13, 12, 14], 
  Y[12, 19, 1, 20], X[14, 20, 15, 21], X[18, 16, 19, 13]], 4001}
{{1, -5}, PD[Y[1, 20, 2, 21], X[2, 5, 3, 6], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[6, 15, 7, 16], Y[7, 13, 8, 12], Y[8, 20, 9, 19], 
  X[18, 9, 1, 10], Y[10, 21, 11, 22], X[11, 16, 12, 17], Y[17, 19, 18, 22]], 
 4002}
{{1, -5}, PD[Y[1, 20, 2, 21], X[2, 5, 3, 6], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[6, 15, 7, 16], Y[7, 13, 8, 12], Y[8, 20, 9, 19], 
  X[9, 1, 10, 18], Y[10, 21, 11, 22], X[16, 12, 17, 11], Y[17, 19, 18, 22]], 
 4003}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 15, 5, 16], Y[5, 11, 6, 10], Y[6, 20, 7, 19], X[18, 7, 1, 8], 
  Y[8, 21, 9, 22], X[9, 16, 10, 17], X[11, 15, 12, 14], Y[17, 19, 18, 22]], 
 4004}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 15, 5, 16], Y[5, 11, 6, 10], Y[6, 20, 7, 19], X[18, 7, 1, 8], 
  Y[8, 21, 9, 22], X[9, 16, 10, 17], X[14, 11, 15, 12], Y[17, 19, 18, 22]], 
 4005}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 7, 3, 8], X[3, 16, 4, 17], Z[4, 22, 5, 21], 
  X[5, 15, 6, 14], X[8, 12, 9, 11], Z[9, 18, 10, 19], Z[10, 20, 11, 19], 
  Z[12, 17, 13, 18], Z[13, 21, 14, 20], Y[22, 16, 1, 15]], 4006}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 7, 3, 8], X[3, 16, 4, 17], Z[4, 22, 5, 21], 
  X[14, 5, 15, 6], X[8, 12, 9, 11], Z[9, 18, 10, 19], Z[10, 20, 11, 19], 
  Z[12, 17, 13, 18], Z[13, 21, 14, 20], Y[22, 16, 1, 15]], 4007}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 7, 3, 8], X[3, 16, 4, 17], Z[4, 22, 5, 21], 
  X[14, 5, 15, 6], X[11, 8, 12, 9], Z[9, 18, 10, 19], Z[10, 20, 11, 19], 
  Z[12, 17, 13, 18], Z[13, 21, 14, 20], Y[22, 16, 1, 15]], 4008}
{{1, -5}, PD[X[1, 11, 2, 10], X[2, 6, 3, 5], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[6, 17, 7, 18], Y[7, 21, 8, 20], Y[8, 13, 9, 14], 
  Y[9, 15, 10, 14], Y[11, 16, 12, 17], X[21, 12, 22, 13], Y[22, 16, 1, 15]], 
 4009}
{{1, -5}, PD[X[1, 11, 2, 10], X[5, 2, 6, 3], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[6, 17, 7, 18], Y[7, 21, 8, 20], Y[8, 13, 9, 14], 
  Y[9, 15, 10, 14], Y[11, 16, 12, 17], X[12, 22, 13, 21], Y[22, 16, 1, 15]], 
 4010}
{{1, -5}, PD[Y[1, 11, 2, 10], X[2, 6, 3, 5], Z[3, 18, 4, 19], 
  Z[4, 20, 5, 19], Z[6, 17, 7, 18], Z[7, 21, 8, 20], Z[8, 13, 9, 14], 
  Z[9, 15, 10, 14], Z[11, 16, 12, 17], X[21, 12, 22, 13], X[15, 22, 16, 1]], 
 4011}
{{1, -5}, PD[X[1, 22, 2, 21], X[2, 6, 3, 5], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], Y[6, 16, 7, 15], Y[7, 12, 8, 13], Y[8, 20, 9, 21], 
  Z[18, 10, 1, 9], Y[10, 18, 11, 17], X[11, 20, 12, 19], Z[16, 22, 17, 19]], 
 4012}
{{1, -5}, PD[X[1, 22, 2, 21], X[5, 2, 6, 3], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], Y[6, 16, 7, 15], Y[7, 12, 8, 13], Y[8, 20, 9, 21], 
  Z[18, 10, 1, 9], Y[10, 18, 11, 17], X[19, 11, 20, 12], Z[16, 22, 17, 19]], 
 4013}
{{1, -5}, PD[Y[1, 22, 2, 21], X[2, 6, 3, 5], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], Y[6, 16, 7, 15], Y[7, 12, 8, 13], X[20, 9, 21, 8], 
  Y[18, 10, 1, 9], Z[10, 18, 11, 17], Z[11, 20, 12, 19], X[16, 22, 17, 19]], 
 4014}
{{1, -5}, PD[Y[1, 22, 2, 21], X[2, 6, 3, 5], Y[3, 15, 4, 14], 
  Y[4, 13, 5, 14], Y[6, 16, 7, 15], Y[7, 12, 8, 13], X[20, 9, 21, 8], 
  Y[18, 10, 1, 9], Z[10, 18, 11, 17], Z[11, 20, 12, 19], X[22, 17, 19, 16]], 
 4015}
{{1, -5}, PD[Y[1, 22, 2, 21], X[2, 6, 3, 5], Z[3, 15, 4, 14], 
  Z[4, 13, 5, 14], Z[6, 16, 7, 15], Z[7, 12, 8, 13], X[20, 9, 21, 8], 
  Y[18, 10, 1, 9], Z[10, 18, 11, 17], X[11, 20, 12, 19], Y[16, 22, 17, 19]], 
 4016}
{{1, -5}, PD[X[1, 12, 2, 13], X[2, 6, 3, 5], Y[3, 19, 4, 20], 
  Y[4, 21, 5, 20], Y[6, 18, 7, 19], Y[7, 22, 8, 21], X[13, 8, 14, 9], 
  Y[9, 15, 10, 16], Y[10, 17, 1, 16], Z[17, 11, 18, 12], Z[22, 11, 15, 14]], 
 4017}
{{1, -5}, PD[X[1, 12, 2, 13], X[2, 6, 3, 5], Y[3, 19, 4, 20], 
  Y[4, 21, 5, 20], Y[6, 18, 7, 19], Y[7, 22, 8, 21], Y[8, 14, 9, 13], 
  Y[9, 15, 10, 16], Y[10, 17, 1, 16], Z[17, 11, 18, 12], X[22, 11, 15, 14]], 
 4018}
{{1, -5}, PD[X[1, 12, 2, 13], X[5, 2, 6, 3], Y[3, 19, 4, 20], 
  Y[4, 21, 5, 20], Y[6, 18, 7, 19], Y[7, 22, 8, 21], X[8, 14, 9, 13], 
  Y[9, 15, 10, 16], Y[10, 17, 1, 16], Z[17, 11, 18, 12], Z[22, 11, 15, 14]], 
 4019}
{{1, -5}, PD[X[1, 12, 2, 13], X[5, 2, 6, 3], Y[3, 19, 4, 20], 
  Y[4, 21, 5, 20], Y[6, 18, 7, 19], Y[7, 22, 8, 21], Y[8, 14, 9, 13], 
  Y[9, 15, 10, 16], Y[10, 17, 1, 16], Z[17, 11, 18, 12], X[14, 22, 11, 15]], 
 4020}
{{1, -5}, PD[Y[1, 12, 2, 13], X[2, 6, 3, 5], Y[3, 19, 4, 20], 
  Y[4, 21, 5, 20], Y[6, 18, 7, 19], Y[7, 22, 8, 21], X[13, 8, 14, 9], 
  Y[9, 15, 10, 16], Y[10, 17, 1, 16], X[17, 11, 18, 12], Z[22, 11, 15, 14]], 
 4021}
{{1, -5}, PD[Y[1, 12, 2, 13], X[2, 6, 3, 5], Y[3, 19, 4, 20], 
  Y[4, 21, 5, 20], Y[6, 18, 7, 19], Y[7, 22, 8, 21], X[13, 8, 14, 9], 
  Y[9, 15, 10, 16], Y[10, 17, 1, 16], X[11, 18, 12, 17], Z[22, 11, 15, 14]], 
 4022}
{{1, -5}, PD[Y[1, 12, 2, 13], X[2, 6, 3, 5], Y[3, 19, 4, 20], 
  Y[4, 21, 5, 20], Y[6, 18, 7, 19], Y[7, 22, 8, 21], Y[8, 14, 9, 13], 
  Y[9, 15, 10, 16], Y[10, 17, 1, 16], X[17, 11, 18, 12], X[22, 11, 15, 14]], 
 4023}
{{1, -5}, PD[Y[1, 12, 2, 13], X[2, 6, 3, 5], Y[3, 19, 4, 20], 
  Y[4, 21, 5, 20], Y[6, 18, 7, 19], Y[7, 22, 8, 21], Y[8, 14, 9, 13], 
  Y[9, 15, 10, 16], Y[10, 17, 1, 16], X[11, 18, 12, 17], X[22, 11, 15, 14]], 
 4024}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 8, 3, 7], Y[3, 8, 4, 9], X[4, 14, 5, 13], 
  Y[22, 5, 1, 6], X[15, 7, 16, 6], Z[9, 21, 10, 20], Z[10, 18, 11, 17], 
  Z[11, 18, 12, 19], Z[12, 21, 13, 22], X[19, 16, 20, 17]], 4025}
{{1, -4}, PD[Y[1, 8, 2, 9], X[2, 13, 3, 14], Z[3, 21, 4, 20], 
  Z[4, 18, 5, 17], Z[5, 18, 6, 19], Z[6, 21, 7, 22], Z[7, 13, 8, 12], 
  Z[9, 14, 10, 15], Z[10, 16, 11, 15], X[11, 22, 12, 1], X[16, 20, 17, 19]], 
 4026}
{{1, -6}, PD[X[1, 12, 2, 13], X[2, 6, 3, 5], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[6, 17, 7, 18], Y[7, 21, 8, 20], Y[8, 14, 9, 13], 
  Z[22, 10, 1, 9], Y[10, 15, 11, 16], Y[11, 17, 12, 16], X[14, 21, 15, 22]], 
 4027}
{{1, -6}, PD[X[1, 12, 2, 13], X[2, 6, 3, 5], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[6, 17, 7, 18], Y[7, 21, 8, 20], Y[8, 14, 9, 13], 
  Z[22, 10, 1, 9], Y[10, 15, 11, 16], Y[11, 17, 12, 16], X[21, 15, 22, 14]], 
 4028}
{{1, -6}, PD[X[1, 12, 2, 13], X[5, 2, 6, 3], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[6, 17, 7, 18], Y[7, 21, 8, 20], Y[8, 14, 9, 13], 
  Z[22, 10, 1, 9], Y[10, 15, 11, 16], Y[11, 17, 12, 16], X[14, 21, 15, 22]], 
 4029}
{{1, -5}, PD[Y[1, 18, 2, 19], X[2, 6, 3, 5], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[6, 11, 7, 12], Y[7, 15, 8, 14], X[19, 8, 20, 9], 
  Y[22, 10, 1, 9], X[10, 17, 11, 18], Z[15, 21, 16, 20], Z[16, 21, 17, 22]], 
 4030}
{{1, -5}, PD[Y[1, 18, 2, 19], X[2, 6, 3, 5], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[6, 11, 7, 12], Y[7, 15, 8, 14], X[19, 8, 20, 9], 
  Y[22, 10, 1, 9], X[17, 11, 18, 10], Z[15, 21, 16, 20], Z[16, 21, 17, 22]], 
 4031}
{{1, -6}, PD[Y[1, 19, 2, 18], X[2, 6, 3, 5], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[6, 11, 7, 12], Y[7, 15, 8, 14], X[8, 17, 9, 18], 
  Y[22, 10, 1, 9], X[19, 10, 20, 11], Z[15, 20, 16, 21], Z[16, 22, 17, 21]], 
 4032}
{{1, -6}, PD[Y[1, 19, 2, 18], X[2, 6, 3, 5], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[6, 11, 7, 12], Y[7, 15, 8, 14], X[17, 9, 18, 8], 
  Y[22, 10, 1, 9], X[10, 20, 11, 19], Z[15, 20, 16, 21], Z[16, 22, 17, 21]], 
 4033}
{{1, -6}, PD[Y[1, 19, 2, 18], X[2, 6, 3, 5], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[6, 11, 7, 12], Y[7, 15, 8, 14], X[17, 9, 18, 8], 
  Y[22, 10, 1, 9], X[19, 10, 20, 11], Z[15, 20, 16, 21], Z[16, 22, 17, 21]], 
 4034}
{{1, -6}, PD[Y[1, 19, 2, 18], X[2, 6, 3, 5], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[6, 11, 7, 12], Y[7, 15, 8, 14], Y[8, 17, 9, 18], 
  X[9, 22, 10, 1], X[19, 10, 20, 11], Z[15, 20, 16, 21], Z[16, 22, 17, 21]], 
 4035}
{{1, -6}, PD[X[1, 12, 2, 13], X[2, 6, 3, 5], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[6, 17, 7, 18], Y[7, 21, 8, 20], Y[8, 14, 9, 13], 
  Y[9, 14, 10, 15], X[10, 21, 11, 22], Y[11, 17, 12, 16], Y[22, 16, 1, 15]], 
 4036}
{{1, -6}, PD[X[1, 12, 2, 13], X[2, 6, 3, 5], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[6, 17, 7, 18], Y[7, 21, 8, 20], Y[8, 14, 9, 13], 
  Y[9, 14, 10, 15], X[21, 11, 22, 10], Y[11, 17, 12, 16], Y[22, 16, 1, 15]], 
 4037}
{{1, -6}, PD[X[1, 12, 2, 13], X[2, 6, 3, 5], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[6, 17, 7, 18], Y[7, 21, 8, 20], Y[8, 14, 9, 13], 
  Y[9, 14, 10, 15], Y[10, 21, 11, 22], Y[11, 17, 12, 16], X[15, 22, 16, 1]], 
 4038}
{{1, -6}, PD[X[1, 12, 2, 13], X[5, 2, 6, 3], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[6, 17, 7, 18], Y[7, 21, 8, 20], Y[8, 14, 9, 13], 
  Y[9, 14, 10, 15], X[10, 21, 11, 22], Y[11, 17, 12, 16], Y[22, 16, 1, 15]], 
 4039}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[2, 16, 3, 17], Y[3, 7, 4, 8], Y[4, 19, 1, 18], 
  Z[6, 12, 7, 11], X[8, 18, 9, 17], X[15, 11, 16, 10], Z[5, 12, 6, 13], 
  Y[13, 21, 14, 20], Y[14, 21, 15, 22], X[19, 5, 20, 22]], 4040}
{{1, -4}, PD[Y[1, 10, 2, 9], Y[2, 16, 3, 17], Y[3, 7, 4, 8], Y[4, 19, 1, 18], 
  Z[6, 12, 7, 11], X[8, 18, 9, 17], X[15, 11, 16, 10], Z[5, 12, 6, 13], 
  Y[13, 21, 14, 20], Y[14, 21, 15, 22], X[22, 19, 5, 20]], 4041}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 11, 3, 12], Y[3, 6, 4, 7], Y[4, 14, 1, 13], 
  Y[21, 17, 22, 16], Y[20, 9, 21, 10], Y[19, 11, 20, 10], X[18, 6, 19, 5], 
  X[14, 18, 15, 17], Y[22, 15, 5, 16], X[7, 13, 8, 12]], 4042}
{{1, -5}, PD[X[1, 7, 2, 8], Y[2, 17, 3, 18], X[9, 3, 10, 4], Y[4, 20, 1, 19], 
  Z[21, 11, 22, 12], X[20, 14, 21, 13], Z[18, 9, 19, 8], Z[16, 6, 17, 7], 
  Z[15, 6, 16, 5], Z[14, 10, 15, 11], Z[22, 5, 13, 12]], 4043}
{{1, -5}, PD[X[1, 7, 2, 8], Y[2, 17, 3, 18], X[9, 3, 10, 4], Y[4, 20, 1, 19], 
  Z[21, 11, 22, 12], X[13, 20, 14, 21], Z[18, 9, 19, 8], Z[16, 6, 17, 7], 
  Z[15, 6, 16, 5], Z[14, 10, 15, 11], Z[22, 5, 13, 12]], 4044}
{{1, -5}, PD[Y[1, 7, 2, 8], X[2, 17, 3, 18], Y[3, 10, 4, 9], X[19, 4, 20, 1], 
  Y[21, 11, 22, 12], X[20, 14, 21, 13], Y[18, 9, 19, 8], Y[16, 6, 17, 7], 
  Y[15, 6, 16, 5], Y[14, 10, 15, 11], Y[22, 5, 13, 12]], 4045}
{{1, -5}, PD[Y[1, 7, 2, 8], X[2, 17, 3, 18], Y[3, 10, 4, 9], X[19, 4, 20, 1], 
  Y[21, 11, 22, 12], X[13, 20, 14, 21], Y[18, 9, 19, 8], Y[16, 6, 17, 7], 
  Y[15, 6, 16, 5], Y[14, 10, 15, 11], Y[22, 5, 13, 12]], 4046}
{{1, -3}, PD[X[1, 9, 2, 10], Y[2, 17, 3, 18], X[11, 3, 12, 4], 
  Y[4, 20, 1, 19], Z[21, 13, 22, 14], Z[20, 7, 21, 6], Z[18, 11, 19, 10], 
  Z[16, 8, 17, 9], Z[15, 5, 16, 6], Z[22, 5, 15, 14], X[12, 8, 13, 7]], 4047}
{{1, -3}, PD[X[1, 9, 2, 10], Y[2, 17, 3, 18], X[11, 3, 12, 4], 
  Y[4, 20, 1, 19], Z[21, 13, 22, 14], Z[20, 7, 21, 6], Z[18, 11, 19, 10], 
  Z[16, 8, 17, 9], Z[15, 5, 16, 6], Z[22, 5, 15, 14], X[7, 12, 8, 13]], 4048}
{{1, -3}, PD[Y[1, 9, 2, 10], X[2, 17, 3, 18], Y[3, 12, 4, 11], 
  X[19, 4, 20, 1], Y[21, 13, 22, 14], Y[20, 7, 21, 6], Y[18, 11, 19, 10], 
  Y[16, 8, 17, 9], Y[15, 5, 16, 6], Y[22, 5, 15, 14], X[12, 8, 13, 7]], 4049}
{{1, -3}, PD[Y[1, 9, 2, 10], X[2, 17, 3, 18], Y[3, 12, 4, 11], 
  X[19, 4, 20, 1], Y[21, 13, 22, 14], Y[20, 7, 21, 6], Y[18, 11, 19, 10], 
  Y[16, 8, 17, 9], Y[15, 5, 16, 6], Y[22, 5, 15, 14], X[7, 12, 8, 13]], 4050}
{{1, -4}, PD[Y[1, 9, 2, 10], Y[2, 17, 3, 18], Y[3, 12, 4, 11], 
  Y[4, 20, 1, 19], Y[21, 13, 22, 14], X[20, 7, 21, 6], X[18, 11, 19, 10], 
  X[8, 17, 9, 16], Y[15, 5, 16, 6], Y[22, 5, 15, 14], Z[12, 8, 13, 7]], 4051}
{{1, -4}, PD[Y[1, 9, 2, 10], Y[2, 17, 3, 18], Y[3, 12, 4, 11], 
  Y[4, 20, 1, 19], Y[21, 13, 22, 14], X[20, 7, 21, 6], X[10, 18, 11, 19], 
  X[16, 8, 17, 9], Y[15, 5, 16, 6], Y[22, 5, 15, 14], Z[12, 8, 13, 7]], 4052}
{{1, -4}, PD[Y[1, 9, 2, 10], Y[2, 17, 3, 18], Y[3, 12, 4, 11], 
  Y[4, 20, 1, 19], Z[21, 13, 22, 14], Z[20, 7, 21, 6], X[18, 11, 19, 10], 
  X[8, 17, 9, 16], Z[15, 5, 16, 6], Z[22, 5, 15, 14], X[12, 8, 13, 7]], 4053}
{{1, -4}, PD[Y[1, 9, 2, 10], Y[2, 17, 3, 18], Y[3, 12, 4, 11], 
  Y[4, 20, 1, 19], Z[21, 13, 22, 14], Z[20, 7, 21, 6], X[18, 11, 19, 10], 
  X[8, 17, 9, 16], Z[15, 5, 16, 6], Z[22, 5, 15, 14], X[7, 12, 8, 13]], 4054}
{{1, -4}, PD[X[1, 13, 2, 12], Y[2, 20, 3, 19], X[10, 4, 11, 3], 
  Y[4, 17, 1, 18], Z[21, 7, 22, 8], Z[20, 13, 21, 14], Z[18, 12, 19, 11], 
  Z[16, 7, 17, 6], Z[15, 5, 16, 6], X[14, 9, 15, 10], Z[22, 5, 9, 8]], 4055}
{{1, -4}, PD[X[1, 13, 2, 12], Y[2, 20, 3, 19], X[10, 4, 11, 3], 
  Y[4, 17, 1, 18], Z[21, 7, 22, 8], Z[20, 13, 21, 14], Z[18, 12, 19, 11], 
  Z[16, 7, 17, 6], Z[15, 5, 16, 6], X[9, 15, 10, 14], Z[22, 5, 9, 8]], 4056}
{{1, -4}, PD[Y[1, 13, 2, 12], X[2, 20, 3, 19], Y[3, 10, 4, 11], 
  X[17, 1, 18, 4], Y[21, 7, 22, 8], Y[20, 13, 21, 14], Y[18, 12, 19, 11], 
  Y[16, 7, 17, 6], Y[15, 5, 16, 6], X[14, 9, 15, 10], Y[22, 5, 9, 8]], 4057}
{{1, -4}, PD[Y[1, 13, 2, 12], X[2, 20, 3, 19], Y[3, 10, 4, 11], 
  X[17, 1, 18, 4], Y[21, 7, 22, 8], Y[20, 13, 21, 14], Y[18, 12, 19, 11], 
  Y[16, 7, 17, 6], Y[15, 5, 16, 6], X[9, 15, 10, 14], Y[22, 5, 9, 8]], 4058}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 20, 3, 19], Y[3, 10, 4, 11], 
  Y[4, 17, 1, 18], Z[21, 7, 22, 8], X[20, 13, 21, 14], X[11, 18, 12, 19], 
  Z[16, 7, 17, 6], Z[15, 5, 16, 6], X[14, 9, 15, 10], Z[22, 5, 9, 8]], 4059}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 20, 3, 19], Y[3, 10, 4, 11], 
  Y[4, 17, 1, 18], Z[21, 7, 22, 8], X[20, 13, 21, 14], X[11, 18, 12, 19], 
  Z[16, 7, 17, 6], Z[15, 5, 16, 6], X[9, 15, 10, 14], Z[22, 5, 9, 8]], 4060}
{{1, -5}, PD[X[1, 20, 2, 19], Y[2, 14, 3, 13], X[17, 4, 18, 3], 
  Y[4, 11, 1, 12], Y[21, 5, 22, 6], Y[20, 15, 21, 14], Y[18, 12, 19, 13], 
  Y[22, 7, 17, 6], Z[15, 8, 16, 9], X[10, 8, 11, 7], Z[16, 10, 5, 9]], 4061}
{{1, -5}, PD[X[1, 20, 2, 19], Y[2, 14, 3, 13], X[17, 4, 18, 3], 
  Y[4, 11, 1, 12], Y[21, 5, 22, 6], Y[20, 15, 21, 14], Y[18, 12, 19, 13], 
  Y[22, 7, 17, 6], Z[15, 8, 16, 9], X[7, 10, 8, 11], Z[16, 10, 5, 9]], 4062}
{{1, -5}, PD[Y[1, 20, 2, 19], X[2, 14, 3, 13], Y[3, 17, 4, 18], 
  X[11, 1, 12, 4], Z[21, 5, 22, 6], Z[20, 15, 21, 14], Z[18, 12, 19, 13], 
  Z[22, 7, 17, 6], Y[15, 8, 16, 9], X[10, 8, 11, 7], Y[16, 10, 5, 9]], 4063}
{{1, -5}, PD[Y[1, 20, 2, 19], X[2, 14, 3, 13], Y[3, 17, 4, 18], 
  X[11, 1, 12, 4], Z[21, 5, 22, 6], Z[20, 15, 21, 14], Z[18, 12, 19, 13], 
  Z[22, 7, 17, 6], Y[15, 8, 16, 9], X[7, 10, 8, 11], Y[16, 10, 5, 9]], 4064}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 14, 3, 13], Y[3, 17, 4, 18], 
  Y[4, 11, 1, 12], Z[21, 5, 22, 6], X[20, 15, 21, 14], X[18, 12, 19, 13], 
  Z[22, 7, 17, 6], Y[15, 8, 16, 9], X[10, 8, 11, 7], Y[16, 10, 5, 9]], 4065}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 14, 3, 13], Y[3, 17, 4, 18], 
  Y[4, 11, 1, 12], Z[21, 5, 22, 6], X[20, 15, 21, 14], X[12, 19, 13, 18], 
  Z[22, 7, 17, 6], Y[15, 8, 16, 9], X[10, 8, 11, 7], Y[16, 10, 5, 9]], 4066}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 14, 3, 13], Y[3, 17, 4, 18], 
  Y[4, 11, 1, 12], Z[21, 5, 22, 6], X[20, 15, 21, 14], X[12, 19, 13, 18], 
  Z[22, 7, 17, 6], Y[15, 8, 16, 9], X[7, 10, 8, 11], Y[16, 10, 5, 9]], 4067}
{{1, -5}, PD[Y[1, 10, 2, 9], Y[2, 16, 3, 17], Y[3, 7, 4, 8], Y[4, 19, 1, 18], 
  Z[21, 15, 22, 14], X[20, 6, 21, 5], Z[19, 12, 20, 13], X[17, 8, 18, 9], 
  X[10, 15, 11, 16], Z[22, 13, 5, 14], Y[11, 6, 12, 7]], 4068}
{{1, -5}, PD[Y[1, 10, 2, 9], Y[2, 16, 3, 17], Y[3, 7, 4, 8], Y[4, 19, 1, 18], 
  Z[21, 15, 22, 14], X[20, 6, 21, 5], Z[19, 12, 20, 13], X[8, 18, 9, 17], 
  X[15, 11, 16, 10], Z[22, 13, 5, 14], Y[11, 6, 12, 7]], 4069}
{{1, -5}, PD[X[1, 9, 2, 10], Y[2, 19, 3, 18], X[11, 3, 12, 4], 
  Y[4, 16, 1, 17], Y[21, 15, 22, 14], X[20, 6, 21, 5], Z[19, 9, 20, 8], 
  Z[17, 10, 18, 11], Z[15, 6, 16, 7], Y[22, 13, 5, 14], Z[12, 8, 13, 7]], 
 4070}
{{1, -5}, PD[X[1, 9, 2, 10], Y[2, 19, 3, 18], X[11, 3, 12, 4], 
  Y[4, 16, 1, 17], Y[21, 15, 22, 14], X[5, 20, 6, 21], Z[19, 9, 20, 8], 
  Z[17, 10, 18, 11], Z[15, 6, 16, 7], Y[22, 13, 5, 14], Z[12, 8, 13, 7]], 
 4071}
{{1, -5}, PD[Y[1, 9, 2, 10], Y[2, 19, 3, 18], Y[3, 12, 4, 11], 
  Y[4, 16, 1, 17], Y[21, 15, 22, 14], X[20, 6, 21, 5], X[19, 9, 20, 8], 
  X[10, 18, 11, 17], Z[15, 6, 16, 7], Y[22, 13, 5, 14], Z[12, 8, 13, 7]], 
 4072}
{{1, -5}, PD[Y[1, 9, 2, 10], Y[2, 19, 3, 18], Y[3, 12, 4, 11], 
  Y[4, 16, 1, 17], Y[21, 15, 22, 14], X[20, 6, 21, 5], X[8, 19, 9, 20], 
  X[17, 10, 18, 11], Z[15, 6, 16, 7], Y[22, 13, 5, 14], Z[12, 8, 13, 7]], 
 4073}
{{1, -6}, PD[Y[1, 14, 2, 13], Y[2, 21, 3, 20], Y[3, 11, 4, 12], 
  Y[4, 18, 1, 19], Z[10, 5, 11, 6], X[12, 19, 13, 20], X[14, 22, 15, 21], 
  Z[15, 7, 16, 6], X[9, 17, 10, 16], Z[17, 8, 18, 5], Z[22, 8, 9, 7]], 4074}
{{1, -6}, PD[Y[1, 14, 2, 13], Y[2, 21, 3, 20], Y[3, 11, 4, 12], 
  Y[4, 18, 1, 19], Z[10, 5, 11, 6], X[12, 19, 13, 20], X[21, 14, 22, 15], 
  Z[15, 7, 16, 6], X[9, 17, 10, 16], Z[17, 8, 18, 5], Z[22, 8, 9, 7]], 4075}
{{1, -6}, PD[Y[1, 14, 2, 13], Y[2, 21, 3, 20], Y[3, 11, 4, 12], 
  Y[4, 18, 1, 19], Z[10, 5, 11, 6], X[12, 19, 13, 20], X[21, 14, 22, 15], 
  Z[15, 7, 16, 6], X[16, 9, 17, 10], Z[17, 8, 18, 5], Z[22, 8, 9, 7]], 4076}
{{1, -5}, PD[Y[1, 7, 2, 6], X[2, 18, 3, 19], Z[3, 10, 4, 11], 
  Z[4, 12, 5, 11], Z[5, 20, 6, 19], X[17, 8, 18, 7], Y[8, 15, 9, 14], 
  Y[9, 13, 10, 14], X[20, 12, 21, 1], Y[21, 13, 22, 16], Y[22, 15, 17, 16]], 
 4077}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 10, 3, 9], Y[3, 14, 4, 15], Y[4, 7, 1, 8], 
  Y[21, 14, 22, 13], Y[20, 7, 21, 6], Y[19, 5, 20, 6], Y[22, 12, 19, 13], 
  X[8, 16, 9, 15], X[10, 17, 11, 18], X[18, 11, 5, 12]], 4078}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 10, 3, 9], Y[3, 14, 4, 15], Y[4, 7, 1, 8], 
  Y[21, 14, 22, 13], Y[20, 7, 21, 6], Y[19, 5, 20, 6], Y[22, 12, 19, 13], 
  X[8, 16, 9, 15], X[17, 11, 18, 10], X[11, 5, 12, 18]], 4079}
{{1, -5}, PD[X[1, 14, 2, 15], Y[2, 8, 3, 7], X[3, 17, 4, 16], 
  Z[4, 21, 5, 22], Y[22, 5, 1, 6], Z[6, 15, 7, 16], Z[8, 14, 9, 13], 
  Z[9, 19, 10, 18], Z[10, 19, 11, 20], Z[11, 21, 12, 20], X[12, 17, 13, 18]], 
 4080}
{{1, -5}, PD[X[1, 14, 2, 15], Y[2, 8, 3, 7], X[16, 3, 17, 4], 
  Z[4, 21, 5, 22], Y[22, 5, 1, 6], Z[6, 15, 7, 16], X[13, 8, 14, 9], 
  Z[9, 19, 10, 18], Z[10, 19, 11, 20], Z[11, 21, 12, 20], Z[12, 17, 13, 18]], 
 4081}
{{1, -5}, PD[X[1, 14, 2, 15], Y[2, 8, 3, 7], X[16, 3, 17, 4], 
  Z[4, 21, 5, 22], Y[22, 5, 1, 6], Z[6, 15, 7, 16], Z[8, 14, 9, 13], 
  Z[9, 19, 10, 18], Z[10, 19, 11, 20], Z[11, 21, 12, 20], X[12, 17, 13, 18]], 
 4082}
{{1, -5}, PD[X[1, 14, 2, 15], Y[2, 8, 3, 7], X[16, 3, 17, 4], 
  Z[4, 21, 5, 22], Y[22, 5, 1, 6], Z[6, 15, 7, 16], Z[8, 14, 9, 13], 
  Z[9, 19, 10, 18], Z[10, 19, 11, 20], Z[11, 21, 12, 20], X[17, 13, 18, 12]], 
 4083}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 8, 3, 7], X[3, 17, 4, 16], 
  Z[4, 21, 5, 22], Y[22, 5, 1, 6], X[15, 7, 16, 6], X[8, 14, 9, 13], 
  Z[9, 19, 10, 18], Z[10, 19, 11, 20], Z[11, 21, 12, 20], Z[12, 17, 13, 18]], 
 4084}
{{1, -4}, PD[X[1, 7, 2, 8], Y[2, 17, 3, 16], X[9, 3, 10, 4], Y[4, 14, 1, 15], 
  Y[21, 13, 22, 12], Y[20, 13, 21, 14], X[19, 11, 20, 10], Z[18, 5, 19, 6], 
  Z[17, 7, 18, 6], Z[15, 8, 16, 9], Y[22, 11, 5, 12]], 4085}
{{1, -4}, PD[X[1, 7, 2, 8], Y[2, 17, 3, 16], X[9, 3, 10, 4], Y[4, 14, 1, 15], 
  Y[21, 13, 22, 12], Y[20, 13, 21, 14], X[10, 19, 11, 20], Z[18, 5, 19, 6], 
  Z[17, 7, 18, 6], Z[15, 8, 16, 9], Y[22, 11, 5, 12]], 4086}
{{1, -4}, PD[Y[1, 7, 2, 8], X[2, 17, 3, 16], Y[3, 10, 4, 9], X[14, 1, 15, 4], 
  Z[21, 13, 22, 12], Z[20, 13, 21, 14], X[19, 11, 20, 10], Y[18, 5, 19, 6], 
  Y[17, 7, 18, 6], Y[15, 8, 16, 9], Z[22, 11, 5, 12]], 4087}
{{1, -4}, PD[Y[1, 7, 2, 8], X[2, 17, 3, 16], Y[3, 10, 4, 9], X[14, 1, 15, 4], 
  Z[21, 13, 22, 12], Z[20, 13, 21, 14], X[10, 19, 11, 20], Y[18, 5, 19, 6], 
  Y[17, 7, 18, 6], Y[15, 8, 16, 9], Z[22, 11, 5, 12]], 4088}
{{1, -5}, PD[Y[1, 7, 2, 8], Y[2, 17, 3, 16], Y[3, 10, 4, 9], Y[4, 14, 1, 15], 
  Y[21, 13, 22, 12], Y[20, 13, 21, 14], Y[19, 11, 20, 10], X[18, 5, 19, 6], 
  X[6, 17, 7, 18], X[15, 8, 16, 9], Y[22, 11, 5, 12]], 4089}
{{1, -3}, PD[X[1, 18, 2, 17], Y[2, 10, 3, 9], X[15, 4, 16, 3], Y[4, 7, 1, 8], 
  Y[21, 6, 22, 5], Y[20, 6, 21, 7], X[19, 14, 20, 15], Y[18, 11, 19, 10], 
  Y[16, 8, 17, 9], Y[13, 12, 14, 11], Y[22, 12, 13, 5]], 4090}
{{1, -3}, PD[X[1, 18, 2, 17], Y[2, 10, 3, 9], X[15, 4, 16, 3], Y[4, 7, 1, 8], 
  Y[21, 6, 22, 5], Y[20, 6, 21, 7], X[14, 20, 15, 19], Y[18, 11, 19, 10], 
  Y[16, 8, 17, 9], Y[13, 12, 14, 11], Y[22, 12, 13, 5]], 4091}
{{1, -3}, PD[Y[1, 18, 2, 17], X[2, 10, 3, 9], Y[3, 15, 4, 16], X[7, 1, 8, 4], 
  Z[21, 6, 22, 5], Z[20, 6, 21, 7], X[19, 14, 20, 15], Z[18, 11, 19, 10], 
  Z[16, 8, 17, 9], Z[13, 12, 14, 11], Z[22, 12, 13, 5]], 4092}
{{1, -3}, PD[Y[1, 18, 2, 17], X[2, 10, 3, 9], Y[3, 15, 4, 16], X[7, 1, 8, 4], 
  Z[21, 6, 22, 5], Z[20, 6, 21, 7], X[14, 20, 15, 19], Z[18, 11, 19, 10], 
  Z[16, 8, 17, 9], Z[13, 12, 14, 11], Z[22, 12, 13, 5]], 4093}
{{1, -4}, PD[Y[1, 18, 2, 17], Y[2, 10, 3, 9], Y[3, 15, 4, 16], Y[4, 7, 1, 8], 
  Y[21, 6, 22, 5], Y[20, 6, 21, 7], X[19, 14, 20, 15], X[10, 18, 11, 19], 
  X[16, 8, 17, 9], Y[13, 12, 14, 11], Y[22, 12, 13, 5]], 4094}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 18, 3, 17], Y[3, 8, 4, 9], 
  X[15, 5, 16, 4], Y[22, 6, 1, 5], Z[6, 20, 7, 19], X[7, 13, 8, 12], 
  Z[9, 16, 10, 17], Z[11, 19, 12, 18], Z[13, 20, 14, 21], Z[14, 22, 15, 21]], 
 4095}
{{1, -5}, PD[Y[1, 20, 2, 19], X[2, 9, 3, 10], Y[3, 17, 4, 18], 
  X[4, 12, 5, 11], Y[5, 13, 6, 14], Y[6, 15, 1, 14], Z[15, 7, 16, 8], 
  X[16, 22, 17, 21], Z[18, 11, 19, 10], Z[20, 8, 21, 9], Z[22, 7, 13, 12]], 
 4096}
{{1, -5}, PD[Y[1, 20, 2, 19], X[2, 9, 3, 10], Y[3, 17, 4, 18], 
  X[11, 4, 12, 5], Y[5, 13, 6, 14], Y[6, 15, 1, 14], Z[15, 7, 16, 8], 
  X[16, 22, 17, 21], Z[18, 11, 19, 10], Z[20, 8, 21, 9], Z[22, 7, 13, 12]], 
 4097}
{{1, -4}, PD[Y[1, 20, 2, 19], Y[2, 9, 3, 10], Y[3, 17, 4, 18], 
  Y[4, 12, 5, 11], Y[5, 13, 6, 14], Y[6, 15, 1, 14], Z[15, 7, 16, 8], 
  Z[16, 22, 17, 21], X[18, 11, 19, 10], X[8, 21, 9, 20], X[12, 22, 7, 13]], 
 4098}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 17, 3, 18], Y[3, 9, 4, 8], 
  Y[4, 14, 5, 13], X[5, 21, 6, 20], Y[6, 11, 7, 12], X[18, 8, 19, 7], 
  X[9, 17, 10, 16], Z[12, 19, 13, 20], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 
 4099}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], Y[3, 12, 4, 13], 
  X[4, 22, 5, 21], Y[5, 11, 6, 10], Y[6, 16, 7, 15], X[7, 18, 8, 19], 
  Y[8, 13, 9, 14], X[20, 9, 21, 10], Y[22, 12, 1, 11], Z[14, 20, 15, 19]], 
 4100}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], Y[3, 12, 4, 13], 
  Y[4, 22, 5, 21], Y[5, 11, 6, 10], Y[6, 16, 7, 15], X[7, 18, 8, 19], 
  Y[8, 13, 9, 14], X[9, 21, 10, 20], X[22, 12, 1, 11], Z[14, 20, 15, 19]], 
 4101}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], Y[3, 12, 4, 13], 
  Y[4, 22, 5, 21], Y[5, 11, 6, 10], Y[6, 16, 7, 15], X[7, 18, 8, 19], 
  Y[8, 13, 9, 14], X[20, 9, 21, 10], X[22, 12, 1, 11], Z[14, 20, 15, 19]], 
 4102}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], Y[3, 12, 4, 13], 
  Y[4, 22, 5, 21], Y[5, 11, 6, 10], Y[6, 16, 7, 15], X[7, 18, 8, 19], 
  Y[8, 13, 9, 14], X[20, 9, 21, 10], X[11, 22, 12, 1], Z[14, 20, 15, 19]], 
 4103}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], Y[3, 12, 4, 13], 
  Y[4, 22, 5, 21], Y[5, 11, 6, 10], Y[6, 16, 7, 15], Y[7, 18, 8, 19], 
  Y[8, 13, 9, 14], X[9, 21, 10, 20], X[22, 12, 1, 11], X[19, 14, 20, 15]], 
 4104}
{{1, -5}, PD[Y[1, 17, 2, 18], Y[2, 11, 3, 10], Y[3, 20, 4, 19], 
  Y[4, 12, 5, 13], X[5, 7, 6, 8], Y[6, 15, 1, 14], Y[21, 17, 22, 16], 
  X[20, 11, 21, 12], X[9, 18, 10, 19], Y[22, 15, 7, 16], Z[13, 8, 14, 9]], 
 4105}
{{1, -5}, PD[Y[1, 17, 2, 18], Y[2, 11, 3, 10], Y[3, 20, 4, 19], 
  Y[4, 12, 5, 13], X[5, 7, 6, 8], Y[6, 15, 1, 14], Y[21, 17, 22, 16], 
  X[11, 21, 12, 20], X[18, 10, 19, 9], Y[22, 15, 7, 16], Z[13, 8, 14, 9]], 
 4106}
{{1, -4}, PD[Y[1, 8, 2, 9], Y[2, 17, 3, 18], Y[3, 19, 4, 18], X[4, 10, 5, 9], 
  Z[5, 15, 6, 14], Z[6, 21, 7, 22], Z[7, 12, 8, 13], Y[10, 19, 11, 20], 
  Y[11, 17, 12, 16], X[22, 13, 1, 14], X[15, 20, 16, 21]], 4107}
{{1, -4}, PD[Y[1, 8, 2, 9], Y[2, 17, 3, 18], Y[3, 19, 4, 18], Y[4, 10, 5, 9], 
  X[5, 15, 6, 14], Z[6, 21, 7, 22], X[12, 8, 13, 7], X[10, 19, 11, 20], 
  Y[11, 17, 12, 16], Y[22, 13, 1, 14], Z[15, 20, 16, 21]], 4108}
{{1, -5}, PD[X[1, 4, 2, 5], Y[2, 9, 3, 10], Y[3, 9, 4, 8], X[5, 14, 6, 15], 
  Z[6, 21, 7, 22], X[16, 7, 17, 8], Z[10, 19, 11, 20], Z[11, 19, 12, 18], 
  Z[12, 17, 13, 18], Z[13, 21, 14, 20], Y[22, 16, 1, 15]], 4109}
{{1, -5}, PD[X[1, 4, 2, 5], Y[2, 9, 3, 10], Y[3, 9, 4, 8], Y[5, 14, 6, 15], 
  X[6, 21, 7, 22], X[16, 7, 17, 8], Z[10, 19, 11, 20], Z[11, 19, 12, 18], 
  Z[12, 17, 13, 18], Z[13, 21, 14, 20], Y[22, 16, 1, 15]], 4110}
{{1, -5}, PD[X[1, 4, 2, 5], Y[2, 9, 3, 10], Y[3, 9, 4, 8], Z[5, 14, 6, 15], 
  X[6, 21, 7, 22], Z[7, 17, 8, 16], Z[10, 19, 11, 20], Z[11, 19, 12, 18], 
  Z[12, 17, 13, 18], X[20, 13, 21, 14], Z[22, 16, 1, 15]], 4111}
{{1, -5}, PD[X[1, 4, 2, 5], Y[2, 9, 3, 10], Y[3, 9, 4, 8], Z[5, 14, 6, 15], 
  Z[6, 21, 7, 22], Z[7, 17, 8, 16], Z[10, 19, 11, 20], Z[11, 19, 12, 18], 
  Z[12, 17, 13, 18], X[20, 13, 21, 14], X[15, 22, 16, 1]], 4112}
{{1, -5}, PD[X[1, 4, 2, 5], Y[2, 9, 3, 10], Y[3, 9, 4, 8], Z[5, 18, 6, 19], 
  X[6, 13, 7, 14], Z[7, 21, 8, 20], Z[10, 16, 11, 15], Z[11, 22, 12, 15], 
  Z[12, 17, 13, 18], Z[14, 20, 1, 19], X[21, 17, 22, 16]], 4113}
{{1, -5}, PD[X[1, 4, 2, 5], Y[2, 9, 3, 10], Y[3, 9, 4, 8], Z[5, 18, 6, 19], 
  X[6, 13, 7, 14], Z[7, 21, 8, 20], Z[10, 16, 11, 15], Z[11, 22, 12, 15], 
  Z[12, 17, 13, 18], Z[14, 20, 1, 19], X[16, 21, 17, 22]], 4114}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 16, 3, 15], Y[3, 16, 4, 17], 
  Y[5, 10, 6, 11], Y[6, 20, 7, 19], Y[7, 18, 8, 19], Y[8, 12, 1, 11], 
  Y[21, 15, 22, 14], X[20, 10, 21, 9], X[12, 18, 13, 17], Y[22, 13, 9, 14]], 
 4115}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 16, 3, 15], Y[3, 16, 4, 17], 
  Z[5, 10, 6, 11], Z[6, 20, 7, 19], Z[7, 18, 8, 19], Z[8, 12, 1, 11], 
  Y[21, 15, 22, 14], X[20, 10, 21, 9], X[12, 18, 13, 17], Y[22, 13, 9, 14]], 
 4116}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Y[5, 14, 6, 15], Y[6, 14, 7, 13], X[7, 10, 8, 11], Y[8, 18, 9, 17], 
  Y[9, 18, 10, 19], Y[11, 22, 12, 13], Y[12, 16, 1, 15], X[16, 22, 17, 21]], 
 4117}
{{1, -4}, PD[X[1, 4, 2, 5], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Z[5, 14, 6, 15], Z[6, 14, 7, 13], X[7, 10, 8, 11], Y[8, 18, 9, 17], 
  Y[9, 18, 10, 19], Z[11, 22, 12, 13], Z[12, 16, 1, 15], X[16, 22, 17, 21]], 
 4118}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], X[14, 5, 1, 6], Y[6, 17, 7, 18], X[7, 12, 8, 13], 
  X[11, 8, 12, 9], Y[9, 15, 10, 22], Y[10, 21, 11, 22], Y[13, 19, 14, 18]], 
 4119}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], X[14, 5, 1, 6], Y[6, 17, 7, 18], X[12, 8, 13, 7], 
  X[8, 12, 9, 11], Y[9, 15, 10, 22], Y[10, 21, 11, 22], Y[13, 19, 14, 18]], 
 4120}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 22, 4, 17], 
  Y[4, 12, 5, 11], Y[5, 12, 6, 13], Y[6, 22, 7, 21], X[16, 7, 1, 8], 
  Y[8, 19, 9, 20], X[9, 14, 10, 15], X[13, 10, 14, 11], Y[15, 21, 16, 20]], 
 4121}
{{1, -3}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], Y[3, 11, 4, 10], Y[4, 11, 5, 12], 
  X[5, 15, 6, 14], Z[6, 22, 7, 21], X[16, 8, 17, 7], Z[12, 19, 13, 20], 
  Z[13, 19, 14, 18], Y[22, 15, 1, 16], X[20, 18, 21, 17]], 4122}
{{1, -3}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], Y[3, 11, 4, 10], Y[4, 11, 5, 12], 
  X[5, 15, 6, 14], Z[6, 22, 7, 21], Z[7, 16, 8, 17], Z[12, 19, 13, 20], 
  Z[13, 19, 14, 18], X[15, 1, 16, 22], X[20, 18, 21, 17]], 4123}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 20, 5, 19], Z[18, 5, 1, 6], Y[6, 21, 7, 22], Y[7, 14, 8, 15], 
  Y[8, 16, 9, 15], Y[9, 16, 10, 17], X[10, 14, 11, 13], X[17, 19, 18, 22]], 
 4124}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 20, 5, 19], Z[18, 5, 1, 6], Y[6, 21, 7, 22], Y[7, 14, 8, 15], 
  Y[8, 16, 9, 15], Y[9, 16, 10, 17], X[10, 14, 11, 13], X[22, 17, 19, 18]], 
 4125}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 20, 5, 19], Z[18, 5, 1, 6], Y[6, 21, 7, 22], Y[7, 14, 8, 15], 
  Y[8, 16, 9, 15], Y[9, 16, 10, 17], X[13, 10, 14, 11], X[22, 17, 19, 18]], 
 4126}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  X[4, 20, 5, 19], Y[18, 5, 1, 6], X[6, 21, 7, 22], Z[7, 14, 8, 15], 
  Z[8, 16, 9, 15], Z[9, 16, 10, 17], X[13, 10, 14, 11], Y[17, 19, 18, 22]], 
 4127}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  X[4, 20, 5, 19], Y[18, 5, 1, 6], X[21, 7, 22, 6], Z[7, 14, 8, 15], 
  Z[8, 16, 9, 15], Z[9, 16, 10, 17], X[10, 14, 11, 13], Y[17, 19, 18, 22]], 
 4128}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  X[4, 20, 5, 19], Y[18, 5, 1, 6], X[21, 7, 22, 6], Z[7, 14, 8, 15], 
  Z[8, 16, 9, 15], Z[9, 16, 10, 17], X[13, 10, 14, 11], Y[17, 19, 18, 22]], 
 4129}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 20, 5, 19], X[18, 5, 1, 6], X[6, 21, 7, 22], Z[7, 14, 8, 15], 
  Z[8, 16, 9, 15], Z[9, 16, 10, 17], X[13, 10, 14, 11], Y[17, 19, 18, 22]], 
 4130}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 20, 5, 19], X[18, 5, 1, 6], Y[6, 21, 7, 22], Y[7, 14, 8, 15], 
  Y[8, 16, 9, 15], Y[9, 16, 10, 17], X[13, 10, 14, 11], X[22, 17, 19, 18]], 
 4131}
{{1, -6}, PD[Y[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 20, 5, 19], X[18, 5, 1, 6], Y[6, 21, 7, 22], X[7, 11, 8, 10], 
  Z[8, 15, 9, 16], Z[9, 17, 10, 16], X[11, 14, 12, 15], Y[17, 19, 18, 22]], 
 4132}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  X[4, 12, 5, 11], Y[16, 5, 1, 6], X[6, 13, 7, 14], Z[7, 22, 8, 21], 
  Z[8, 20, 9, 21], Z[9, 15, 10, 14], Z[10, 15, 11, 16], X[22, 19, 17, 20]], 
 4133}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  X[4, 12, 5, 11], Y[16, 5, 1, 6], X[13, 7, 14, 6], Z[7, 22, 8, 21], 
  Z[8, 20, 9, 21], Z[9, 15, 10, 14], Z[10, 15, 11, 16], X[19, 17, 20, 22]], 
 4134}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  Y[4, 12, 5, 11], X[16, 5, 1, 6], X[6, 13, 7, 14], Z[7, 22, 8, 21], 
  Z[8, 20, 9, 21], Z[9, 15, 10, 14], Z[10, 15, 11, 16], X[22, 19, 17, 20]], 
 4135}
{{1, -6}, PD[Y[1, 12, 2, 13], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  Y[4, 12, 5, 11], X[10, 5, 1, 6], Y[6, 13, 7, 14], Y[7, 15, 8, 16], 
  Y[8, 17, 9, 16], Y[9, 11, 10, 14], X[18, 21, 19, 22], X[22, 17, 15, 18]], 
 4136}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 18, 3, 19], Y[3, 18, 4, 17], Y[4, 10, 5, 9], 
  Y[5, 10, 6, 11], Y[7, 13, 8, 12], X[8, 15, 9, 16], Y[16, 11, 1, 12], 
  Z[13, 22, 14, 21], Z[14, 20, 15, 21], X[22, 19, 17, 20]], 4137}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 18, 3, 19], Y[3, 18, 4, 17], Y[4, 10, 5, 9], 
  Y[5, 10, 6, 11], Y[7, 13, 8, 12], X[15, 9, 16, 8], Y[16, 11, 1, 12], 
  Z[13, 22, 14, 21], Z[14, 20, 15, 21], X[19, 17, 20, 22]], 4138}
{{1, -4}, PD[X[1, 14, 2, 15], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  Y[4, 14, 5, 13], Z[12, 5, 1, 6], Y[6, 11, 7, 12], X[7, 16, 8, 13], 
  Z[8, 21, 9, 20], Z[9, 21, 10, 22], Z[10, 16, 11, 15], X[19, 17, 20, 22]], 
 4139}
{{1, -4}, PD[X[1, 14, 2, 15], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  Y[4, 14, 5, 13], Z[12, 5, 1, 6], Y[6, 11, 7, 12], Y[7, 16, 8, 13], 
  Y[8, 21, 9, 20], Y[9, 21, 10, 22], X[15, 10, 16, 11], X[19, 17, 20, 22]], 
 4140}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  X[4, 14, 5, 13], Y[12, 5, 1, 6], Z[6, 11, 7, 12], X[16, 8, 13, 7], 
  Y[8, 21, 9, 20], Y[9, 21, 10, 22], Y[10, 16, 11, 15], X[22, 19, 17, 20]], 
 4141}
{{1, -4}, PD[Y[1, 14, 2, 15], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  X[4, 14, 5, 13], Y[12, 5, 1, 6], Z[6, 11, 7, 12], Z[7, 16, 8, 13], 
  Z[8, 21, 9, 20], Z[9, 21, 10, 22], X[10, 16, 11, 15], X[22, 19, 17, 20]], 
 4142}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  Y[4, 14, 5, 13], X[12, 5, 1, 6], X[6, 11, 7, 12], Y[7, 16, 8, 13], 
  Y[8, 21, 9, 20], Y[9, 21, 10, 22], Y[10, 16, 11, 15], X[22, 19, 17, 20]], 
 4143}
{{1, -6}, PD[X[1, 12, 2, 13], X[11, 2, 12, 3], Y[3, 9, 4, 10], 
  Y[4, 19, 5, 20], Y[5, 19, 6, 18], Y[6, 9, 1, 8], Z[21, 14, 22, 15], 
  X[20, 18, 21, 17], Z[22, 16, 17, 15], Y[13, 7, 14, 8], Y[16, 7, 11, 10]], 
 4144}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[3, 9, 4, 10], 
  Y[4, 19, 5, 20], Y[5, 19, 6, 18], X[8, 6, 9, 1], Y[21, 14, 22, 15], 
  X[20, 18, 21, 17], Y[22, 16, 17, 15], Z[13, 7, 14, 8], Z[16, 7, 11, 10]], 
 4145}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[3, 9, 4, 10], 
  Y[4, 19, 5, 20], Y[5, 19, 6, 18], Y[6, 9, 1, 8], Y[21, 14, 22, 15], 
  X[20, 18, 21, 17], Y[22, 16, 17, 15], X[13, 7, 14, 8], Z[16, 7, 11, 10]], 
 4146}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[3, 9, 4, 10], 
  Z[4, 19, 5, 20], Z[5, 19, 6, 18], X[8, 6, 9, 1], Y[21, 14, 22, 15], 
  X[20, 18, 21, 17], Y[22, 16, 17, 15], Z[13, 7, 14, 8], Z[16, 7, 11, 10]], 
 4147}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 9, 4, 10], 
  Y[4, 19, 5, 20], Y[5, 19, 6, 18], X[6, 9, 1, 8], Y[21, 14, 22, 15], 
  X[17, 20, 18, 21], Y[22, 16, 17, 15], Z[13, 7, 14, 8], X[16, 7, 11, 10]], 
 4148}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 9, 4, 10], 
  Y[4, 19, 5, 20], Y[5, 19, 6, 18], Y[6, 9, 1, 8], Y[21, 14, 22, 15], 
  X[20, 18, 21, 17], Y[22, 16, 17, 15], X[13, 7, 14, 8], X[10, 16, 7, 11]], 
 4149}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 9, 4, 10], 
  Y[4, 19, 5, 20], Y[5, 19, 6, 18], Y[6, 9, 1, 8], Z[21, 14, 22, 15], 
  X[20, 18, 21, 17], Z[22, 16, 17, 15], X[13, 7, 14, 8], X[10, 16, 7, 11]], 
 4150}
{{1, -4}, PD[X[1, 7, 2, 6], Y[2, 15, 3, 14], X[18, 4, 19, 3], 
  X[4, 20, 5, 19], Y[5, 13, 6, 14], Y[7, 16, 8, 15], Y[8, 17, 9, 18], 
  Y[9, 17, 10, 22], Y[10, 21, 11, 22], Y[11, 21, 12, 20], Y[12, 16, 1, 13]], 
 4151}
{{1, -5}, PD[X[1, 13, 2, 12], X[9, 3, 10, 2], Y[3, 16, 4, 17], 
  Y[4, 18, 5, 17], Y[5, 11, 6, 10], Y[6, 11, 7, 12], Z[22, 8, 1, 7], 
  Y[8, 14, 9, 13], Z[14, 19, 15, 20], Z[15, 21, 16, 20], X[18, 21, 19, 22]], 
 4152}
{{1, -5}, PD[Y[1, 13, 2, 12], X[2, 9, 3, 10], Y[3, 16, 4, 17], 
  Y[4, 18, 5, 17], Y[5, 11, 6, 10], Y[6, 11, 7, 12], X[22, 8, 1, 7], 
  Y[8, 14, 9, 13], Z[14, 19, 15, 20], Z[15, 21, 16, 20], X[21, 19, 22, 18]], 
 4153}
{{1, -5}, PD[Y[1, 13, 2, 12], X[2, 9, 3, 10], Y[3, 16, 4, 17], 
  Y[4, 18, 5, 17], Y[5, 11, 6, 10], Y[6, 11, 7, 12], X[7, 22, 8, 1], 
  Y[8, 14, 9, 13], Z[14, 19, 15, 20], Z[15, 21, 16, 20], X[21, 19, 22, 18]], 
 4154}
{{1, -5}, PD[X[1, 7, 2, 6], Y[2, 20, 3, 19], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], Y[5, 18, 6, 19], X[7, 21, 8, 20], Z[8, 13, 9, 14], 
  Z[9, 15, 10, 14], X[12, 15, 13, 16], Z[16, 21, 17, 22], Y[22, 17, 1, 18]], 
 4155}
{{1, -5}, PD[Y[1, 7, 2, 6], Y[2, 20, 3, 19], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], X[5, 18, 6, 19], X[7, 21, 8, 20], Z[8, 13, 9, 14], 
  Z[9, 15, 10, 14], X[12, 15, 13, 16], Z[16, 21, 17, 22], Y[22, 17, 1, 18]], 
 4156}
{{1, -5}, PD[Y[1, 7, 2, 6], Y[2, 20, 3, 19], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], X[5, 18, 6, 19], X[20, 7, 21, 8], Z[8, 13, 9, 14], 
  Z[9, 15, 10, 14], X[15, 13, 16, 12], Z[16, 21, 17, 22], Y[22, 17, 1, 18]], 
 4157}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  X[4, 18, 5, 17], Y[22, 5, 1, 6], X[6, 19, 7, 20], X[7, 11, 8, 10], 
  Y[8, 13, 9, 14], Y[9, 15, 10, 14], Z[15, 21, 16, 20], Z[16, 21, 17, 22]], 
 4158}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  X[4, 18, 5, 17], Y[22, 5, 1, 6], X[19, 7, 20, 6], X[10, 7, 11, 8], 
  Y[8, 13, 9, 14], Y[9, 15, 10, 14], Z[15, 21, 16, 20], Z[16, 21, 17, 22]], 
 4159}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 18, 5, 17], X[22, 5, 1, 6], X[6, 19, 7, 20], X[7, 11, 8, 10], 
  Y[8, 13, 9, 14], Y[9, 15, 10, 14], Z[15, 21, 16, 20], Z[16, 21, 17, 22]], 
 4160}
{{1, -5}, PD[X[1, 9, 2, 8], Y[2, 18, 3, 17], Y[3, 18, 4, 19], Y[4, 9, 5, 10], 
  Y[5, 11, 6, 10], X[6, 22, 7, 21], Y[7, 12, 8, 13], Y[22, 11, 1, 12], 
  X[16, 13, 17, 14], Y[14, 19, 15, 20], Y[15, 21, 16, 20]], 4161}
{{1, -5}, PD[X[1, 9, 2, 8], Y[2, 18, 3, 17], Y[3, 18, 4, 19], Y[4, 9, 5, 10], 
  Y[5, 11, 6, 10], X[21, 6, 22, 7], Y[7, 12, 8, 13], Y[22, 11, 1, 12], 
  X[16, 13, 17, 14], Y[14, 19, 15, 20], Y[15, 21, 16, 20]], 4162}
{{1, -5}, PD[X[1, 9, 2, 8], Y[2, 18, 3, 17], Y[3, 18, 4, 19], Y[4, 9, 5, 10], 
  Y[5, 11, 6, 10], Y[6, 22, 7, 21], Y[7, 12, 8, 13], X[11, 1, 12, 22], 
  X[16, 13, 17, 14], Y[14, 19, 15, 20], Y[15, 21, 16, 20]], 4163}
{{1, -5}, PD[X[1, 9, 2, 8], Y[2, 18, 3, 17], Y[3, 18, 4, 19], Y[4, 9, 5, 10], 
  Z[22, 5, 1, 6], Y[6, 12, 7, 11], Y[7, 12, 8, 13], X[10, 22, 11, 21], 
  X[16, 13, 17, 14], Y[14, 19, 15, 20], Y[15, 21, 16, 20]], 4164}
{{1, -5}, PD[X[1, 9, 2, 8], Y[2, 18, 3, 17], Y[3, 18, 4, 19], Y[4, 9, 5, 10], 
  Z[22, 5, 1, 6], Y[6, 12, 7, 11], Y[7, 12, 8, 13], X[21, 10, 22, 11], 
  X[16, 13, 17, 14], Y[14, 19, 15, 20], Y[15, 21, 16, 20]], 4165}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Y[4, 9, 5, 10], Y[5, 11, 6, 10], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  X[8, 11, 9, 12], Y[13, 19, 14, 18], X[21, 15, 22, 14], Y[22, 17, 1, 18]], 
 4166}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Y[4, 9, 5, 10], Y[5, 11, 6, 10], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  X[11, 9, 12, 8], Y[13, 19, 14, 18], X[14, 21, 15, 22], Y[22, 17, 1, 18]], 
 4167}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 20, 3, 19], Y[3, 20, 4, 21], 
  Y[4, 9, 5, 10], Y[5, 11, 6, 10], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  X[8, 11, 9, 12], X[13, 19, 14, 18], X[21, 15, 22, 14], Y[22, 17, 1, 18]], 
 4168}
{{1, -5}, PD[Y[1, 13, 2, 12], X[2, 5, 3, 6], Y[3, 10, 4, 11], X[7, 4, 8, 1], 
  Y[21, 17, 22, 16], Y[20, 14, 21, 13], Y[19, 9, 20, 8], Y[18, 9, 19, 10], 
  X[17, 14, 18, 15], Y[22, 15, 5, 16], Z[11, 7, 12, 6]], 4169}
{{1, -5}, PD[Y[1, 13, 2, 12], X[2, 5, 3, 6], Y[3, 10, 4, 11], X[7, 4, 8, 1], 
  Y[21, 17, 22, 16], Y[20, 14, 21, 13], Y[19, 9, 20, 8], Y[18, 9, 19, 10], 
  X[14, 18, 15, 17], Y[22, 15, 5, 16], Z[11, 7, 12, 6]], 4170}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 5, 3, 6], Y[3, 10, 4, 11], Y[4, 8, 1, 7], 
  Z[21, 17, 22, 16], X[20, 14, 21, 13], Y[19, 9, 20, 8], Y[18, 9, 19, 10], 
  X[14, 18, 15, 17], Z[22, 15, 5, 16], X[11, 7, 12, 6]], 4171}
{{1, -5}, PD[X[1, 18, 2, 19], Y[2, 9, 3, 8], X[3, 21, 4, 20], Y[4, 6, 1, 7], 
  Y[21, 11, 22, 12], Y[19, 8, 20, 7], X[14, 17, 15, 18], Y[16, 10, 17, 11], 
  Y[15, 10, 16, 9], Y[13, 5, 14, 6], Y[22, 5, 13, 12]], 4172}
{{1, -5}, PD[X[1, 18, 2, 19], Y[2, 9, 3, 8], X[20, 3, 21, 4], Y[4, 6, 1, 7], 
  Y[21, 11, 22, 12], Y[19, 8, 20, 7], X[17, 15, 18, 14], Y[16, 10, 17, 11], 
  Y[15, 10, 16, 9], Y[13, 5, 14, 6], Y[22, 5, 13, 12]], 4173}
{{1, -5}, PD[X[1, 18, 2, 19], Y[2, 9, 3, 8], X[20, 3, 21, 4], Y[4, 6, 1, 7], 
  Y[21, 11, 22, 12], Y[19, 8, 20, 7], X[14, 17, 15, 18], Y[16, 10, 17, 11], 
  Y[15, 10, 16, 9], Y[13, 5, 14, 6], Y[22, 5, 13, 12]], 4174}
{{1, -5}, PD[Y[1, 18, 2, 19], X[2, 9, 3, 8], Y[3, 21, 4, 20], X[4, 6, 1, 7], 
  Z[21, 11, 22, 12], Z[19, 8, 20, 7], X[17, 15, 18, 14], Z[16, 10, 17, 11], 
  Z[15, 10, 16, 9], Z[13, 5, 14, 6], Z[22, 5, 13, 12]], 4175}
{{1, -5}, PD[Y[1, 18, 2, 19], X[2, 9, 3, 8], Y[3, 21, 4, 20], X[6, 1, 7, 4], 
  Z[21, 11, 22, 12], Z[19, 8, 20, 7], X[17, 15, 18, 14], Z[16, 10, 17, 11], 
  Z[15, 10, 16, 9], Z[13, 5, 14, 6], Z[22, 5, 13, 12]], 4176}
{{1, -5}, PD[Y[1, 18, 2, 19], X[2, 9, 3, 8], Y[3, 21, 4, 20], X[6, 1, 7, 4], 
  Z[21, 11, 22, 12], Z[19, 8, 20, 7], X[14, 17, 15, 18], Z[16, 10, 17, 11], 
  Z[15, 10, 16, 9], Z[13, 5, 14, 6], Z[22, 5, 13, 12]], 4177}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 9, 3, 8], X[3, 21, 4, 20], Y[4, 6, 1, 7], 
  Y[21, 11, 22, 12], X[19, 8, 20, 7], X[14, 17, 15, 18], Y[16, 10, 17, 11], 
  Y[15, 10, 16, 9], Y[13, 5, 14, 6], Y[22, 5, 13, 12]], 4178}
{{1, -5}, PD[X[1, 13, 2, 14], Y[2, 21, 3, 20], X[3, 16, 4, 15], 
  Y[4, 18, 1, 19], Z[21, 8, 22, 9], X[14, 20, 15, 19], Z[17, 7, 18, 6], 
  Z[16, 5, 17, 6], Z[12, 8, 13, 7], Z[11, 10, 12, 5], Z[22, 10, 11, 9]], 4179}
{{1, -5}, PD[X[1, 13, 2, 14], Y[2, 21, 3, 20], X[3, 16, 4, 15], 
  Y[4, 18, 1, 19], Z[21, 8, 22, 9], Z[19, 14, 20, 15], Z[17, 7, 18, 6], 
  Z[16, 5, 17, 6], X[7, 12, 8, 13], Z[11, 10, 12, 5], Z[22, 10, 11, 9]], 4180}
{{1, -5}, PD[X[1, 13, 2, 14], Y[2, 21, 3, 20], X[15, 3, 16, 4], 
  Y[4, 18, 1, 19], Z[21, 8, 22, 9], Z[19, 14, 20, 15], Z[17, 7, 18, 6], 
  Z[16, 5, 17, 6], X[12, 8, 13, 7], Z[11, 10, 12, 5], Z[22, 10, 11, 9]], 4181}
{{1, -5}, PD[X[1, 13, 2, 14], Y[2, 21, 3, 20], X[15, 3, 16, 4], 
  Y[4, 18, 1, 19], Z[21, 8, 22, 9], Z[19, 14, 20, 15], Z[17, 7, 18, 6], 
  Z[16, 5, 17, 6], X[7, 12, 8, 13], Z[11, 10, 12, 5], Z[22, 10, 11, 9]], 4182}
{{1, -5}, PD[X[1, 13, 2, 14], Y[2, 21, 3, 20], Y[3, 16, 4, 15], 
  Y[4, 18, 1, 19], Z[21, 8, 22, 9], X[14, 20, 15, 19], Z[17, 7, 18, 6], 
  Z[16, 5, 17, 6], X[7, 12, 8, 13], Z[11, 10, 12, 5], Z[22, 10, 11, 9]], 4183}
{{1, -5}, PD[Y[1, 13, 2, 14], X[2, 21, 3, 20], Y[3, 16, 4, 15], 
  X[4, 18, 1, 19], Z[21, 8, 22, 9], Y[19, 14, 20, 15], Z[17, 7, 18, 6], 
  Z[16, 5, 17, 6], X[12, 8, 13, 7], Z[11, 10, 12, 5], Z[22, 10, 11, 9]], 4184}
{{1, -5}, PD[Y[1, 13, 2, 14], X[2, 21, 3, 20], Y[3, 16, 4, 15], 
  X[18, 1, 19, 4], Z[21, 8, 22, 9], Y[19, 14, 20, 15], Z[17, 7, 18, 6], 
  Z[16, 5, 17, 6], X[12, 8, 13, 7], Z[11, 10, 12, 5], Z[22, 10, 11, 9]], 4185}
{{1, -5}, PD[Y[1, 13, 2, 14], X[2, 21, 3, 20], Y[3, 16, 4, 15], 
  X[18, 1, 19, 4], Z[21, 8, 22, 9], Y[19, 14, 20, 15], Z[17, 7, 18, 6], 
  Z[16, 5, 17, 6], X[7, 12, 8, 13], Z[11, 10, 12, 5], Z[22, 10, 11, 9]], 4186}
{{1, -5}, PD[Y[1, 13, 2, 14], X[2, 21, 3, 20], Y[3, 16, 4, 15], 
  Y[4, 18, 1, 19], Z[21, 8, 22, 9], X[19, 14, 20, 15], Z[17, 7, 18, 6], 
  Z[16, 5, 17, 6], X[12, 8, 13, 7], Z[11, 10, 12, 5], Z[22, 10, 11, 9]], 4187}
{{1, -5}, PD[Y[1, 13, 2, 14], Y[2, 21, 3, 20], X[3, 16, 4, 15], 
  Y[4, 18, 1, 19], Z[21, 8, 22, 9], X[14, 20, 15, 19], Z[17, 7, 18, 6], 
  Z[16, 5, 17, 6], X[7, 12, 8, 13], Z[11, 10, 12, 5], Z[22, 10, 11, 9]], 4188}
{{1, -5}, PD[Y[1, 13, 2, 14], Y[2, 21, 3, 20], Y[3, 16, 4, 15], 
  X[4, 18, 1, 19], Z[21, 8, 22, 9], X[19, 14, 20, 15], Z[17, 7, 18, 6], 
  Z[16, 5, 17, 6], X[12, 8, 13, 7], Z[11, 10, 12, 5], Z[22, 10, 11, 9]], 4189}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 11, 3, 10], Y[3, 17, 4, 18], 
  Y[4, 8, 1, 9], Y[21, 13, 22, 12], X[20, 6, 21, 5], X[18, 9, 19, 10], 
  X[13, 16, 14, 17], Y[15, 7, 16, 6], Y[14, 7, 15, 8], Y[22, 11, 5, 12]], 
 4190}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 11, 3, 10], Y[3, 17, 4, 18], 
  Y[4, 8, 1, 9], Y[21, 13, 22, 12], X[20, 6, 21, 5], X[9, 19, 10, 18], 
  X[16, 14, 17, 13], Y[15, 7, 16, 6], Y[14, 7, 15, 8], Y[22, 11, 5, 12]], 
 4191}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 11, 3, 10], Y[3, 17, 4, 18], 
  Y[4, 8, 1, 9], Y[21, 13, 22, 12], X[20, 6, 21, 5], X[9, 19, 10, 18], 
  X[13, 16, 14, 17], Y[15, 7, 16, 6], Y[14, 7, 15, 8], Y[22, 11, 5, 12]], 
 4192}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 9, 3, 8], Y[3, 13, 4, 14], Y[4, 6, 1, 7], 
  Y[21, 13, 22, 12], X[20, 6, 21, 5], X[19, 16, 20, 17], Y[18, 9, 19, 10], 
  Y[17, 11, 18, 10], X[14, 7, 15, 8], Y[22, 11, 5, 12]], 4193}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 9, 3, 8], Y[3, 13, 4, 14], Y[4, 6, 1, 7], 
  Y[21, 13, 22, 12], X[20, 6, 21, 5], X[19, 16, 20, 17], Y[18, 9, 19, 10], 
  Y[17, 11, 18, 10], X[7, 15, 8, 14], Y[22, 11, 5, 12]], 4194}
{{1, -6}, PD[Y[1, 16, 2, 15], Y[2, 9, 3, 8], Y[3, 13, 4, 14], Y[4, 6, 1, 7], 
  Y[21, 13, 22, 12], X[20, 6, 21, 5], X[16, 20, 17, 19], Y[18, 9, 19, 10], 
  Y[17, 11, 18, 10], X[7, 15, 8, 14], Y[22, 11, 5, 12]], 4195}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  X[4, 14, 5, 13], X[12, 6, 13, 5], Y[6, 18, 7, 17], Y[7, 16, 8, 17], 
  Y[8, 22, 9, 19], Y[9, 22, 10, 21], Y[10, 16, 11, 15], Z[18, 12, 1, 11]], 
 4196}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], X[6, 18, 7, 17], X[16, 8, 17, 7], 
  Y[8, 22, 9, 19], Y[9, 22, 10, 21], X[15, 10, 16, 11], Y[18, 12, 1, 11]], 
 4197}
{{1, -4}, PD[X[1, 9, 2, 8], Y[2, 17, 3, 16], X[20, 3, 21, 4], 
  Z[4, 11, 5, 12], Z[5, 13, 6, 12], X[6, 19, 7, 20], Y[7, 15, 8, 16], 
  Y[9, 18, 10, 17], Y[10, 22, 11, 21], Y[13, 22, 14, 19], Y[14, 18, 1, 15]], 
 4198}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 17, 3, 16], Y[3, 21, 4, 20], 
  X[4, 11, 5, 12], X[12, 5, 13, 6], Y[6, 19, 7, 20], Y[7, 15, 8, 16], 
  Y[9, 18, 10, 17], Y[10, 22, 11, 21], Y[13, 22, 14, 19], Y[14, 18, 1, 15]], 
 4199}
{{1, -4}, PD[X[1, 9, 2, 8], Y[2, 17, 3, 16], Y[3, 21, 4, 20], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 19, 7, 20], Y[7, 15, 8, 16], 
  Y[9, 18, 10, 17], X[10, 22, 11, 21], X[22, 14, 19, 13], Y[14, 18, 1, 15]], 
 4200}
{{1, -6}, PD[X[1, 21, 2, 20], Y[2, 10, 3, 11], Y[3, 15, 4, 16], 
  X[4, 17, 5, 18], Y[5, 8, 6, 7], Y[6, 13, 1, 12], Y[18, 7, 19, 16], 
  Y[19, 12, 20, 11], Y[21, 13, 22, 14], Y[22, 8, 17, 9], X[14, 9, 15, 10]], 
 4201}
{{1, -6}, PD[X[1, 21, 2, 20], Y[2, 10, 3, 11], Y[3, 15, 4, 16], 
  X[4, 17, 5, 18], Y[5, 8, 6, 7], Y[6, 13, 1, 12], Y[18, 7, 19, 16], 
  Y[19, 12, 20, 11], Y[21, 13, 22, 14], Y[22, 8, 17, 9], X[9, 15, 10, 14]], 
 4202}
{{1, -6}, PD[X[1, 21, 2, 20], Y[2, 10, 3, 11], Y[3, 15, 4, 16], 
  X[17, 5, 18, 4], Y[5, 8, 6, 7], Y[6, 13, 1, 12], Y[18, 7, 19, 16], 
  Y[19, 12, 20, 11], Y[21, 13, 22, 14], Y[22, 8, 17, 9], X[9, 15, 10, 14]], 
 4203}
{{1, -6}, PD[Y[1, 15, 2, 14], X[2, 20, 3, 19], Y[3, 16, 4, 17], 
  Y[4, 9, 5, 10], Y[5, 11, 6, 10], Y[6, 18, 7, 17], Y[7, 18, 8, 19], 
  Y[8, 13, 1, 14], X[21, 13, 22, 12], Y[20, 15, 21, 16], X[11, 9, 12, 22]], 
 4204}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 20, 3, 19], Y[3, 16, 4, 17], 
  Y[4, 9, 5, 10], Y[5, 11, 6, 10], Y[6, 18, 7, 17], Y[7, 18, 8, 19], 
  Y[8, 13, 1, 14], X[21, 13, 22, 12], X[20, 15, 21, 16], X[11, 9, 12, 22]], 
 4205}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 16, 3, 15], X[12, 4, 13, 3], 
  Z[4, 20, 5, 19], Z[5, 18, 6, 19], Z[6, 14, 7, 13], Z[7, 14, 8, 15], 
  Z[8, 21, 9, 22], Y[22, 9, 1, 10], Z[11, 17, 12, 16], X[17, 21, 18, 20]], 
 4206}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], X[3, 11, 4, 10], 
  X[19, 5, 20, 4], Z[5, 15, 6, 14], Z[6, 13, 7, 14], Z[7, 21, 8, 20], 
  Z[8, 21, 9, 22], Y[22, 9, 1, 10], Y[11, 18, 12, 19], X[12, 16, 13, 15]], 
 4207}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 11, 4, 10], 
  X[4, 19, 5, 20], Z[5, 15, 6, 14], Z[6, 13, 7, 14], Z[7, 21, 8, 20], 
  Z[8, 21, 9, 22], Y[22, 9, 1, 10], X[18, 12, 19, 11], X[15, 12, 16, 13]], 
 4208}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], X[3, 6, 4, 7], 
  Z[4, 20, 5, 19], Z[5, 20, 6, 21], Z[7, 12, 8, 13], Z[8, 18, 9, 17], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], X[18, 12, 19, 11], X[13, 17, 14, 16]], 
 4209}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], X[3, 6, 4, 7], 
  Z[4, 20, 5, 19], Z[5, 20, 6, 21], Z[7, 12, 8, 13], Z[8, 18, 9, 17], 
  Y[22, 10, 1, 9], Z[10, 22, 11, 21], X[18, 12, 19, 11], X[16, 13, 17, 14]], 
 4210}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[3, 6, 4, 7], 
  Y[4, 14, 5, 15], Y[5, 14, 6, 13], Y[7, 22, 8, 21], Y[8, 16, 9, 17], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[15, 11, 16, 22], X[17, 20, 18, 21]], 
 4211}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 19, 3, 18], X[3, 6, 4, 7], 
  Y[4, 14, 5, 15], Y[5, 14, 6, 13], Y[7, 22, 8, 21], Y[8, 16, 9, 17], 
  Y[9, 11, 10, 12], Y[10, 13, 1, 12], X[22, 15, 11, 16], X[17, 20, 18, 21]], 
 4212}
{{1, -4}, PD[X[1, 15, 2, 14], Y[2, 10, 3, 9], Y[3, 10, 4, 11], 
  Y[4, 15, 5, 16], Z[22, 5, 1, 6], Y[6, 21, 7, 22], Y[7, 17, 8, 16], 
  X[8, 12, 9, 11], Y[12, 20, 13, 19], Y[13, 18, 14, 19], X[17, 21, 18, 20]], 
 4213}
{{1, -4}, PD[X[1, 15, 2, 14], Y[2, 10, 3, 9], Y[3, 10, 4, 11], 
  Y[4, 15, 5, 16], Z[22, 5, 1, 6], Y[6, 21, 7, 22], Y[7, 17, 8, 16], 
  X[8, 12, 9, 11], Z[12, 20, 13, 19], Z[13, 18, 14, 19], X[17, 21, 18, 20]], 
 4214}
{{1, -4}, PD[Y[1, 15, 2, 14], Y[2, 10, 3, 9], Y[3, 10, 4, 11], 
  X[4, 15, 5, 16], Y[22, 5, 1, 6], Z[6, 21, 7, 22], Z[7, 17, 8, 16], 
  X[11, 8, 12, 9], Z[12, 20, 13, 19], Z[13, 18, 14, 19], X[20, 17, 21, 18]], 
 4215}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 19, 5, 20], X[8, 5, 1, 6], Y[6, 12, 7, 11], Y[7, 10, 8, 11], 
  Y[21, 17, 22, 16], X[9, 20, 10, 21], X[17, 12, 18, 13], Y[22, 15, 9, 16]], 
 4216}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 19, 5, 20], X[8, 5, 1, 6], Z[6, 12, 7, 11], Z[7, 10, 8, 11], 
  Y[21, 17, 22, 16], X[9, 20, 10, 21], X[17, 12, 18, 13], Y[22, 15, 9, 16]], 
 4217}
{{1, -5}, PD[X[1, 7, 2, 6], Y[2, 15, 3, 16], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], Y[5, 17, 6, 16], Y[7, 14, 8, 15], Y[8, 14, 9, 13], 
  X[12, 9, 1, 10], Y[10, 17, 11, 18], Y[11, 19, 12, 18], X[19, 22, 20, 13]], 
 4218}
{{1, -5}, PD[X[1, 7, 2, 6], Y[2, 15, 3, 16], Y[3, 20, 4, 21], 
  Y[4, 22, 5, 21], Y[5, 17, 6, 16], Y[7, 14, 8, 15], Y[8, 14, 9, 13], 
  X[9, 1, 10, 12], Y[10, 17, 11, 18], Y[11, 19, 12, 18], X[22, 20, 13, 19]], 
 4219}
{{1, -5}, PD[Y[1, 7, 2, 6], X[2, 15, 3, 16], Z[3, 20, 4, 21], 
  Z[4, 22, 5, 21], Z[5, 17, 6, 16], Z[7, 14, 8, 15], Z[8, 14, 9, 13], 
  X[12, 9, 1, 10], Z[10, 17, 11, 18], Z[11, 19, 12, 18], X[19, 22, 20, 13]], 
 4220}
{{1, -5}, PD[Y[1, 7, 2, 6], X[2, 15, 3, 16], Z[3, 20, 4, 21], 
  Z[4, 22, 5, 21], Z[5, 17, 6, 16], Z[7, 14, 8, 15], Z[8, 14, 9, 13], 
  X[9, 1, 10, 12], Z[10, 17, 11, 18], Z[11, 19, 12, 18], X[22, 20, 13, 19]], 
 4221}
{{1, -5}, PD[Y[1, 7, 2, 6], X[2, 9, 3, 10], Z[3, 14, 4, 15], Z[4, 16, 5, 15], 
  Z[5, 11, 6, 10], Z[7, 19, 8, 18], Z[8, 17, 9, 18], Y[11, 21, 12, 20], 
  Y[12, 21, 13, 22], X[13, 16, 14, 17], X[22, 19, 1, 20]], 4222}
{{1, -5}, PD[Y[1, 7, 2, 6], X[2, 9, 3, 10], Z[3, 14, 4, 15], Z[4, 16, 5, 15], 
  Z[5, 11, 6, 10], Z[7, 19, 8, 18], Z[8, 17, 9, 18], Y[11, 21, 12, 20], 
  Y[12, 21, 13, 22], X[13, 16, 14, 17], X[19, 1, 20, 22]], 4223}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[2, 9, 3, 10], Y[3, 14, 4, 15], Y[4, 16, 5, 15], 
  X[5, 11, 6, 10], Z[7, 19, 8, 18], Z[8, 17, 9, 18], Y[11, 21, 12, 20], 
  Y[12, 21, 13, 22], X[16, 14, 17, 13], X[22, 19, 1, 20]], 4224}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[2, 9, 3, 10], Y[3, 14, 4, 15], Y[4, 16, 5, 15], 
  X[5, 11, 6, 10], Z[7, 19, 8, 18], Z[8, 17, 9, 18], Z[11, 21, 12, 20], 
  Z[12, 21, 13, 22], X[16, 14, 17, 13], X[22, 19, 1, 20]], 4225}
{{1, -5}, PD[X[1, 17, 2, 16], X[9, 3, 10, 2], Y[3, 14, 4, 15], 
  X[4, 12, 5, 11], Y[18, 6, 1, 5], Z[6, 18, 7, 17], Z[7, 21, 8, 20], 
  Z[8, 19, 9, 20], Y[10, 15, 11, 16], Z[12, 22, 13, 21], Z[13, 22, 14, 19]], 
 4226}
{{1, -5}, PD[X[1, 17, 2, 16], Y[2, 9, 3, 10], X[14, 4, 15, 3], 
  X[4, 12, 5, 11], Y[18, 6, 1, 5], Z[6, 18, 7, 17], Z[7, 21, 8, 20], 
  Z[8, 19, 9, 20], Z[10, 15, 11, 16], Z[12, 22, 13, 21], Z[13, 22, 14, 19]], 
 4227}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 16, 3, 15], X[3, 11, 4, 10], 
  Y[4, 13, 5, 14], Z[22, 6, 1, 5], Y[6, 22, 7, 21], Y[7, 20, 8, 21], 
  Y[9, 15, 10, 14], Z[11, 19, 12, 18], Z[12, 17, 13, 18], X[16, 20, 17, 19]], 
 4228}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 16, 3, 15], X[10, 3, 11, 4], 
  Y[4, 13, 5, 14], Z[22, 6, 1, 5], Y[6, 22, 7, 21], Y[7, 20, 8, 21], 
  Y[9, 15, 10, 14], Z[11, 19, 12, 18], Z[12, 17, 13, 18], X[16, 20, 17, 19]], 
 4229}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 16, 3, 15], X[10, 3, 11, 4], 
  Y[4, 13, 5, 14], Z[22, 6, 1, 5], Y[6, 22, 7, 21], Y[7, 20, 8, 21], 
  Y[9, 15, 10, 14], Z[11, 19, 12, 18], Z[12, 17, 13, 18], X[19, 16, 20, 17]], 
 4230}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 16, 3, 15], Y[3, 11, 4, 10], 
  Y[4, 13, 5, 14], Z[22, 6, 1, 5], Y[6, 22, 7, 21], Y[7, 20, 8, 21], 
  X[9, 15, 10, 14], Z[11, 19, 12, 18], Z[12, 17, 13, 18], X[16, 20, 17, 19]], 
 4231}
{{1, -5}, PD[Y[1, 8, 2, 9], X[2, 16, 3, 15], Y[3, 11, 4, 10], 
  X[4, 13, 5, 14], Y[22, 6, 1, 5], Z[6, 22, 7, 21], Z[7, 20, 8, 21], 
  Z[9, 15, 10, 14], Z[11, 19, 12, 18], Z[12, 17, 13, 18], X[19, 16, 20, 17]], 
 4232}
{{1, -5}, PD[Y[1, 8, 2, 9], X[2, 16, 3, 15], Y[3, 11, 4, 10], 
  X[13, 5, 14, 4], Y[22, 6, 1, 5], Z[6, 22, 7, 21], Z[7, 20, 8, 21], 
  Z[9, 15, 10, 14], Z[11, 19, 12, 18], Z[12, 17, 13, 18], X[16, 20, 17, 19]], 
 4233}
{{1, -5}, PD[Y[1, 8, 2, 9], X[2, 16, 3, 15], Y[3, 11, 4, 10], 
  X[13, 5, 14, 4], Y[22, 6, 1, 5], Z[6, 22, 7, 21], Z[7, 20, 8, 21], 
  Z[9, 15, 10, 14], Z[11, 19, 12, 18], Z[12, 17, 13, 18], X[19, 16, 20, 17]], 
 4234}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 16, 3, 15], Y[3, 11, 4, 10], 
  X[4, 13, 5, 14], Y[22, 6, 1, 5], Z[6, 22, 7, 21], Z[7, 20, 8, 21], 
  X[14, 9, 15, 10], Z[11, 19, 12, 18], Z[12, 17, 13, 18], X[19, 16, 20, 17]], 
 4235}
{{1, -5}, PD[X[1, 21, 2, 20], Y[2, 14, 3, 13], X[3, 18, 4, 19], 
  Y[4, 11, 5, 12], Z[22, 6, 1, 5], Y[6, 22, 7, 21], X[14, 7, 15, 8], 
  Z[8, 17, 9, 18], Z[9, 17, 10, 16], Z[10, 15, 11, 16], Z[12, 20, 13, 19]], 
 4236}
{{1, -5}, PD[X[1, 21, 2, 20], Y[2, 14, 3, 13], X[18, 4, 19, 3], 
  X[4, 11, 5, 12], Z[22, 6, 1, 5], Y[6, 22, 7, 21], Y[7, 15, 8, 14], 
  Y[8, 17, 9, 18], Y[9, 17, 10, 16], Y[10, 15, 11, 16], Z[12, 20, 13, 19]], 
 4237}
{{1, -5}, PD[X[1, 21, 2, 20], Y[2, 14, 3, 13], X[18, 4, 19, 3], 
  Y[4, 11, 5, 12], Z[22, 6, 1, 5], Y[6, 22, 7, 21], X[7, 15, 8, 14], 
  Z[8, 17, 9, 18], Z[9, 17, 10, 16], Z[10, 15, 11, 16], Z[12, 20, 13, 19]], 
 4238}
{{1, -5}, PD[X[1, 21, 2, 20], Y[2, 14, 3, 13], X[18, 4, 19, 3], 
  Y[4, 11, 5, 12], Z[22, 6, 1, 5], Y[6, 22, 7, 21], X[14, 7, 15, 8], 
  Z[8, 17, 9, 18], Z[9, 17, 10, 16], Z[10, 15, 11, 16], Z[12, 20, 13, 19]], 
 4239}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 20, 3, 19], Y[3, 15, 4, 14], 
  Y[4, 17, 5, 18], X[8, 6, 1, 5], Y[6, 11, 7, 12], Y[7, 11, 8, 10], 
  Y[21, 17, 22, 16], X[20, 10, 21, 9], X[13, 19, 14, 18], Y[22, 15, 9, 16]], 
 4240}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 20, 3, 19], Y[3, 15, 4, 14], 
  Y[4, 17, 5, 18], X[8, 6, 1, 5], Y[6, 11, 7, 12], Y[7, 11, 8, 10], 
  Y[21, 17, 22, 16], X[9, 20, 10, 21], X[18, 13, 19, 14], Y[22, 15, 9, 16]], 
 4241}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 20, 3, 19], Y[3, 15, 4, 14], 
  Y[4, 17, 5, 18], Y[5, 11, 6, 10], Y[6, 9, 1, 10], Y[21, 17, 22, 16], 
  X[20, 8, 21, 7], X[13, 19, 14, 18], Y[22, 15, 7, 16], X[11, 8, 12, 9]], 
 4242}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 20, 3, 19], Y[3, 15, 4, 14], 
  Y[4, 17, 5, 18], Y[5, 11, 6, 10], Y[6, 9, 1, 10], Y[21, 17, 22, 16], 
  X[20, 8, 21, 7], X[13, 19, 14, 18], Y[22, 15, 7, 16], X[8, 12, 9, 11]], 
 4243}
{{1, -5}, PD[X[1, 16, 2, 17], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], X[5, 11, 6, 10], Y[6, 21, 7, 22], Y[7, 15, 8, 14], 
  Y[8, 13, 9, 14], Z[22, 9, 1, 10], Y[11, 20, 12, 21], X[12, 16, 13, 15]], 
 4244}
{{1, -5}, PD[X[1, 16, 2, 17], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], X[10, 5, 11, 6], Y[6, 21, 7, 22], Y[7, 15, 8, 14], 
  Y[8, 13, 9, 14], Z[22, 9, 1, 10], Y[11, 20, 12, 21], X[12, 16, 13, 15]], 
 4245}
{{1, -5}, PD[X[1, 16, 2, 17], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], X[10, 5, 11, 6], Y[6, 21, 7, 22], Y[7, 15, 8, 14], 
  Y[8, 13, 9, 14], Z[22, 9, 1, 10], Y[11, 20, 12, 21], X[15, 12, 16, 13]], 
 4246}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], X[5, 11, 6, 10], Z[6, 21, 7, 22], Z[7, 15, 8, 14], 
  Z[8, 13, 9, 14], Y[22, 9, 1, 10], X[11, 20, 12, 21], X[12, 16, 13, 15]], 
 4247}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 11, 6, 10], X[6, 21, 7, 22], Z[7, 15, 8, 14], 
  Z[8, 13, 9, 14], Y[22, 9, 1, 10], X[20, 12, 21, 11], X[15, 12, 16, 13]], 
 4248}
{{1, -3}, PD[Y[1, 16, 2, 17], Y[2, 20, 3, 19], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 11, 6, 10], Y[6, 21, 7, 22], Y[7, 15, 8, 14], 
  Y[8, 13, 9, 14], X[22, 9, 1, 10], X[20, 12, 21, 11], X[15, 12, 16, 13]], 
 4249}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 20, 5, 19], X[5, 15, 6, 14], Y[6, 17, 1, 18], Y[21, 17, 22, 16], 
  X[20, 8, 21, 7], Z[18, 13, 19, 14], Y[22, 15, 7, 16], X[12, 10, 13, 9]], 
 4250}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 20, 5, 19], X[5, 15, 6, 14], Y[6, 17, 1, 18], Y[21, 17, 22, 16], 
  X[20, 8, 21, 7], Z[18, 13, 19, 14], Y[22, 15, 7, 16], X[9, 12, 10, 13]], 
 4251}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 20, 5, 19], Y[5, 15, 6, 14], Y[6, 17, 1, 18], Y[21, 17, 22, 16], 
  X[20, 8, 21, 7], X[13, 19, 14, 18], Y[22, 15, 7, 16], X[12, 10, 13, 9]], 
 4252}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 20, 5, 19], Y[5, 15, 6, 14], Y[6, 17, 1, 18], Y[21, 17, 22, 16], 
  X[20, 8, 21, 7], X[13, 19, 14, 18], Y[22, 15, 7, 16], X[9, 12, 10, 13]], 
 4253}
{{1, -5}, PD[Y[1, 10, 2, 11], X[2, 6, 3, 5], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[6, 20, 7, 19], Y[7, 15, 8, 14], Y[8, 17, 1, 18], 
  Y[21, 17, 22, 16], X[20, 10, 21, 9], X[13, 19, 14, 18], Y[22, 15, 9, 16]], 
 4254}
{{1, -5}, PD[Y[1, 10, 2, 11], X[2, 6, 3, 5], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[6, 20, 7, 19], Y[7, 15, 8, 14], Y[8, 17, 1, 18], 
  Y[21, 17, 22, 16], X[9, 20, 10, 21], X[18, 13, 19, 14], Y[22, 15, 9, 16]], 
 4255}
{{1, -4}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], X[22, 3, 1, 4], X[4, 11, 5, 12], 
  Z[5, 15, 6, 14], Z[6, 17, 7, 18], Z[9, 17, 10, 16], Z[10, 15, 11, 16], 
  Y[12, 20, 13, 19], Y[13, 20, 14, 21], X[21, 18, 22, 19]], 4256}
{{1, -4}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], X[22, 3, 1, 4], Y[4, 11, 5, 12], 
  X[14, 5, 15, 6], Z[6, 17, 7, 18], Z[9, 17, 10, 16], Z[10, 15, 11, 16], 
  Z[12, 20, 13, 19], Z[13, 20, 14, 21], X[21, 18, 22, 19]], 4257}
{{1, -5}, PD[X[1, 7, 2, 6], Y[2, 9, 3, 10], Y[3, 16, 4, 17], Y[4, 18, 5, 17], 
  Y[5, 11, 6, 10], Z[7, 21, 8, 20], Z[8, 19, 9, 20], X[14, 11, 15, 12], 
  Z[12, 21, 13, 22], Y[22, 13, 1, 14], X[15, 18, 16, 19]], 4258}
{{1, -5}, PD[X[1, 7, 2, 6], Y[2, 9, 3, 10], Y[3, 16, 4, 17], Y[4, 18, 5, 17], 
  Y[5, 11, 6, 10], Z[7, 21, 8, 20], Z[8, 19, 9, 20], X[14, 11, 15, 12], 
  Z[12, 21, 13, 22], Y[22, 13, 1, 14], X[18, 16, 19, 15]], 4259}
{{1, -5}, PD[Y[1, 7, 2, 6], X[2, 9, 3, 10], Z[3, 16, 4, 17], Z[4, 18, 5, 17], 
  Z[5, 11, 6, 10], Z[7, 21, 8, 20], Z[8, 19, 9, 20], X[11, 15, 12, 14], 
  Z[12, 21, 13, 22], Y[22, 13, 1, 14], X[15, 18, 16, 19]], 4260}
{{1, -5}, PD[Y[1, 7, 2, 6], X[2, 9, 3, 10], Z[3, 16, 4, 17], Z[4, 18, 5, 17], 
  Z[5, 11, 6, 10], Z[7, 21, 8, 20], Z[8, 19, 9, 20], X[14, 11, 15, 12], 
  Z[12, 21, 13, 22], Y[22, 13, 1, 14], X[15, 18, 16, 19]], 4261}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[2, 9, 3, 10], Y[3, 16, 4, 17], Y[4, 18, 5, 17], 
  X[5, 11, 6, 10], Z[7, 21, 8, 20], Z[8, 19, 9, 20], X[14, 11, 15, 12], 
  Z[12, 21, 13, 22], Y[22, 13, 1, 14], X[18, 16, 19, 15]], 4262}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 14, 3, 13], Y[3, 12, 4, 13], X[8, 6, 9, 5], 
  Z[6, 21, 7, 22], Z[7, 21, 8, 20], X[9, 15, 10, 14], Z[10, 17, 11, 18], 
  Z[11, 19, 12, 18], Z[15, 22, 16, 17], Z[16, 20, 1, 19]], 4263}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 6, 4, 7], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], X[16, 7, 17, 8], X[8, 13, 9, 14], 
  Y[18, 10, 1, 9], Z[12, 18, 13, 17], Y[14, 21, 15, 22], Y[15, 19, 16, 22]], 
 4264}
{{1, -6}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 6, 4, 7], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], X[16, 7, 17, 8], Z[8, 13, 9, 14], 
  Y[18, 10, 1, 9], X[12, 18, 13, 17], Y[14, 21, 15, 22], Y[15, 19, 16, 22]], 
 4265}
{{1, -6}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 6, 4, 7], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], Z[7, 17, 8, 16], X[8, 13, 9, 14], 
  Y[18, 10, 1, 9], X[12, 18, 13, 17], Y[14, 21, 15, 22], Y[15, 19, 16, 22]], 
 4266}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 6, 4, 7], 
  Z[4, 11, 5, 12], Z[5, 11, 6, 10], X[16, 7, 17, 8], Z[8, 13, 9, 14], 
  X[18, 10, 1, 9], Y[12, 18, 13, 17], Y[14, 21, 15, 22], Y[15, 19, 16, 22]], 
 4267}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 6, 4, 7], 
  Z[4, 11, 5, 12], Z[5, 11, 6, 10], X[16, 7, 17, 8], Z[8, 13, 9, 14], 
  X[9, 18, 10, 1], Y[12, 18, 13, 17], Y[14, 21, 15, 22], Y[15, 19, 16, 22]], 
 4268}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 15, 3, 16], Y[3, 17, 4, 16], X[8, 6, 9, 5], 
  Y[6, 20, 7, 19], Y[7, 20, 8, 21], Y[9, 14, 10, 15], Y[10, 14, 11, 13], 
  Y[11, 19, 12, 18], Y[12, 21, 1, 22], X[17, 13, 18, 22]], 4269}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 15, 3, 16], Y[3, 17, 4, 16], X[8, 6, 9, 5], 
  Y[6, 20, 7, 19], Y[7, 20, 8, 21], Y[9, 14, 10, 15], Y[10, 14, 11, 13], 
  Y[11, 19, 12, 18], Y[12, 21, 1, 22], X[22, 17, 13, 18]], 4270}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  X[11, 4, 12, 5], Y[16, 5, 1, 6], Z[6, 15, 7, 16], X[7, 10, 8, 11], 
  Y[8, 22, 9, 17], Y[9, 22, 10, 21], Y[13, 19, 14, 20], Y[14, 21, 15, 20]], 
 4271}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 18, 3, 19], Y[3, 18, 4, 17], 
  X[11, 4, 12, 5], Y[16, 5, 1, 6], Z[6, 15, 7, 16], X[10, 8, 11, 7], 
  Y[8, 22, 9, 17], Y[9, 22, 10, 21], Y[13, 19, 14, 20], Y[14, 21, 15, 20]], 
 4272}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], X[6, 14, 7, 13], Y[7, 21, 8, 20], 
  Y[8, 19, 9, 20], X[12, 10, 13, 9], Y[14, 22, 1, 21], X[17, 15, 18, 22]], 
 4273}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 11, 3, 12], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 11, 6, 10], X[7, 18, 8, 1], Z[8, 21, 9, 20], 
  Z[9, 19, 10, 20], X[12, 17, 13, 18], Z[13, 22, 14, 21], Z[14, 22, 15, 19]], 
 4274}
{{1, -6}, PD[Y[1, 6, 2, 7], X[2, 11, 3, 12], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], X[10, 5, 11, 6], Y[18, 8, 1, 7], Z[8, 21, 9, 20], 
  Z[9, 19, 10, 20], X[12, 17, 13, 18], Z[13, 22, 14, 21], Z[14, 22, 15, 19]], 
 4275}
{{1, -5}, PD[Y[1, 6, 2, 7], Y[2, 11, 3, 12], X[3, 16, 4, 17], 
  X[15, 4, 16, 5], X[10, 5, 11, 6], Y[18, 8, 1, 7], Z[8, 21, 9, 20], 
  Z[9, 19, 10, 20], Z[12, 17, 13, 18], Z[13, 22, 14, 21], Z[14, 22, 15, 19]], 
 4276}
{{1, -5}, PD[Y[1, 17, 2, 16], X[2, 10, 3, 9], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[6, 14, 7, 13], Y[7, 12, 8, 13], 
  X[8, 22, 9, 21], Y[10, 17, 11, 18], X[11, 15, 12, 14], Y[22, 15, 1, 16]], 
 4277}
{{1, -5}, PD[Y[1, 17, 2, 16], X[2, 10, 3, 9], Z[3, 20, 4, 21], 
  Z[4, 20, 5, 19], Z[5, 18, 6, 19], Z[6, 14, 7, 13], Z[7, 12, 8, 13], 
  Z[8, 22, 9, 21], X[10, 17, 11, 18], X[11, 15, 12, 14], Y[22, 15, 1, 16]], 
 4278}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 10, 3, 9], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[6, 14, 7, 13], Y[7, 12, 8, 13], 
  X[8, 22, 9, 21], X[10, 17, 11, 18], X[11, 15, 12, 14], Y[22, 15, 1, 16]], 
 4279}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 10, 3, 9], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[6, 14, 7, 13], Y[7, 12, 8, 13], 
  X[8, 22, 9, 21], X[17, 11, 18, 10], X[11, 15, 12, 14], Y[22, 15, 1, 16]], 
 4280}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 10, 3, 9], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[6, 14, 7, 13], Y[7, 12, 8, 13], 
  X[8, 22, 9, 21], X[17, 11, 18, 10], X[14, 11, 15, 12], Y[22, 15, 1, 16]], 
 4281}
{{1, -5}, PD[Y[1, 6, 2, 7], X[2, 16, 3, 15], Z[3, 11, 4, 10], 
  Z[4, 11, 5, 12], Z[5, 16, 6, 17], Y[22, 8, 1, 7], Z[8, 22, 9, 21], 
  X[14, 9, 15, 10], Y[12, 20, 13, 19], Y[13, 18, 14, 19], X[17, 21, 18, 20]], 
 4282}
{{1, -5}, PD[Y[1, 6, 2, 7], Y[2, 16, 3, 15], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], X[5, 16, 6, 17], Y[22, 8, 1, 7], Z[8, 22, 9, 21], 
  X[9, 15, 10, 14], Z[12, 20, 13, 19], Z[13, 18, 14, 19], X[20, 17, 21, 18]], 
 4283}
{{1, -5}, PD[Y[1, 6, 2, 7], Y[2, 16, 3, 15], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], X[5, 16, 6, 17], Y[22, 8, 1, 7], Z[8, 22, 9, 21], 
  X[14, 9, 15, 10], Z[12, 20, 13, 19], Z[13, 18, 14, 19], X[17, 21, 18, 20]], 
 4284}
{{1, -5}, PD[Y[1, 6, 2, 7], Y[2, 16, 3, 15], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], X[5, 16, 6, 17], Y[22, 8, 1, 7], Z[8, 22, 9, 21], 
  X[14, 9, 15, 10], Z[12, 20, 13, 19], Z[13, 18, 14, 19], X[20, 17, 21, 18]], 
 4285}
{{1, -6}, PD[Y[1, 18, 2, 17], Y[2, 18, 3, 19], X[3, 22, 4, 21], 
  Z[4, 14, 5, 13], Z[5, 12, 6, 13], X[6, 10, 7, 9], Y[7, 19, 8, 20], 
  Y[8, 21, 9, 20], Y[10, 16, 11, 17], Y[11, 16, 12, 15], X[22, 1, 15, 14]], 
 4286}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], X[6, 10, 7, 9], Y[7, 16, 8, 17], 
  Y[8, 18, 9, 17], Z[10, 22, 11, 21], Y[22, 12, 1, 11], X[15, 20, 16, 21]], 
 4287}
{{1, -4}, PD[X[1, 7, 2, 6], Y[2, 14, 3, 13], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], X[5, 12, 6, 13], Y[7, 15, 8, 14], Y[8, 15, 9, 16], 
  Z[22, 9, 1, 10], Y[10, 21, 11, 22], Y[11, 21, 12, 20], X[16, 20, 17, 19]], 
 4288}
{{1, -4}, PD[Y[1, 7, 2, 6], X[2, 14, 3, 13], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], X[12, 6, 13, 5], Z[7, 15, 8, 14], Z[8, 15, 9, 16], 
  Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[11, 21, 12, 20], X[19, 16, 20, 17]], 
 4289}
{{1, -4}, PD[Y[1, 7, 2, 6], X[2, 14, 3, 13], Z[3, 19, 4, 18], 
  Z[4, 17, 5, 18], X[12, 6, 13, 5], Z[7, 15, 8, 14], Z[8, 15, 9, 16], 
  Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[11, 21, 12, 20], X[19, 16, 20, 17]], 
 4290}
{{1, -6}, PD[Y[1, 10, 2, 11], X[2, 8, 3, 7], Z[3, 16, 4, 17], 
  Z[4, 19, 5, 20], Z[5, 21, 6, 20], Z[6, 18, 7, 17], Z[8, 15, 9, 16], 
  Z[9, 15, 10, 14], Y[18, 12, 1, 11], X[21, 13, 22, 12], X[13, 19, 14, 22]], 
 4291}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 8, 3, 7], X[3, 16, 4, 17], 
  Z[4, 19, 5, 20], Z[5, 21, 6, 20], Z[6, 18, 7, 17], Z[8, 15, 9, 16], 
  Z[9, 15, 10, 14], Y[18, 12, 1, 11], X[12, 21, 13, 22], X[22, 13, 19, 14]], 
 4292}
{{1, -4}, PD[Y[1, 21, 2, 20], X[2, 13, 3, 14], Z[3, 10, 4, 11], 
  Z[4, 18, 5, 17], Z[5, 16, 6, 17], Z[6, 16, 7, 15], X[7, 18, 8, 19], 
  Y[8, 22, 9, 21], Y[9, 22, 10, 13], X[14, 11, 15, 12], Y[12, 19, 1, 20]], 
 4293}
{{1, -4}, PD[Y[1, 21, 2, 20], Y[2, 13, 3, 14], X[3, 10, 4, 11], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[18, 8, 19, 7], 
  Y[8, 22, 9, 21], Y[9, 22, 10, 13], X[11, 15, 12, 14], Y[12, 19, 1, 20]], 
 4294}
{{1, -4}, PD[Y[1, 21, 2, 20], Y[2, 13, 3, 14], X[3, 10, 4, 11], 
  Z[4, 18, 5, 17], Z[5, 16, 6, 17], Z[6, 16, 7, 15], X[18, 8, 19, 7], 
  Y[8, 22, 9, 21], Y[9, 22, 10, 13], X[11, 15, 12, 14], Y[12, 19, 1, 20]], 
 4295}
{{1, -4}, PD[Y[1, 17, 2, 16], X[2, 8, 3, 7], Y[3, 20, 4, 21], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], X[6, 22, 7, 21], Y[8, 19, 9, 20], 
  Y[9, 19, 10, 18], Y[10, 17, 11, 18], X[11, 15, 12, 14], Y[22, 15, 1, 16]], 
 4296}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  X[4, 14, 5, 13], Z[5, 8, 6, 9], Z[6, 10, 1, 9], Y[21, 14, 22, 15], 
  X[7, 20, 8, 21], Z[19, 10, 20, 11], Z[18, 12, 19, 11], Y[22, 16, 7, 15]], 
 4297}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  X[13, 4, 14, 5], Z[5, 8, 6, 9], Z[6, 10, 1, 9], Y[21, 14, 22, 15], 
  X[20, 8, 21, 7], Z[19, 10, 20, 11], Z[18, 12, 19, 11], Y[22, 16, 7, 15]], 
 4298}
{{1, -6}, PD[Y[1, 12, 2, 13], X[2, 18, 3, 17], X[16, 4, 17, 3], 
  Y[4, 14, 5, 13], Y[5, 8, 6, 9], Y[6, 10, 1, 9], Y[21, 14, 22, 15], 
  X[7, 20, 8, 21], Y[19, 10, 20, 11], Y[18, 12, 19, 11], Y[22, 16, 7, 15]], 
 4299}
{{1, -4}, PD[X[1, 13, 2, 12], Y[2, 7, 3, 8], Y[3, 9, 4, 8], X[4, 11, 5, 12], 
  Z[5, 16, 6, 17], Z[6, 18, 1, 17], Y[21, 11, 22, 10], X[15, 20, 16, 21], 
  Y[19, 14, 20, 7], Y[18, 14, 19, 13], Y[22, 9, 15, 10]], 4300}
{{1, -4}, PD[X[1, 13, 2, 12], Y[2, 7, 3, 8], Y[3, 9, 4, 8], X[11, 5, 12, 4], 
  Z[5, 16, 6, 17], Z[6, 18, 1, 17], Y[21, 11, 22, 10], X[20, 16, 21, 15], 
  Y[19, 14, 20, 7], Y[18, 14, 19, 13], Y[22, 9, 15, 10]], 4301}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 7, 3, 8], Y[3, 9, 4, 8], Y[4, 11, 5, 12], 
  X[5, 16, 6, 17], X[17, 6, 18, 1], Y[21, 11, 22, 10], X[20, 16, 21, 15], 
  Y[19, 14, 20, 7], Y[18, 14, 19, 13], Y[22, 9, 15, 10]], 4302}
{{1, -3}, PD[Y[1, 9, 2, 8], X[2, 16, 3, 15], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], X[5, 14, 6, 15], Z[6, 21, 7, 22], Y[22, 7, 1, 8], 
  Z[9, 17, 10, 16], Z[12, 20, 13, 19], Z[13, 18, 14, 19], X[20, 17, 21, 18]], 
 4303}
{{1, -3}, PD[Y[1, 9, 2, 8], X[2, 16, 3, 15], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], X[14, 6, 15, 5], Z[6, 21, 7, 22], Y[22, 7, 1, 8], 
  Z[9, 17, 10, 16], Z[12, 20, 13, 19], Z[13, 18, 14, 19], X[17, 21, 18, 20]], 
 4304}
{{1, -3}, PD[Y[1, 9, 2, 8], Y[2, 16, 3, 15], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], X[5, 14, 6, 15], Z[6, 21, 7, 22], Y[22, 7, 1, 8], 
  X[9, 17, 10, 16], Z[12, 20, 13, 19], Z[13, 18, 14, 19], X[20, 17, 21, 18]], 
 4305}
{{1, -3}, PD[Y[1, 9, 2, 8], Y[2, 16, 3, 15], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], X[5, 14, 6, 15], Z[6, 21, 7, 22], Y[22, 7, 1, 8], 
  X[16, 9, 17, 10], Z[12, 20, 13, 19], Z[13, 18, 14, 19], X[20, 17, 21, 18]], 
 4306}
{{1, -3}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], X[3, 11, 4, 10], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Y[7, 15, 8, 14], 
  Y[8, 13, 9, 14], X[22, 9, 1, 10], Y[11, 18, 12, 19], X[15, 12, 16, 13]], 
 4307}
{{1, -3}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], X[3, 11, 4, 10], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Y[7, 15, 8, 14], 
  Y[8, 13, 9, 14], X[9, 1, 10, 22], Y[11, 18, 12, 19], X[12, 16, 13, 15]], 
 4308}
{{1, -3}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 11, 4, 10], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Y[7, 15, 8, 14], 
  Y[8, 13, 9, 14], X[22, 9, 1, 10], X[11, 18, 12, 19], X[15, 12, 16, 13]], 
 4309}
{{1, -3}, PD[Y[1, 16, 2, 17], Y[2, 18, 3, 17], Y[3, 11, 4, 10], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Y[7, 15, 8, 14], 
  Y[8, 13, 9, 14], X[22, 9, 1, 10], X[18, 12, 19, 11], X[15, 12, 16, 13]], 
 4310}
{{1, -4}, PD[Y[1, 15, 2, 14], X[2, 8, 3, 7], X[10, 4, 11, 3], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[6, 12, 7, 11], Y[8, 15, 9, 16], 
  Y[9, 17, 10, 16], Z[12, 21, 13, 22], Y[22, 13, 1, 14], X[17, 21, 18, 20]], 
 4311}
{{1, -4}, PD[Y[1, 15, 2, 14], X[2, 8, 3, 7], Z[3, 10, 4, 11], 
  Z[4, 20, 5, 19], Z[5, 18, 6, 19], X[6, 12, 7, 11], Y[8, 15, 9, 16], 
  Y[9, 17, 10, 16], Z[12, 21, 13, 22], Y[22, 13, 1, 14], X[17, 21, 18, 20]], 
 4312}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 15, 3, 16], X[3, 12, 4, 13], 
  X[9, 4, 10, 5], Z[5, 18, 6, 19], Z[6, 20, 7, 19], Y[14, 7, 1, 8], 
  Z[8, 13, 9, 14], Y[10, 22, 11, 21], Y[11, 22, 12, 15], X[20, 18, 21, 17]], 
 4313}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 15, 3, 16], X[3, 12, 4, 13], 
  X[9, 4, 10, 5], Z[5, 18, 6, 19], Z[6, 20, 7, 19], Y[14, 7, 1, 8], 
  Z[8, 13, 9, 14], Y[10, 22, 11, 21], Y[11, 22, 12, 15], X[17, 20, 18, 21]], 
 4314}
{{1, -6}, PD[X[1, 9, 2, 8], Y[2, 14, 3, 15], Y[3, 14, 4, 13], X[9, 5, 10, 4], 
  X[5, 1, 6, 12], Z[6, 20, 7, 19], Z[7, 20, 8, 21], Z[10, 18, 11, 17], 
  Z[11, 18, 12, 19], Y[21, 15, 22, 16], Y[22, 13, 17, 16]], 4315}
{{1, -5}, PD[X[1, 9, 2, 8], Y[2, 14, 3, 15], Y[3, 14, 4, 13], Y[4, 9, 5, 10], 
  Z[12, 5, 1, 6], X[6, 20, 7, 19], X[20, 8, 21, 7], Z[10, 18, 11, 17], 
  Z[11, 18, 12, 19], Y[21, 15, 22, 16], Y[22, 13, 17, 16]], 4316}
{{1, -6}, PD[Y[1, 9, 2, 8], X[2, 14, 3, 15], X[13, 3, 14, 4], Y[4, 9, 5, 10], 
  X[12, 5, 1, 6], Z[6, 20, 7, 19], Z[7, 20, 8, 21], Z[10, 18, 11, 17], 
  Z[11, 18, 12, 19], Y[21, 15, 22, 16], Y[22, 13, 17, 16]], 4317}
{{1, -6}, PD[Y[1, 9, 2, 8], X[2, 14, 3, 15], X[13, 3, 14, 4], Y[4, 9, 5, 10], 
  X[5, 1, 6, 12], Z[6, 20, 7, 19], Z[7, 20, 8, 21], Z[10, 18, 11, 17], 
  Z[11, 18, 12, 19], Y[21, 15, 22, 16], Y[22, 13, 17, 16]], 4318}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 14, 3, 15], Y[3, 14, 4, 13], X[4, 9, 5, 10], 
  Y[12, 5, 1, 6], Z[6, 20, 7, 19], Z[7, 20, 8, 21], X[17, 10, 18, 11], 
  X[11, 18, 12, 19], Y[21, 15, 22, 16], Y[22, 13, 17, 16]], 4319}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 14, 3, 15], Y[3, 14, 4, 13], Y[4, 9, 5, 10], 
  X[12, 5, 1, 6], Z[6, 20, 7, 19], Z[7, 20, 8, 21], Z[10, 18, 11, 17], 
  Z[11, 18, 12, 19], X[21, 15, 22, 16], X[16, 22, 13, 17]], 4320}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 14, 3, 15], Y[3, 14, 4, 13], Y[4, 9, 5, 10], 
  X[12, 5, 1, 6], Z[6, 20, 7, 19], Z[7, 20, 8, 21], Z[10, 18, 11, 17], 
  Z[11, 18, 12, 19], X[15, 22, 16, 21], X[22, 13, 17, 16]], 4321}
{{1, -5}, PD[Y[1, 17, 2, 18], X[2, 8, 3, 7], Y[3, 16, 4, 15], 
  X[20, 4, 21, 5], X[5, 19, 6, 20], Y[6, 14, 7, 15], Y[8, 17, 9, 16], 
  Y[9, 22, 10, 21], Y[10, 22, 11, 19], Y[11, 13, 12, 14], Y[12, 13, 1, 18]], 
 4322}
{{1, -5}, PD[Y[1, 17, 2, 18], X[2, 8, 3, 7], Y[3, 16, 4, 15], 
  Y[4, 21, 5, 20], Y[5, 19, 6, 20], Y[6, 14, 7, 15], Y[8, 17, 9, 16], 
  X[9, 22, 10, 21], X[22, 11, 19, 10], Y[11, 13, 12, 14], Y[12, 13, 1, 18]], 
 4323}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 15, 3, 16], X[3, 10, 4, 11], 
  X[13, 4, 14, 5], Z[5, 18, 6, 19], Z[6, 20, 7, 19], Z[7, 20, 8, 21], 
  X[8, 18, 9, 17], Y[9, 14, 10, 15], Y[22, 12, 1, 11], Z[12, 22, 13, 21]], 
 4324}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 15, 3, 16], Y[3, 10, 4, 11], 
  X[4, 14, 5, 13], Z[5, 18, 6, 19], Z[6, 20, 7, 19], Z[7, 20, 8, 21], 
  X[17, 8, 18, 9], X[14, 10, 15, 9], Y[22, 12, 1, 11], Z[12, 22, 13, 21]], 
 4325}
{{1, -5}, PD[X[1, 9, 2, 8], X[7, 3, 8, 2], Y[3, 15, 4, 14], Y[4, 21, 5, 22], 
  Y[5, 21, 6, 20], Y[6, 15, 7, 16], Y[9, 17, 10, 16], Y[10, 19, 11, 20], 
  Y[11, 19, 12, 18], Y[12, 17, 13, 18], X[22, 13, 1, 14]], 4326}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 7, 3, 8], X[3, 15, 4, 14], Z[4, 21, 5, 22], 
  Z[5, 21, 6, 20], X[15, 7, 16, 6], X[16, 9, 17, 10], Z[10, 19, 11, 20], 
  Z[11, 19, 12, 18], Z[12, 17, 13, 18], Y[22, 13, 1, 14]], 4327}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 7, 3, 8], X[3, 15, 4, 14], Z[4, 21, 5, 22], 
  Z[5, 21, 6, 20], Z[6, 15, 7, 16], X[16, 9, 17, 10], Z[10, 19, 11, 20], 
  Z[11, 19, 12, 18], Z[12, 17, 13, 18], X[13, 1, 14, 22]], 4328}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 7, 3, 8], Y[3, 15, 4, 14], Y[4, 21, 5, 22], 
  Y[5, 21, 6, 20], X[6, 15, 7, 16], X[9, 17, 10, 16], Y[10, 19, 11, 20], 
  Y[11, 19, 12, 18], Y[12, 17, 13, 18], X[22, 13, 1, 14]], 4329}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 7, 3, 8], Y[3, 15, 4, 14], Y[4, 21, 5, 22], 
  Y[5, 21, 6, 20], X[6, 15, 7, 16], X[9, 17, 10, 16], Y[10, 19, 11, 20], 
  Y[11, 19, 12, 18], Y[12, 17, 13, 18], X[13, 1, 14, 22]], 4330}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 7, 3, 8], Y[3, 15, 4, 14], Y[4, 21, 5, 22], 
  Y[5, 21, 6, 20], X[6, 15, 7, 16], X[16, 9, 17, 10], Y[10, 19, 11, 20], 
  Y[11, 19, 12, 18], Y[12, 17, 13, 18], X[13, 1, 14, 22]], 4331}
{{1, -5}, PD[X[1, 17, 2, 16], X[15, 3, 16, 2], Y[3, 10, 4, 11], 
  X[4, 14, 5, 13], Z[5, 18, 6, 19], Z[6, 20, 7, 19], Z[7, 20, 8, 21], 
  Z[8, 18, 9, 17], Z[9, 14, 10, 15], Z[11, 13, 12, 22], Z[12, 21, 1, 22]], 
 4332}
{{1, -3}, PD[X[1, 20, 2, 19], Y[2, 11, 3, 10], Y[3, 9, 4, 10], 
  X[4, 18, 5, 19], Y[5, 14, 6, 13], Y[6, 12, 1, 13], Z[8, 16, 9, 15], 
  Z[11, 20, 12, 21], X[14, 22, 15, 21], Z[7, 16, 8, 17], Y[17, 22, 18, 7]], 
 4333}
{{1, -3}, PD[X[1, 20, 2, 19], Y[2, 11, 3, 10], Y[3, 9, 4, 10], 
  X[18, 5, 19, 4], Y[5, 14, 6, 13], Y[6, 12, 1, 13], Z[8, 16, 9, 15], 
  Z[11, 20, 12, 21], X[21, 14, 22, 15], Z[7, 16, 8, 17], Y[17, 22, 18, 7]], 
 4334}
{{1, -3}, PD[Y[1, 20, 2, 19], Y[2, 11, 3, 10], Y[3, 9, 4, 10], 
  X[4, 18, 5, 19], Y[5, 14, 6, 13], Y[6, 12, 1, 13], Z[8, 16, 9, 15], 
  X[11, 20, 12, 21], X[14, 22, 15, 21], Z[7, 16, 8, 17], Y[17, 22, 18, 7]], 
 4335}
{{1, -3}, PD[Y[1, 20, 2, 19], Y[2, 11, 3, 10], Y[3, 9, 4, 10], 
  X[4, 18, 5, 19], Y[5, 14, 6, 13], Y[6, 12, 1, 13], Z[8, 16, 9, 15], 
  X[20, 12, 21, 11], X[14, 22, 15, 21], Z[7, 16, 8, 17], Y[17, 22, 18, 7]], 
 4336}
{{1, -4}, PD[X[1, 17, 2, 16], X[19, 3, 20, 2], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], X[6, 12, 7, 11], Z[7, 19, 8, 18], 
  Z[8, 17, 9, 18], Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[15, 21, 16, 20]], 
 4337}
{{1, -4}, PD[X[1, 17, 2, 16], Y[2, 19, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], X[6, 12, 7, 11], Y[7, 19, 8, 18], 
  Y[8, 17, 9, 18], Z[22, 9, 1, 10], Y[10, 21, 11, 22], X[15, 21, 16, 20]], 
 4338}
{{1, -4}, PD[Y[1, 17, 2, 16], X[2, 19, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], Y[6, 12, 7, 11], X[7, 19, 8, 18], 
  X[17, 9, 18, 8], Y[22, 9, 1, 10], Z[10, 21, 11, 22], Z[15, 21, 16, 20]], 
 4339}
{{1, -5}, PD[Y[1, 17, 2, 16], X[2, 19, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], Y[6, 12, 7, 11], Y[7, 19, 8, 18], 
  Y[8, 17, 9, 18], X[22, 9, 1, 10], X[10, 21, 11, 22], Z[15, 21, 16, 20]], 
 4340}
{{1, -5}, PD[Y[1, 17, 2, 16], X[2, 19, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], Y[6, 12, 7, 11], Y[7, 19, 8, 18], 
  Y[8, 17, 9, 18], X[9, 1, 10, 22], X[21, 11, 22, 10], Z[15, 21, 16, 20]], 
 4341}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 19, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], Y[6, 12, 7, 11], X[7, 19, 8, 18], 
  X[17, 9, 18, 8], Y[22, 9, 1, 10], Z[10, 21, 11, 22], X[15, 21, 16, 20]], 
 4342}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 19, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], Y[6, 12, 7, 11], X[7, 19, 8, 18], 
  X[17, 9, 18, 8], Y[22, 9, 1, 10], Z[10, 21, 11, 22], X[20, 15, 21, 16]], 
 4343}
{{1, -4}, PD[Y[1, 17, 2, 16], Y[2, 19, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], Y[6, 12, 7, 11], Y[7, 19, 8, 18], 
  Y[8, 17, 9, 18], X[22, 9, 1, 10], X[10, 21, 11, 22], X[15, 21, 16, 20]], 
 4344}
{{1, -3}, PD[Y[1, 19, 2, 18], X[2, 10, 3, 9], Y[3, 20, 4, 21], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 14, 7, 13], Y[7, 12, 8, 13], 
  X[8, 22, 9, 21], Y[10, 19, 11, 20], X[11, 17, 12, 16], Y[22, 17, 1, 18]], 
 4345}
{{1, -3}, PD[Y[1, 19, 2, 18], Y[2, 10, 3, 9], Y[3, 20, 4, 21], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 14, 7, 13], Y[7, 12, 8, 13], 
  X[8, 22, 9, 21], X[10, 19, 11, 20], X[11, 17, 12, 16], Y[22, 17, 1, 18]], 
 4346}
{{1, -3}, PD[Y[1, 19, 2, 18], Y[2, 10, 3, 9], Y[3, 20, 4, 21], 
  Y[4, 16, 5, 15], Y[5, 14, 6, 15], Y[6, 14, 7, 13], Y[7, 12, 8, 13], 
  X[8, 22, 9, 21], X[19, 11, 20, 10], X[11, 17, 12, 16], Y[22, 17, 1, 18]], 
 4347}
{{1, -4}, PD[Y[1, 21, 2, 22], X[2, 9, 3, 10], X[19, 3, 20, 4], 
  Z[4, 14, 5, 13], Z[5, 12, 6, 13], Z[6, 12, 7, 11], X[7, 14, 8, 15], 
  Y[8, 20, 9, 21], Y[10, 19, 11, 18], Y[15, 17, 16, 18], Y[16, 17, 1, 22]], 
 4348}
{{1, -3}, PD[Y[1, 21, 2, 22], X[2, 9, 3, 10], Y[3, 20, 4, 19], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 12, 7, 11], X[7, 14, 8, 15], 
  Y[8, 20, 9, 21], X[10, 19, 11, 18], Y[15, 17, 16, 18], Y[16, 17, 1, 22]], 
 4349}
{{1, -3}, PD[Y[1, 21, 2, 22], Y[2, 9, 3, 10], Y[3, 20, 4, 19], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 12, 7, 11], X[7, 14, 8, 15], 
  X[8, 20, 9, 21], X[10, 19, 11, 18], Y[15, 17, 16, 18], Y[16, 17, 1, 22]], 
 4350}
{{1, -3}, PD[Y[1, 21, 2, 22], Y[2, 9, 3, 10], Y[3, 20, 4, 19], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 12, 7, 11], X[7, 14, 8, 15], 
  X[20, 9, 21, 8], X[10, 19, 11, 18], Y[15, 17, 16, 18], Y[16, 17, 1, 22]], 
 4351}
{{1, -3}, PD[Y[1, 17, 2, 16], X[2, 8, 3, 7], Y[3, 18, 4, 19], 
  Y[4, 12, 5, 11], Y[5, 10, 6, 11], X[6, 20, 7, 19], Y[8, 17, 9, 18], 
  X[9, 13, 10, 12], Z[13, 21, 14, 20], Z[14, 21, 15, 22], Y[22, 15, 1, 16]], 
 4352}
{{1, -3}, PD[Y[1, 17, 2, 16], Y[2, 8, 3, 7], Y[3, 18, 4, 19], 
  Y[4, 12, 5, 11], Y[5, 10, 6, 11], X[6, 20, 7, 19], X[8, 17, 9, 18], 
  X[9, 13, 10, 12], Z[13, 21, 14, 20], Z[14, 21, 15, 22], Y[22, 15, 1, 16]], 
 4353}
{{1, -3}, PD[Y[1, 17, 2, 16], Y[2, 8, 3, 7], Y[3, 18, 4, 19], 
  Y[4, 12, 5, 11], Y[5, 10, 6, 11], X[6, 20, 7, 19], X[17, 9, 18, 8], 
  X[9, 13, 10, 12], Z[13, 21, 14, 20], Z[14, 21, 15, 22], Y[22, 15, 1, 16]], 
 4354}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 18, 4, 19], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], X[6, 14, 7, 13], Y[7, 21, 8, 20], 
  X[11, 9, 12, 8], Y[12, 19, 13, 20], Y[14, 22, 1, 21], X[17, 15, 18, 22]], 
 4355}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 18, 4, 19], 
  Y[4, 15, 5, 16], Y[5, 17, 6, 16], X[6, 14, 7, 13], Y[7, 21, 8, 20], 
  X[11, 9, 12, 8], Y[12, 19, 13, 20], Y[14, 22, 1, 21], X[22, 17, 15, 18]], 
 4356}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 10, 3, 9], X[3, 15, 4, 14], X[11, 5, 12, 4], 
  Z[5, 19, 6, 18], Z[6, 19, 7, 20], Z[7, 16, 8, 17], Z[10, 16, 11, 15], 
  Z[12, 21, 13, 22], Y[22, 13, 1, 14], X[20, 17, 21, 18]], 4357}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 10, 3, 9], X[3, 15, 4, 14], Y[4, 11, 5, 12], 
  Y[5, 19, 6, 18], Y[6, 19, 7, 20], X[16, 8, 17, 7], Z[10, 16, 11, 15], 
  Z[12, 21, 13, 22], Y[22, 13, 1, 14], X[20, 17, 21, 18]], 4358}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 10, 3, 9], Y[3, 15, 4, 14], X[4, 11, 5, 12], 
  Z[5, 19, 6, 18], Z[6, 19, 7, 20], Z[7, 16, 8, 17], X[10, 16, 11, 15], 
  Z[12, 21, 13, 22], Y[22, 13, 1, 14], X[17, 21, 18, 20]], 4359}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 10, 3, 9], Y[3, 15, 4, 14], Y[4, 11, 5, 12], 
  Y[5, 19, 6, 18], Y[6, 19, 7, 20], X[7, 16, 8, 17], X[10, 16, 11, 15], 
  Z[12, 21, 13, 22], Y[22, 13, 1, 14], X[17, 21, 18, 20]], 4360}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 7, 3, 8], Y[3, 20, 4, 19], Y[4, 13, 5, 14], 
  Y[5, 13, 6, 12], X[6, 20, 7, 21], Z[9, 22, 10, 21], Z[10, 17, 11, 16], 
  Z[11, 15, 12, 16], X[14, 18, 1, 19], X[22, 18, 15, 17]], 4361}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 7, 3, 8], Y[3, 20, 4, 19], Y[4, 13, 5, 14], 
  Y[5, 13, 6, 12], X[6, 20, 7, 21], Z[9, 22, 10, 21], Z[10, 17, 11, 16], 
  Z[11, 15, 12, 16], X[18, 1, 19, 14], X[17, 22, 18, 15]], 4362}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 7, 3, 8], Y[3, 20, 4, 19], Y[4, 13, 5, 14], 
  Y[5, 13, 6, 12], X[6, 20, 7, 21], Z[9, 22, 10, 21], Z[10, 17, 11, 16], 
  Z[11, 15, 12, 16], X[18, 1, 19, 14], X[22, 18, 15, 17]], 4363}
{{1, -5}, PD[X[1, 12, 2, 11], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  X[4, 10, 5, 11], Y[5, 20, 6, 19], Y[6, 18, 1, 19], Z[21, 9, 22, 8], 
  Z[20, 14, 21, 13], Z[17, 12, 18, 13], Z[22, 7, 15, 8], X[14, 10, 7, 9]], 
 4364}
{{1, -5}, PD[X[1, 12, 2, 11], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  X[10, 5, 11, 4], Y[5, 20, 6, 19], Y[6, 18, 1, 19], Z[21, 9, 22, 8], 
  Z[20, 14, 21, 13], Z[17, 12, 18, 13], Z[22, 7, 15, 8], X[9, 14, 10, 7]], 
 4365}
{{1, -5}, PD[Y[1, 12, 2, 11], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  X[4, 10, 5, 11], Y[5, 20, 6, 19], Y[6, 18, 1, 19], Z[21, 9, 22, 8], 
  Z[20, 14, 21, 13], X[17, 12, 18, 13], Z[22, 7, 15, 8], X[14, 10, 7, 9]], 
 4366}
{{1, -5}, PD[Y[1, 12, 2, 11], Y[2, 17, 3, 16], Y[3, 15, 4, 16], 
  X[4, 10, 5, 11], Y[5, 20, 6, 19], Y[6, 18, 1, 19], Z[21, 9, 22, 8], 
  Z[20, 14, 21, 13], X[12, 18, 13, 17], Z[22, 7, 15, 8], X[14, 10, 7, 9]], 
 4367}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 20, 4, 21], 
  Y[4, 10, 5, 9], Y[5, 10, 6, 11], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  X[8, 12, 9, 11], X[21, 12, 22, 13], X[14, 19, 15, 20], Y[22, 17, 1, 18]], 
 4368}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 20, 4, 21], 
  Y[4, 10, 5, 9], Y[5, 10, 6, 11], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  X[8, 12, 9, 11], X[21, 12, 22, 13], X[19, 15, 20, 14], Y[22, 17, 1, 18]], 
 4369}
{{1, -6}, PD[Y[1, 19, 2, 18], X[2, 9, 3, 10], Y[3, 20, 4, 21], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[6, 12, 7, 11], Y[7, 16, 8, 17], 
  Y[8, 20, 9, 19], X[10, 21, 11, 22], X[15, 13, 16, 12], Y[22, 17, 1, 18]], 
 4370}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 9, 3, 10], Y[3, 20, 4, 21], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[6, 12, 7, 11], Y[7, 16, 8, 17], 
  X[8, 20, 9, 19], X[10, 21, 11, 22], X[15, 13, 16, 12], Y[22, 17, 1, 18]], 
 4371}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 9, 3, 10], Y[3, 20, 4, 21], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[6, 12, 7, 11], Y[7, 16, 8, 17], 
  X[8, 20, 9, 19], X[21, 11, 22, 10], X[12, 15, 13, 16], Y[22, 17, 1, 18]], 
 4372}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 9, 3, 10], Y[3, 20, 4, 21], 
  Y[4, 13, 5, 14], Y[5, 15, 6, 14], Y[6, 12, 7, 11], Y[7, 16, 8, 17], 
  X[8, 20, 9, 19], X[21, 11, 22, 10], X[15, 13, 16, 12], Y[22, 17, 1, 18]], 
 4373}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 9, 3, 10], Y[3, 20, 4, 21], 
  Y[4, 13, 5, 14], Y[5, 13, 6, 12], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  X[8, 20, 9, 19], X[21, 11, 22, 10], X[11, 14, 12, 15], Y[22, 17, 1, 18]], 
 4374}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 9, 3, 10], Y[3, 20, 4, 21], 
  Y[4, 13, 5, 14], Y[5, 13, 6, 12], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  X[8, 20, 9, 19], X[21, 11, 22, 10], X[14, 12, 15, 11], Y[22, 17, 1, 18]], 
 4375}
{{1, -3}, PD[Y[1, 21, 2, 22], Y[2, 14, 3, 13], Y[3, 20, 4, 19], 
  Y[4, 10, 5, 9], Y[5, 10, 6, 11], Y[6, 15, 7, 16], Y[7, 17, 8, 18], 
  Y[8, 17, 1, 22], X[20, 14, 21, 15], X[12, 18, 13, 19], X[11, 16, 12, 9]], 
 4376}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], X[3, 11, 4, 10], 
  Y[4, 21, 5, 22], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  X[8, 13, 9, 14], X[9, 1, 10, 22], Y[11, 20, 12, 21], Y[12, 18, 13, 17]], 
 4377}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], X[3, 11, 4, 10], 
  Y[4, 21, 5, 22], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  Y[8, 13, 9, 14], X[9, 1, 10, 22], Y[11, 20, 12, 21], X[12, 18, 13, 17]], 
 4378}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 11, 4, 10], 
  Y[4, 21, 5, 22], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  X[8, 13, 9, 14], X[22, 9, 1, 10], X[11, 20, 12, 21], Y[12, 18, 13, 17]], 
 4379}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 11, 4, 10], 
  Y[4, 21, 5, 22], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  X[8, 13, 9, 14], X[9, 1, 10, 22], X[11, 20, 12, 21], Y[12, 18, 13, 17]], 
 4380}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 11, 4, 10], 
  Y[4, 21, 5, 22], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  X[8, 13, 9, 14], X[9, 1, 10, 22], X[20, 12, 21, 11], Y[12, 18, 13, 17]], 
 4381}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 11, 4, 10], 
  Y[4, 21, 5, 22], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  Y[8, 13, 9, 14], X[22, 9, 1, 10], X[11, 20, 12, 21], X[12, 18, 13, 17]], 
 4382}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 11, 4, 10], 
  Y[4, 21, 5, 22], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  Y[8, 13, 9, 14], X[22, 9, 1, 10], X[11, 20, 12, 21], X[17, 12, 18, 13]], 
 4383}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 11, 4, 10], 
  Y[4, 21, 5, 22], Y[5, 15, 6, 14], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  Y[8, 13, 9, 14], X[22, 9, 1, 10], X[20, 12, 21, 11], X[17, 12, 18, 13]], 
 4384}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 17, 4, 18], 
  X[4, 7, 5, 8], Y[5, 22, 6, 21], Y[6, 22, 7, 17], X[8, 16, 9, 15], 
  Y[9, 20, 10, 19], X[13, 11, 14, 10], Y[14, 18, 15, 19], Y[16, 21, 1, 20]], 
 4385}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 17, 4, 18], 
  X[4, 7, 5, 8], Y[5, 22, 6, 21], Y[6, 22, 7, 17], X[15, 8, 16, 9], 
  Y[9, 20, 10, 19], X[10, 13, 11, 14], Y[14, 18, 15, 19], Y[16, 21, 1, 20]], 
 4386}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 12, 3, 11], X[3, 17, 4, 16], 
  X[13, 5, 14, 4], X[8, 5, 9, 6], Z[6, 19, 7, 20], Z[7, 21, 8, 20], 
  Z[9, 18, 10, 19], Z[12, 18, 13, 17], Z[14, 21, 15, 22], Y[22, 15, 1, 16]], 
 4387}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 12, 3, 11], X[3, 17, 4, 16], 
  Y[4, 13, 5, 14], X[8, 5, 9, 6], Z[6, 19, 7, 20], Z[7, 21, 8, 20], 
  X[18, 10, 19, 9], Z[12, 18, 13, 17], Z[14, 21, 15, 22], Y[22, 15, 1, 16]], 
 4388}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 12, 3, 11], Y[3, 17, 4, 16], 
  X[4, 13, 5, 14], X[5, 9, 6, 8], Z[6, 19, 7, 20], Z[7, 21, 8, 20], 
  Z[9, 18, 10, 19], X[12, 18, 13, 17], Z[14, 21, 15, 22], Y[22, 15, 1, 16]], 
 4389}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 12, 3, 11], Y[3, 17, 4, 16], 
  Y[4, 13, 5, 14], X[5, 9, 6, 8], Z[6, 19, 7, 20], Z[7, 21, 8, 20], 
  X[9, 18, 10, 19], X[12, 18, 13, 17], Z[14, 21, 15, 22], Y[22, 15, 1, 16]], 
 4390}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 7, 3, 8], X[3, 19, 4, 20], Z[4, 15, 5, 16], 
  Z[5, 15, 6, 14], Z[6, 19, 7, 18], Z[9, 17, 10, 18], X[10, 13, 11, 14], 
  Z[11, 22, 12, 21], Z[12, 22, 13, 17], X[20, 16, 21, 1]], 4391}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 7, 3, 8], Y[3, 19, 4, 20], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], X[6, 19, 7, 18], Z[9, 17, 10, 18], X[10, 13, 11, 14], 
  Z[11, 22, 12, 21], Z[12, 22, 13, 17], X[20, 16, 21, 1]], 4392}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 7, 3, 8], Y[3, 19, 4, 20], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], X[6, 19, 7, 18], Z[9, 17, 10, 18], X[13, 11, 14, 10], 
  Z[11, 22, 12, 21], Z[12, 22, 13, 17], X[16, 21, 1, 20]], 4393}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 7, 3, 8], Y[3, 19, 4, 20], Y[4, 15, 5, 16], 
  Y[5, 15, 6, 14], X[6, 19, 7, 18], Z[9, 17, 10, 18], X[13, 11, 14, 10], 
  Z[11, 22, 12, 21], Z[12, 22, 13, 17], X[20, 16, 21, 1]], 4394}
{{1, -5}, PD[X[1, 19, 2, 20], Y[2, 10, 3, 11], Y[3, 12, 4, 11], 
  X[4, 21, 5, 20], Y[5, 7, 6, 8], Y[6, 9, 1, 8], Y[21, 15, 22, 14], 
  Y[18, 10, 19, 9], Y[17, 16, 18, 7], Y[22, 13, 17, 14], X[12, 16, 13, 15]], 
 4395}
{{1, -5}, PD[X[1, 19, 2, 20], Y[2, 10, 3, 11], Y[3, 12, 4, 11], 
  X[20, 4, 21, 5], Y[5, 7, 6, 8], Y[6, 9, 1, 8], Y[21, 15, 22, 14], 
  Y[18, 10, 19, 9], Y[17, 16, 18, 7], Y[22, 13, 17, 14], X[15, 12, 16, 13]], 
 4396}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 10, 3, 11], Y[3, 12, 4, 11], 
  X[4, 21, 5, 20], Y[5, 7, 6, 8], Y[6, 9, 1, 8], Y[21, 15, 22, 14], 
  X[18, 10, 19, 9], Y[17, 16, 18, 7], Y[22, 13, 17, 14], X[12, 16, 13, 15]], 
 4397}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 10, 3, 11], Y[3, 12, 4, 11], 
  X[4, 21, 5, 20], Y[5, 7, 6, 8], Y[6, 9, 1, 8], Y[21, 15, 22, 14], 
  X[9, 18, 10, 19], Y[17, 16, 18, 7], Y[22, 13, 17, 14], X[12, 16, 13, 15]], 
 4398}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 20, 4, 21], 
  X[4, 8, 5, 7], Z[5, 10, 6, 11], Z[6, 12, 7, 11], Y[8, 15, 9, 16], 
  Y[9, 17, 10, 16], X[21, 12, 22, 13], X[14, 19, 15, 20], Y[22, 17, 1, 18]], 
 4399}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 20, 4, 21], 
  X[4, 8, 5, 7], Z[5, 10, 6, 11], Z[6, 12, 7, 11], Y[8, 15, 9, 16], 
  Y[9, 17, 10, 16], X[21, 12, 22, 13], X[19, 15, 20, 14], Y[22, 17, 1, 18]], 
 4400}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 11, 3, 12], Y[3, 20, 4, 21], 
  X[4, 8, 5, 7], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[8, 16, 9, 15], 
  Y[9, 16, 10, 17], X[10, 20, 11, 19], X[21, 13, 22, 12], Y[22, 17, 1, 18]], 
 4401}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 11, 3, 12], Y[3, 20, 4, 21], 
  X[4, 8, 5, 7], Y[5, 15, 6, 14], Y[6, 13, 7, 14], Y[8, 16, 9, 15], 
  Y[9, 16, 10, 17], X[19, 10, 20, 11], X[12, 21, 13, 22], Y[22, 17, 1, 18]], 
 4402}
{{1, -6}, PD[Y[1, 19, 2, 18], X[2, 11, 3, 12], Y[3, 20, 4, 21], 
  Y[4, 16, 5, 15], X[5, 9, 6, 8], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[9, 16, 10, 17], Y[10, 20, 11, 19], X[12, 21, 13, 22], Y[22, 17, 1, 18]], 
 4403}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 11, 3, 12], Y[3, 20, 4, 21], 
  Y[4, 16, 5, 15], X[5, 9, 6, 8], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[9, 16, 10, 17], X[10, 20, 11, 19], X[12, 21, 13, 22], Y[22, 17, 1, 18]], 
 4404}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 11, 3, 12], Y[3, 20, 4, 21], 
  Y[4, 16, 5, 15], X[5, 9, 6, 8], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[9, 16, 10, 17], X[10, 20, 11, 19], X[21, 13, 22, 12], Y[22, 17, 1, 18]], 
 4405}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 11, 3, 12], Y[3, 20, 4, 21], 
  Y[4, 16, 5, 15], X[5, 9, 6, 8], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[9, 16, 10, 17], X[19, 10, 20, 11], X[12, 21, 13, 22], Y[22, 17, 1, 18]], 
 4406}
{{1, -3}, PD[Y[1, 21, 2, 22], Y[2, 15, 3, 16], Y[3, 20, 4, 19], 
  X[4, 8, 5, 7], Y[5, 13, 6, 12], Y[6, 11, 7, 12], Y[8, 14, 9, 13], 
  Y[9, 17, 10, 18], Y[10, 17, 1, 22], X[14, 20, 15, 21], X[18, 16, 19, 11]], 
 4407}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], X[3, 11, 4, 10], 
  Y[4, 21, 5, 22], X[16, 5, 17, 6], Z[6, 13, 7, 14], Z[7, 15, 8, 14], 
  Z[8, 15, 9, 16], X[9, 1, 10, 22], Y[11, 20, 12, 21], Y[12, 18, 13, 17]], 
 4408}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 11, 4, 10], 
  Y[4, 21, 5, 22], X[5, 17, 6, 16], Z[6, 13, 7, 14], Z[7, 15, 8, 14], 
  Z[8, 15, 9, 16], X[22, 9, 1, 10], X[11, 20, 12, 21], Y[12, 18, 13, 17]], 
 4409}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 11, 4, 10], 
  Y[4, 21, 5, 22], X[5, 17, 6, 16], Z[6, 13, 7, 14], Z[7, 15, 8, 14], 
  Z[8, 15, 9, 16], X[22, 9, 1, 10], X[20, 12, 21, 11], Y[12, 18, 13, 17]], 
 4410}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 11, 4, 10], 
  Y[4, 21, 5, 22], X[5, 17, 6, 16], Z[6, 13, 7, 14], Z[7, 15, 8, 14], 
  Z[8, 15, 9, 16], X[9, 1, 10, 22], X[20, 12, 21, 11], Y[12, 18, 13, 17]], 
 4411}
{{1, -3}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 11, 4, 10], 
  Y[4, 21, 5, 22], Y[5, 17, 6, 16], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[8, 15, 9, 16], X[22, 9, 1, 10], X[11, 20, 12, 21], X[17, 12, 18, 13]], 
 4412}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 10, 3, 9], Y[3, 19, 4, 20], Y[4, 11, 5, 12], 
  Y[5, 14, 6, 13], Y[6, 14, 7, 15], X[7, 18, 8, 17], X[10, 18, 11, 19], 
  X[20, 12, 21, 1], Y[21, 13, 22, 16], Y[22, 15, 17, 16]], 4413}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 10, 3, 9], Y[3, 19, 4, 20], Y[4, 11, 5, 12], 
  Y[5, 14, 6, 13], Y[6, 14, 7, 15], X[7, 18, 8, 17], X[18, 11, 19, 10], 
  X[12, 21, 1, 20], Y[21, 13, 22, 16], Y[22, 15, 17, 16]], 4414}
{{1, -5}, PD[X[1, 13, 2, 12], Y[2, 17, 3, 18], X[10, 4, 11, 3], 
  Y[4, 20, 5, 19], Z[22, 6, 1, 5], Y[6, 22, 7, 21], Y[7, 20, 8, 21], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], Y[11, 19, 12, 18], X[13, 16, 14, 17]], 
 4415}
{{1, -5}, PD[Y[1, 13, 2, 12], X[2, 17, 3, 18], Y[3, 10, 4, 11], 
  X[19, 4, 20, 5], Y[22, 6, 1, 5], Z[6, 22, 7, 21], Z[7, 20, 8, 21], 
  Z[8, 15, 9, 16], Z[9, 15, 10, 14], Z[11, 19, 12, 18], X[16, 14, 17, 13]], 
 4416}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 17, 3, 18], Y[3, 10, 4, 11], 
  X[4, 20, 5, 19], Y[22, 6, 1, 5], Z[6, 22, 7, 21], Z[7, 20, 8, 21], 
  Z[8, 15, 9, 16], Z[9, 15, 10, 14], X[18, 11, 19, 12], X[13, 16, 14, 17]], 
 4417}
{{1, -5}, PD[Y[1, 22, 2, 21], Y[2, 20, 3, 21], X[3, 13, 4, 14], 
  Y[4, 19, 5, 18], Y[5, 9, 6, 10], Y[6, 11, 7, 10], Y[7, 16, 8, 15], 
  Y[8, 16, 1, 17], X[11, 9, 12, 22], Y[12, 19, 13, 20], X[14, 18, 15, 17]], 
 4418}
{{1, -5}, PD[Y[1, 22, 2, 21], Y[2, 20, 3, 21], Y[3, 13, 4, 14], 
  Y[4, 19, 5, 18], Y[5, 9, 6, 10], Y[6, 11, 7, 10], Y[7, 16, 8, 15], 
  Y[8, 16, 1, 17], X[11, 9, 12, 22], X[12, 19, 13, 20], X[14, 18, 15, 17]], 
 4419}
{{1, -5}, PD[Y[1, 22, 2, 21], Y[2, 20, 3, 21], Y[3, 13, 4, 14], 
  Y[4, 19, 5, 18], Y[5, 9, 6, 10], Y[6, 11, 7, 10], Y[7, 16, 8, 15], 
  Y[8, 16, 1, 17], X[11, 9, 12, 22], X[19, 13, 20, 12], X[14, 18, 15, 17]], 
 4420}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  X[4, 9, 5, 10], Y[5, 19, 6, 20], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  Y[8, 19, 9, 22], X[13, 21, 14, 22], X[17, 14, 18, 15], Y[18, 21, 1, 20]], 
 4421}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  X[4, 9, 5, 10], Z[5, 19, 6, 20], Z[6, 16, 7, 15], Z[7, 16, 8, 17], 
  Z[8, 19, 9, 22], Z[13, 21, 14, 22], X[17, 14, 18, 15], X[20, 18, 21, 1]], 
 4422}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 9, 5, 10], X[5, 19, 6, 20], Z[6, 16, 7, 15], Z[7, 16, 8, 17], 
  Z[8, 19, 9, 22], Z[13, 21, 14, 22], X[14, 18, 15, 17], X[18, 21, 1, 20]], 
 4423}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 11, 3, 12], Y[3, 13, 4, 12], 
  Y[4, 9, 5, 10], Y[5, 19, 6, 20], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  X[8, 19, 9, 22], X[13, 21, 14, 22], X[17, 14, 18, 15], Y[18, 21, 1, 20]], 
 4424}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 12, 3, 11], X[3, 9, 4, 8], 
  Y[4, 20, 5, 19], Y[5, 17, 6, 16], Y[6, 15, 7, 16], Y[7, 22, 8, 19], 
  X[9, 12, 10, 13], Y[13, 21, 14, 20], X[14, 18, 15, 17], Y[18, 21, 1, 22]], 
 4425}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 12, 3, 11], Y[3, 9, 4, 8], 
  Y[4, 20, 5, 19], Y[5, 17, 6, 16], Y[6, 15, 7, 16], X[7, 22, 8, 19], 
  X[9, 12, 10, 13], Y[13, 21, 14, 20], X[14, 18, 15, 17], Y[18, 21, 1, 22]], 
 4426}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 12, 3, 11], Y[3, 9, 4, 8], 
  Y[4, 20, 5, 19], Y[5, 17, 6, 16], Y[6, 15, 7, 16], X[7, 22, 8, 19], 
  X[12, 10, 13, 9], Y[13, 21, 14, 20], X[14, 18, 15, 17], Y[18, 21, 1, 22]], 
 4427}
{{1, -5}, PD[Y[1, 20, 2, 19], Y[2, 20, 3, 21], X[3, 10, 4, 11], 
  X[4, 8, 5, 7], Y[5, 15, 6, 16], Y[6, 17, 7, 16], Z[8, 14, 9, 13], 
  Y[14, 10, 1, 9], Y[11, 17, 12, 18], Y[12, 15, 13, 22], X[21, 18, 22, 19]], 
 4428}
{{1, -5}, PD[Y[1, 20, 2, 19], Y[2, 20, 3, 21], X[3, 10, 4, 11], 
  X[7, 4, 8, 5], Y[5, 15, 6, 16], Y[6, 17, 7, 16], Z[8, 14, 9, 13], 
  Y[14, 10, 1, 9], Y[11, 17, 12, 18], Y[12, 15, 13, 22], X[21, 18, 22, 19]], 
 4429}
{{1, -5}, PD[Y[1, 20, 2, 19], Y[2, 20, 3, 21], Y[3, 10, 4, 11], 
  X[4, 8, 5, 7], Z[5, 15, 6, 16], Z[6, 17, 7, 16], Z[8, 14, 9, 13], 
  Y[14, 10, 1, 9], Z[11, 17, 12, 18], X[22, 12, 15, 13], X[18, 22, 19, 21]], 
 4430}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 20, 3, 19], Y[3, 12, 4, 13], 
  Y[4, 10, 1, 9], Y[21, 10, 22, 11], X[20, 16, 21, 15], Z[18, 6, 19, 5], 
  Z[17, 6, 18, 7], Y[22, 12, 15, 11], X[13, 9, 14, 8], X[7, 5, 8, 14]], 4431}
{{1, -6}, PD[X[1, 10, 2, 11], X[9, 2, 10, 3], Y[3, 18, 4, 19], 
  Y[4, 18, 1, 17], Y[21, 12, 22, 13], X[20, 16, 21, 15], Z[19, 5, 20, 6], 
  Z[16, 5, 17, 8], Y[22, 14, 15, 13], Z[11, 7, 12, 8], Z[14, 7, 9, 6]], 4432}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], X[3, 18, 4, 19], 
  X[17, 4, 18, 1], Y[21, 12, 22, 13], X[20, 16, 21, 15], Z[19, 5, 20, 6], 
  Z[16, 5, 17, 8], Y[22, 14, 15, 13], Z[11, 7, 12, 8], Z[14, 7, 9, 6]], 4433}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 18, 4, 19], 
  Y[4, 18, 1, 17], Y[21, 12, 22, 13], X[20, 16, 21, 15], X[5, 20, 6, 19], 
  Z[16, 5, 17, 8], Y[22, 14, 15, 13], X[11, 7, 12, 8], Z[14, 7, 9, 6]], 4434}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 18, 4, 19], 
  Y[4, 18, 1, 17], Y[21, 12, 22, 13], X[20, 16, 21, 15], X[5, 20, 6, 19], 
  Z[16, 5, 17, 8], Y[22, 14, 15, 13], Z[11, 7, 12, 8], X[6, 14, 7, 9]], 4435}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 18, 4, 19], 
  Y[4, 18, 1, 17], Y[21, 12, 22, 13], X[20, 16, 21, 15], Z[19, 5, 20, 6], 
  X[16, 5, 17, 8], Y[22, 14, 15, 13], X[11, 7, 12, 8], Z[14, 7, 9, 6]], 4436}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 18, 4, 19], 
  Y[4, 18, 1, 17], Y[21, 12, 22, 13], X[20, 16, 21, 15], Z[19, 5, 20, 6], 
  X[16, 5, 17, 8], Y[22, 14, 15, 13], Z[11, 7, 12, 8], X[6, 14, 7, 9]], 4437}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 18, 4, 19], 
  Y[4, 18, 1, 17], Y[21, 12, 22, 13], X[20, 16, 21, 15], Z[19, 5, 20, 6], 
  Z[16, 5, 17, 8], Y[22, 14, 15, 13], X[11, 7, 12, 8], X[6, 14, 7, 9]], 4438}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 18, 4, 19], 
  Y[4, 18, 1, 17], Z[21, 12, 22, 13], X[20, 16, 21, 15], Z[19, 5, 20, 6], 
  Z[16, 5, 17, 8], Z[22, 14, 15, 13], X[11, 7, 12, 8], X[6, 14, 7, 9]], 4439}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  X[4, 20, 5, 21], Y[5, 18, 6, 17], Y[6, 16, 7, 17], X[7, 11, 8, 10], 
  Y[8, 13, 9, 22], Y[9, 21, 10, 22], X[11, 16, 12, 15], Y[12, 18, 1, 19]], 
 4440}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 7, 3, 8], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], X[5, 14, 6, 15], X[13, 6, 14, 7], Z[8, 21, 9, 22], 
  Z[9, 17, 10, 16], Z[10, 15, 11, 16], Y[22, 11, 1, 12], X[20, 17, 21, 18]], 
 4441}
{{1, -6}, PD[Y[1, 9, 2, 8], X[2, 14, 3, 13], X[12, 4, 13, 3], 
  Z[4, 21, 5, 22], Z[5, 17, 6, 16], Z[6, 15, 7, 16], Y[22, 7, 1, 8], 
  Z[9, 15, 10, 14], Z[10, 20, 11, 19], Z[11, 18, 12, 19], X[17, 21, 18, 20]], 
 4442}
{{1, -6}, PD[X[1, 19, 2, 18], Y[2, 10, 3, 9], Y[3, 10, 4, 11], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], Y[6, 15, 7, 16], Y[7, 17, 8, 16], 
  X[8, 12, 9, 11], X[12, 17, 13, 18], Y[13, 15, 14, 22], Y[14, 21, 1, 22]], 
 4443}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], X[6, 21, 7, 22], Z[7, 17, 8, 16], 
  Z[8, 15, 9, 16], Y[22, 9, 1, 10], X[13, 18, 14, 19], X[17, 14, 18, 15]], 
 4444}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 19, 3, 20], Y[3, 21, 4, 20], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], Y[6, 21, 7, 22], Y[7, 17, 8, 16], 
  Y[8, 15, 9, 16], X[22, 9, 1, 10], X[13, 18, 14, 19], X[17, 14, 18, 15]], 
 4445}
{{1, -4}, PD[X[1, 9, 2, 8], Y[2, 17, 3, 18], Y[3, 17, 4, 16], Y[4, 9, 5, 10], 
  Y[5, 11, 6, 10], X[6, 20, 7, 19], Y[7, 14, 8, 15], Y[22, 11, 1, 12], 
  Z[12, 21, 13, 22], Z[13, 21, 14, 20], X[18, 16, 19, 15]], 4446}
{{1, -4}, PD[Y[1, 8, 2, 9], X[2, 17, 3, 18], Z[3, 13, 4, 12], 
  Z[4, 13, 5, 14], Z[5, 17, 6, 22], Z[6, 21, 7, 22], Z[7, 21, 8, 20], 
  Y[16, 10, 1, 9], X[19, 11, 20, 10], X[11, 15, 12, 14], Y[15, 19, 16, 18]], 
 4447}
{{1, -4}, PD[Y[1, 8, 2, 9], X[2, 17, 3, 18], Z[3, 13, 4, 12], 
  Z[4, 13, 5, 14], Z[5, 17, 6, 22], Z[6, 21, 7, 22], Z[7, 21, 8, 20], 
  Y[16, 10, 1, 9], Z[10, 19, 11, 20], X[11, 15, 12, 14], X[15, 19, 16, 18]], 
 4448}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 15, 3, 14], X[3, 9, 4, 10], Y[4, 7, 1, 6], 
  Z[21, 10, 22, 11], X[20, 14, 21, 13], X[15, 19, 16, 18], Y[17, 9, 18, 8], 
  Y[16, 7, 17, 8], Y[12, 6, 13, 5], Z[22, 12, 5, 11]], 4449}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 15, 3, 14], X[3, 9, 4, 10], Y[4, 7, 1, 6], 
  Z[21, 10, 22, 11], X[13, 20, 14, 21], X[18, 15, 19, 16], Y[17, 9, 18, 8], 
  Y[16, 7, 17, 8], Y[12, 6, 13, 5], Z[22, 12, 5, 11]], 4450}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 15, 3, 14], X[3, 9, 4, 10], Y[4, 7, 1, 6], 
  Z[21, 10, 22, 11], X[13, 20, 14, 21], X[15, 19, 16, 18], Y[17, 9, 18, 8], 
  Y[16, 7, 17, 8], Y[12, 6, 13, 5], Z[22, 12, 5, 11]], 4451}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 15, 3, 14], Y[3, 9, 4, 10], X[4, 7, 1, 6], 
  Y[21, 10, 22, 11], X[20, 14, 21, 13], X[18, 15, 19, 16], Y[17, 9, 18, 8], 
  Y[16, 7, 17, 8], Z[12, 6, 13, 5], Y[22, 12, 5, 11]], 4452}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 15, 3, 14], Y[3, 9, 4, 10], X[4, 7, 1, 6], 
  Y[21, 10, 22, 11], X[20, 14, 21, 13], X[15, 19, 16, 18], Y[17, 9, 18, 8], 
  Y[16, 7, 17, 8], Z[12, 6, 13, 5], Y[22, 12, 5, 11]], 4453}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 15, 3, 14], Y[3, 9, 4, 10], X[4, 7, 1, 6], 
  Y[21, 10, 22, 11], X[13, 20, 14, 21], X[18, 15, 19, 16], Y[17, 9, 18, 8], 
  Y[16, 7, 17, 8], Z[12, 6, 13, 5], Y[22, 12, 5, 11]], 4454}
{{1, -6}, PD[Y[1, 12, 2, 13], Y[2, 8, 3, 7], Y[3, 17, 4, 16], 
  Y[4, 19, 1, 20], Y[21, 14, 22, 15], X[20, 6, 21, 5], Z[18, 9, 19, 10], 
  Z[17, 11, 18, 10], Y[22, 16, 5, 15], X[6, 13, 7, 14], X[11, 8, 12, 9]], 
 4455}
{{1, -5}, PD[Y[1, 22, 2, 21], Y[2, 16, 3, 17], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], Y[5, 19, 6, 20], Y[6, 19, 7, 18], X[12, 8, 1, 7], 
  Z[8, 14, 9, 15], Z[9, 14, 10, 13], X[15, 13, 16, 22], X[20, 18, 21, 17]], 
 4456}
{{1, -5}, PD[Y[1, 22, 2, 21], Y[2, 16, 3, 17], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], Y[5, 19, 6, 20], Y[6, 19, 7, 18], X[12, 8, 1, 7], 
  Z[8, 14, 9, 15], Z[9, 14, 10, 13], X[22, 15, 13, 16], X[20, 18, 21, 17]], 
 4457}
{{1, -6}, PD[Y[1, 12, 2, 13], Y[2, 20, 3, 19], Y[3, 6, 4, 5], Y[4, 8, 1, 9], 
  Y[21, 8, 22, 7], X[20, 12, 21, 11], X[13, 19, 14, 18], X[17, 15, 18, 14], 
  Y[16, 10, 17, 5], Y[15, 10, 16, 9], Y[22, 6, 11, 7]], 4458}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  Y[5, 11, 6, 10], Y[6, 11, 7, 12], Z[16, 7, 1, 8], Y[8, 20, 9, 21], 
  X[17, 9, 18, 10], X[12, 16, 13, 15], Y[13, 21, 14, 22], Y[14, 17, 15, 22]], 
 4459}
{{1, -5}, PD[X[1, 5, 2, 4], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  Y[5, 11, 6, 10], Y[6, 11, 7, 12], Z[16, 7, 1, 8], Y[8, 20, 9, 21], 
  X[17, 9, 18, 10], X[15, 12, 16, 13], Y[13, 21, 14, 22], Y[14, 17, 15, 22]], 
 4460}
{{1, -4}, PD[X[1, 5, 2, 4], Y[2, 18, 3, 19], Y[3, 20, 4, 19], 
  Z[5, 11, 6, 10], Z[6, 11, 7, 12], Y[16, 7, 1, 8], X[8, 20, 9, 21], 
  Y[9, 18, 10, 17], X[15, 12, 16, 13], Y[13, 21, 14, 22], Y[14, 17, 15, 22]], 
 4461}
{{1, -6}, PD[X[1, 14, 2, 15], X[15, 2, 16, 3], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 16, 6, 17], Y[6, 14, 7, 13], Z[22, 7, 1, 8], 
  Y[8, 21, 9, 22], X[12, 10, 13, 9], Y[10, 18, 11, 17], Y[11, 18, 12, 19]], 
 4462}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 16, 3, 15], Y[3, 20, 4, 21], 
  Y[4, 20, 5, 19], Y[5, 16, 6, 17], Y[6, 14, 7, 13], X[22, 7, 1, 8], 
  X[8, 21, 9, 22], X[9, 12, 10, 13], Y[10, 18, 11, 17], Y[11, 18, 12, 19]], 
 4463}
{{1, -6}, PD[Y[1, 17, 2, 16], X[2, 7, 3, 8], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[8, 22, 9, 21], 
  Y[9, 20, 10, 21], Y[10, 15, 1, 16], X[13, 11, 14, 22], X[14, 19, 15, 20]], 
 4464}
{{1, -6}, PD[Y[1, 17, 2, 16], X[2, 7, 3, 8], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[8, 22, 9, 21], 
  Y[9, 20, 10, 21], Y[10, 15, 1, 16], X[13, 11, 14, 22], X[19, 15, 20, 14]], 
 4465}
{{1, -6}, PD[Y[1, 17, 2, 16], X[2, 7, 3, 8], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[8, 22, 9, 21], 
  Y[9, 20, 10, 21], Y[10, 15, 1, 16], X[22, 13, 11, 14], X[14, 19, 15, 20]], 
 4466}
{{1, -6}, PD[Y[1, 17, 2, 16], X[2, 7, 3, 8], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Y[8, 22, 9, 21], 
  Y[9, 20, 10, 21], Y[10, 15, 1, 16], X[22, 13, 11, 14], X[19, 15, 20, 14]], 
 4467}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 9, 3, 8], Y[3, 7, 4, 8], Y[4, 13, 5, 12], 
  Y[5, 11, 6, 12], Y[6, 18, 1, 19], Z[21, 14, 22, 15], X[20, 10, 21, 9], 
  X[17, 10, 18, 11], X[16, 14, 17, 13], Z[22, 16, 7, 15]], 4468}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 9, 3, 8], Y[3, 7, 4, 8], Y[4, 13, 5, 12], 
  Y[5, 11, 6, 12], Y[6, 18, 1, 19], Z[21, 14, 22, 15], X[20, 10, 21, 9], 
  X[17, 10, 18, 11], X[13, 16, 14, 17], Z[22, 16, 7, 15]], 4469}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 9, 3, 8], Y[3, 7, 4, 8], Y[4, 13, 5, 12], 
  Y[5, 11, 6, 12], Y[6, 18, 1, 19], Z[21, 14, 22, 15], X[20, 10, 21, 9], 
  X[10, 18, 11, 17], X[16, 14, 17, 13], Z[22, 16, 7, 15]], 4470}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 9, 3, 8], Y[3, 7, 4, 8], Y[4, 13, 5, 12], 
  Y[5, 11, 6, 12], Y[6, 18, 1, 19], Z[21, 14, 22, 15], X[20, 10, 21, 9], 
  X[10, 18, 11, 17], X[13, 16, 14, 17], Z[22, 16, 7, 15]], 4471}
{{1, -6}, PD[X[1, 18, 2, 19], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[17, 4, 18, 5], Y[22, 5, 1, 6], Z[6, 21, 7, 22], Z[7, 16, 8, 17], 
  Z[8, 16, 9, 15], Z[9, 21, 10, 20], Z[10, 19, 11, 20], X[14, 12, 15, 11]], 
 4472}
{{1, -6}, PD[X[1, 18, 2, 19], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[17, 4, 18, 5], Z[22, 5, 1, 6], Y[6, 21, 7, 22], Y[7, 16, 8, 17], 
  Y[8, 16, 9, 15], Y[9, 21, 10, 20], Y[10, 19, 11, 20], X[14, 12, 15, 11]], 
 4473}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], X[6, 14, 7, 13], Z[7, 21, 8, 20], 
  Z[8, 19, 9, 20], X[12, 10, 13, 9], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 
 4474}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], X[13, 6, 14, 7], Z[7, 21, 8, 20], 
  Z[8, 19, 9, 20], X[12, 10, 13, 9], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 
 4475}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 14, 7, 13], X[7, 21, 8, 20], 
  X[19, 9, 20, 8], X[12, 10, 13, 9], Z[14, 22, 15, 21], Y[22, 16, 1, 15]], 
 4476}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 19, 3, 18], Y[3, 19, 4, 20], 
  Y[4, 10, 5, 9], X[14, 5, 1, 6], X[6, 13, 7, 14], Z[7, 15, 8, 16], 
  Z[8, 17, 9, 16], Z[11, 21, 12, 22], Z[12, 15, 13, 22], X[17, 21, 18, 20]], 
 4477}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 19, 3, 18], Y[3, 19, 4, 20], 
  Y[4, 10, 5, 9], X[14, 5, 1, 6], X[6, 13, 7, 14], Z[7, 15, 8, 16], 
  Z[8, 17, 9, 16], Z[11, 21, 12, 22], Z[12, 15, 13, 22], X[20, 17, 21, 18]], 
 4478}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  Y[4, 11, 5, 12], Z[22, 5, 1, 6], Y[6, 21, 7, 22], Y[7, 21, 8, 20], 
  Y[8, 14, 9, 13], Y[9, 14, 10, 15], X[12, 20, 13, 19], X[18, 16, 19, 15]], 
 4479}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  Y[4, 11, 5, 12], Z[22, 5, 1, 6], Y[6, 21, 7, 22], Y[7, 21, 8, 20], 
  Y[8, 14, 9, 13], Y[9, 14, 10, 15], X[19, 12, 20, 13], X[18, 16, 19, 15]], 
 4480}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  X[4, 11, 5, 12], Y[22, 5, 1, 6], Z[6, 21, 7, 22], Z[7, 21, 8, 20], 
  Z[8, 14, 9, 13], Z[9, 14, 10, 15], X[12, 20, 13, 19], X[15, 18, 16, 19]], 
 4481}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  X[4, 11, 5, 12], Y[22, 5, 1, 6], Z[6, 21, 7, 22], Z[7, 21, 8, 20], 
  Z[8, 14, 9, 13], Z[9, 14, 10, 15], X[19, 12, 20, 13], X[15, 18, 16, 19]], 
 4482}
{{1, -5}, PD[Y[1, 21, 2, 22], X[2, 10, 3, 9], X[8, 4, 9, 3], Y[4, 19, 5, 18], 
  Y[5, 13, 6, 12], Y[6, 13, 7, 14], Y[7, 19, 8, 20], Y[10, 21, 11, 20], 
  X[11, 15, 12, 14], Y[15, 17, 16, 18], Y[16, 17, 1, 22]], 4483}
{{1, -4}, PD[Y[1, 21, 2, 22], Y[2, 10, 3, 9], Y[3, 8, 4, 9], X[4, 19, 5, 18], 
  Z[5, 13, 6, 12], Z[6, 13, 7, 14], Z[7, 19, 8, 20], X[10, 21, 11, 20], 
  X[11, 15, 12, 14], Y[15, 17, 16, 18], Y[16, 17, 1, 22]], 4484}
{{1, -4}, PD[Y[1, 21, 2, 22], Y[2, 10, 3, 9], Y[3, 8, 4, 9], X[4, 19, 5, 18], 
  Z[5, 13, 6, 12], Z[6, 13, 7, 14], Z[7, 19, 8, 20], X[20, 10, 21, 11], 
  X[11, 15, 12, 14], Y[15, 17, 16, 18], Y[16, 17, 1, 22]], 4485}
{{1, -4}, PD[Y[1, 21, 2, 22], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 19, 5, 18], 
  Y[5, 13, 6, 12], Y[6, 13, 7, 14], X[7, 19, 8, 20], X[10, 21, 11, 20], 
  X[14, 11, 15, 12], Y[15, 17, 16, 18], Y[16, 17, 1, 22]], 4486}
{{1, -4}, PD[Y[1, 21, 2, 22], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 19, 5, 18], 
  Y[5, 13, 6, 12], Y[6, 13, 7, 14], X[7, 19, 8, 20], X[20, 10, 21, 11], 
  X[14, 11, 15, 12], Y[15, 17, 16, 18], Y[16, 17, 1, 22]], 4487}
{{1, -4}, PD[X[1, 20, 2, 19], Y[2, 10, 3, 11], X[3, 14, 4, 13], 
  Z[4, 16, 1, 17], Y[21, 8, 22, 9], X[5, 20, 6, 21], Y[18, 12, 19, 11], 
  Y[17, 12, 18, 13], Y[15, 6, 16, 7], Y[14, 8, 15, 7], Y[22, 10, 5, 9]], 4488}
{{1, -4}, PD[Y[1, 20, 2, 19], X[2, 10, 3, 11], X[13, 3, 14, 4], 
  Y[4, 16, 1, 17], Z[21, 8, 22, 9], X[20, 6, 21, 5], Z[18, 12, 19, 11], 
  Z[17, 12, 18, 13], Z[15, 6, 16, 7], Z[14, 8, 15, 7], Z[22, 10, 5, 9]], 4489}
{{1, -4}, PD[Y[1, 20, 2, 19], X[2, 10, 3, 11], Z[3, 14, 4, 13], 
  X[4, 16, 1, 17], Y[21, 8, 22, 9], X[20, 6, 21, 5], Z[18, 12, 19, 11], 
  Z[17, 12, 18, 13], Y[15, 6, 16, 7], Y[14, 8, 15, 7], Y[22, 10, 5, 9]], 4490}
{{1, -6}, PD[X[1, 13, 2, 12], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], X[6, 17, 7, 18], Z[7, 19, 8, 20], 
  Z[8, 21, 9, 20], X[18, 9, 1, 10], Z[13, 21, 14, 22], Z[14, 19, 15, 22]], 
 4491}
{{1, -6}, PD[X[1, 10, 2, 11], X[7, 2, 8, 3], Y[3, 16, 4, 17], 
  Y[4, 18, 5, 17], Y[5, 13, 6, 12], Y[6, 11, 7, 12], Z[8, 20, 9, 19], 
  Z[9, 20, 10, 21], X[18, 14, 1, 13], Z[14, 22, 15, 21], Z[15, 22, 16, 19]], 
 4492}
{{1, -6}, PD[X[1, 10, 2, 11], X[7, 2, 8, 3], Y[3, 16, 4, 17], 
  Y[4, 18, 5, 17], Y[5, 13, 6, 12], Y[6, 11, 7, 12], Z[8, 20, 9, 19], 
  Z[9, 20, 10, 21], X[13, 18, 14, 1], Z[14, 22, 15, 21], Z[15, 22, 16, 19]], 
 4493}
{{1, -6}, PD[Y[1, 10, 2, 11], X[2, 8, 3, 7], X[3, 16, 4, 17], 
  X[17, 4, 18, 5], Y[5, 13, 6, 12], Y[6, 11, 7, 12], Z[8, 20, 9, 19], 
  Z[9, 20, 10, 21], Y[18, 14, 1, 13], Z[14, 22, 15, 21], Z[15, 22, 16, 19]], 
 4494}
{{1, -6}, PD[Y[1, 10, 2, 11], X[2, 8, 3, 7], X[16, 4, 17, 3], 
  X[4, 18, 5, 17], Y[5, 13, 6, 12], Y[6, 11, 7, 12], Z[8, 20, 9, 19], 
  Z[9, 20, 10, 21], Y[18, 14, 1, 13], Z[14, 22, 15, 21], Z[15, 22, 16, 19]], 
 4495}
{{1, -5}, PD[X[1, 17, 2, 18], X[14, 2, 15, 3], X[7, 3, 8, 4], 
  Y[4, 10, 1, 11], Y[21, 10, 22, 9], Y[20, 17, 21, 16], Y[19, 15, 20, 16], 
  Y[22, 8, 19, 9], Y[6, 12, 7, 11], Y[5, 12, 6, 13], Z[13, 18, 14, 5]], 4496}
{{1, -5}, PD[X[1, 17, 2, 18], X[14, 2, 15, 3], Y[3, 8, 4, 7], 
  X[4, 10, 1, 11], Y[21, 10, 22, 9], Y[20, 17, 21, 16], Y[19, 15, 20, 16], 
  Y[22, 8, 19, 9], Z[6, 12, 7, 11], Z[5, 12, 6, 13], Y[13, 18, 14, 5]], 4497}
{{1, -5}, PD[X[1, 17, 2, 18], Y[2, 15, 3, 14], X[7, 3, 8, 4], 
  X[4, 10, 1, 11], Y[21, 10, 22, 9], Y[20, 17, 21, 16], Y[19, 15, 20, 16], 
  Y[22, 8, 19, 9], Y[6, 12, 7, 11], Y[5, 12, 6, 13], Z[13, 18, 14, 5]], 4498}
{{1, -5}, PD[Y[1, 17, 2, 18], X[2, 15, 3, 14], X[3, 8, 4, 7], 
  X[10, 1, 11, 4], Y[21, 10, 22, 9], Y[20, 17, 21, 16], Y[19, 15, 20, 16], 
  Y[22, 8, 19, 9], Z[6, 12, 7, 11], Z[5, 12, 6, 13], Y[13, 18, 14, 5]], 4499}
{{1, -6}, PD[Y[1, 17, 2, 18], Y[2, 15, 3, 14], Y[3, 8, 4, 7], 
  Y[4, 10, 1, 11], Y[21, 10, 22, 9], Y[20, 17, 21, 16], Y[19, 15, 20, 16], 
  Y[22, 8, 19, 9], X[6, 12, 7, 11], X[12, 6, 13, 5], X[18, 14, 5, 13]], 4500}
{{1, -4}, PD[X[1, 11, 2, 10], X[9, 3, 10, 2], Y[3, 20, 4, 21], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], Y[6, 16, 7, 15], Y[7, 16, 8, 17], 
  Y[8, 20, 9, 19], Y[11, 22, 12, 19], X[12, 18, 13, 17], Y[18, 22, 1, 21]], 
 4501}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  X[5, 20, 6, 21], X[6, 18, 7, 17], Y[14, 7, 1, 8], Z[10, 15, 11, 16], 
  Z[11, 15, 12, 22], Z[12, 21, 13, 22], X[16, 13, 17, 14]], 4502}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 9, 4, 8], Y[4, 9, 5, 10], 
  X[5, 20, 6, 21], Y[6, 18, 7, 17], X[14, 7, 1, 8], Z[10, 15, 11, 16], 
  Z[11, 15, 12, 22], Z[12, 21, 13, 22], X[16, 13, 17, 14]], 4503}
{{1, -5}, PD[X[1, 18, 2, 19], X[19, 2, 20, 3], X[3, 12, 4, 13], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 22], Y[6, 21, 7, 22], Y[7, 17, 8, 16], 
  Y[8, 14, 9, 13], Z[14, 10, 1, 9], Y[10, 17, 11, 18], Y[11, 21, 12, 20]], 
 4504}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], X[3, 12, 4, 13], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 22], Y[6, 21, 7, 22], X[16, 7, 17, 8], 
  Z[8, 14, 9, 13], Y[14, 10, 1, 9], X[10, 17, 11, 18], Y[11, 21, 12, 20]], 
 4505}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], X[3, 12, 4, 13], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 22], Y[6, 21, 7, 22], X[16, 7, 17, 8], 
  Z[8, 14, 9, 13], Y[14, 10, 1, 9], X[17, 11, 18, 10], Y[11, 21, 12, 20]], 
 4506}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], X[3, 12, 4, 13], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 22], Y[6, 21, 7, 22], Y[7, 17, 8, 16], 
  X[8, 14, 9, 13], X[14, 10, 1, 9], Y[10, 17, 11, 18], Y[11, 21, 12, 20]], 
 4507}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], X[3, 12, 4, 13], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 22], Y[6, 21, 7, 22], Y[7, 17, 8, 16], 
  X[13, 8, 14, 9], X[9, 14, 10, 1], Y[10, 17, 11, 18], Y[11, 21, 12, 20]], 
 4508}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 12, 4, 13], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 22], Y[6, 21, 7, 22], Y[7, 17, 8, 16], 
  X[8, 14, 9, 13], X[14, 10, 1, 9], Y[10, 17, 11, 18], X[11, 21, 12, 20]], 
 4509}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 12, 4, 13], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 22], Y[6, 21, 7, 22], Y[7, 17, 8, 16], 
  X[8, 14, 9, 13], X[14, 10, 1, 9], Y[10, 17, 11, 18], X[20, 11, 21, 12]], 
 4510}
{{1, -4}, PD[Y[1, 11, 2, 10], X[2, 20, 3, 19], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], X[15, 6, 16, 7], Z[7, 22, 8, 19], 
  Z[8, 17, 9, 18], Y[18, 9, 1, 10], Z[11, 21, 12, 20], X[21, 17, 22, 16]], 
 4511}
{{1, -4}, PD[Y[1, 11, 2, 10], Y[2, 20, 3, 19], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], X[6, 16, 7, 15], X[22, 8, 19, 7], 
  Z[8, 17, 9, 18], Y[18, 9, 1, 10], X[11, 21, 12, 20], Y[16, 21, 17, 22]], 
 4512}
{{1, -6}, PD[X[1, 11, 2, 10], X[9, 3, 10, 2], Y[3, 17, 4, 18], 
  Y[4, 19, 5, 18], Z[16, 6, 1, 5], Y[6, 12, 7, 11], Y[7, 21, 8, 22], 
  Y[8, 17, 9, 22], X[12, 16, 13, 15], Y[13, 19, 14, 20], Y[14, 21, 15, 20]], 
 4513}
{{1, -6}, PD[X[1, 11, 2, 10], X[9, 3, 10, 2], Y[3, 17, 4, 18], 
  Y[4, 19, 5, 18], Z[16, 6, 1, 5], Y[6, 12, 7, 11], Y[7, 21, 8, 22], 
  Y[8, 17, 9, 22], X[15, 12, 16, 13], Y[13, 19, 14, 20], Y[14, 21, 15, 20]], 
 4514}
{{1, -5}, PD[X[1, 11, 2, 10], X[9, 3, 10, 2], Y[3, 21, 4, 20], 
  Y[4, 14, 5, 13], Y[5, 14, 6, 15], Y[6, 17, 7, 18], Y[7, 17, 8, 22], 
  Y[8, 21, 9, 22], Y[11, 19, 12, 18], X[12, 16, 13, 15], Y[16, 19, 1, 20]], 
 4515}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 8, 3, 7], Y[3, 8, 4, 9], X[4, 15, 5, 16], 
  X[5, 13, 6, 12], Z[6, 22, 7, 21], Z[9, 19, 10, 18], Z[10, 17, 11, 18], 
  Z[11, 20, 12, 21], Y[22, 13, 1, 14], X[16, 20, 17, 19]], 4516}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 8, 3, 7], Y[3, 8, 4, 9], X[4, 15, 5, 16], 
  X[5, 13, 6, 12], Z[6, 22, 7, 21], Z[9, 19, 10, 18], Z[10, 17, 11, 18], 
  Z[11, 20, 12, 21], Y[22, 13, 1, 14], X[19, 16, 20, 17]], 4517}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 8, 3, 7], Y[3, 8, 4, 9], X[4, 15, 5, 16], 
  X[12, 5, 13, 6], Z[6, 22, 7, 21], Z[9, 19, 10, 18], Z[10, 17, 11, 18], 
  Z[11, 20, 12, 21], Y[22, 13, 1, 14], X[19, 16, 20, 17]], 4518}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 8, 3, 7], Y[3, 8, 4, 9], X[4, 15, 5, 16], 
  Y[5, 13, 6, 12], X[6, 22, 7, 21], Z[9, 19, 10, 18], Z[10, 17, 11, 18], 
  Z[11, 20, 12, 21], Y[22, 13, 1, 14], X[19, 16, 20, 17]], 4519}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 8, 3, 7], Y[3, 8, 4, 9], X[4, 15, 5, 16], 
  Y[5, 13, 6, 12], X[21, 6, 22, 7], Z[9, 19, 10, 18], Z[10, 17, 11, 18], 
  Z[11, 20, 12, 21], Y[22, 13, 1, 14], X[16, 20, 17, 19]], 4520}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 8, 3, 7], Y[3, 8, 4, 9], X[4, 15, 5, 16], 
  Y[5, 13, 6, 12], X[21, 6, 22, 7], Z[9, 19, 10, 18], Z[10, 17, 11, 18], 
  Z[11, 20, 12, 21], Y[22, 13, 1, 14], X[19, 16, 20, 17]], 4521}
{{1, -6}, PD[Y[1, 9, 2, 8], X[2, 18, 3, 17], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], X[5, 14, 6, 15], Z[6, 19, 7, 20], Y[22, 7, 1, 8], 
  Z[9, 19, 10, 18], X[13, 10, 14, 11], Z[15, 20, 16, 21], Z[16, 22, 17, 21]], 
 4522}
{{1, -6}, PD[Y[1, 9, 2, 8], X[2, 18, 3, 17], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 14, 6, 15], X[6, 19, 7, 20], Y[22, 7, 1, 8], 
  Z[9, 19, 10, 18], X[13, 10, 14, 11], Z[15, 20, 16, 21], Z[16, 22, 17, 21]], 
 4523}
{{1, -6}, PD[Y[1, 9, 2, 8], X[2, 18, 3, 17], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 14, 6, 15], X[19, 7, 20, 6], Y[22, 7, 1, 8], 
  Z[9, 19, 10, 18], X[10, 14, 11, 13], Z[15, 20, 16, 21], Z[16, 22, 17, 21]], 
 4524}
{{1, -6}, PD[Y[1, 9, 2, 8], X[2, 18, 3, 17], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 14, 6, 15], X[19, 7, 20, 6], Y[22, 7, 1, 8], 
  Z[9, 19, 10, 18], X[13, 10, 14, 11], Z[15, 20, 16, 21], Z[16, 22, 17, 21]], 
 4525}
{{1, -6}, PD[Y[1, 9, 2, 8], X[2, 18, 3, 17], Z[3, 13, 4, 12], 
  Z[4, 11, 5, 12], X[5, 14, 6, 15], Z[6, 19, 7, 20], Y[22, 7, 1, 8], 
  Z[9, 19, 10, 18], X[13, 10, 14, 11], Z[15, 20, 16, 21], Z[16, 22, 17, 21]], 
 4526}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 18, 3, 17], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], X[5, 14, 6, 15], Z[6, 19, 7, 20], Y[22, 7, 1, 8], 
  X[18, 9, 19, 10], X[13, 10, 14, 11], Z[15, 20, 16, 21], Z[16, 22, 17, 21]], 
 4527}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 18, 3, 17], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 14, 6, 15], X[6, 19, 7, 20], Y[22, 7, 1, 8], 
  X[9, 19, 10, 18], X[10, 14, 11, 13], Z[15, 20, 16, 21], Z[16, 22, 17, 21]], 
 4528}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 18, 3, 17], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 14, 6, 15], X[6, 19, 7, 20], Y[22, 7, 1, 8], 
  X[9, 19, 10, 18], X[13, 10, 14, 11], Z[15, 20, 16, 21], Z[16, 22, 17, 21]], 
 4529}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 18, 3, 17], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 14, 6, 15], X[6, 19, 7, 20], Y[22, 7, 1, 8], 
  X[18, 9, 19, 10], X[13, 10, 14, 11], Z[15, 20, 16, 21], Z[16, 22, 17, 21]], 
 4530}
{{1, -5}, PD[Y[1, 9, 2, 8], X[2, 14, 3, 13], Z[3, 19, 4, 18], 
  Z[4, 17, 5, 18], Z[5, 20, 6, 21], X[6, 11, 7, 12], Y[22, 7, 1, 8], 
  Z[9, 15, 10, 14], Z[10, 15, 11, 16], Z[12, 22, 13, 21], X[19, 16, 20, 17]], 
 4531}
{{1, -5}, PD[Y[1, 9, 2, 8], X[2, 14, 3, 13], Z[3, 19, 4, 18], 
  Z[4, 17, 5, 18], Z[5, 20, 6, 21], X[11, 7, 12, 6], Y[22, 7, 1, 8], 
  Z[9, 15, 10, 14], Z[10, 15, 11, 16], Z[12, 22, 13, 21], X[16, 20, 17, 19]], 
 4532}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 7, 3, 8], Y[3, 9, 4, 8], X[4, 21, 5, 22], 
  Y[5, 12, 6, 13], X[6, 16, 7, 15], Z[9, 19, 10, 18], Z[10, 17, 11, 18], 
  Z[11, 20, 12, 21], Y[22, 13, 1, 14], X[19, 16, 20, 17]], 4533}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 7, 3, 8], Y[3, 9, 4, 8], X[4, 21, 5, 22], 
  Y[5, 12, 6, 13], X[15, 6, 16, 7], Z[9, 19, 10, 18], Z[10, 17, 11, 18], 
  Z[11, 20, 12, 21], Y[22, 13, 1, 14], X[19, 16, 20, 17]], 4534}
{{1, -6}, PD[Y[1, 15, 2, 14], X[2, 9, 3, 10], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], X[5, 20, 6, 21], Y[6, 12, 7, 11], Y[7, 12, 8, 13], 
  Y[8, 16, 9, 15], Z[10, 21, 11, 22], Y[22, 13, 1, 14], X[19, 16, 20, 17]], 
 4535}
{{1, -6}, PD[Y[1, 15, 2, 14], X[2, 9, 3, 10], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 20, 6, 21], Y[6, 12, 7, 11], Y[7, 12, 8, 13], 
  Y[8, 16, 9, 15], X[10, 21, 11, 22], Y[22, 13, 1, 14], X[19, 16, 20, 17]], 
 4536}
{{1, -6}, PD[Y[1, 15, 2, 14], X[2, 9, 3, 10], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 20, 6, 21], Y[6, 12, 7, 11], Y[7, 12, 8, 13], 
  Y[8, 16, 9, 15], X[21, 11, 22, 10], Y[22, 13, 1, 14], X[16, 20, 17, 19]], 
 4537}
{{1, -6}, PD[Y[1, 15, 2, 14], X[2, 9, 3, 10], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 20, 6, 21], Y[6, 12, 7, 11], Y[7, 12, 8, 13], 
  Y[8, 16, 9, 15], X[21, 11, 22, 10], Y[22, 13, 1, 14], X[19, 16, 20, 17]], 
 4538}
{{1, -6}, PD[Y[1, 15, 2, 14], X[2, 9, 3, 10], Z[3, 19, 4, 18], 
  Z[4, 17, 5, 18], X[5, 20, 6, 21], Y[6, 12, 7, 11], Y[7, 12, 8, 13], 
  Y[8, 16, 9, 15], Z[10, 21, 11, 22], Y[22, 13, 1, 14], X[19, 16, 20, 17]], 
 4539}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 9, 3, 10], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], X[5, 20, 6, 21], Y[6, 12, 7, 11], Y[7, 12, 8, 13], 
  X[8, 16, 9, 15], Z[10, 21, 11, 22], Y[22, 13, 1, 14], X[19, 16, 20, 17]], 
 4540}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 9, 3, 10], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 20, 6, 21], Y[6, 12, 7, 11], Y[7, 12, 8, 13], 
  X[8, 16, 9, 15], X[10, 21, 11, 22], Y[22, 13, 1, 14], X[19, 16, 20, 17]], 
 4541}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 9, 3, 10], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 20, 6, 21], Y[6, 12, 7, 11], Y[7, 12, 8, 13], 
  X[8, 16, 9, 15], X[21, 11, 22, 10], Y[22, 13, 1, 14], X[16, 20, 17, 19]], 
 4542}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 9, 3, 10], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 20, 6, 21], Y[6, 12, 7, 11], Y[7, 12, 8, 13], 
  X[8, 16, 9, 15], X[21, 11, 22, 10], Y[22, 13, 1, 14], X[19, 16, 20, 17]], 
 4543}
{{1, -6}, PD[Y[1, 9, 2, 8], X[2, 11, 3, 12], Z[3, 19, 4, 18], 
  Z[4, 17, 5, 18], Z[5, 20, 6, 21], X[6, 14, 7, 13], Y[22, 7, 1, 8], 
  Z[9, 14, 10, 15], Z[10, 16, 11, 15], Z[12, 21, 13, 22], X[19, 16, 20, 17]], 
 4544}
{{1, -6}, PD[Y[1, 9, 2, 8], X[2, 11, 3, 12], Z[3, 19, 4, 18], 
  Z[4, 17, 5, 18], Z[5, 20, 6, 21], X[13, 6, 14, 7], Y[22, 7, 1, 8], 
  Z[9, 14, 10, 15], Z[10, 16, 11, 15], Z[12, 21, 13, 22], X[16, 20, 17, 19]], 
 4545}
{{1, -6}, PD[Y[1, 9, 2, 8], X[2, 11, 3, 12], Z[3, 19, 4, 18], 
  Z[4, 17, 5, 18], Z[5, 20, 6, 21], X[13, 6, 14, 7], Y[22, 7, 1, 8], 
  Z[9, 14, 10, 15], Z[10, 16, 11, 15], Z[12, 21, 13, 22], X[19, 16, 20, 17]], 
 4546}
{{1, -6}, PD[Y[1, 9, 2, 8], X[2, 11, 3, 12], Z[3, 19, 4, 18], 
  Z[4, 17, 5, 18], Z[5, 20, 6, 21], Z[6, 14, 7, 13], Y[22, 7, 1, 8], 
  Z[9, 14, 10, 15], Z[10, 16, 11, 15], X[12, 21, 13, 22], X[19, 16, 20, 17]], 
 4547}
{{1, -6}, PD[Y[1, 9, 2, 8], X[2, 11, 3, 12], Z[3, 19, 4, 18], 
  Z[4, 17, 5, 18], Z[5, 20, 6, 21], Z[6, 14, 7, 13], Y[22, 7, 1, 8], 
  Z[9, 14, 10, 15], Z[10, 16, 11, 15], X[21, 13, 22, 12], X[16, 20, 17, 19]], 
 4548}
{{1, -6}, PD[Y[1, 9, 2, 8], X[2, 11, 3, 12], Z[3, 19, 4, 18], 
  Z[4, 17, 5, 18], Z[5, 20, 6, 21], Z[6, 14, 7, 13], Y[22, 7, 1, 8], 
  Z[9, 14, 10, 15], Z[10, 16, 11, 15], X[21, 13, 22, 12], X[19, 16, 20, 17]], 
 4549}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 10, 3, 9], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 20, 6, 21], Y[6, 11, 7, 12], Y[7, 13, 8, 12], 
  X[8, 22, 9, 21], X[10, 15, 11, 16], Y[22, 13, 1, 14], X[19, 16, 20, 17]], 
 4550}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 10, 3, 9], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 20, 6, 21], Y[6, 11, 7, 12], Y[7, 13, 8, 12], 
  X[8, 22, 9, 21], X[15, 11, 16, 10], Y[22, 13, 1, 14], X[16, 20, 17, 19]], 
 4551}
{{1, -5}, PD[Y[1, 21, 2, 22], X[2, 10, 3, 9], Y[3, 17, 4, 18], 
  Y[4, 19, 5, 18], Y[5, 16, 6, 15], X[6, 11, 7, 12], Y[7, 13, 8, 14], 
  Y[8, 13, 1, 22], Z[20, 10, 21, 11], X[16, 19, 17, 20], Z[14, 9, 15, 12]], 
 4552}
{{1, -5}, PD[Y[1, 21, 2, 22], X[2, 10, 3, 9], Y[3, 17, 4, 18], 
  Y[4, 19, 5, 18], Y[5, 16, 6, 15], X[11, 7, 12, 6], Y[7, 13, 8, 14], 
  Y[8, 13, 1, 22], Z[20, 10, 21, 11], X[19, 17, 20, 16], Z[14, 9, 15, 12]], 
 4553}
{{1, -5}, PD[Y[1, 21, 2, 22], X[2, 10, 3, 9], Y[3, 17, 4, 18], 
  Y[4, 19, 5, 18], Y[5, 16, 6, 15], X[11, 7, 12, 6], Y[7, 13, 8, 14], 
  Y[8, 13, 1, 22], Z[20, 10, 21, 11], X[16, 19, 17, 20], Z[14, 9, 15, 12]], 
 4554}
{{1, -5}, PD[Y[1, 21, 2, 22], Y[2, 10, 3, 9], Y[3, 17, 4, 18], 
  Y[4, 19, 5, 18], Y[5, 16, 6, 15], Y[6, 11, 7, 12], Y[7, 13, 8, 14], 
  Y[8, 13, 1, 22], X[20, 10, 21, 11], X[19, 17, 20, 16], X[14, 9, 15, 12]], 
 4555}
{{1, -5}, PD[Y[1, 21, 2, 22], Y[2, 10, 3, 9], Y[3, 17, 4, 18], 
  Y[4, 19, 5, 18], Y[5, 16, 6, 15], Y[6, 11, 7, 12], Y[7, 13, 8, 14], 
  Y[8, 13, 1, 22], X[20, 10, 21, 11], X[19, 17, 20, 16], X[12, 14, 9, 15]], 
 4556}
{{1, -5}, PD[Y[1, 21, 2, 22], Y[2, 10, 3, 9], Y[3, 17, 4, 18], 
  Y[4, 19, 5, 18], Y[5, 16, 6, 15], Y[6, 11, 7, 12], Y[7, 13, 8, 14], 
  Y[8, 13, 1, 22], X[20, 10, 21, 11], X[16, 19, 17, 20], X[12, 14, 9, 15]], 
 4557}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 10, 3, 9], X[3, 20, 4, 21], Y[4, 14, 5, 13], 
  Y[5, 12, 6, 13], Y[6, 15, 7, 16], X[7, 19, 8, 18], Z[10, 19, 11, 20], 
  X[14, 11, 15, 12], Z[16, 22, 17, 21], Y[22, 18, 1, 17]], 4558}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 10, 3, 9], X[3, 20, 4, 21], Y[4, 14, 5, 13], 
  Y[5, 12, 6, 13], Y[6, 15, 7, 16], X[18, 7, 19, 8], Z[10, 19, 11, 20], 
  X[14, 11, 15, 12], Z[16, 22, 17, 21], Y[22, 18, 1, 17]], 4559}
{{1, -6}, PD[X[1, 17, 2, 18], Y[2, 7, 3, 8], X[3, 11, 4, 10], 
  Z[4, 21, 1, 20], Y[21, 14, 22, 13], Y[19, 10, 20, 9], Y[18, 8, 19, 9], 
  Y[16, 7, 17, 6], Y[15, 5, 16, 6], Y[22, 12, 15, 13], X[11, 5, 12, 14]], 
 4560}
{{1, -6}, PD[X[1, 17, 2, 18], Y[2, 7, 3, 8], X[3, 11, 4, 10], 
  Z[4, 21, 1, 20], Y[21, 14, 22, 13], Y[19, 10, 20, 9], Y[18, 8, 19, 9], 
  Y[16, 7, 17, 6], Y[15, 5, 16, 6], Y[22, 12, 15, 13], X[14, 11, 5, 12]], 
 4561}
{{1, -6}, PD[X[1, 17, 2, 18], Y[2, 7, 3, 8], X[10, 3, 11, 4], 
  Z[4, 21, 1, 20], Y[21, 14, 22, 13], Y[19, 10, 20, 9], Y[18, 8, 19, 9], 
  Y[16, 7, 17, 6], Y[15, 5, 16, 6], Y[22, 12, 15, 13], X[11, 5, 12, 14]], 
 4562}
{{1, -6}, PD[X[1, 17, 2, 18], Y[2, 7, 3, 8], X[10, 3, 11, 4], 
  Z[4, 21, 1, 20], Y[21, 14, 22, 13], Y[19, 10, 20, 9], Y[18, 8, 19, 9], 
  Y[16, 7, 17, 6], Y[15, 5, 16, 6], Y[22, 12, 15, 13], X[14, 11, 5, 12]], 
 4563}
{{1, -6}, PD[X[1, 17, 2, 18], Y[2, 7, 3, 8], Y[3, 11, 4, 10], 
  X[4, 21, 1, 20], Y[21, 14, 22, 13], Y[19, 10, 20, 9], Y[18, 8, 19, 9], 
  Y[16, 7, 17, 6], Y[15, 5, 16, 6], Y[22, 12, 15, 13], X[11, 5, 12, 14]], 
 4564}
{{1, -6}, PD[X[1, 17, 2, 18], Y[2, 7, 3, 8], Y[3, 11, 4, 10], 
  X[4, 21, 1, 20], Y[21, 14, 22, 13], Y[19, 10, 20, 9], Y[18, 8, 19, 9], 
  Y[16, 7, 17, 6], Y[15, 5, 16, 6], Y[22, 12, 15, 13], X[14, 11, 5, 12]], 
 4565}
{{1, -6}, PD[X[1, 17, 2, 18], Y[2, 7, 3, 8], Y[3, 11, 4, 10], 
  X[20, 4, 21, 1], Y[21, 14, 22, 13], Y[19, 10, 20, 9], Y[18, 8, 19, 9], 
  Y[16, 7, 17, 6], Y[15, 5, 16, 6], Y[22, 12, 15, 13], X[11, 5, 12, 14]], 
 4566}
{{1, -6}, PD[X[1, 17, 2, 18], Y[2, 7, 3, 8], Y[3, 11, 4, 10], 
  X[20, 4, 21, 1], Y[21, 14, 22, 13], Y[19, 10, 20, 9], Y[18, 8, 19, 9], 
  Y[16, 7, 17, 6], Y[15, 5, 16, 6], Y[22, 12, 15, 13], X[14, 11, 5, 12]], 
 4567}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 7, 3, 8], X[3, 11, 4, 10], 
  Y[4, 21, 1, 20], Z[21, 14, 22, 13], Z[19, 10, 20, 9], Z[18, 8, 19, 9], 
  Z[16, 7, 17, 6], Z[15, 5, 16, 6], Z[22, 12, 15, 13], X[11, 5, 12, 14]], 
 4568}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 7, 3, 8], X[3, 11, 4, 10], 
  Y[4, 21, 1, 20], Z[21, 14, 22, 13], Z[19, 10, 20, 9], Z[18, 8, 19, 9], 
  Z[16, 7, 17, 6], Z[15, 5, 16, 6], Z[22, 12, 15, 13], X[14, 11, 5, 12]], 
 4569}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 7, 3, 8], X[10, 3, 11, 4], 
  Y[4, 21, 1, 20], Z[21, 14, 22, 13], Z[19, 10, 20, 9], Z[18, 8, 19, 9], 
  Z[16, 7, 17, 6], Z[15, 5, 16, 6], Z[22, 12, 15, 13], X[11, 5, 12, 14]], 
 4570}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 7, 3, 8], X[10, 3, 11, 4], 
  Y[4, 21, 1, 20], Z[21, 14, 22, 13], Z[19, 10, 20, 9], Z[18, 8, 19, 9], 
  Z[16, 7, 17, 6], Z[15, 5, 16, 6], Z[22, 12, 15, 13], X[14, 11, 5, 12]], 
 4571}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 7, 3, 8], Z[3, 11, 4, 10], 
  X[4, 21, 1, 20], Z[21, 14, 22, 13], Z[19, 10, 20, 9], Z[18, 8, 19, 9], 
  Z[16, 7, 17, 6], Z[15, 5, 16, 6], Z[22, 12, 15, 13], X[11, 5, 12, 14]], 
 4572}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 7, 3, 8], Z[3, 11, 4, 10], 
  X[4, 21, 1, 20], Z[21, 14, 22, 13], Z[19, 10, 20, 9], Z[18, 8, 19, 9], 
  Z[16, 7, 17, 6], Z[15, 5, 16, 6], Z[22, 12, 15, 13], X[14, 11, 5, 12]], 
 4573}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 7, 3, 8], Z[3, 11, 4, 10], 
  X[20, 4, 21, 1], Z[21, 14, 22, 13], Z[19, 10, 20, 9], Z[18, 8, 19, 9], 
  Z[16, 7, 17, 6], Z[15, 5, 16, 6], Z[22, 12, 15, 13], X[11, 5, 12, 14]], 
 4574}
{{1, -6}, PD[Y[1, 17, 2, 18], X[2, 7, 3, 8], Z[3, 11, 4, 10], 
  X[20, 4, 21, 1], Z[21, 14, 22, 13], Z[19, 10, 20, 9], Z[18, 8, 19, 9], 
  Z[16, 7, 17, 6], Z[15, 5, 16, 6], Z[22, 12, 15, 13], X[14, 11, 5, 12]], 
 4575}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 16], X[3, 19, 4, 18], 
  Z[4, 6, 1, 5], Z[21, 6, 22, 7], X[20, 14, 21, 13], Z[19, 9, 20, 8], 
  Z[17, 12, 18, 5], Z[16, 12, 17, 11], Z[14, 9, 15, 10], Z[22, 8, 13, 7]], 
 4576}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 16], X[18, 3, 19, 4], 
  Z[4, 6, 1, 5], Z[21, 6, 22, 7], X[20, 14, 21, 13], Z[19, 9, 20, 8], 
  Z[17, 12, 18, 5], Z[16, 12, 17, 11], Z[14, 9, 15, 10], Z[22, 8, 13, 7]], 
 4577}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 16], Y[3, 19, 4, 18], 
  X[4, 6, 1, 5], Z[21, 6, 22, 7], X[20, 14, 21, 13], Z[19, 9, 20, 8], 
  Z[17, 12, 18, 5], Z[16, 12, 17, 11], Z[14, 9, 15, 10], Z[22, 8, 13, 7]], 
 4578}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 16], Y[3, 19, 4, 18], 
  X[5, 4, 6, 1], Z[21, 6, 22, 7], X[20, 14, 21, 13], Z[19, 9, 20, 8], 
  Z[17, 12, 18, 5], Z[16, 12, 17, 11], Z[14, 9, 15, 10], Z[22, 8, 13, 7]], 
 4579}
{{1, -5}, PD[Y[1, 10, 2, 11], X[2, 15, 3, 16], X[3, 19, 4, 18], 
  Y[4, 6, 1, 5], Y[21, 6, 22, 7], X[13, 20, 14, 21], Y[19, 9, 20, 8], 
  Y[17, 12, 18, 5], Y[16, 12, 17, 11], Y[14, 9, 15, 10], Y[22, 8, 13, 7]], 
 4580}
{{1, -5}, PD[Y[1, 10, 2, 11], X[2, 15, 3, 16], X[18, 3, 19, 4], 
  Y[4, 6, 1, 5], Y[21, 6, 22, 7], X[13, 20, 14, 21], Y[19, 9, 20, 8], 
  Y[17, 12, 18, 5], Y[16, 12, 17, 11], Y[14, 9, 15, 10], Y[22, 8, 13, 7]], 
 4581}
{{1, -5}, PD[Y[1, 10, 2, 11], X[2, 15, 3, 16], Z[3, 19, 4, 18], 
  X[4, 6, 1, 5], Y[21, 6, 22, 7], X[13, 20, 14, 21], Y[19, 9, 20, 8], 
  Y[17, 12, 18, 5], Y[16, 12, 17, 11], Y[14, 9, 15, 10], Y[22, 8, 13, 7]], 
 4582}
{{1, -5}, PD[Y[1, 10, 2, 11], X[2, 15, 3, 16], Z[3, 19, 4, 18], 
  X[5, 4, 6, 1], Y[21, 6, 22, 7], X[13, 20, 14, 21], Y[19, 9, 20, 8], 
  Y[17, 12, 18, 5], Y[16, 12, 17, 11], Y[14, 9, 15, 10], Y[22, 8, 13, 7]], 
 4583}
{{1, -6}, PD[X[1, 20, 2, 19], Y[2, 13, 3, 12], X[3, 9, 4, 10], 
  Z[4, 16, 1, 17], Y[21, 7, 22, 8], X[20, 14, 21, 13], Y[18, 11, 19, 12], 
  Y[17, 11, 18, 10], Y[15, 6, 16, 5], Y[14, 6, 15, 7], Y[22, 5, 9, 8]], 4584}
{{1, -6}, PD[X[1, 20, 2, 19], Y[2, 13, 3, 12], X[9, 4, 10, 3], 
  Z[4, 16, 1, 17], Y[21, 7, 22, 8], X[20, 14, 21, 13], Y[18, 11, 19, 12], 
  Y[17, 11, 18, 10], Y[15, 6, 16, 5], Y[14, 6, 15, 7], Y[22, 5, 9, 8]], 4585}
{{1, -6}, PD[X[1, 20, 2, 19], Y[2, 13, 3, 12], Y[3, 9, 4, 10], 
  X[4, 16, 1, 17], Z[21, 7, 22, 8], X[20, 14, 21, 13], Y[18, 11, 19, 12], 
  Y[17, 11, 18, 10], Z[15, 6, 16, 5], Z[14, 6, 15, 7], Z[22, 5, 9, 8]], 4586}
{{1, -6}, PD[X[1, 20, 2, 19], Y[2, 13, 3, 12], Y[3, 9, 4, 10], 
  X[16, 1, 17, 4], Z[21, 7, 22, 8], X[20, 14, 21, 13], Y[18, 11, 19, 12], 
  Y[17, 11, 18, 10], Z[15, 6, 16, 5], Z[14, 6, 15, 7], Z[22, 5, 9, 8]], 4587}
{{1, -6}, PD[Y[1, 20, 2, 19], X[2, 13, 3, 12], X[3, 9, 4, 10], 
  Y[4, 16, 1, 17], Z[21, 7, 22, 8], X[13, 20, 14, 21], Z[18, 11, 19, 12], 
  Z[17, 11, 18, 10], Z[15, 6, 16, 5], Z[14, 6, 15, 7], Z[22, 5, 9, 8]], 4588}
{{1, -6}, PD[Y[1, 20, 2, 19], X[2, 13, 3, 12], X[9, 4, 10, 3], 
  Y[4, 16, 1, 17], Z[21, 7, 22, 8], X[13, 20, 14, 21], Z[18, 11, 19, 12], 
  Z[17, 11, 18, 10], Z[15, 6, 16, 5], Z[14, 6, 15, 7], Z[22, 5, 9, 8]], 4589}
{{1, -6}, PD[Y[1, 20, 2, 19], X[2, 13, 3, 12], Z[3, 9, 4, 10], 
  X[4, 16, 1, 17], Y[21, 7, 22, 8], X[13, 20, 14, 21], Z[18, 11, 19, 12], 
  Z[17, 11, 18, 10], Y[15, 6, 16, 5], Y[14, 6, 15, 7], Y[22, 5, 9, 8]], 4590}
{{1, -6}, PD[Y[1, 20, 2, 19], X[2, 13, 3, 12], Z[3, 9, 4, 10], 
  X[16, 1, 17, 4], Y[21, 7, 22, 8], X[13, 20, 14, 21], Z[18, 11, 19, 12], 
  Z[17, 11, 18, 10], Y[15, 6, 16, 5], Y[14, 6, 15, 7], Y[22, 5, 9, 8]], 4591}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 12, 3, 11], X[3, 8, 4, 9], 
  Z[4, 22, 1, 21], Y[6, 14, 7, 13], X[16, 8, 17, 7], Z[9, 21, 10, 20], 
  Z[10, 19, 11, 20], Z[12, 18, 13, 17], Y[5, 14, 6, 15], Z[15, 22, 16, 5]], 
 4592}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 12, 3, 11], X[8, 4, 9, 3], 
  Z[4, 22, 1, 21], Y[6, 14, 7, 13], X[16, 8, 17, 7], Z[9, 21, 10, 20], 
  Z[10, 19, 11, 20], Z[12, 18, 13, 17], Y[5, 14, 6, 15], Z[15, 22, 16, 5]], 
 4593}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 12, 3, 11], Y[3, 8, 4, 9], 
  X[4, 22, 1, 21], Y[6, 14, 7, 13], X[16, 8, 17, 7], Z[9, 21, 10, 20], 
  Z[10, 19, 11, 20], Z[12, 18, 13, 17], Y[5, 14, 6, 15], Z[15, 22, 16, 5]], 
 4594}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 12, 3, 11], Y[3, 8, 4, 9], 
  X[4, 22, 1, 21], Z[6, 14, 7, 13], Z[7, 16, 8, 17], Z[9, 21, 10, 20], 
  Z[10, 19, 11, 20], X[17, 12, 18, 13], Z[5, 14, 6, 15], Y[15, 22, 16, 5]], 
 4595}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 12, 3, 11], Y[3, 8, 4, 9], 
  X[21, 4, 22, 1], Y[6, 14, 7, 13], X[16, 8, 17, 7], Z[9, 21, 10, 20], 
  Z[10, 19, 11, 20], Z[12, 18, 13, 17], Y[5, 14, 6, 15], Z[15, 22, 16, 5]], 
 4596}
{{1, -4}, PD[Y[1, 18, 2, 19], X[2, 12, 3, 11], X[3, 8, 4, 9], 
  Y[4, 22, 1, 21], Z[6, 14, 7, 13], X[7, 16, 8, 17], Y[9, 21, 10, 20], 
  Y[10, 19, 11, 20], Y[12, 18, 13, 17], Z[5, 14, 6, 15], Y[15, 22, 16, 5]], 
 4597}
{{1, -4}, PD[Y[1, 18, 2, 19], X[2, 12, 3, 11], X[8, 4, 9, 3], 
  Y[4, 22, 1, 21], Z[6, 14, 7, 13], X[7, 16, 8, 17], Y[9, 21, 10, 20], 
  Y[10, 19, 11, 20], Y[12, 18, 13, 17], Z[5, 14, 6, 15], Y[15, 22, 16, 5]], 
 4598}
{{1, -4}, PD[Y[1, 18, 2, 19], X[2, 12, 3, 11], Z[3, 8, 4, 9], 
  X[4, 22, 1, 21], Z[6, 14, 7, 13], X[7, 16, 8, 17], Y[9, 21, 10, 20], 
  Y[10, 19, 11, 20], Y[12, 18, 13, 17], Z[5, 14, 6, 15], Y[15, 22, 16, 5]], 
 4599}
{{1, -4}, PD[Y[1, 18, 2, 19], X[2, 12, 3, 11], Z[3, 8, 4, 9], 
  X[21, 4, 22, 1], Y[6, 14, 7, 13], Y[7, 16, 8, 17], Y[9, 21, 10, 20], 
  Y[10, 19, 11, 20], X[12, 18, 13, 17], Y[5, 14, 6, 15], Z[15, 22, 16, 5]], 
 4600}
{{1, -4}, PD[Y[1, 18, 2, 19], X[2, 12, 3, 11], Z[3, 8, 4, 9], 
  X[21, 4, 22, 1], Z[6, 14, 7, 13], X[7, 16, 8, 17], Y[9, 21, 10, 20], 
  Y[10, 19, 11, 20], Y[12, 18, 13, 17], Z[5, 14, 6, 15], Y[15, 22, 16, 5]], 
 4601}
{{1, -6}, PD[X[1, 19, 2, 18], X[15, 3, 16, 2], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], Y[5, 17, 6, 16], Y[6, 17, 7, 18], Z[22, 8, 1, 7], 
  Y[8, 22, 9, 21], X[9, 12, 10, 13], Y[13, 20, 14, 21], Y[14, 20, 15, 19]], 
 4602}
{{1, -6}, PD[X[1, 19, 2, 18], X[15, 3, 16, 2], Y[3, 10, 4, 11], 
  Y[4, 12, 5, 11], Y[5, 17, 6, 16], Y[6, 17, 7, 18], Z[22, 8, 1, 7], 
  Y[8, 22, 9, 21], X[12, 10, 13, 9], Y[13, 20, 14, 21], Y[14, 20, 15, 19]], 
 4603}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], X[22, 5, 1, 6], X[6, 19, 7, 20], X[10, 8, 11, 7], 
  Y[8, 16, 9, 15], Y[9, 16, 10, 17], Z[11, 21, 12, 20], Z[12, 21, 13, 22]], 
 4604}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 14, 4, 15], 
  Y[4, 22, 5, 21], Y[5, 20, 6, 21], X[6, 12, 7, 11], X[10, 8, 11, 7], 
  Y[8, 16, 9, 15], Y[9, 16, 10, 17], Y[12, 20, 13, 19], X[22, 14, 1, 13]], 
 4605}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 14, 4, 15], 
  Y[4, 22, 5, 21], Y[5, 20, 6, 21], X[6, 12, 7, 11], X[10, 8, 11, 7], 
  Y[8, 16, 9, 15], Y[9, 16, 10, 17], Y[12, 20, 13, 19], X[13, 22, 14, 1]], 
 4606}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], X[3, 13, 4, 12], Z[4, 22, 5, 21], 
  Z[5, 20, 6, 21], Z[6, 20, 7, 19], X[14, 8, 15, 7], Z[10, 17, 11, 18], 
  Z[11, 17, 12, 16], Y[22, 13, 1, 14], X[18, 16, 19, 15]], 4607}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], X[3, 13, 4, 12], Z[4, 22, 5, 21], 
  Z[5, 20, 6, 21], Z[6, 20, 7, 19], Z[7, 14, 8, 15], Z[10, 17, 11, 18], 
  Z[11, 17, 12, 16], X[13, 1, 14, 22], X[18, 16, 19, 15]], 4608}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], X[6, 16, 7, 15], X[22, 7, 1, 8], 
  Y[8, 19, 9, 20], X[9, 12, 10, 13], Y[13, 21, 14, 20], Y[14, 21, 15, 22]], 
 4609}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], X[6, 16, 7, 15], Y[22, 7, 1, 8], 
  X[19, 9, 20, 8], X[9, 12, 10, 13], Z[13, 21, 14, 20], Z[14, 21, 15, 22]], 
 4610}
{{1, -6}, PD[Y[1, 14, 2, 13], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  Y[4, 14, 5, 15], X[10, 5, 1, 6], Y[6, 13, 7, 12], Y[7, 11, 8, 12], 
  Y[8, 17, 9, 16], Y[9, 15, 10, 16], X[21, 19, 22, 18], X[17, 11, 18, 22]], 
 4611}
{{1, -6}, PD[Y[1, 14, 2, 13], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  Y[4, 14, 5, 15], X[10, 5, 1, 6], Y[6, 13, 7, 12], Y[7, 11, 8, 12], 
  Y[8, 17, 9, 16], Y[9, 15, 10, 16], X[18, 21, 19, 22], X[22, 17, 11, 18]], 
 4612}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 20, 3, 21], Y[3, 20, 4, 19], 
  Y[4, 14, 5, 15], Y[5, 14, 6, 13], Y[7, 11, 8, 12], Y[8, 17, 9, 16], 
  Y[9, 15, 10, 16], Y[10, 13, 1, 12], X[21, 19, 22, 18], X[17, 11, 18, 22]], 
 4613}
{{1, -6}, PD[X[1, 9, 2, 10], X[10, 2, 11, 3], Y[3, 14, 4, 15], 
  Y[4, 20, 5, 19], Y[5, 18, 6, 19], Y[6, 16, 1, 15], Z[21, 11, 22, 12], 
  X[20, 14, 21, 13], Z[17, 8, 18, 7], Z[16, 8, 17, 9], Z[22, 7, 13, 12]], 
 4614}
{{1, -4}, PD[X[1, 11, 2, 10], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 22, 7, 21], Y[7, 20, 8, 21], 
  Y[8, 20, 9, 19], Y[9, 14, 10, 15], X[13, 1, 14, 22], X[18, 16, 19, 15]], 
 4615}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 22, 7, 21], Y[7, 20, 8, 21], 
  X[8, 14, 9, 13], X[12, 10, 13, 9], Y[14, 20, 15, 19], X[22, 16, 1, 15]], 
 4616}
{{1, -6}, PD[Y[1, 18, 2, 19], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 22, 7, 21], Y[7, 20, 8, 21], 
  X[8, 14, 9, 13], X[12, 10, 13, 9], Y[14, 20, 15, 19], X[15, 22, 16, 1]], 
 4617}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[7, 1, 8, 22], 
  Z[8, 19, 9, 20], X[12, 10, 13, 9], Z[13, 21, 14, 20], Z[14, 21, 15, 22]], 
 4618}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], Y[3, 12, 4, 13], 
  X[4, 8, 5, 7], Y[5, 18, 6, 19], Y[6, 20, 7, 19], Y[8, 12, 1, 11], 
  Y[21, 15, 22, 14], X[9, 20, 10, 21], X[17, 10, 18, 11], Y[22, 13, 9, 14]], 
 4619}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], Y[3, 12, 4, 13], 
  X[4, 8, 5, 7], Z[5, 18, 6, 19], Z[6, 20, 7, 19], Y[8, 12, 1, 11], 
  Y[21, 15, 22, 14], X[9, 20, 10, 21], X[17, 10, 18, 11], Y[22, 13, 9, 14]], 
 4620}
{{1, -5}, PD[X[1, 17, 2, 16], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 17, 5, 18], Z[22, 5, 1, 6], Y[6, 16, 7, 15], Y[7, 14, 8, 15], 
  Y[8, 20, 9, 19], Y[9, 20, 10, 21], X[10, 14, 11, 13], X[21, 18, 22, 19]], 
 4621}
{{1, -5}, PD[X[1, 17, 2, 16], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 17, 5, 18], Z[22, 5, 1, 6], Y[6, 16, 7, 15], Y[7, 14, 8, 15], 
  Y[8, 20, 9, 19], Y[9, 20, 10, 21], X[13, 10, 14, 11], X[18, 22, 19, 21]], 
 4622}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 17, 5, 18], X[22, 5, 1, 6], Y[6, 16, 7, 15], Y[7, 14, 8, 15], 
  Y[8, 20, 9, 19], Y[9, 20, 10, 21], X[13, 10, 14, 11], X[18, 22, 19, 21]], 
 4623}
{{1, -4}, PD[X[1, 19, 2, 18], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 19, 5, 20], Y[5, 9, 6, 8], Y[6, 9, 1, 10], Z[21, 17, 22, 16], 
  X[7, 20, 8, 21], Y[17, 10, 18, 11], Z[22, 15, 7, 16], X[14, 12, 15, 11]], 
 4624}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 19, 5, 20], Y[5, 9, 6, 8], Y[6, 9, 1, 10], Y[21, 17, 22, 16], 
  X[20, 8, 21, 7], X[10, 18, 11, 17], Y[22, 15, 7, 16], X[11, 14, 12, 15]], 
 4625}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 19, 5, 20], Y[5, 9, 6, 8], Y[6, 9, 1, 10], Z[21, 17, 22, 16], 
  X[20, 8, 21, 7], X[10, 18, 11, 17], Z[22, 15, 7, 16], X[11, 14, 12, 15]], 
 4626}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 17, 5, 18], Y[5, 17, 6, 16], Y[7, 14, 8, 15], Y[8, 20, 9, 19], 
  Y[9, 20, 10, 21], X[10, 14, 11, 13], Y[22, 16, 1, 15], X[21, 18, 22, 19]], 
 4627}
{{1, -5}, PD[X[1, 6, 2, 7], Y[2, 12, 3, 11], Y[3, 12, 4, 13], 
  Y[4, 17, 5, 18], Y[5, 17, 6, 16], Y[7, 14, 8, 15], Y[8, 20, 9, 19], 
  Y[9, 20, 10, 21], X[13, 10, 14, 11], Y[22, 16, 1, 15], X[18, 22, 19, 21]], 
 4628}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 12, 5, 11], Z[22, 5, 1, 6], Y[6, 21, 7, 22], X[7, 10, 8, 11], 
  Z[8, 15, 9, 16], Z[9, 15, 10, 14], Y[13, 20, 14, 21], X[16, 20, 17, 19]], 
 4629}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  X[4, 12, 5, 11], Y[22, 5, 1, 6], Z[6, 21, 7, 22], X[10, 8, 11, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], Z[13, 20, 14, 21], X[19, 16, 20, 17]], 
 4630}
{{1, -5}, PD[Y[1, 22, 2, 21], Y[2, 16, 3, 17], Y[3, 18, 4, 17], 
  X[4, 20, 5, 21], Y[12, 6, 1, 5], Z[6, 14, 7, 15], Z[7, 14, 8, 13], 
  X[11, 8, 12, 9], Y[9, 20, 10, 19], Y[10, 18, 11, 19], X[15, 13, 16, 22]], 
 4631}
{{1, -5}, PD[Y[1, 22, 2, 21], Y[2, 16, 3, 17], Y[3, 18, 4, 17], 
  X[4, 20, 5, 21], Y[12, 6, 1, 5], Z[6, 14, 7, 15], Z[7, 14, 8, 13], 
  X[11, 8, 12, 9], Y[9, 20, 10, 19], Y[10, 18, 11, 19], X[22, 15, 13, 16]], 
 4632}
{{1, -4}, PD[Y[1, 22, 2, 21], Y[2, 16, 3, 17], Y[3, 18, 4, 17], 
  Y[4, 20, 5, 21], X[12, 6, 1, 5], Y[6, 14, 7, 15], Y[7, 14, 8, 13], 
  X[11, 8, 12, 9], Y[9, 20, 10, 19], Y[10, 18, 11, 19], X[22, 15, 13, 16]], 
 4633}
{{1, -4}, PD[Y[1, 22, 2, 21], Y[2, 16, 3, 17], Y[3, 18, 4, 17], 
  Y[4, 20, 5, 21], X[12, 6, 1, 5], Z[6, 14, 7, 15], Z[7, 14, 8, 13], 
  X[11, 8, 12, 9], Y[9, 20, 10, 19], Y[10, 18, 11, 19], X[22, 15, 13, 16]], 
 4634}
{{1, -5}, PD[Y[1, 7, 2, 6], Y[2, 11, 3, 12], Y[3, 22, 4, 21], 
  Y[4, 20, 5, 21], X[5, 13, 6, 12], X[7, 10, 8, 11], Y[8, 18, 9, 19], 
  Y[9, 18, 10, 17], Y[13, 15, 14, 16], Y[14, 17, 1, 16], X[19, 15, 20, 22]], 
 4635}
{{1, -5}, PD[Y[1, 7, 2, 6], Y[2, 11, 3, 12], Y[3, 22, 4, 21], 
  Y[4, 20, 5, 21], X[5, 13, 6, 12], X[10, 8, 11, 7], Y[8, 18, 9, 19], 
  Y[9, 18, 10, 17], Y[13, 15, 14, 16], Y[14, 17, 1, 16], X[19, 15, 20, 22]], 
 4636}
{{1, -5}, PD[X[1, 13, 2, 12], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 21, 6, 20], X[11, 7, 12, 6], Z[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], Y[10, 22, 11, 21], X[16, 14, 17, 13]], 
 4637}
{{1, -5}, PD[X[1, 13, 2, 12], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 21, 6, 20], Y[6, 11, 7, 12], Z[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], X[10, 22, 11, 21], X[13, 16, 14, 17]], 
 4638}
{{1, -5}, PD[X[1, 13, 2, 12], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 21, 6, 20], Y[6, 11, 7, 12], Z[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], X[10, 22, 11, 21], X[16, 14, 17, 13]], 
 4639}
{{1, -5}, PD[X[1, 13, 2, 12], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 21, 6, 20], Y[6, 11, 7, 12], Z[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], X[21, 10, 22, 11], X[16, 14, 17, 13]], 
 4640}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], X[5, 21, 6, 20], X[11, 7, 12, 6], Y[22, 8, 1, 7], 
  Z[8, 15, 9, 16], Z[9, 15, 10, 14], Z[10, 22, 11, 21], X[16, 14, 17, 13]], 
 4641}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], X[5, 21, 6, 20], Y[6, 11, 7, 12], X[22, 8, 1, 7], 
  Z[8, 15, 9, 16], Z[9, 15, 10, 14], Z[10, 22, 11, 21], X[13, 16, 14, 17]], 
 4642}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], X[5, 21, 6, 20], Y[6, 11, 7, 12], X[22, 8, 1, 7], 
  Z[8, 15, 9, 16], Z[9, 15, 10, 14], Z[10, 22, 11, 21], X[16, 14, 17, 13]], 
 4643}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], X[5, 21, 6, 20], Y[6, 11, 7, 12], X[7, 22, 8, 1], 
  Z[8, 15, 9, 16], Z[9, 15, 10, 14], Z[10, 22, 11, 21], X[16, 14, 17, 13]], 
 4644}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  X[4, 11, 5, 12], Z[5, 15, 6, 14], Z[6, 13, 7, 14], Z[7, 13, 8, 12], 
  Z[8, 22, 9, 21], Z[9, 16, 10, 17], X[22, 15, 1, 16], X[17, 20, 18, 21]], 
 4645}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  X[4, 11, 5, 12], Z[5, 15, 6, 14], Z[6, 13, 7, 14], Z[7, 13, 8, 12], 
  Z[8, 22, 9, 21], Z[9, 16, 10, 17], X[15, 1, 16, 22], X[17, 20, 18, 21]], 
 4646}
{{1, -5}, PD[Y[1, 11, 2, 10], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  X[4, 11, 5, 12], Z[5, 15, 6, 14], Z[6, 13, 7, 14], Z[7, 13, 8, 12], 
  Z[8, 22, 9, 21], Z[9, 16, 10, 17], X[15, 1, 16, 22], X[20, 18, 21, 17]], 
 4647}
{{1, -5}, PD[Y[1, 10, 2, 11], X[2, 5, 3, 6], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[6, 18, 7, 17], Y[7, 13, 8, 12], Y[8, 15, 1, 16], 
  Y[21, 15, 22, 14], X[20, 10, 21, 9], X[11, 17, 12, 16], Y[22, 13, 9, 14]], 
 4648}
{{1, -5}, PD[Y[1, 10, 2, 11], X[2, 5, 3, 6], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[6, 18, 7, 17], Y[7, 13, 8, 12], Y[8, 15, 1, 16], 
  Y[21, 15, 22, 14], X[9, 20, 10, 21], X[16, 11, 17, 12], Y[22, 13, 9, 14]], 
 4649}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 17, 3, 18], Y[3, 19, 4, 18], 
  Y[4, 16, 5, 15], Y[5, 11, 6, 10], Y[6, 13, 1, 14], Y[21, 13, 22, 12], 
  X[20, 8, 21, 7], X[19, 17, 20, 16], X[9, 15, 10, 14], Y[22, 11, 7, 12]], 
 4650}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 17, 3, 18], Y[3, 19, 4, 18], 
  Y[4, 16, 5, 15], Y[5, 11, 6, 10], Y[6, 13, 1, 14], Y[21, 13, 22, 12], 
  X[20, 8, 21, 7], X[16, 19, 17, 20], X[9, 15, 10, 14], Y[22, 11, 7, 12]], 
 4651}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 20, 5, 19], X[5, 9, 6, 8], Y[6, 17, 7, 18], Y[7, 19, 8, 18], 
  X[16, 9, 1, 10], Y[10, 21, 11, 22], X[11, 14, 12, 15], Y[15, 17, 16, 22]], 
 4652}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 20, 5, 19], X[5, 9, 6, 8], Y[6, 17, 7, 18], Y[7, 19, 8, 18], 
  X[9, 1, 10, 16], Y[10, 21, 11, 22], X[14, 12, 15, 11], Y[15, 17, 16, 22]], 
 4653}
{{1, -5}, PD[Y[1, 18, 2, 17], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 18, 5, 19], Y[5, 21, 6, 22], Y[6, 21, 7, 20], X[14, 7, 1, 8], 
  Y[8, 17, 9, 16], X[9, 12, 10, 13], Y[13, 15, 14, 16], X[22, 20, 15, 19]], 
 4654}
{{1, -5}, PD[Y[1, 18, 2, 17], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 18, 5, 19], Y[5, 21, 6, 22], Y[6, 21, 7, 20], X[14, 7, 1, 8], 
  Y[8, 17, 9, 16], X[9, 12, 10, 13], Y[13, 15, 14, 16], X[19, 22, 20, 15]], 
 4655}
{{1, -5}, PD[Y[1, 13, 2, 12], X[2, 17, 3, 18], Z[3, 21, 4, 20], 
  Z[4, 19, 5, 20], Z[5, 19, 6, 18], X[11, 7, 12, 6], Y[22, 8, 1, 7], 
  Z[8, 15, 9, 16], Z[9, 15, 10, 14], Z[10, 22, 11, 21], X[16, 14, 17, 13]], 
 4656}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 17, 3, 18], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], Y[5, 19, 6, 18], X[6, 11, 7, 12], Y[22, 8, 1, 7], 
  Z[8, 15, 9, 16], Z[9, 15, 10, 14], X[10, 22, 11, 21], X[13, 16, 14, 17]], 
 4657}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 17, 3, 18], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], Y[5, 19, 6, 18], Y[6, 11, 7, 12], X[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], X[10, 22, 11, 21], X[13, 16, 14, 17]], 
 4658}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 17, 3, 18], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], Y[5, 19, 6, 18], Y[6, 11, 7, 12], X[22, 8, 1, 7], 
  Z[8, 15, 9, 16], Z[9, 15, 10, 14], X[10, 22, 11, 21], X[13, 16, 14, 17]], 
 4659}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 21, 3, 22], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  Y[5, 14, 6, 15], X[6, 12, 1, 11], X[9, 7, 10, 22], Y[10, 15, 11, 16], 
  Z[12, 19, 13, 20], Z[13, 19, 14, 18], X[17, 20, 18, 21]], 4660}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 21, 3, 22], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  Y[5, 14, 6, 15], X[6, 12, 1, 11], X[22, 9, 7, 10], Y[10, 15, 11, 16], 
  Z[12, 19, 13, 20], Z[13, 19, 14, 18], X[17, 20, 18, 21]], 4661}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 21, 3, 22], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  Y[5, 14, 6, 15], Y[6, 12, 1, 11], X[9, 7, 10, 22], X[10, 15, 11, 16], 
  Z[12, 19, 13, 20], Z[13, 19, 14, 18], X[17, 20, 18, 21]], 4662}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 21, 3, 22], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  Y[5, 14, 6, 15], Y[6, 12, 1, 11], X[9, 7, 10, 22], X[15, 11, 16, 10], 
  Z[12, 19, 13, 20], Z[13, 19, 14, 18], X[20, 18, 21, 17]], 4663}
{{1, -5}, PD[Y[1, 10, 2, 11], X[2, 6, 3, 5], Y[3, 15, 4, 16], 
  Y[4, 17, 5, 16], X[6, 10, 7, 9], Y[7, 19, 8, 20], Y[8, 21, 9, 20], 
  X[11, 17, 12, 18], Y[12, 15, 13, 22], Y[13, 21, 14, 22], Y[14, 19, 1, 18]], 
 4664}
{{1, -5}, PD[Y[1, 10, 2, 11], X[2, 6, 3, 5], Z[3, 15, 4, 16], 
  Z[4, 17, 5, 16], X[6, 10, 7, 9], Z[7, 19, 8, 20], Z[8, 21, 9, 20], 
  Z[11, 17, 12, 18], Z[12, 15, 13, 22], Z[13, 21, 14, 22], X[18, 14, 19, 1]], 
 4665}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 12, 3, 11], X[3, 7, 4, 6], Y[4, 9, 5, 10], 
  Y[5, 11, 6, 10], Y[7, 19, 8, 18], Y[8, 21, 1, 22], X[12, 16, 13, 15], 
  Y[13, 21, 14, 20], Y[14, 19, 15, 20], X[17, 9, 18, 22]], 4666}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 12, 3, 11], X[3, 7, 4, 6], Y[4, 9, 5, 10], 
  Y[5, 11, 6, 10], Y[7, 19, 8, 18], Y[8, 21, 1, 22], X[15, 12, 16, 13], 
  Y[13, 21, 14, 20], Y[14, 19, 15, 20], X[22, 17, 9, 18]], 4667}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 20, 3, 21], Y[3, 20, 4, 19], X[4, 8, 5, 7], 
  Z[5, 13, 6, 12], Z[6, 11, 7, 12], Z[9, 15, 10, 14], X[17, 11, 18, 10], 
  Z[18, 13, 1, 14], Y[15, 21, 16, 22], Y[16, 19, 17, 22]], 4668}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 20, 3, 21], Y[3, 20, 4, 19], X[7, 4, 8, 5], 
  Z[5, 13, 6, 12], Z[6, 11, 7, 12], Z[9, 15, 10, 14], X[10, 17, 11, 18], 
  Z[18, 13, 1, 14], Y[15, 21, 16, 22], Y[16, 19, 17, 22]], 4669}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 20, 3, 21], Y[3, 20, 4, 19], X[4, 8, 5, 7], 
  Y[5, 13, 6, 12], Y[6, 11, 7, 12], X[9, 15, 10, 14], X[17, 11, 18, 10], 
  Y[18, 13, 1, 14], Y[15, 21, 16, 22], Y[16, 19, 17, 22]], 4670}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 20, 3, 21], Y[3, 20, 4, 19], X[4, 8, 5, 7], 
  Y[5, 13, 6, 12], Y[6, 11, 7, 12], X[9, 15, 10, 14], Z[10, 17, 11, 18], 
  X[13, 1, 14, 18], Y[15, 21, 16, 22], Y[16, 19, 17, 22]], 4671}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 20, 3, 21], Y[3, 20, 4, 19], X[4, 8, 5, 7], 
  Y[5, 13, 6, 12], Y[6, 11, 7, 12], Z[9, 15, 10, 14], X[17, 11, 18, 10], 
  X[13, 1, 14, 18], Y[15, 21, 16, 22], Y[16, 19, 17, 22]], 4672}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 20, 3, 21], Y[3, 20, 4, 19], X[4, 8, 5, 7], 
  Z[5, 13, 6, 12], Z[6, 11, 7, 12], Z[9, 15, 10, 14], X[17, 11, 18, 10], 
  X[13, 1, 14, 18], Y[15, 21, 16, 22], Y[16, 19, 17, 22]], 4673}
{{1, -5}, PD[X[1, 9, 2, 8], Y[2, 14, 3, 15], Y[3, 14, 4, 13], Y[4, 9, 5, 10], 
  Z[12, 5, 1, 6], Y[6, 21, 7, 20], Y[7, 21, 8, 22], Z[10, 18, 11, 19], 
  Z[11, 18, 12, 17], X[15, 13, 16, 22], X[16, 19, 17, 20]], 4674}
{{1, -5}, PD[X[1, 9, 2, 8], Y[2, 14, 3, 15], Y[3, 14, 4, 13], Y[4, 9, 5, 10], 
  Z[12, 5, 1, 6], Y[6, 21, 7, 20], Y[7, 21, 8, 22], Z[10, 18, 11, 19], 
  Z[11, 18, 12, 17], X[15, 13, 16, 22], X[19, 17, 20, 16]], 4675}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[2, 14, 3, 15], Y[3, 14, 4, 13], X[4, 9, 5, 10], 
  Y[12, 5, 1, 6], Z[6, 21, 7, 20], Z[7, 21, 8, 22], Y[10, 18, 11, 19], 
  Y[11, 18, 12, 17], X[22, 15, 13, 16], X[16, 19, 17, 20]], 4676}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 14, 3, 15], Y[3, 14, 4, 13], Y[4, 9, 5, 10], 
  X[12, 5, 1, 6], Z[6, 21, 7, 20], Z[7, 21, 8, 22], Z[10, 18, 11, 19], 
  Z[11, 18, 12, 17], X[15, 13, 16, 22], X[16, 19, 17, 20]], 4677}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 14, 3, 15], Y[3, 14, 4, 13], Y[4, 9, 5, 10], 
  X[12, 5, 1, 6], Z[6, 21, 7, 20], Z[7, 21, 8, 22], Z[10, 18, 11, 19], 
  Z[11, 18, 12, 17], X[22, 15, 13, 16], X[16, 19, 17, 20]], 4678}
{{1, -5}, PD[X[1, 17, 2, 16], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 15, 5, 16], 
  Z[22, 6, 1, 5], Y[6, 22, 7, 21], X[14, 7, 15, 8], X[17, 11, 18, 10], 
  Y[11, 21, 12, 20], Y[12, 19, 13, 20], Y[13, 19, 14, 18]], 4679}
{{1, -5}, PD[Y[1, 17, 2, 16], Y[2, 10, 3, 9], Y[3, 8, 4, 9], X[4, 15, 5, 16], 
  Y[22, 6, 1, 5], Z[6, 22, 7, 21], X[14, 7, 15, 8], X[17, 11, 18, 10], 
  Z[11, 21, 12, 20], Z[12, 19, 13, 20], Z[13, 19, 14, 18]], 4680}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 16], Y[3, 15, 4, 22], 
  Y[4, 21, 5, 22], X[16, 5, 17, 6], Z[6, 12, 7, 11], X[7, 14, 8, 1], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], Y[12, 17, 13, 18], Y[13, 19, 14, 18]], 
 4681}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 15, 3, 16], Y[3, 15, 4, 22], 
  Y[4, 21, 5, 22], Y[5, 17, 6, 16], Y[6, 12, 7, 11], Z[14, 8, 1, 7], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], X[12, 17, 13, 18], X[18, 13, 19, 14]], 
 4682}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 15, 3, 16], Y[3, 15, 4, 22], 
  Y[4, 21, 5, 22], Y[5, 17, 6, 16], X[6, 12, 7, 11], Y[14, 8, 1, 7], 
  X[8, 19, 9, 20], X[20, 9, 21, 10], Y[12, 17, 13, 18], Y[13, 19, 14, 18]], 
 4683}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 15, 3, 16], Y[3, 15, 4, 22], 
  Y[4, 21, 5, 22], Y[5, 17, 6, 16], X[6, 12, 7, 11], Y[14, 8, 1, 7], 
  X[19, 9, 20, 8], X[9, 21, 10, 20], Y[12, 17, 13, 18], Y[13, 19, 14, 18]], 
 4684}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[12, 7, 13, 8], 
  X[8, 13, 9, 14], Y[9, 20, 10, 21], Y[11, 15, 12, 22], Y[14, 21, 1, 22]], 
 4685}
{{1, -4}, PD[X[1, 21, 2, 20], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 9, 5, 10], X[12, 5, 13, 6], Z[6, 19, 7, 20], X[7, 16, 8, 1], 
  Z[8, 22, 9, 21], Z[13, 18, 14, 19], Z[14, 18, 15, 17], Z[15, 22, 16, 17]], 
 4686}
{{1, -5}, PD[Y[1, 21, 2, 20], Y[2, 10, 3, 9], Y[3, 10, 4, 11], 
  Y[4, 21, 5, 22], X[16, 5, 1, 6], Y[6, 20, 7, 19], X[7, 12, 8, 13], 
  X[11, 8, 12, 9], Y[13, 18, 14, 19], Y[14, 18, 15, 17], Y[15, 22, 16, 17]], 
 4687}
{{1, -2}, PD[X[1, 10, 2, 11], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  X[9, 4, 10, 5], Y[5, 14, 6, 15], Y[6, 14, 7, 13], Y[7, 22, 8, 13], 
  Y[8, 22, 1, 21], Z[15, 12, 16, 9], X[16, 20, 17, 19], Z[20, 12, 21, 11]], 
 4688}
{{1, -2}, PD[X[1, 10, 2, 11], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  X[9, 4, 10, 5], Z[5, 14, 6, 15], Z[6, 14, 7, 13], Z[7, 22, 8, 13], 
  Z[8, 22, 1, 21], Y[15, 12, 16, 9], X[16, 20, 17, 19], Y[20, 12, 21, 11]], 
 4689}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[2, 7, 3, 8], X[3, 11, 4, 10], Z[4, 20, 5, 19], 
  X[14, 6, 15, 5], Z[8, 17, 9, 18], Z[9, 17, 10, 16], Z[11, 21, 12, 20], 
  Z[12, 21, 13, 22], Y[22, 13, 1, 14], X[18, 16, 19, 15]], 4690}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  X[4, 12, 5, 11], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Z[22, 7, 1, 8], 
  Y[8, 13, 9, 14], Y[9, 15, 10, 14], Y[10, 19, 11, 20], X[15, 18, 16, 19]], 
 4691}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  X[4, 12, 5, 11], Z[5, 21, 6, 20], Z[6, 21, 7, 22], Y[22, 7, 1, 8], 
  Z[8, 13, 9, 14], Z[9, 15, 10, 14], Z[10, 19, 11, 20], X[15, 18, 16, 19]], 
 4692}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  X[11, 4, 12, 5], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Z[22, 7, 1, 8], 
  Y[8, 13, 9, 14], Y[9, 15, 10, 14], Y[10, 19, 11, 20], X[18, 16, 19, 15]], 
 4693}
{{1, -4}, PD[X[1, 12, 2, 13], Y[2, 17, 3, 18], Y[3, 17, 4, 16], 
  X[11, 4, 12, 5], Z[5, 21, 6, 20], Z[6, 21, 7, 22], Y[22, 7, 1, 8], 
  Z[8, 13, 9, 14], Z[9, 15, 10, 14], Z[10, 19, 11, 20], X[18, 16, 19, 15]], 
 4694}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  X[4, 10, 5, 9], Y[5, 18, 6, 17], Y[6, 20, 7, 21], Y[7, 20, 8, 19], 
  Y[8, 18, 1, 19], X[22, 15, 13, 16], Z[16, 9, 17, 12], Z[21, 11, 22, 12]], 
 4695}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  X[4, 10, 5, 9], Z[5, 18, 6, 17], Z[6, 20, 7, 21], Z[7, 20, 8, 19], 
  Z[8, 18, 1, 19], X[22, 15, 13, 16], Y[16, 9, 17, 12], Y[21, 11, 22, 12]], 
 4696}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  X[9, 4, 10, 5], Y[5, 18, 6, 17], Y[6, 20, 7, 21], Y[7, 20, 8, 19], 
  Y[8, 18, 1, 19], X[15, 13, 16, 22], Z[16, 9, 17, 12], Z[21, 11, 22, 12]], 
 4697}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  X[9, 4, 10, 5], Z[5, 18, 6, 17], Z[6, 20, 7, 21], Z[7, 20, 8, 19], 
  Z[8, 18, 1, 19], X[15, 13, 16, 22], Y[16, 9, 17, 12], Y[21, 11, 22, 12]], 
 4698}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 10, 5, 9], X[5, 18, 6, 17], Z[6, 20, 7, 21], Z[7, 20, 8, 19], 
  Z[8, 18, 1, 19], X[15, 13, 16, 22], Y[16, 9, 17, 12], Y[21, 11, 22, 12]], 
 4699}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 10, 5, 9], X[17, 5, 18, 6], Z[6, 20, 7, 21], Z[7, 20, 8, 19], 
  Z[8, 18, 1, 19], X[15, 13, 16, 22], Y[16, 9, 17, 12], Y[21, 11, 22, 12]], 
 4700}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 10, 5, 9], X[17, 5, 18, 6], Z[6, 20, 7, 21], Z[7, 20, 8, 19], 
  Z[8, 18, 1, 19], X[22, 15, 13, 16], Y[16, 9, 17, 12], Y[21, 11, 22, 12]], 
 4701}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 10, 5, 9], X[5, 18, 6, 17], Y[6, 20, 7, 21], Y[7, 20, 8, 19], 
  Y[8, 18, 1, 19], X[15, 13, 16, 22], Y[16, 9, 17, 12], X[21, 11, 22, 12]], 
 4702}
{{1, -6}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[18, 3, 1, 4], 
  Z[4, 20, 5, 19], X[5, 8, 6, 9], Y[6, 15, 7, 16], Y[7, 15, 8, 14], 
  Z[9, 22, 10, 19], X[10, 17, 11, 18], Z[13, 21, 14, 20], Z[16, 21, 17, 22]], 
 4703}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[18, 3, 1, 4], 
  Z[4, 20, 5, 19], X[5, 8, 6, 9], Y[6, 15, 7, 16], Y[7, 15, 8, 14], 
  Z[9, 22, 10, 19], Z[10, 17, 11, 18], Z[13, 21, 14, 20], X[16, 21, 17, 22]], 
 4704}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[18, 3, 1, 4], 
  Z[4, 20, 5, 19], X[8, 6, 9, 5], Y[6, 15, 7, 16], Y[7, 15, 8, 14], 
  Z[9, 22, 10, 19], Z[10, 17, 11, 18], Z[13, 21, 14, 20], X[21, 17, 22, 16]], 
 4705}
{{1, -6}, PD[X[1, 17, 2, 16], X[11, 3, 12, 2], Y[3, 21, 4, 20], 
  X[4, 8, 5, 7], Z[5, 15, 6, 14], Z[6, 13, 7, 14], Y[8, 21, 9, 22], 
  Z[18, 10, 1, 9], Y[10, 18, 11, 17], Y[12, 20, 13, 19], Y[15, 22, 16, 19]], 
 4706}
{{1, -5}, PD[Y[1, 9, 2, 8], X[2, 18, 3, 17], Z[3, 13, 4, 12], 
  Z[4, 13, 5, 14], Z[5, 18, 6, 19], X[9, 7, 10, 6], Y[22, 7, 1, 8], 
  Z[10, 20, 11, 19], X[11, 15, 12, 14], Z[15, 20, 16, 21], 
  Z[16, 22, 17, 21]], 4707}
{{1, -5}, PD[Y[1, 9, 2, 8], X[2, 18, 3, 17], Z[3, 13, 4, 12], 
  Z[4, 13, 5, 14], Z[5, 18, 6, 19], X[9, 7, 10, 6], Y[22, 7, 1, 8], 
  Z[10, 20, 11, 19], X[14, 11, 15, 12], Z[15, 20, 16, 21], 
  Z[16, 22, 17, 21]], 4708}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 8, 3, 7], Y[3, 8, 4, 9], X[4, 12, 5, 11], 
  Z[5, 16, 6, 17], Z[6, 22, 7, 21], Z[9, 19, 10, 18], Z[10, 19, 11, 20], 
  X[12, 15, 13, 16], Y[22, 13, 1, 14], X[17, 21, 18, 20]], 4709}
{{1, -5}, PD[Y[1, 15, 2, 14], Y[2, 8, 3, 7], Y[3, 8, 4, 9], Y[4, 12, 5, 11], 
  Y[5, 16, 6, 17], X[6, 22, 7, 21], Z[9, 19, 10, 18], Z[10, 19, 11, 20], 
  X[15, 13, 16, 12], Y[22, 13, 1, 14], X[20, 17, 21, 18]], 4710}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 21, 3, 22], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[5, 21, 6, 20], X[6, 11, 7, 12], X[10, 7, 11, 8], 
  Y[18, 10, 1, 9], Y[12, 19, 13, 20], X[13, 17, 14, 16], Y[17, 19, 18, 22]], 
 4711}
{{1, -5}, PD[Y[1, 9, 2, 8], X[2, 19, 3, 20], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Y[5, 19, 6, 18], X[6, 9, 7, 10], Y[22, 7, 1, 8], 
  Y[10, 17, 11, 18], X[11, 15, 12, 14], Z[15, 21, 16, 20], 
  Z[16, 21, 17, 22]], 4712}
{{1, -5}, PD[Y[1, 9, 2, 8], X[2, 19, 3, 20], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Y[5, 19, 6, 18], X[9, 7, 10, 6], Y[22, 7, 1, 8], 
  Y[10, 17, 11, 18], X[11, 15, 12, 14], Z[15, 21, 16, 20], 
  Z[16, 21, 17, 22]], 4713}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 16, 3, 15], X[12, 4, 13, 3], Y[4, 10, 1, 9], 
  Y[21, 15, 22, 14], Y[20, 7, 21, 8], Y[19, 9, 20, 8], Y[22, 13, 19, 14], 
  Y[17, 10, 18, 11], X[5, 16, 6, 17], Y[18, 12, 5, 11]], 4714}
{{1, -6}, PD[Y[1, 6, 2, 7], X[2, 16, 3, 15], Y[3, 12, 4, 13], X[9, 4, 10, 1], 
  Y[21, 15, 22, 14], Y[20, 7, 21, 8], Y[19, 9, 20, 8], Y[22, 13, 19, 14], 
  Y[17, 10, 18, 11], X[16, 6, 17, 5], Y[18, 12, 5, 11]], 4715}
{{1, -6}, PD[Y[1, 6, 2, 7], Y[2, 16, 3, 15], X[3, 12, 4, 13], X[4, 10, 1, 9], 
  Y[21, 15, 22, 14], Y[20, 7, 21, 8], Y[19, 9, 20, 8], Y[22, 13, 19, 14], 
  Y[17, 10, 18, 11], X[16, 6, 17, 5], Y[18, 12, 5, 11]], 4716}
{{1, -6}, PD[Y[1, 6, 2, 7], Y[2, 16, 3, 15], X[3, 12, 4, 13], X[4, 10, 1, 9], 
  Y[21, 15, 22, 14], Y[20, 7, 21, 8], Y[19, 9, 20, 8], Y[22, 13, 19, 14], 
  Y[17, 10, 18, 11], X[5, 16, 6, 17], Y[18, 12, 5, 11]], 4717}
{{1, -6}, PD[Y[1, 6, 2, 7], Y[2, 16, 3, 15], X[3, 12, 4, 13], X[4, 10, 1, 9], 
  Y[21, 15, 22, 14], Y[20, 7, 21, 8], Y[19, 9, 20, 8], Y[22, 13, 19, 14], 
  Z[17, 10, 18, 11], X[16, 6, 17, 5], Z[18, 12, 5, 11]], 4718}
{{1, -6}, PD[Y[1, 6, 2, 7], Y[2, 16, 3, 15], X[3, 12, 4, 13], X[4, 10, 1, 9], 
  Y[21, 15, 22, 14], Y[20, 7, 21, 8], Y[19, 9, 20, 8], Y[22, 13, 19, 14], 
  Z[17, 10, 18, 11], X[5, 16, 6, 17], Z[18, 12, 5, 11]], 4719}
{{1, -6}, PD[Y[1, 6, 2, 7], Y[2, 16, 3, 15], X[3, 12, 4, 13], X[9, 4, 10, 1], 
  Y[21, 15, 22, 14], Y[20, 7, 21, 8], Y[19, 9, 20, 8], Y[22, 13, 19, 14], 
  Y[17, 10, 18, 11], X[16, 6, 17, 5], Y[18, 12, 5, 11]], 4720}
{{1, -6}, PD[Y[1, 6, 2, 7], Y[2, 16, 3, 15], X[3, 12, 4, 13], X[9, 4, 10, 1], 
  Y[21, 15, 22, 14], Y[20, 7, 21, 8], Y[19, 9, 20, 8], Y[22, 13, 19, 14], 
  Z[17, 10, 18, 11], X[16, 6, 17, 5], Z[18, 12, 5, 11]], 4721}
{{1, -6}, PD[Y[1, 6, 2, 7], Y[2, 16, 3, 15], Y[3, 12, 4, 13], Y[4, 10, 1, 9], 
  X[21, 15, 22, 14], Y[20, 7, 21, 8], Y[19, 9, 20, 8], X[13, 19, 14, 22], 
  Y[17, 10, 18, 11], X[16, 6, 17, 5], Y[18, 12, 5, 11]], 4722}
{{1, -6}, PD[Y[1, 6, 2, 7], Y[2, 16, 3, 15], Y[3, 12, 4, 13], Y[4, 10, 1, 9], 
  Y[21, 15, 22, 14], X[20, 7, 21, 8], X[8, 19, 9, 20], Y[22, 13, 19, 14], 
  Y[17, 10, 18, 11], X[5, 16, 6, 17], Y[18, 12, 5, 11]], 4723}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 20, 3, 19], Y[3, 20, 4, 21], X[4, 8, 5, 7], 
  Z[5, 12, 6, 13], Z[6, 14, 7, 13], Y[9, 16, 10, 17], Y[10, 18, 11, 17], 
  Z[22, 12, 1, 11], Y[14, 22, 15, 21], X[18, 16, 19, 15]], 4724}
{{1, -5}, PD[X[1, 8, 2, 9], Y[2, 20, 3, 19], Y[3, 20, 4, 21], X[7, 4, 8, 5], 
  Z[5, 12, 6, 13], Z[6, 14, 7, 13], Y[9, 16, 10, 17], Y[10, 18, 11, 17], 
  Z[22, 12, 1, 11], Y[14, 22, 15, 21], X[18, 16, 19, 15]], 4725}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 20, 3, 19], Y[3, 20, 4, 21], X[4, 8, 5, 7], 
  Y[5, 12, 6, 13], Y[6, 14, 7, 13], Z[9, 16, 10, 17], Z[10, 18, 11, 17], 
  Y[22, 12, 1, 11], X[21, 14, 22, 15], X[15, 18, 16, 19]], 4726}
{{1, -5}, PD[Y[1, 8, 2, 9], Y[2, 20, 3, 19], Y[3, 20, 4, 21], X[4, 8, 5, 7], 
  Y[5, 12, 6, 13], Y[6, 14, 7, 13], Z[9, 16, 10, 17], Z[10, 18, 11, 17], 
  Y[22, 12, 1, 11], X[21, 14, 22, 15], X[18, 16, 19, 15]], 4727}
{{1, -4}, PD[Y[1, 8, 2, 9], Y[2, 20, 3, 19], Y[3, 20, 4, 21], X[4, 8, 5, 7], 
  Z[5, 12, 6, 13], Z[6, 14, 7, 13], Z[9, 16, 10, 17], Z[10, 18, 11, 17], 
  X[11, 22, 12, 1], Y[14, 22, 15, 21], X[18, 16, 19, 15]], 4728}
{{1, -4}, PD[X[1, 13, 2, 12], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 13, 5, 14], X[8, 6, 9, 5], Y[6, 22, 7, 21], Z[22, 8, 1, 7], 
  Y[9, 15, 10, 14], Y[10, 15, 11, 16], Y[11, 21, 12, 20], X[16, 20, 17, 19]], 
 4729}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], Y[3, 11, 4, 10], Y[4, 19, 5, 20], 
  Y[5, 15, 6, 14], Y[6, 13, 7, 14], X[7, 21, 8, 20], X[11, 18, 12, 19], 
  X[12, 16, 13, 15], Z[16, 22, 17, 21], Y[22, 18, 1, 17]], 4730}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], Y[3, 11, 4, 10], Y[4, 19, 5, 20], 
  Y[5, 15, 6, 14], Y[6, 13, 7, 14], X[7, 21, 8, 20], X[18, 12, 19, 11], 
  X[12, 16, 13, 15], Z[16, 22, 17, 21], Y[22, 18, 1, 17]], 4731}
{{1, -6}, PD[Y[1, 15, 2, 14], Y[2, 15, 3, 16], X[3, 10, 4, 11], 
  X[4, 8, 5, 7], Z[5, 19, 6, 18], Z[6, 17, 7, 18], Z[8, 22, 9, 21], 
  Y[22, 10, 1, 9], X[11, 17, 12, 16], Z[12, 19, 13, 20], Z[13, 21, 14, 20]], 
 4732}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], X[3, 13, 4, 12], 
  X[4, 8, 5, 7], Y[5, 20, 6, 21], Y[6, 22, 7, 21], Y[8, 16, 9, 15], 
  Y[9, 14, 10, 15], Y[10, 19, 11, 20], Y[11, 17, 12, 22], X[13, 1, 14, 16]], 
 4733}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 13, 4, 12], 
  X[4, 8, 5, 7], Y[5, 20, 6, 21], Y[6, 22, 7, 21], Y[8, 16, 9, 15], 
  Y[9, 14, 10, 15], Y[10, 19, 11, 20], X[11, 17, 12, 22], X[13, 1, 14, 16]], 
 4734}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 10, 4, 11], 
  X[4, 8, 5, 7], Z[5, 16, 6, 17], Z[6, 18, 7, 17], Z[8, 22, 9, 21], 
  Y[22, 10, 1, 9], Z[11, 18, 12, 19], Z[12, 20, 13, 19], X[15, 20, 16, 21]], 
 4735}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 10, 4, 11], 
  X[4, 8, 5, 7], Z[5, 16, 6, 17], Z[6, 18, 7, 17], Z[8, 22, 9, 21], 
  Y[22, 10, 1, 9], Z[11, 18, 12, 19], Z[12, 20, 13, 19], X[20, 16, 21, 15]], 
 4736}
{{1, -6}, PD[Y[1, 14, 2, 15], Y[2, 14, 3, 13], X[3, 10, 4, 11], 
  X[7, 4, 8, 5], Z[5, 16, 6, 17], Z[6, 18, 7, 17], Z[8, 22, 9, 21], 
  Y[22, 10, 1, 9], Z[11, 18, 12, 19], Z[12, 20, 13, 19], X[20, 16, 21, 15]], 
 4737}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 21, 3, 22], Y[3, 21, 4, 20], 
  Y[4, 10, 5, 9], X[5, 14, 6, 15], X[13, 6, 14, 1], Z[8, 16, 9, 15], 
  Z[11, 19, 12, 18], Z[12, 17, 13, 18], Z[7, 16, 8, 17], X[22, 20, 7, 19]], 
 4738}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 21, 3, 22], Y[3, 21, 4, 20], 
  Y[4, 10, 5, 9], Y[5, 14, 6, 15], Y[6, 14, 1, 13], X[8, 16, 9, 15], 
  Z[11, 19, 12, 18], Z[12, 17, 13, 18], X[16, 8, 17, 7], X[19, 22, 20, 7]], 
 4739}
{{1, -4}, PD[X[1, 19, 2, 18], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], X[6, 14, 7, 13], Z[7, 16, 8, 17], 
  Z[8, 18, 9, 17], X[12, 10, 13, 9], Y[14, 21, 15, 22], Z[22, 15, 1, 16]], 
 4740}
{{1, -4}, PD[X[1, 19, 2, 18], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], X[13, 6, 14, 7], Z[7, 16, 8, 17], 
  Z[8, 18, 9, 17], X[12, 10, 13, 9], Y[14, 21, 15, 22], Z[22, 15, 1, 16]], 
 4741}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  X[4, 19, 5, 20], X[20, 5, 21, 6], Y[6, 14, 7, 13], Y[7, 16, 8, 17], 
  Y[8, 18, 9, 17], X[9, 12, 10, 13], Z[14, 21, 15, 22], Y[22, 15, 1, 16]], 
 4742}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  X[4, 12, 5, 11], Y[5, 8, 6, 9], Y[6, 8, 1, 7], Y[21, 11, 22, 10], 
  X[20, 18, 21, 17], Y[16, 13, 17, 14], Y[15, 7, 16, 14], Y[22, 9, 15, 10]], 
 4743}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  X[4, 12, 5, 11], Y[5, 8, 6, 9], Y[6, 8, 1, 7], Y[21, 11, 22, 10], 
  X[17, 20, 18, 21], Y[16, 13, 17, 14], Y[15, 7, 16, 14], Y[22, 9, 15, 10]], 
 4744}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  X[4, 12, 5, 11], Z[5, 8, 6, 9], Z[6, 8, 1, 7], Z[21, 11, 22, 10], 
  X[20, 18, 21, 17], Z[16, 13, 17, 14], Z[15, 7, 16, 14], Z[22, 9, 15, 10]], 
 4745}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  X[4, 12, 5, 11], Z[5, 8, 6, 9], Z[6, 8, 1, 7], Z[21, 11, 22, 10], 
  X[17, 20, 18, 21], Z[16, 13, 17, 14], Z[15, 7, 16, 14], Z[22, 9, 15, 10]], 
 4746}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  X[11, 4, 12, 5], Y[5, 8, 6, 9], Y[6, 8, 1, 7], Y[21, 11, 22, 10], 
  X[20, 18, 21, 17], Y[16, 13, 17, 14], Y[15, 7, 16, 14], Y[22, 9, 15, 10]], 
 4747}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 19, 3, 20], Y[3, 19, 4, 18], 
  X[11, 4, 12, 5], Z[5, 8, 6, 9], Z[6, 8, 1, 7], Z[21, 11, 22, 10], 
  X[20, 18, 21, 17], Z[16, 13, 17, 14], Z[15, 7, 16, 14], Z[22, 9, 15, 10]], 
 4748}
{{1, -4}, PD[X[1, 19, 2, 18], Y[2, 8, 3, 9], Y[3, 8, 4, 7], X[4, 19, 5, 20], 
  Y[5, 12, 6, 11], Y[6, 12, 1, 13], Y[21, 13, 22, 14], Y[20, 11, 21, 10], 
  Y[17, 15, 18, 16], Y[22, 15, 17, 14], X[9, 7, 10, 16]], 4749}
{{1, -4}, PD[X[1, 19, 2, 18], Y[2, 8, 3, 9], Y[3, 8, 4, 7], X[4, 19, 5, 20], 
  Z[5, 12, 6, 11], Z[6, 12, 1, 13], Z[21, 13, 22, 14], Z[20, 11, 21, 10], 
  Z[17, 15, 18, 16], Z[22, 15, 17, 14], X[9, 7, 10, 16]], 4750}
{{1, -4}, PD[X[1, 19, 2, 18], Y[2, 8, 3, 9], Y[3, 8, 4, 7], X[19, 5, 20, 4], 
  Y[5, 12, 6, 11], Y[6, 12, 1, 13], Y[21, 13, 22, 14], Y[20, 11, 21, 10], 
  Y[17, 15, 18, 16], Y[22, 15, 17, 14], X[9, 7, 10, 16]], 4751}
{{1, -4}, PD[X[1, 19, 2, 18], Y[2, 8, 3, 9], Y[3, 8, 4, 7], X[19, 5, 20, 4], 
  Z[5, 12, 6, 11], Z[6, 12, 1, 13], Z[21, 13, 22, 14], Z[20, 11, 21, 10], 
  Z[17, 15, 18, 16], Z[22, 15, 17, 14], X[9, 7, 10, 16]], 4752}
{{1, -4}, PD[X[1, 19, 2, 18], Y[2, 8, 3, 9], Y[3, 8, 4, 7], Y[4, 19, 5, 20], 
  Y[5, 12, 6, 11], Y[6, 12, 1, 13], Y[21, 13, 22, 14], X[20, 11, 21, 10], 
  Y[17, 15, 18, 16], Y[22, 15, 17, 14], X[9, 7, 10, 16]], 4753}
{{1, -4}, PD[X[1, 19, 2, 18], Y[2, 8, 3, 9], Y[3, 8, 4, 7], Y[4, 19, 5, 20], 
  Y[5, 12, 6, 11], Y[6, 12, 1, 13], Y[21, 13, 22, 14], X[10, 20, 11, 21], 
  Y[17, 15, 18, 16], Y[22, 15, 17, 14], X[9, 7, 10, 16]], 4754}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 14, 3, 15], Y[3, 14, 4, 13], X[4, 9, 5, 10], 
  X[5, 20, 6, 19], X[20, 7, 21, 6], Y[12, 7, 1, 8], Y[10, 18, 11, 13], 
  Y[11, 16, 12, 15], Y[21, 16, 22, 17], Y[22, 18, 19, 17]], 4755}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 14, 3, 15], Y[3, 14, 4, 13], X[4, 9, 5, 10], 
  Z[5, 20, 6, 19], Z[6, 20, 7, 21], Y[12, 7, 1, 8], Y[10, 18, 11, 13], 
  Y[11, 16, 12, 15], X[16, 22, 17, 21], X[22, 18, 19, 17]], 4756}
{{1, -6}, PD[Y[1, 9, 2, 8], Y[2, 14, 3, 15], Y[3, 14, 4, 13], Y[4, 9, 5, 10], 
  X[5, 20, 6, 19], X[20, 7, 21, 6], Y[12, 7, 1, 8], X[10, 18, 11, 13], 
  Y[11, 16, 12, 15], Y[21, 16, 22, 17], Y[22, 18, 19, 17]], 4757}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  X[4, 19, 5, 20], X[5, 17, 6, 16], Z[6, 13, 7, 14], Z[7, 15, 8, 14], 
  Z[8, 15, 9, 16], Z[9, 21, 10, 20], X[12, 21, 13, 22], Y[22, 17, 1, 18]], 
 4758}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  X[4, 19, 5, 20], X[16, 5, 17, 6], Z[6, 13, 7, 14], Z[7, 15, 8, 14], 
  Z[8, 15, 9, 16], Z[9, 21, 10, 20], X[21, 13, 22, 12], Y[22, 17, 1, 18]], 
 4759}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 19, 5, 20], X[5, 17, 6, 16], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[8, 15, 9, 16], X[9, 21, 10, 20], X[12, 21, 13, 22], Y[22, 17, 1, 18]], 
 4760}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 19, 5, 20], X[5, 17, 6, 16], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[8, 15, 9, 16], X[20, 9, 21, 10], X[12, 21, 13, 22], Y[22, 17, 1, 18]], 
 4761}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 19, 5, 20], X[5, 17, 6, 16], Z[6, 13, 7, 14], Z[7, 15, 8, 14], 
  Z[8, 15, 9, 16], X[9, 21, 10, 20], X[12, 21, 13, 22], Y[22, 17, 1, 18]], 
 4762}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  Y[4, 19, 5, 20], X[5, 17, 6, 16], Z[6, 13, 7, 14], Z[7, 15, 8, 14], 
  Z[8, 15, 9, 16], X[20, 9, 21, 10], X[12, 21, 13, 22], Y[22, 17, 1, 18]], 
 4763}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], X[5, 20, 6, 21], Y[6, 18, 7, 17], X[7, 11, 8, 10], 
  Y[8, 15, 9, 16], Y[9, 17, 10, 16], X[22, 11, 1, 12], Z[14, 21, 15, 22]], 
 4764}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Y[5, 20, 6, 21], Y[6, 18, 7, 17], X[7, 11, 8, 10], 
  Y[8, 15, 9, 16], Y[9, 17, 10, 16], X[22, 11, 1, 12], X[21, 15, 22, 14]], 
 4765}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], X[5, 20, 6, 21], Y[6, 18, 7, 17], Y[7, 15, 8, 14], 
  Y[8, 15, 9, 16], X[22, 9, 1, 10], Z[12, 21, 13, 22], X[13, 17, 14, 16]], 
 4766}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 20, 3, 19], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 20, 6, 21], Y[6, 18, 7, 17], Y[7, 15, 8, 14], 
  Y[8, 15, 9, 16], X[22, 9, 1, 10], X[21, 13, 22, 12], X[13, 17, 14, 16]], 
 4767}
{{1, -6}, PD[Y[1, 22, 2, 21], Y[2, 18, 3, 19], Y[3, 11, 4, 10], 
  Y[4, 9, 5, 10], Y[5, 20, 6, 19], Y[6, 20, 7, 21], X[14, 8, 1, 7], 
  X[8, 14, 9, 13], Z[11, 15, 12, 16], Z[12, 17, 13, 16], X[22, 17, 15, 18]], 
 4768}
{{1, -6}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  X[5, 18, 6, 19], X[17, 6, 18, 1], Y[21, 11, 22, 10], X[20, 16, 21, 15], 
  Y[19, 14, 20, 7], Y[16, 14, 17, 13], Y[22, 9, 15, 10]], 4769}
{{1, -6}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  X[5, 18, 6, 19], X[17, 6, 18, 1], Y[21, 11, 22, 10], X[15, 20, 16, 21], 
  Y[19, 14, 20, 7], Y[16, 14, 17, 13], Y[22, 9, 15, 10]], 4770}
{{1, -6}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  Y[5, 18, 6, 19], Y[6, 18, 1, 17], Y[21, 11, 22, 10], X[20, 16, 21, 15], 
  X[14, 20, 7, 19], X[16, 14, 17, 13], Y[22, 9, 15, 10]], 4771}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 14, 4, 9], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], X[6, 14, 7, 13], Y[7, 20, 8, 19], 
  Y[8, 20, 1, 21], X[22, 17, 15, 18], Z[18, 13, 19, 12], X[11, 22, 12, 21]], 
 4772}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 14, 4, 9], 
  Y[4, 16, 5, 17], Y[5, 16, 6, 15], Y[6, 14, 7, 13], X[7, 20, 8, 19], 
  X[20, 1, 21, 8], X[17, 15, 18, 22], Y[18, 13, 19, 12], Y[21, 11, 22, 12]], 
 4773}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], Y[3, 21, 4, 20], 
  Y[4, 9, 5, 10], Y[5, 15, 6, 14], Y[6, 15, 7, 16], X[22, 8, 1, 7], 
  X[8, 22, 9, 21], X[10, 14, 11, 13], Y[11, 18, 12, 19], Y[12, 20, 13, 19]], 
 4774}
{{1, -6}, PD[Y[1, 17, 2, 16], Y[2, 17, 3, 18], Y[3, 21, 4, 20], 
  Y[4, 9, 5, 10], Y[5, 15, 6, 14], Y[6, 15, 7, 16], X[22, 8, 1, 7], 
  X[8, 22, 9, 21], X[13, 10, 14, 11], Y[11, 18, 12, 19], Y[12, 20, 13, 19]], 
 4775}
{{1, -4}, PD[X[1, 19, 2, 20], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  X[4, 19, 5, 18], Y[5, 10, 6, 11], Y[6, 10, 1, 9], Y[21, 8, 22, 7], 
  Y[20, 8, 21, 9], Y[17, 12, 18, 11], Y[22, 16, 17, 7], X[15, 12, 16, 13]], 
 4776}
{{1, -4}, PD[X[1, 19, 2, 20], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  X[4, 19, 5, 18], Z[5, 10, 6, 11], Z[6, 10, 1, 9], Z[21, 8, 22, 7], 
  Z[20, 8, 21, 9], Z[17, 12, 18, 11], Z[22, 16, 17, 7], X[15, 12, 16, 13]], 
 4777}
{{1, -4}, PD[X[1, 19, 2, 20], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  X[18, 4, 19, 5], Y[5, 10, 6, 11], Y[6, 10, 1, 9], Y[21, 8, 22, 7], 
  Y[20, 8, 21, 9], Y[17, 12, 18, 11], Y[22, 16, 17, 7], X[12, 16, 13, 15]], 
 4778}
{{1, -4}, PD[X[1, 19, 2, 20], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  X[18, 4, 19, 5], Z[5, 10, 6, 11], Z[6, 10, 1, 9], Z[21, 8, 22, 7], 
  Z[20, 8, 21, 9], Z[17, 12, 18, 11], Z[22, 16, 17, 7], X[12, 16, 13, 15]], 
 4779}
{{1, -5}, PD[Y[1, 19, 2, 20], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 19, 5, 18], X[5, 10, 6, 11], X[9, 6, 10, 1], Z[21, 8, 22, 7], 
  Z[20, 8, 21, 9], Z[17, 12, 18, 11], Z[22, 16, 17, 7], X[12, 16, 13, 15]], 
 4780}
{{1, -6}, PD[X[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], X[6, 11, 7, 12], Y[7, 17, 8, 16], 
  Y[8, 17, 9, 18], Z[22, 10, 1, 9], Y[10, 22, 11, 21], X[12, 16, 13, 15]], 
 4781}
{{1, -6}, PD[X[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], X[11, 7, 12, 6], Y[7, 17, 8, 16], 
  Y[8, 17, 9, 18], Z[22, 10, 1, 9], Y[10, 22, 11, 21], X[15, 12, 16, 13]], 
 4782}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], Y[6, 11, 7, 12], Y[7, 17, 8, 16], 
  Y[8, 17, 9, 18], X[22, 10, 1, 9], X[10, 22, 11, 21], X[12, 16, 13, 15]], 
 4783}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], Y[6, 11, 7, 12], Y[7, 17, 8, 16], 
  Y[8, 17, 9, 18], X[22, 10, 1, 9], X[10, 22, 11, 21], X[15, 12, 16, 13]], 
 4784}
{{1, -6}, PD[X[1, 20, 2, 19], Y[2, 15, 3, 14], Y[3, 15, 4, 16], 
  X[4, 20, 5, 21], Y[5, 10, 6, 11], Y[6, 10, 1, 9], Y[21, 11, 22, 12], 
  Y[18, 9, 19, 8], Y[17, 7, 18, 8], X[16, 13, 17, 14], Y[22, 7, 13, 12]], 
 4785}
{{1, -6}, PD[X[1, 20, 2, 19], Y[2, 15, 3, 14], Y[3, 15, 4, 16], 
  X[4, 20, 5, 21], Y[5, 10, 6, 11], Y[6, 10, 1, 9], Y[21, 11, 22, 12], 
  Y[18, 9, 19, 8], Y[17, 7, 18, 8], X[13, 17, 14, 16], Y[22, 7, 13, 12]], 
 4786}
{{1, -6}, PD[X[1, 20, 2, 19], Y[2, 15, 3, 14], Y[3, 15, 4, 16], 
  X[4, 20, 5, 21], Z[5, 10, 6, 11], Z[6, 10, 1, 9], Z[21, 11, 22, 12], 
  Z[18, 9, 19, 8], Z[17, 7, 18, 8], X[16, 13, 17, 14], Z[22, 7, 13, 12]], 
 4787}
{{1, -6}, PD[X[1, 20, 2, 19], Y[2, 15, 3, 14], Y[3, 15, 4, 16], 
  X[4, 20, 5, 21], Z[5, 10, 6, 11], Z[6, 10, 1, 9], Z[21, 11, 22, 12], 
  Z[18, 9, 19, 8], Z[17, 7, 18, 8], X[13, 17, 14, 16], Z[22, 7, 13, 12]], 
 4788}
{{1, -6}, PD[X[1, 20, 2, 19], Y[2, 15, 3, 14], Y[3, 15, 4, 16], 
  X[20, 5, 21, 4], Y[5, 10, 6, 11], Y[6, 10, 1, 9], Y[21, 11, 22, 12], 
  Y[18, 9, 19, 8], Y[17, 7, 18, 8], X[16, 13, 17, 14], Y[22, 7, 13, 12]], 
 4789}
{{1, -6}, PD[X[1, 20, 2, 19], Y[2, 15, 3, 14], Y[3, 15, 4, 16], 
  X[20, 5, 21, 4], Y[5, 10, 6, 11], Y[6, 10, 1, 9], Y[21, 11, 22, 12], 
  Y[18, 9, 19, 8], Y[17, 7, 18, 8], X[13, 17, 14, 16], Y[22, 7, 13, 12]], 
 4790}
{{1, -6}, PD[X[1, 20, 2, 19], Y[2, 15, 3, 14], Y[3, 15, 4, 16], 
  X[20, 5, 21, 4], Z[5, 10, 6, 11], Z[6, 10, 1, 9], Z[21, 11, 22, 12], 
  Z[18, 9, 19, 8], Z[17, 7, 18, 8], X[16, 13, 17, 14], Z[22, 7, 13, 12]], 
 4791}
{{1, -6}, PD[X[1, 20, 2, 19], Y[2, 15, 3, 14], Y[3, 15, 4, 16], 
  X[20, 5, 21, 4], Z[5, 10, 6, 11], Z[6, 10, 1, 9], Z[21, 11, 22, 12], 
  Z[18, 9, 19, 8], Z[17, 7, 18, 8], X[13, 17, 14, 16], Z[22, 7, 13, 12]], 
 4792}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 15, 3, 14], Y[3, 15, 4, 16], 
  Y[4, 20, 5, 21], X[5, 10, 6, 11], X[9, 6, 10, 1], Z[21, 11, 22, 12], 
  Z[18, 9, 19, 8], Z[17, 7, 18, 8], X[16, 13, 17, 14], Z[22, 7, 13, 12]], 
 4793}
{{1, -6}, PD[Y[1, 20, 2, 19], Y[2, 15, 3, 14], Y[3, 15, 4, 16], 
  Y[4, 20, 5, 21], X[5, 10, 6, 11], X[9, 6, 10, 1], Z[21, 11, 22, 12], 
  Z[18, 9, 19, 8], Z[17, 7, 18, 8], X[13, 17, 14, 16], Z[22, 7, 13, 12]], 
 4794}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 14, 4, 15], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 22, 7, 21], Y[7, 17, 8, 16], 
  Y[8, 17, 9, 18], X[22, 10, 1, 9], X[10, 13, 11, 14], X[15, 21, 16, 20]], 
 4795}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 14, 4, 15], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 22, 7, 21], Y[7, 17, 8, 16], 
  Y[8, 17, 9, 18], X[22, 10, 1, 9], X[10, 13, 11, 14], X[20, 15, 21, 16]], 
 4796}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 14, 4, 15], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 22, 7, 21], Y[7, 17, 8, 16], 
  Y[8, 17, 9, 18], X[22, 10, 1, 9], X[13, 11, 14, 10], X[15, 21, 16, 20]], 
 4797}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 19, 3, 20], Y[3, 14, 4, 15], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 22, 7, 21], Y[7, 17, 8, 16], 
  Y[8, 17, 9, 18], X[22, 10, 1, 9], X[13, 11, 14, 10], X[20, 15, 21, 16]], 
 4798}
{{1, -4}, PD[X[1, 10, 2, 9], Y[2, 20, 3, 21], X[5, 4, 6, 3], Y[4, 15, 1, 14], 
  Z[21, 6, 22, 7], Z[19, 11, 20, 10], X[18, 16, 19, 15], Z[17, 12, 18, 5], 
  Z[16, 12, 17, 11], Z[13, 8, 14, 9], Z[22, 8, 13, 7]], 4799}
{{1, -4}, PD[X[1, 10, 2, 9], Y[2, 20, 3, 21], X[5, 4, 6, 3], Y[4, 15, 1, 14], 
  Z[21, 6, 22, 7], Z[19, 11, 20, 10], X[15, 18, 16, 19], Z[17, 12, 18, 5], 
  Z[16, 12, 17, 11], Z[13, 8, 14, 9], Z[22, 8, 13, 7]], 4800}
{{1, -4}, PD[Y[1, 10, 2, 9], X[2, 20, 3, 21], Y[3, 5, 4, 6], X[14, 4, 15, 1], 
  Y[21, 6, 22, 7], Y[19, 11, 20, 10], X[18, 16, 19, 15], Y[17, 12, 18, 5], 
  Y[16, 12, 17, 11], Y[13, 8, 14, 9], Y[22, 8, 13, 7]], 4801}
{{1, -4}, PD[Y[1, 10, 2, 9], X[2, 20, 3, 21], Y[3, 5, 4, 6], X[14, 4, 15, 1], 
  Y[21, 6, 22, 7], Y[19, 11, 20, 10], X[15, 18, 16, 19], Y[17, 12, 18, 5], 
  Y[16, 12, 17, 11], Y[13, 8, 14, 9], Y[22, 8, 13, 7]], 4802}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 16, 3, 15], X[3, 9, 4, 8], 
  Y[4, 21, 5, 22], Z[22, 5, 1, 6], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[9, 19, 10, 18], Y[10, 19, 11, 20], Y[11, 16, 12, 17], X[17, 21, 18, 20]], 
 4803}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 16, 3, 15], X[3, 9, 4, 8], 
  Y[4, 21, 5, 22], Z[22, 5, 1, 6], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[9, 19, 10, 18], Y[10, 19, 11, 20], Y[11, 16, 12, 17], X[20, 17, 21, 18]], 
 4804}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 16, 3, 15], X[8, 3, 9, 4], 
  Y[4, 21, 5, 22], Z[22, 5, 1, 6], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[9, 19, 10, 18], Y[10, 19, 11, 20], Y[11, 16, 12, 17], X[17, 21, 18, 20]], 
 4805}
{{1, -6}, PD[X[1, 12, 2, 13], Y[2, 16, 3, 15], X[8, 3, 9, 4], 
  Y[4, 21, 5, 22], Z[22, 5, 1, 6], Y[6, 13, 7, 14], Y[7, 15, 8, 14], 
  Y[9, 19, 10, 18], Y[10, 19, 11, 20], Y[11, 16, 12, 17], X[20, 17, 21, 18]], 
 4806}
{{1, -4}, PD[X[1, 15, 2, 14], Y[2, 11, 3, 12], X[18, 4, 19, 3], 
  Z[4, 22, 5, 21], Y[22, 6, 1, 5], X[6, 9, 7, 10], Z[7, 17, 8, 16], 
  Z[8, 17, 9, 18], Z[10, 16, 11, 15], Z[12, 19, 13, 20], Z[13, 21, 14, 20]], 
 4807}
{{1, -4}, PD[X[1, 16, 2, 17], X[5, 3, 6, 2], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Y[6, 12, 7, 11], X[18, 7, 19, 8], Z[8, 21, 9, 22], 
  Y[22, 9, 1, 10], Z[10, 17, 11, 18], Z[14, 20, 15, 19], Z[15, 20, 16, 21]], 
 4808}
{{1, -6}, PD[X[1, 19, 2, 18], X[2, 5, 3, 6], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Y[6, 12, 7, 11], X[7, 16, 8, 17], Z[8, 21, 9, 22], 
  Y[22, 9, 1, 10], Z[10, 18, 11, 17], Z[14, 19, 15, 20], Z[15, 21, 16, 20]], 
 4809}
{{1, -6}, PD[X[1, 19, 2, 18], X[2, 5, 3, 6], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Y[6, 12, 7, 11], X[16, 8, 17, 7], Z[8, 21, 9, 22], 
  Y[22, 9, 1, 10], Z[10, 18, 11, 17], Z[14, 19, 15, 20], Z[15, 21, 16, 20]], 
 4810}
{{1, -6}, PD[X[1, 19, 2, 18], X[5, 3, 6, 2], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Y[6, 12, 7, 11], X[7, 16, 8, 17], Z[8, 21, 9, 22], 
  Y[22, 9, 1, 10], Z[10, 18, 11, 17], Z[14, 19, 15, 20], Z[15, 21, 16, 20]], 
 4811}
{{1, -6}, PD[X[1, 19, 2, 18], X[5, 3, 6, 2], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], Y[6, 12, 7, 11], X[16, 8, 17, 7], Z[8, 21, 9, 22], 
  Y[22, 9, 1, 10], Z[10, 18, 11, 17], Z[14, 19, 15, 20], Z[15, 21, 16, 20]], 
 4812}
{{1, -6}, PD[Y[1, 10, 2, 11], X[2, 5, 3, 6], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[6, 18, 7, 17], Y[7, 13, 8, 12], Y[8, 13, 9, 14], 
  X[9, 20, 10, 21], X[11, 17, 12, 16], Z[14, 21, 15, 22], Y[22, 15, 1, 16]], 
 4813}
{{1, -6}, PD[Y[1, 10, 2, 11], X[2, 5, 3, 6], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[6, 18, 7, 17], Y[7, 13, 8, 12], Y[8, 13, 9, 14], 
  X[9, 20, 10, 21], X[16, 11, 17, 12], Z[14, 21, 15, 22], Y[22, 15, 1, 16]], 
 4814}
{{1, -6}, PD[Y[1, 10, 2, 11], X[2, 5, 3, 6], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[6, 18, 7, 17], Y[7, 13, 8, 12], Y[8, 13, 9, 14], 
  X[20, 10, 21, 9], X[11, 17, 12, 16], Z[14, 21, 15, 22], Y[22, 15, 1, 16]], 
 4815}
{{1, -6}, PD[Y[1, 10, 2, 11], X[2, 5, 3, 6], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[6, 18, 7, 17], Y[7, 13, 8, 12], Y[8, 13, 9, 14], 
  X[20, 10, 21, 9], X[16, 11, 17, 12], Z[14, 21, 15, 22], Y[22, 15, 1, 16]], 
 4816}
{{1, -5}, PD[X[1, 22, 2, 21], Y[2, 14, 3, 13], X[3, 6, 4, 7], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], Y[7, 12, 8, 13], Y[8, 20, 9, 21], 
  Z[18, 10, 1, 9], Y[10, 18, 11, 17], X[19, 11, 20, 12], Z[16, 22, 17, 19]], 
 4817}
{{1, -5}, PD[X[1, 22, 2, 21], Y[2, 14, 3, 13], X[6, 4, 7, 3], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], Y[7, 12, 8, 13], Y[8, 20, 9, 21], 
  Z[18, 10, 1, 9], Y[10, 18, 11, 17], X[11, 20, 12, 19], Z[16, 22, 17, 19]], 
 4818}
{{1, -5}, PD[Y[1, 22, 2, 21], Y[2, 14, 3, 13], X[3, 6, 4, 7], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], Y[7, 12, 8, 13], X[8, 20, 9, 21], 
  Y[18, 10, 1, 9], Z[10, 18, 11, 17], Z[11, 20, 12, 19], X[16, 22, 17, 19]], 
 4819}
{{1, -5}, PD[Y[1, 22, 2, 21], Y[2, 14, 3, 13], X[3, 6, 4, 7], 
  Y[4, 15, 5, 16], Y[5, 15, 6, 14], Y[7, 12, 8, 13], X[8, 20, 9, 21], 
  Y[18, 10, 1, 9], Z[10, 18, 11, 17], Z[11, 20, 12, 19], X[22, 17, 19, 16]], 
 4820}
{{1, -6}, PD[X[1, 22, 2, 21], X[2, 5, 3, 6], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[6, 14, 7, 13], Y[7, 12, 8, 13], Y[8, 20, 9, 21], 
  Z[18, 10, 1, 9], Y[10, 18, 11, 17], X[11, 20, 12, 19], Z[16, 22, 17, 19]], 
 4821}
{{1, -6}, PD[X[1, 22, 2, 21], X[2, 5, 3, 6], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[6, 14, 7, 13], Y[7, 12, 8, 13], Y[8, 20, 9, 21], 
  Z[18, 10, 1, 9], Y[10, 18, 11, 17], X[19, 11, 20, 12], Z[16, 22, 17, 19]], 
 4822}
{{1, -6}, PD[X[1, 22, 2, 21], X[5, 3, 6, 2], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[6, 14, 7, 13], Y[7, 12, 8, 13], Y[8, 20, 9, 21], 
  Z[18, 10, 1, 9], Y[10, 18, 11, 17], X[11, 20, 12, 19], Z[16, 22, 17, 19]], 
 4823}
{{1, -6}, PD[X[1, 22, 2, 21], X[5, 3, 6, 2], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[6, 14, 7, 13], Y[7, 12, 8, 13], Y[8, 20, 9, 21], 
  Z[18, 10, 1, 9], Y[10, 18, 11, 17], X[19, 11, 20, 12], Z[16, 22, 17, 19]], 
 4824}
{{1, -6}, PD[Y[1, 22, 2, 21], X[2, 5, 3, 6], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[6, 14, 7, 13], Y[7, 12, 8, 13], X[8, 20, 9, 21], 
  Y[18, 10, 1, 9], Z[10, 18, 11, 17], Z[11, 20, 12, 19], X[16, 22, 17, 19]], 
 4825}
{{1, -6}, PD[Y[1, 22, 2, 21], X[2, 5, 3, 6], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[6, 14, 7, 13], Y[7, 12, 8, 13], X[8, 20, 9, 21], 
  Y[18, 10, 1, 9], Z[10, 18, 11, 17], Z[11, 20, 12, 19], X[22, 17, 19, 16]], 
 4826}
{{1, -6}, PD[Y[1, 22, 2, 21], X[2, 5, 3, 6], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[6, 14, 7, 13], Y[7, 12, 8, 13], X[20, 9, 21, 8], 
  Y[18, 10, 1, 9], Z[10, 18, 11, 17], Z[11, 20, 12, 19], X[16, 22, 17, 19]], 
 4827}
{{1, -6}, PD[Y[1, 22, 2, 21], X[2, 5, 3, 6], Y[3, 15, 4, 14], 
  Y[4, 15, 5, 16], Y[6, 14, 7, 13], Y[7, 12, 8, 13], X[20, 9, 21, 8], 
  Y[18, 10, 1, 9], Z[10, 18, 11, 17], Z[11, 20, 12, 19], X[22, 17, 19, 16]], 
 4828}
{{1, -6}, PD[Y[1, 22, 2, 21], X[2, 5, 3, 6], Z[3, 15, 4, 14], 
  Z[4, 15, 5, 16], Z[6, 14, 7, 13], Z[7, 12, 8, 13], X[8, 20, 9, 21], 
  Y[18, 10, 1, 9], Z[10, 18, 11, 17], X[19, 11, 20, 12], Y[16, 22, 17, 19]], 
 4829}
{{1, -6}, PD[Y[1, 22, 2, 21], X[2, 5, 3, 6], Z[3, 15, 4, 14], 
  Z[4, 15, 5, 16], Z[6, 14, 7, 13], Z[7, 12, 8, 13], X[20, 9, 21, 8], 
  Y[18, 10, 1, 9], Z[10, 18, 11, 17], X[11, 20, 12, 19], Y[16, 22, 17, 19]], 
 4830}
{{1, -4}, PD[X[1, 10, 2, 11], X[2, 22, 3, 21], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 22, 6, 13], Y[6, 10, 7, 9], Y[7, 18, 8, 19], 
  Y[8, 18, 1, 17], Z[15, 20, 16, 21], Z[16, 12, 17, 11], X[19, 12, 20, 9]], 
 4831}
{{1, -4}, PD[X[1, 10, 2, 11], X[21, 2, 22, 3], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 22, 6, 13], Y[6, 10, 7, 9], Y[7, 18, 8, 19], 
  Y[8, 18, 1, 17], Z[15, 20, 16, 21], Z[16, 12, 17, 11], X[12, 20, 9, 19]], 
 4832}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 22, 3, 21], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 22, 6, 13], X[6, 10, 7, 9], Y[7, 18, 8, 19], 
  Y[8, 18, 1, 17], X[15, 20, 16, 21], Z[16, 12, 17, 11], Z[19, 12, 20, 9]], 
 4833}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 22, 3, 21], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 22, 6, 13], X[6, 10, 7, 9], Z[7, 18, 8, 19], 
  Z[8, 18, 1, 17], X[20, 16, 21, 15], Y[16, 12, 17, 11], Y[19, 12, 20, 9]], 
 4834}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 22, 3, 21], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 22, 6, 13], X[9, 6, 10, 7], Y[7, 18, 8, 19], 
  Y[8, 18, 1, 17], X[20, 16, 21, 15], Z[16, 12, 17, 11], Z[19, 12, 20, 9]], 
 4835}
{{1, -4}, PD[X[1, 10, 2, 11], Y[2, 22, 3, 21], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 22, 6, 13], X[9, 6, 10, 7], Z[7, 18, 8, 19], 
  Z[8, 18, 1, 17], X[20, 16, 21, 15], Y[16, 12, 17, 11], Y[19, 12, 20, 9]], 
 4836}
{{1, -4}, PD[Y[1, 10, 2, 11], X[2, 22, 3, 21], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 22, 6, 13], Y[6, 10, 7, 9], Y[7, 18, 8, 19], 
  Y[8, 18, 1, 17], Z[15, 20, 16, 21], X[11, 16, 12, 17], X[19, 12, 20, 9]], 
 4837}
{{1, -4}, PD[Y[1, 10, 2, 11], X[2, 22, 3, 21], Z[3, 14, 4, 15], 
  Z[4, 14, 5, 13], Z[5, 22, 6, 13], X[6, 10, 7, 9], Y[7, 18, 8, 19], 
  Y[8, 18, 1, 17], Y[15, 20, 16, 21], X[11, 16, 12, 17], Z[19, 12, 20, 9]], 
 4838}
{{1, -4}, PD[Y[1, 10, 2, 11], X[2, 22, 3, 21], Z[3, 14, 4, 15], 
  Z[4, 14, 5, 13], Z[5, 22, 6, 13], X[9, 6, 10, 7], Y[7, 18, 8, 19], 
  Y[8, 18, 1, 17], Y[15, 20, 16, 21], X[11, 16, 12, 17], Z[19, 12, 20, 9]], 
 4839}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 22, 3, 21], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 22, 6, 13], X[6, 10, 7, 9], Y[7, 18, 8, 19], 
  Y[8, 18, 1, 17], X[15, 20, 16, 21], X[11, 16, 12, 17], Z[19, 12, 20, 9]], 
 4840}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 22, 3, 21], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 22, 6, 13], Y[6, 10, 7, 9], X[7, 18, 8, 19], 
  X[17, 8, 18, 1], X[20, 16, 21, 15], Y[16, 12, 17, 11], Y[19, 12, 20, 9]], 
 4841}
{{1, -6}, PD[X[1, 18, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 10, 5, 9], X[15, 6, 16, 5], Z[6, 13, 7, 14], Y[14, 7, 1, 8], 
  Z[8, 17, 9, 16], Y[10, 19, 11, 22], Y[11, 21, 12, 22], Y[12, 18, 13, 15]], 
 4842}
{{1, -6}, PD[X[1, 18, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 10, 5, 9], Y[5, 15, 6, 16], Y[6, 13, 7, 14], Z[14, 7, 1, 8], 
  Y[8, 17, 9, 16], Y[10, 19, 11, 22], Y[11, 21, 12, 22], X[12, 18, 13, 15]], 
 4843}
{{1, -6}, PD[X[1, 18, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 10, 5, 9], Y[5, 15, 6, 16], Y[6, 13, 7, 14], Z[14, 7, 1, 8], 
  Y[8, 17, 9, 16], Y[10, 19, 11, 22], Y[11, 21, 12, 22], X[18, 13, 15, 12]], 
 4844}
{{1, -6}, PD[X[1, 18, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 10, 5, 9], Z[5, 15, 6, 16], Z[6, 13, 7, 14], Y[14, 7, 1, 8], 
  Z[8, 17, 9, 16], Y[10, 19, 11, 22], Y[11, 21, 12, 22], X[12, 18, 13, 15]], 
 4845}
{{1, -6}, PD[X[1, 18, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 10, 5, 9], Z[5, 15, 6, 16], Z[6, 13, 7, 14], Y[14, 7, 1, 8], 
  Z[8, 17, 9, 16], Y[10, 19, 11, 22], Y[11, 21, 12, 22], X[18, 13, 15, 12]], 
 4846}
{{1, -6}, PD[X[1, 18, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[9, 4, 10, 5], X[5, 15, 6, 16], Z[6, 13, 7, 14], Y[14, 7, 1, 8], 
  Z[8, 17, 9, 16], Y[10, 19, 11, 22], Y[11, 21, 12, 22], Y[12, 18, 13, 15]], 
 4847}
{{1, -6}, PD[X[1, 18, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[9, 4, 10, 5], Y[5, 15, 6, 16], Y[6, 13, 7, 14], Z[14, 7, 1, 8], 
  Y[8, 17, 9, 16], Y[10, 19, 11, 22], Y[11, 21, 12, 22], X[12, 18, 13, 15]], 
 4848}
{{1, -6}, PD[X[1, 18, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[9, 4, 10, 5], Y[5, 15, 6, 16], Y[6, 13, 7, 14], Z[14, 7, 1, 8], 
  Y[8, 17, 9, 16], Y[10, 19, 11, 22], Y[11, 21, 12, 22], X[18, 13, 15, 12]], 
 4849}
{{1, -6}, PD[X[1, 18, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[9, 4, 10, 5], Z[5, 15, 6, 16], Z[6, 13, 7, 14], Y[14, 7, 1, 8], 
  Z[8, 17, 9, 16], Y[10, 19, 11, 22], Y[11, 21, 12, 22], X[12, 18, 13, 15]], 
 4850}
{{1, -6}, PD[X[1, 18, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[9, 4, 10, 5], Z[5, 15, 6, 16], Z[6, 13, 7, 14], Y[14, 7, 1, 8], 
  Z[8, 17, 9, 16], Y[10, 19, 11, 22], Y[11, 21, 12, 22], X[18, 13, 15, 12]], 
 4851}
{{1, -6}, PD[Y[1, 18, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 10, 5, 9], X[15, 6, 16, 5], Z[6, 13, 7, 14], Y[14, 7, 1, 8], 
  X[8, 17, 9, 16], Y[10, 19, 11, 22], Y[11, 21, 12, 22], Y[12, 18, 13, 15]], 
 4852}
{{1, -6}, PD[Y[1, 18, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 10, 5, 9], Y[5, 15, 6, 16], X[6, 13, 7, 14], X[14, 7, 1, 8], 
  Y[8, 17, 9, 16], Y[10, 19, 11, 22], Y[11, 21, 12, 22], Y[12, 18, 13, 15]], 
 4853}
{{1, -6}, PD[Y[1, 18, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 10, 5, 9], Y[5, 15, 6, 16], X[13, 7, 14, 6], X[7, 1, 8, 14], 
  Y[8, 17, 9, 16], Y[10, 19, 11, 22], Y[11, 21, 12, 22], Y[12, 18, 13, 15]], 
 4854}
{{1, -6}, PD[Y[1, 18, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 10, 5, 9], Z[5, 15, 6, 16], Z[6, 13, 7, 14], Y[14, 7, 1, 8], 
  X[8, 17, 9, 16], Y[10, 19, 11, 22], Y[11, 21, 12, 22], X[12, 18, 13, 15]], 
 4855}
{{1, -6}, PD[Y[1, 18, 2, 17], Y[2, 21, 3, 20], Y[3, 19, 4, 20], 
  X[4, 10, 5, 9], Z[5, 15, 6, 16], Z[6, 13, 7, 14], Y[14, 7, 1, 8], 
  X[8, 17, 9, 16], Y[10, 19, 11, 22], Y[11, 21, 12, 22], X[18, 13, 15, 12]], 
 4856}
{{1, -2}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 22, 5, 13], Y[5, 22, 6, 21], X[9, 6, 10, 7], Y[7, 18, 8, 17], 
  Y[8, 18, 1, 19], X[15, 21, 16, 20], Z[16, 9, 17, 12], Z[19, 11, 20, 12]], 
 4857}
{{1, -2}, PD[X[1, 10, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 22, 5, 13], Y[5, 22, 6, 21], X[9, 6, 10, 7], Z[7, 18, 8, 17], 
  Z[8, 18, 1, 19], X[15, 21, 16, 20], Y[16, 9, 17, 12], Y[19, 11, 20, 12]], 
 4858}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 22, 5, 13], Y[5, 22, 6, 21], Y[6, 10, 7, 9], X[7, 18, 8, 17], 
  X[18, 1, 19, 8], X[15, 21, 16, 20], Y[16, 9, 17, 12], Y[19, 11, 20, 12]], 
 4859}
{{1, -5}, PD[X[1, 7, 2, 6], X[7, 3, 8, 2], Y[3, 21, 4, 20], X[4, 15, 5, 16], 
  Z[5, 13, 6, 12], Y[8, 18, 9, 17], Y[9, 18, 10, 19], Y[10, 20, 11, 19], 
  Y[11, 16, 12, 17], Z[22, 14, 1, 13], Y[14, 22, 15, 21]], 4860}
{{1, -5}, PD[X[1, 7, 2, 6], X[7, 3, 8, 2], Y[3, 21, 4, 20], X[15, 5, 16, 4], 
  Z[5, 13, 6, 12], Y[8, 18, 9, 17], Y[9, 18, 10, 19], Y[10, 20, 11, 19], 
  Y[11, 16, 12, 17], Z[22, 14, 1, 13], Y[14, 22, 15, 21]], 4861}
{{1, -4}, PD[Y[1, 7, 2, 6], Y[2, 7, 3, 8], X[3, 21, 4, 20], Y[4, 15, 5, 16], 
  X[12, 5, 13, 6], Z[8, 18, 9, 17], Z[9, 18, 10, 19], Z[10, 20, 11, 19], 
  X[16, 12, 17, 11], Y[22, 14, 1, 13], Z[14, 22, 15, 21]], 4862}
{{1, -5}, PD[X[1, 22, 2, 21], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], Y[5, 12, 6, 13], Y[6, 12, 7, 11], X[19, 8, 20, 7], 
  Z[8, 17, 9, 18], Y[18, 9, 1, 10], Z[10, 21, 11, 20], X[16, 22, 17, 19]], 
 4863}
{{1, -5}, PD[X[1, 22, 2, 21], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], Y[5, 12, 6, 13], Y[6, 12, 7, 11], Y[7, 19, 8, 20], 
  Y[8, 17, 9, 18], Z[18, 9, 1, 10], X[20, 10, 21, 11], X[16, 22, 17, 19]], 
 4864}
{{1, -4}, PD[X[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], X[14, 5, 15, 6], Z[6, 22, 7, 21], Y[18, 8, 1, 7], 
  Z[8, 18, 9, 17], Z[9, 16, 10, 17], Z[10, 19, 11, 20], X[22, 15, 19, 16]], 
 4865}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], X[5, 15, 6, 14], X[21, 6, 22, 7], Y[18, 8, 1, 7], 
  Z[8, 18, 9, 17], Z[9, 16, 10, 17], X[10, 19, 11, 20], Y[15, 19, 16, 22]], 
 4866}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 12, 3, 13], Y[3, 12, 4, 11], X[7, 4, 8, 5], 
  Y[5, 19, 6, 20], Y[6, 19, 1, 18], Z[21, 14, 22, 15], Z[20, 10, 21, 7], 
  Z[17, 10, 18, 9], X[13, 16, 14, 17], Z[22, 16, 11, 15]], 4867}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 12, 3, 13], Y[3, 12, 4, 11], Y[4, 8, 5, 7], 
  Y[5, 19, 6, 20], Y[6, 19, 1, 18], Z[21, 14, 22, 15], X[20, 10, 21, 7], 
  Z[17, 10, 18, 9], X[13, 16, 14, 17], Z[22, 16, 11, 15]], 4868}
{{1, -4}, PD[Y[1, 8, 2, 9], Y[2, 12, 3, 13], Y[3, 12, 4, 11], X[4, 8, 5, 7], 
  Y[5, 19, 6, 20], Y[6, 19, 1, 18], Z[21, 14, 22, 15], Z[20, 10, 21, 7], 
  X[17, 10, 18, 9], X[16, 14, 17, 13], Z[22, 16, 11, 15]], 4869}
{{1, -4}, PD[Y[1, 8, 2, 9], Y[2, 12, 3, 13], Y[3, 12, 4, 11], Y[4, 8, 5, 7], 
  Y[5, 19, 6, 20], Y[6, 19, 1, 18], Z[21, 14, 22, 15], X[20, 10, 21, 7], 
  X[9, 17, 10, 18], X[13, 16, 14, 17], Z[22, 16, 11, 15]], 4870}
{{1, -5}, PD[Y[1, 14, 2, 15], X[2, 19, 3, 20], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[6, 18, 7, 17], Y[22, 7, 1, 8], 
  X[15, 9, 16, 8], Z[9, 20, 10, 21], Z[13, 19, 14, 18], Z[16, 21, 17, 22]], 
 4871}
{{1, -5}, PD[Y[1, 14, 2, 15], X[2, 19, 3, 20], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[17, 6, 18, 7], Y[22, 7, 1, 8], 
  X[8, 15, 9, 16], Z[9, 20, 10, 21], Z[13, 19, 14, 18], Z[16, 21, 17, 22]], 
 4872}
{{1, -5}, PD[Y[1, 14, 2, 15], X[2, 19, 3, 20], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], X[17, 6, 18, 7], Y[22, 7, 1, 8], 
  X[15, 9, 16, 8], Z[9, 20, 10, 21], Z[13, 19, 14, 18], Z[16, 21, 17, 22]], 
 4873}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 19, 3, 20], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 18, 7, 17], X[22, 7, 1, 8], 
  Y[8, 15, 9, 16], X[9, 20, 10, 21], X[13, 19, 14, 18], Z[16, 21, 17, 22]], 
 4874}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 19, 3, 20], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 18, 7, 17], X[22, 7, 1, 8], 
  Y[8, 15, 9, 16], X[9, 20, 10, 21], X[18, 13, 19, 14], Z[16, 21, 17, 22]], 
 4875}
{{1, -5}, PD[Y[1, 14, 2, 15], Y[2, 19, 3, 20], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], Y[5, 13, 6, 12], Y[6, 18, 7, 17], X[22, 7, 1, 8], 
  Y[8, 15, 9, 16], X[20, 10, 21, 9], X[13, 19, 14, 18], Z[16, 21, 17, 22]], 
 4876}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 19, 3, 20], X[3, 6, 4, 7], 
  Z[4, 12, 5, 11], Z[5, 12, 6, 13], Y[7, 21, 8, 20], Y[8, 16, 9, 15], 
  Z[22, 10, 1, 9], Y[10, 17, 11, 18], Y[13, 19, 14, 18], X[16, 21, 17, 22]], 
 4877}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 19, 3, 20], X[6, 4, 7, 3], 
  Z[4, 12, 5, 11], Z[5, 12, 6, 13], Y[7, 21, 8, 20], Y[8, 16, 9, 15], 
  Z[22, 10, 1, 9], Y[10, 17, 11, 18], Y[13, 19, 14, 18], X[16, 21, 17, 22]], 
 4878}
{{1, -6}, PD[X[1, 14, 2, 15], Y[2, 19, 3, 20], X[6, 4, 7, 3], 
  Z[4, 12, 5, 11], Z[5, 12, 6, 13], Y[7, 21, 8, 20], Y[8, 16, 9, 15], 
  Z[22, 10, 1, 9], Y[10, 17, 11, 18], Y[13, 19, 14, 18], X[21, 17, 22, 16]], 
 4879}
{{1, -6}, PD[Y[1, 16, 2, 15], X[2, 7, 3, 8], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 11, 6, 12], Y[6, 11, 7, 16], Y[8, 19, 9, 20], 
  Y[9, 13, 10, 14], Y[10, 22, 1, 21], X[20, 14, 21, 15], X[22, 13, 17, 12]], 
 4880}
{{1, -6}, PD[Y[1, 16, 2, 15], X[2, 7, 3, 8], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 11, 6, 12], Y[6, 11, 7, 16], Y[8, 19, 9, 20], 
  Y[9, 13, 10, 14], Y[10, 22, 1, 21], X[20, 14, 21, 15], X[12, 22, 13, 17]], 
 4881}
{{1, -6}, PD[Y[1, 16, 2, 15], X[2, 7, 3, 8], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 11, 6, 12], Y[6, 11, 7, 16], Y[8, 19, 9, 20], 
  Y[9, 13, 10, 14], Y[10, 22, 1, 21], X[14, 21, 15, 20], X[22, 13, 17, 12]], 
 4882}
{{1, -6}, PD[Y[1, 16, 2, 15], X[2, 7, 3, 8], Y[3, 18, 4, 19], 
  Y[4, 18, 5, 17], Y[5, 11, 6, 12], Y[6, 11, 7, 16], Y[8, 19, 9, 20], 
  Y[9, 13, 10, 14], Y[10, 22, 1, 21], X[14, 21, 15, 20], X[12, 22, 13, 17]], 
 4883}
{{1, -6}, PD[Y[1, 6, 2, 7], Y[2, 19, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], X[5, 19, 6, 18], Z[7, 14, 8, 15], Z[8, 21, 9, 22], 
  Z[9, 17, 10, 16], Z[10, 17, 11, 18], X[13, 21, 14, 20], X[22, 16, 1, 15]], 
 4884}
{{1, -6}, PD[Y[1, 6, 2, 7], Y[2, 19, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], X[5, 19, 6, 18], Z[7, 14, 8, 15], Z[8, 21, 9, 22], 
  Z[9, 17, 10, 16], Z[10, 17, 11, 18], X[13, 21, 14, 20], X[15, 22, 16, 1]], 
 4885}
{{1, -6}, PD[Y[1, 6, 2, 7], Y[2, 19, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], X[5, 19, 6, 18], Z[7, 14, 8, 15], Z[8, 21, 9, 22], 
  Z[9, 17, 10, 16], Z[10, 17, 11, 18], X[20, 13, 21, 14], X[22, 16, 1, 15]], 
 4886}
{{1, -6}, PD[Y[1, 6, 2, 7], Y[2, 19, 3, 20], Y[3, 12, 4, 13], 
  Y[4, 12, 5, 11], X[5, 19, 6, 18], Z[7, 14, 8, 15], Z[8, 21, 9, 22], 
  Z[9, 17, 10, 16], Z[10, 17, 11, 18], X[20, 13, 21, 14], X[15, 22, 16, 1]], 
 4887}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 11, 3, 12], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[5, 11, 6, 10], Y[7, 17, 8, 16], Y[8, 13, 9, 14], 
  X[9, 20, 10, 21], X[12, 18, 13, 17], Z[14, 21, 15, 22], Y[22, 15, 1, 16]], 
 4888}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 11, 3, 12], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[5, 11, 6, 10], Y[7, 17, 8, 16], Y[8, 13, 9, 14], 
  X[9, 20, 10, 21], X[17, 12, 18, 13], Z[14, 21, 15, 22], Y[22, 15, 1, 16]], 
 4889}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 11, 3, 12], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[5, 11, 6, 10], Y[7, 17, 8, 16], Y[8, 13, 9, 14], 
  X[20, 10, 21, 9], X[12, 18, 13, 17], Z[14, 21, 15, 22], Y[22, 15, 1, 16]], 
 4890}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 11, 3, 12], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[5, 11, 6, 10], Y[7, 17, 8, 16], Y[8, 13, 9, 14], 
  X[20, 10, 21, 9], X[17, 12, 18, 13], Z[14, 21, 15, 22], Y[22, 15, 1, 16]], 
 4891}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 11, 3, 12], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[5, 11, 6, 10], Z[7, 17, 8, 16], Z[8, 13, 9, 14], 
  X[9, 20, 10, 21], X[12, 18, 13, 17], Y[14, 21, 15, 22], Z[22, 15, 1, 16]], 
 4892}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 11, 3, 12], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[5, 11, 6, 10], Z[7, 17, 8, 16], Z[8, 13, 9, 14], 
  X[20, 10, 21, 9], X[12, 18, 13, 17], Y[14, 21, 15, 22], Z[22, 15, 1, 16]], 
 4893}
{{1, -4}, PD[Y[1, 6, 2, 7], X[2, 11, 3, 12], Z[3, 19, 4, 18], 
  Z[4, 19, 5, 20], Z[5, 11, 6, 10], X[7, 17, 8, 16], Y[8, 13, 9, 14], 
  X[9, 20, 10, 21], Z[12, 18, 13, 17], Z[14, 21, 15, 22], Y[22, 15, 1, 16]], 
 4894}
{{1, -4}, PD[Y[1, 6, 2, 7], X[2, 11, 3, 12], Z[3, 19, 4, 18], 
  Z[4, 19, 5, 20], Z[5, 11, 6, 10], X[7, 17, 8, 16], Y[8, 13, 9, 14], 
  X[20, 10, 21, 9], Z[12, 18, 13, 17], Z[14, 21, 15, 22], Y[22, 15, 1, 16]], 
 4895}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 21, 3, 22], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 14], Y[5, 21, 6, 20], Y[7, 11, 8, 12], Y[8, 17, 9, 18], 
  Y[9, 19, 10, 18], Y[10, 13, 1, 12], X[19, 14, 20, 13], X[22, 16, 17, 11]], 
 4896}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 21, 3, 22], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 14], Y[5, 21, 6, 20], Y[7, 11, 8, 12], Y[8, 17, 9, 18], 
  Y[9, 19, 10, 18], Y[10, 13, 1, 12], X[19, 14, 20, 13], X[16, 17, 11, 22]], 
 4897}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 21, 3, 22], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 14], Y[5, 21, 6, 20], Y[7, 11, 8, 12], Y[8, 17, 9, 18], 
  Y[9, 19, 10, 18], Y[10, 13, 1, 12], X[13, 19, 14, 20], X[22, 16, 17, 11]], 
 4898}
{{1, -6}, PD[X[1, 6, 2, 7], Y[2, 21, 3, 22], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 14], Y[5, 21, 6, 20], Y[7, 11, 8, 12], Y[8, 17, 9, 18], 
  Y[9, 19, 10, 18], Y[10, 13, 1, 12], X[13, 19, 14, 20], X[16, 17, 11, 22]], 
 4899}
{{1, -2}, PD[X[1, 6, 2, 7], Y[2, 21, 3, 22], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 14], Y[5, 21, 6, 20], Z[7, 11, 8, 12], Z[8, 17, 9, 18], 
  Z[9, 19, 10, 18], Z[10, 13, 1, 12], X[13, 19, 14, 20], X[22, 16, 17, 11]], 
 4900}
{{1, -4}, PD[Y[1, 6, 2, 7], X[2, 21, 3, 22], Z[3, 15, 4, 16], 
  Z[4, 15, 5, 14], Z[5, 21, 6, 20], X[7, 11, 8, 12], Y[8, 17, 9, 18], 
  Y[9, 19, 10, 18], Y[10, 13, 1, 12], X[19, 14, 20, 13], Z[22, 16, 17, 11]], 
 4901}
{{1, -4}, PD[Y[1, 6, 2, 7], X[2, 21, 3, 22], Z[3, 15, 4, 16], 
  Z[4, 15, 5, 14], Z[5, 21, 6, 20], X[7, 11, 8, 12], Y[8, 17, 9, 18], 
  Y[9, 19, 10, 18], Y[10, 13, 1, 12], X[13, 19, 14, 20], Z[22, 16, 17, 11]], 
 4902}
{{1, -4}, PD[Y[1, 6, 2, 7], Y[2, 21, 3, 22], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 14], X[5, 21, 6, 20], Z[7, 11, 8, 12], Z[8, 17, 9, 18], 
  Z[9, 19, 10, 18], X[10, 13, 1, 12], Y[19, 14, 20, 13], X[22, 16, 17, 11]], 
 4903}
{{1, -4}, PD[Y[1, 6, 2, 7], Y[2, 21, 3, 22], Y[3, 15, 4, 16], 
  Y[4, 15, 5, 14], X[5, 21, 6, 20], Z[7, 11, 8, 12], Z[8, 17, 9, 18], 
  Z[9, 19, 10, 18], X[10, 13, 1, 12], Y[19, 14, 20, 13], X[16, 17, 11, 22]], 
 4904}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], X[3, 12, 4, 13], Z[4, 19, 5, 18], 
  Z[5, 17, 6, 18], Z[6, 14, 7, 13], Z[9, 22, 10, 21], Z[10, 15, 11, 16], 
  Z[11, 19, 12, 20], X[14, 17, 15, 22], X[16, 20, 1, 21]], 4905}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], X[3, 12, 4, 13], Z[4, 19, 5, 18], 
  Z[5, 17, 6, 18], Z[6, 14, 7, 13], Z[9, 22, 10, 21], Z[10, 15, 11, 16], 
  Z[11, 19, 12, 20], X[14, 17, 15, 22], X[20, 1, 21, 16]], 4906}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], X[3, 12, 4, 13], Z[4, 19, 5, 18], 
  Z[5, 17, 6, 18], Z[6, 14, 7, 13], Z[9, 22, 10, 21], Z[10, 15, 11, 16], 
  Z[11, 19, 12, 20], X[22, 14, 17, 15], X[16, 20, 1, 21]], 4907}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], X[3, 12, 4, 13], Z[4, 19, 5, 18], 
  Z[5, 17, 6, 18], Z[6, 14, 7, 13], Z[9, 22, 10, 21], Z[10, 15, 11, 16], 
  Z[11, 19, 12, 20], X[22, 14, 17, 15], X[20, 1, 21, 16]], 4908}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], Y[3, 12, 4, 13], Y[4, 19, 5, 18], 
  Y[5, 17, 6, 18], X[6, 14, 7, 13], X[9, 22, 10, 21], Z[10, 15, 11, 16], 
  X[11, 19, 12, 20], Y[14, 17, 15, 22], Y[16, 20, 1, 21]], 4909}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], Y[3, 12, 4, 13], Y[4, 19, 5, 18], 
  Y[5, 17, 6, 18], X[6, 14, 7, 13], X[9, 22, 10, 21], Z[10, 15, 11, 16], 
  X[19, 12, 20, 11], Y[14, 17, 15, 22], Y[16, 20, 1, 21]], 4910}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], Y[3, 12, 4, 13], Y[4, 19, 5, 18], 
  Y[5, 17, 6, 18], X[6, 14, 7, 13], X[21, 9, 22, 10], Z[10, 15, 11, 16], 
  X[11, 19, 12, 20], Y[14, 17, 15, 22], Y[16, 20, 1, 21]], 4911}
{{1, -6}, PD[Y[1, 8, 2, 9], Y[2, 8, 3, 7], Y[3, 12, 4, 13], Y[4, 19, 5, 18], 
  Y[5, 17, 6, 18], X[6, 14, 7, 13], X[21, 9, 22, 10], Z[10, 15, 11, 16], 
  X[19, 12, 20, 11], Y[14, 17, 15, 22], Y[16, 20, 1, 21]], 4912}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 19, 3, 20], X[3, 11, 4, 10], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], Z[22, 7, 1, 8], 
  Y[8, 13, 9, 14], Y[9, 20, 10, 21], Y[11, 19, 12, 18], X[14, 21, 15, 22]], 
 4913}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 19, 3, 20], X[10, 3, 11, 4], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], Z[22, 7, 1, 8], 
  Y[8, 13, 9, 14], Y[9, 20, 10, 21], Y[11, 19, 12, 18], X[14, 21, 15, 22]], 
 4914}
{{1, -5}, PD[X[1, 12, 2, 13], Y[2, 19, 3, 20], X[10, 3, 11, 4], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], Z[22, 7, 1, 8], 
  Y[8, 13, 9, 14], Y[9, 20, 10, 21], Y[11, 19, 12, 18], X[21, 15, 22, 14]], 
 4915}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 19, 3, 20], Y[3, 11, 4, 10], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[22, 7, 1, 8], 
  Y[8, 13, 9, 14], X[9, 20, 10, 21], X[11, 19, 12, 18], Z[14, 21, 15, 22]], 
 4916}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 19, 3, 20], Y[3, 11, 4, 10], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[22, 7, 1, 8], 
  Y[8, 13, 9, 14], X[9, 20, 10, 21], X[18, 11, 19, 12], Z[14, 21, 15, 22]], 
 4917}
{{1, -5}, PD[Y[1, 12, 2, 13], Y[2, 19, 3, 20], Y[3, 11, 4, 10], 
  Y[4, 18, 5, 17], Y[5, 16, 6, 17], Y[6, 16, 7, 15], X[22, 7, 1, 8], 
  Y[8, 13, 9, 14], X[20, 10, 21, 9], X[11, 19, 12, 18], Z[14, 21, 15, 22]], 
 4918}
{{1, -6}, PD[Y[1, 14, 2, 15], X[2, 7, 3, 8], Y[3, 13, 4, 12], 
  Y[4, 19, 5, 20], Y[5, 19, 6, 18], Y[6, 13, 7, 14], Y[8, 12, 9, 11], 
  Y[9, 17, 10, 16], Y[10, 21, 1, 22], X[15, 11, 16, 22], X[17, 20, 18, 21]], 
 4919}
{{1, -6}, PD[Y[1, 14, 2, 15], X[2, 7, 3, 8], Y[3, 13, 4, 12], 
  Y[4, 19, 5, 20], Y[5, 19, 6, 18], Y[6, 13, 7, 14], Y[8, 12, 9, 11], 
  Y[9, 17, 10, 16], Y[10, 21, 1, 22], X[15, 11, 16, 22], X[20, 18, 21, 17]], 
 4920}
{{1, -6}, PD[Y[1, 14, 2, 15], X[2, 7, 3, 8], Y[3, 13, 4, 12], 
  Y[4, 19, 5, 20], Y[5, 19, 6, 18], Y[6, 13, 7, 14], Y[8, 12, 9, 11], 
  Y[9, 17, 10, 16], Y[10, 21, 1, 22], X[22, 15, 11, 16], X[17, 20, 18, 21]], 
 4921}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], X[3, 10, 4, 11], 
  Y[4, 21, 5, 22], X[5, 13, 6, 12], Y[6, 18, 7, 17], X[14, 8, 1, 7], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], Y[11, 22, 12, 15], Y[13, 19, 14, 18]], 
 4922}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], X[3, 10, 4, 11], 
  Y[4, 21, 5, 22], X[5, 13, 6, 12], Y[6, 18, 7, 17], X[7, 14, 8, 1], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], Y[11, 22, 12, 15], Y[13, 19, 14, 18]], 
 4923}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], X[3, 10, 4, 11], 
  Y[4, 21, 5, 22], X[12, 5, 13, 6], Y[6, 18, 7, 17], X[14, 8, 1, 7], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], Y[11, 22, 12, 15], Y[13, 19, 14, 18]], 
 4924}
{{1, -6}, PD[Y[1, 16, 2, 17], Y[2, 16, 3, 15], X[3, 10, 4, 11], 
  Y[4, 21, 5, 22], X[12, 5, 13, 6], Y[6, 18, 7, 17], X[7, 14, 8, 1], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], Y[11, 22, 12, 15], Y[13, 19, 14, 18]], 
 4925}
{{1, -4}, PD[X[1, 9, 2, 8], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], Y[5, 21, 6, 20], Y[6, 11, 7, 12], Y[7, 18, 8, 19], 
  Y[9, 17, 10, 16], X[10, 22, 11, 21], X[12, 19, 13, 20], Y[22, 17, 1, 18]], 
 4926}
{{1, -4}, PD[X[1, 9, 2, 8], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], Y[5, 21, 6, 20], Y[6, 11, 7, 12], Y[7, 18, 8, 19], 
  Y[9, 17, 10, 16], X[21, 10, 22, 11], X[12, 19, 13, 20], Y[22, 17, 1, 18]], 
 4927}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], X[5, 21, 6, 20], Y[6, 11, 7, 12], X[7, 18, 8, 19], 
  X[16, 9, 17, 10], Z[10, 22, 11, 21], Z[12, 19, 13, 20], Y[22, 17, 1, 18]], 
 4928}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 16, 5, 15], X[5, 21, 6, 20], Y[6, 11, 7, 12], X[18, 8, 19, 7], 
  X[16, 9, 17, 10], Z[10, 22, 11, 21], Z[12, 19, 13, 20], Y[22, 17, 1, 18]], 
 4929}
{{1, -6}, PD[X[1, 13, 2, 12], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 13, 5, 14], Z[22, 5, 1, 6], Y[6, 12, 7, 11], Y[7, 17, 8, 16], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], X[10, 15, 11, 16], X[14, 22, 15, 21]], 
 4930}
{{1, -5}, PD[Y[1, 13, 2, 12], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  X[4, 13, 5, 14], Y[22, 5, 1, 6], X[11, 6, 12, 7], Y[7, 17, 8, 16], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], Y[10, 15, 11, 16], X[14, 22, 15, 21]], 
 4931}
{{1, -5}, PD[X[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  X[19, 5, 20, 4], Z[22, 5, 1, 6], Y[6, 18, 7, 17], X[12, 7, 13, 8], 
  Y[8, 15, 9, 16], Y[9, 20, 10, 21], Y[10, 22, 11, 21], Y[11, 17, 12, 16]], 
 4932}
{{1, -5}, PD[X[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  X[19, 5, 20, 4], Z[22, 5, 1, 6], Y[6, 18, 7, 17], Y[7, 13, 8, 12], 
  Y[8, 15, 9, 16], Y[9, 20, 10, 21], Y[10, 22, 11, 21], X[16, 11, 17, 12]], 
 4933}
{{1, -5}, PD[X[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 19, 5, 20], X[5, 1, 6, 22], Y[6, 18, 7, 17], X[12, 7, 13, 8], 
  Y[8, 15, 9, 16], Y[9, 20, 10, 21], Y[10, 22, 11, 21], Y[11, 17, 12, 16]], 
 4934}
{{1, -5}, PD[X[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 19, 5, 20], X[5, 1, 6, 22], Y[6, 18, 7, 17], Y[7, 13, 8, 12], 
  Y[8, 15, 9, 16], Y[9, 20, 10, 21], Y[10, 22, 11, 21], X[16, 11, 17, 12]], 
 4935}
{{1, -5}, PD[X[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 19, 5, 20], Z[22, 5, 1, 6], Y[6, 18, 7, 17], X[12, 7, 13, 8], 
  X[8, 15, 9, 16], Y[9, 20, 10, 21], Y[10, 22, 11, 21], Y[11, 17, 12, 16]], 
 4936}
{{1, -5}, PD[X[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 19, 5, 20], Z[22, 5, 1, 6], Y[6, 18, 7, 17], X[12, 7, 13, 8], 
  Y[8, 15, 9, 16], Y[9, 20, 10, 21], Y[10, 22, 11, 21], X[16, 11, 17, 12]], 
 4937}
{{1, -5}, PD[X[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 19, 5, 20], Z[22, 5, 1, 6], Y[6, 18, 7, 17], Y[7, 13, 8, 12], 
  X[8, 15, 9, 16], Y[9, 20, 10, 21], Y[10, 22, 11, 21], X[16, 11, 17, 12]], 
 4938}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  X[4, 19, 5, 20], X[22, 5, 1, 6], Y[6, 18, 7, 17], X[7, 13, 8, 12], 
  Y[8, 15, 9, 16], Y[9, 20, 10, 21], Y[10, 22, 11, 21], Y[11, 17, 12, 16]], 
 4939}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  X[4, 19, 5, 20], X[22, 5, 1, 6], Y[6, 18, 7, 17], Y[7, 13, 8, 12], 
  Y[8, 15, 9, 16], Y[9, 20, 10, 21], Y[10, 22, 11, 21], X[11, 17, 12, 16]], 
 4940}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  X[4, 19, 5, 20], Y[22, 5, 1, 6], X[6, 18, 7, 17], Y[7, 13, 8, 12], 
  X[15, 9, 16, 8], Z[9, 20, 10, 21], Z[10, 22, 11, 21], Z[11, 17, 12, 16]], 
 4941}
{{1, -4}, PD[Y[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  X[4, 19, 5, 20], Y[22, 5, 1, 6], X[17, 6, 18, 7], Y[7, 13, 8, 12], 
  X[15, 9, 16, 8], Z[9, 20, 10, 21], Z[10, 22, 11, 21], Z[11, 17, 12, 16]], 
 4942}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 19, 5, 20], X[22, 5, 1, 6], Y[6, 18, 7, 17], X[7, 13, 8, 12], 
  X[15, 9, 16, 8], Y[9, 20, 10, 21], Y[10, 22, 11, 21], Y[11, 17, 12, 16]], 
 4943}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 19, 5, 20], X[22, 5, 1, 6], Y[6, 18, 7, 17], X[7, 13, 8, 12], 
  Y[8, 15, 9, 16], Y[9, 20, 10, 21], Y[10, 22, 11, 21], X[11, 17, 12, 16]], 
 4944}
{{1, -5}, PD[Y[1, 19, 2, 18], Y[2, 14, 3, 13], Y[3, 14, 4, 15], 
  Y[4, 19, 5, 20], X[22, 5, 1, 6], Y[6, 18, 7, 17], Y[7, 13, 8, 12], 
  X[15, 9, 16, 8], Y[9, 20, 10, 21], Y[10, 22, 11, 21], X[11, 17, 12, 16]], 
 4945}
{{1, -4}, PD[X[1, 19, 2, 20], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  X[18, 4, 19, 5], Z[5, 9, 6, 8], Z[6, 9, 1, 10], Z[15, 12, 16, 11], 
  X[21, 16, 22, 17], Z[17, 7, 18, 8], Z[20, 11, 21, 10], Z[22, 12, 13, 7]], 
 4946}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 19, 5, 18], X[5, 9, 6, 8], X[9, 1, 10, 6], Z[15, 12, 16, 11], 
  X[21, 16, 22, 17], Z[17, 7, 18, 8], Z[20, 11, 21, 10], Z[22, 12, 13, 7]], 
 4947}
{{1, -6}, PD[Y[1, 19, 2, 20], Y[2, 14, 3, 15], Y[3, 14, 4, 13], 
  Y[4, 19, 5, 18], Y[5, 9, 6, 8], Y[6, 9, 1, 10], Z[15, 12, 16, 11], 
  X[16, 22, 17, 21], X[7, 18, 8, 17], X[20, 11, 21, 10], Z[22, 12, 13, 7]], 
 4948}
{{1, -4}, PD[X[1, 7, 2, 6], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 11, 5, 12], Y[5, 18, 6, 19], Y[7, 17, 8, 16], Y[8, 15, 9, 16], 
  Y[9, 15, 10, 14], X[10, 22, 11, 21], X[19, 13, 20, 12], Y[22, 17, 1, 18]], 
 4949}
{{1, -4}, PD[X[1, 7, 2, 6], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 11, 5, 12], Y[5, 18, 6, 19], Y[7, 17, 8, 16], Y[8, 15, 9, 16], 
  Y[9, 15, 10, 14], X[21, 10, 22, 11], X[12, 19, 13, 20], Y[22, 17, 1, 18]], 
 4950}
{{1, -4}, PD[Y[1, 7, 2, 6], X[2, 14, 3, 13], Z[3, 21, 4, 20], 
  X[11, 5, 12, 4], Z[5, 18, 6, 19], Z[7, 17, 8, 16], Z[8, 15, 9, 16], 
  Z[9, 15, 10, 14], Z[10, 22, 11, 21], Z[12, 19, 13, 20], X[22, 17, 1, 18]], 
 4951}
{{1, -4}, PD[Y[1, 7, 2, 6], X[2, 14, 3, 13], Z[3, 21, 4, 20], 
  X[11, 5, 12, 4], Z[5, 18, 6, 19], Z[7, 17, 8, 16], Z[8, 15, 9, 16], 
  Z[9, 15, 10, 14], Z[10, 22, 11, 21], Z[12, 19, 13, 20], X[17, 1, 18, 22]], 
 4952}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 20, 3, 19], X[3, 15, 4, 14], 
  Y[4, 17, 5, 18], X[5, 12, 6, 13], X[10, 7, 11, 8], Y[8, 22, 9, 21], 
  Y[9, 20, 10, 21], Y[16, 11, 1, 12], Y[13, 19, 14, 18], Y[15, 22, 16, 17]], 
 4953}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 20, 3, 19], X[3, 15, 4, 14], 
  Y[4, 17, 5, 18], X[12, 6, 13, 5], X[7, 11, 8, 10], Y[8, 22, 9, 21], 
  Y[9, 20, 10, 21], Y[16, 11, 1, 12], Y[13, 19, 14, 18], Y[15, 22, 16, 17]], 
 4954}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 20, 3, 19], X[3, 15, 4, 14], 
  Y[4, 17, 5, 18], X[12, 6, 13, 5], X[10, 7, 11, 8], Y[8, 22, 9, 21], 
  Y[9, 20, 10, 21], Y[16, 11, 1, 12], Y[13, 19, 14, 18], Y[15, 22, 16, 17]], 
 4955}
{{1, -6}, PD[X[1, 21, 2, 20], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  X[4, 12, 5, 11], Y[5, 18, 6, 19], X[6, 13, 7, 14], Y[7, 15, 8, 22], 
  Y[8, 21, 9, 22], Z[14, 9, 1, 10], Y[10, 20, 11, 19], Y[12, 17, 13, 18]], 
 4956}
{{1, -6}, PD[X[1, 21, 2, 20], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  X[4, 12, 5, 11], Y[5, 18, 6, 19], X[13, 7, 14, 6], Y[7, 15, 8, 22], 
  Y[8, 21, 9, 22], Z[14, 9, 1, 10], Y[10, 20, 11, 19], Y[12, 17, 13, 18]], 
 4957}
{{1, -6}, PD[X[1, 21, 2, 20], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  X[11, 4, 12, 5], Y[5, 18, 6, 19], X[6, 13, 7, 14], Y[7, 15, 8, 22], 
  Y[8, 21, 9, 22], Z[14, 9, 1, 10], Y[10, 20, 11, 19], Y[12, 17, 13, 18]], 
 4958}
{{1, -6}, PD[X[1, 21, 2, 20], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[4, 12, 5, 11], Y[5, 18, 6, 19], Y[6, 13, 7, 14], Y[7, 15, 8, 22], 
  Y[8, 21, 9, 22], Z[14, 9, 1, 10], X[19, 10, 20, 11], X[12, 17, 13, 18]], 
 4959}
{{1, -6}, PD[Y[1, 21, 2, 20], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  X[4, 12, 5, 11], Y[5, 18, 6, 19], X[6, 13, 7, 14], Y[7, 15, 8, 22], 
  Y[8, 21, 9, 22], X[9, 1, 10, 14], Y[10, 20, 11, 19], Y[12, 17, 13, 18]], 
 4960}
{{1, -6}, PD[Y[1, 21, 2, 20], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  X[4, 12, 5, 11], Y[5, 18, 6, 19], X[13, 7, 14, 6], Y[7, 15, 8, 22], 
  Y[8, 21, 9, 22], X[14, 9, 1, 10], Y[10, 20, 11, 19], Y[12, 17, 13, 18]], 
 4961}
{{1, -6}, PD[Y[1, 21, 2, 20], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  X[4, 12, 5, 11], Y[5, 18, 6, 19], X[13, 7, 14, 6], Y[7, 15, 8, 22], 
  Y[8, 21, 9, 22], X[9, 1, 10, 14], Y[10, 20, 11, 19], Y[12, 17, 13, 18]], 
 4962}
{{1, -6}, PD[Y[1, 21, 2, 20], Y[2, 15, 3, 16], Y[3, 17, 4, 16], 
  Y[4, 12, 5, 11], Y[5, 18, 6, 19], Y[6, 13, 7, 14], Y[7, 15, 8, 22], 
  Y[8, 21, 9, 22], X[14, 9, 1, 10], X[10, 20, 11, 19], X[17, 13, 18, 12]], 
 4963}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 11, 4, 10], 
  Y[4, 9, 5, 10], X[5, 22, 6, 17], Z[6, 14, 7, 13], X[20, 7, 21, 8], 
  Z[8, 15, 9, 16], X[16, 11, 1, 12], Y[12, 19, 13, 20], Y[14, 22, 15, 21]], 
 4964}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 11, 4, 10], 
  Y[4, 9, 5, 10], X[5, 22, 6, 17], Z[6, 14, 7, 13], X[20, 7, 21, 8], 
  Z[8, 15, 9, 16], X[11, 1, 12, 16], Y[12, 19, 13, 20], Y[14, 22, 15, 21]], 
 4965}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 11, 4, 10], 
  Y[4, 9, 5, 10], X[5, 22, 6, 17], Z[6, 14, 7, 13], X[20, 7, 21, 8], 
  Z[8, 15, 9, 16], Y[16, 11, 1, 12], X[12, 19, 13, 20], Y[14, 22, 15, 21]], 
 4966}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 11, 4, 10], 
  Y[4, 9, 5, 10], Y[5, 22, 6, 17], X[6, 14, 7, 13], Y[7, 21, 8, 20], 
  X[15, 9, 16, 8], X[16, 11, 1, 12], Y[12, 19, 13, 20], Y[14, 22, 15, 21]], 
 4967}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 11, 4, 10], 
  Y[4, 9, 5, 10], Y[5, 22, 6, 17], X[6, 14, 7, 13], Y[7, 21, 8, 20], 
  X[15, 9, 16, 8], X[11, 1, 12, 16], Y[12, 19, 13, 20], Y[14, 22, 15, 21]], 
 4968}
{{1, -5}, PD[Y[1, 18, 2, 19], Y[2, 18, 3, 17], Y[3, 11, 4, 10], 
  Y[4, 9, 5, 10], Y[5, 22, 6, 17], X[6, 14, 7, 13], Y[7, 21, 8, 20], 
  X[15, 9, 16, 8], Y[16, 11, 1, 12], X[12, 19, 13, 20], Y[14, 22, 15, 21]], 
 4969}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 22, 3, 21], X[3, 13, 4, 12], 
  Y[4, 19, 5, 20], X[5, 10, 6, 11], Z[7, 16, 8, 17], Z[8, 16, 9, 15], 
  Y[14, 9, 1, 10], Y[11, 21, 12, 20], Y[13, 18, 14, 19], X[22, 17, 15, 18]], 
 4970}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 22, 3, 21], X[3, 13, 4, 12], 
  Y[4, 19, 5, 20], X[10, 6, 11, 5], Z[7, 16, 8, 17], Z[8, 16, 9, 15], 
  Y[14, 9, 1, 10], Y[11, 21, 12, 20], Y[13, 18, 14, 19], X[17, 15, 18, 22]], 
 4971}
{{1, -6}, PD[Y[1, 7, 2, 6], Y[2, 22, 3, 21], X[3, 13, 4, 12], 
  Y[4, 19, 5, 20], X[10, 6, 11, 5], Z[7, 16, 8, 17], Z[8, 16, 9, 15], 
  Y[14, 9, 1, 10], Y[11, 21, 12, 20], Y[13, 18, 14, 19], X[22, 17, 15, 18]], 
 4972}
{{1, -5}, PD[X[1, 16, 2, 17], X[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], X[12, 6, 13, 5], Y[6, 18, 7, 17], Z[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], Y[10, 22, 11, 21], Y[11, 18, 12, 19]], 
 4973}
{{1, -5}, PD[X[1, 16, 2, 17], X[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], Y[5, 12, 6, 13], Y[6, 18, 7, 17], Z[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], Y[10, 22, 11, 21], X[18, 12, 19, 11]], 
 4974}
{{1, -5}, PD[X[1, 16, 2, 17], X[13, 2, 14, 3], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], X[12, 6, 13, 5], Y[6, 18, 7, 17], Z[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], Y[10, 22, 11, 21], Y[11, 18, 12, 19]], 
 4975}
{{1, -5}, PD[X[1, 16, 2, 17], X[13, 2, 14, 3], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], Y[5, 12, 6, 13], Y[6, 18, 7, 17], Z[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], Y[10, 22, 11, 21], X[18, 12, 19, 11]], 
 4976}
{{1, -5}, PD[X[1, 16, 2, 17], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], X[12, 6, 13, 5], Y[6, 18, 7, 17], Z[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], X[10, 22, 11, 21], Y[11, 18, 12, 19]], 
 4977}
{{1, -5}, PD[X[1, 16, 2, 17], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], X[12, 6, 13, 5], Y[6, 18, 7, 17], Z[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], X[21, 10, 22, 11], Y[11, 18, 12, 19]], 
 4978}
{{1, -5}, PD[X[1, 16, 2, 17], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], Y[5, 12, 6, 13], Y[6, 18, 7, 17], Z[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], X[10, 22, 11, 21], X[18, 12, 19, 11]], 
 4979}
{{1, -5}, PD[X[1, 16, 2, 17], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], Y[5, 12, 6, 13], Y[6, 18, 7, 17], Z[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], X[21, 10, 22, 11], X[18, 12, 19, 11]], 
 4980}
{{1, -5}, PD[Y[1, 16, 2, 17], X[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], X[5, 12, 6, 13], Y[6, 18, 7, 17], X[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], Y[10, 22, 11, 21], Y[11, 18, 12, 19]], 
 4981}
{{1, -5}, PD[Y[1, 16, 2, 17], X[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], X[12, 6, 13, 5], Y[6, 18, 7, 17], X[7, 22, 8, 1], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], Y[10, 22, 11, 21], Y[11, 18, 12, 19]], 
 4982}
{{1, -5}, PD[Y[1, 16, 2, 17], X[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], Y[5, 12, 6, 13], Y[6, 18, 7, 17], X[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], Y[10, 22, 11, 21], X[11, 18, 12, 19]], 
 4983}
{{1, -5}, PD[Y[1, 16, 2, 17], X[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], Y[5, 12, 6, 13], Y[6, 18, 7, 17], X[7, 22, 8, 1], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], Y[10, 22, 11, 21], X[18, 12, 19, 11]], 
 4984}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], X[5, 12, 6, 13], Y[6, 18, 7, 17], X[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], X[10, 22, 11, 21], Y[11, 18, 12, 19]], 
 4985}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], X[5, 12, 6, 13], Y[6, 18, 7, 17], X[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], X[21, 10, 22, 11], Y[11, 18, 12, 19]], 
 4986}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], Y[5, 12, 6, 13], Y[6, 18, 7, 17], X[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], X[10, 22, 11, 21], X[11, 18, 12, 19]], 
 4987}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 19, 5, 20], Y[5, 12, 6, 13], Y[6, 18, 7, 17], X[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], X[21, 10, 22, 11], X[11, 18, 12, 19]], 
 4988}
{{1, -6}, PD[X[1, 7, 2, 6], X[2, 9, 3, 10], X[3, 13, 4, 12], Y[4, 16, 5, 15], 
  Y[5, 20, 6, 21], Y[7, 19, 8, 18], Y[8, 17, 9, 18], Y[10, 22, 11, 21], 
  Y[11, 22, 12, 15], Y[13, 17, 14, 16], Y[14, 19, 1, 20]], 4989}
{{1, -6}, PD[X[1, 7, 2, 6], X[2, 9, 3, 10], X[12, 3, 13, 4], Y[4, 16, 5, 15], 
  Y[5, 20, 6, 21], Y[7, 19, 8, 18], Y[8, 17, 9, 18], Y[10, 22, 11, 21], 
  Y[11, 22, 12, 15], Y[13, 17, 14, 16], Y[14, 19, 1, 20]], 4990}
{{1, -6}, PD[X[1, 7, 2, 6], X[2, 9, 3, 10], Y[3, 13, 4, 12], X[4, 16, 5, 15], 
  Z[5, 20, 6, 21], Z[7, 19, 8, 18], Z[8, 17, 9, 18], Z[10, 22, 11, 21], 
  Z[11, 22, 12, 15], Z[13, 17, 14, 16], Z[14, 19, 1, 20]], 4991}
{{1, -6}, PD[X[1, 7, 2, 6], X[2, 9, 3, 10], Y[3, 13, 4, 12], X[15, 4, 16, 5], 
  Z[5, 20, 6, 21], Z[7, 19, 8, 18], Z[8, 17, 9, 18], Z[10, 22, 11, 21], 
  Z[11, 22, 12, 15], Z[13, 17, 14, 16], Z[14, 19, 1, 20]], 4992}
{{1, -6}, PD[X[1, 7, 2, 6], X[9, 3, 10, 2], X[12, 3, 13, 4], Y[4, 16, 5, 15], 
  Y[5, 20, 6, 21], Y[7, 19, 8, 18], Y[8, 17, 9, 18], Y[10, 22, 11, 21], 
  Y[11, 22, 12, 15], Y[13, 17, 14, 16], Y[14, 19, 1, 20]], 4993}
{{1, -6}, PD[X[1, 7, 2, 6], X[9, 3, 10, 2], Y[3, 13, 4, 12], X[4, 16, 5, 15], 
  Z[5, 20, 6, 21], Z[7, 19, 8, 18], Z[8, 17, 9, 18], Z[10, 22, 11, 21], 
  Z[11, 22, 12, 15], Z[13, 17, 14, 16], Z[14, 19, 1, 20]], 4994}
{{1, -6}, PD[Y[1, 7, 2, 6], X[2, 9, 3, 10], X[3, 13, 4, 12], Z[4, 16, 5, 15], 
  Z[5, 20, 6, 21], Z[7, 19, 8, 18], Z[8, 17, 9, 18], Z[10, 22, 11, 21], 
  Z[11, 22, 12, 15], Z[13, 17, 14, 16], X[14, 19, 1, 20]], 4995}
{{1, -6}, PD[Y[1, 7, 2, 6], X[2, 9, 3, 10], X[3, 13, 4, 12], Z[4, 16, 5, 15], 
  Z[5, 20, 6, 21], Z[7, 19, 8, 18], Z[8, 17, 9, 18], Z[10, 22, 11, 21], 
  Z[11, 22, 12, 15], Z[13, 17, 14, 16], X[19, 1, 20, 14]], 4996}
{{1, -6}, PD[Y[1, 7, 2, 6], X[2, 9, 3, 10], X[12, 3, 13, 4], Z[4, 16, 5, 15], 
  Z[5, 20, 6, 21], Z[7, 19, 8, 18], Z[8, 17, 9, 18], Z[10, 22, 11, 21], 
  Z[11, 22, 12, 15], Z[13, 17, 14, 16], X[19, 1, 20, 14]], 4997}
{{1, -6}, PD[Y[1, 7, 2, 6], X[2, 9, 3, 10], Y[3, 13, 4, 12], X[4, 16, 5, 15], 
  Z[5, 20, 6, 21], Z[7, 19, 8, 18], Z[8, 17, 9, 18], Z[10, 22, 11, 21], 
  Z[11, 22, 12, 15], Z[13, 17, 14, 16], X[19, 1, 20, 14]], 4998}
{{1, -6}, PD[Y[1, 7, 2, 6], X[2, 9, 3, 10], Y[3, 13, 4, 12], X[15, 4, 16, 5], 
  Z[5, 20, 6, 21], Z[7, 19, 8, 18], Z[8, 17, 9, 18], Z[10, 22, 11, 21], 
  Z[11, 22, 12, 15], Z[13, 17, 14, 16], X[14, 19, 1, 20]], 4999}
{{1, -6}, PD[Y[1, 7, 2, 6], X[2, 9, 3, 10], Y[3, 13, 4, 12], X[15, 4, 16, 5], 
  Z[5, 20, 6, 21], Z[7, 19, 8, 18], Z[8, 17, 9, 18], Z[10, 22, 11, 21], 
  Z[11, 22, 12, 15], Z[13, 17, 14, 16], X[19, 1, 20, 14]], 5000}
{{1, -5}, PD[X[1, 14, 2, 13], X[2, 16, 3, 17], Y[3, 9, 4, 8], 
  X[18, 4, 19, 5], Z[5, 11, 6, 12], Z[6, 13, 7, 12], Z[7, 17, 8, 18], 
  Z[9, 20, 10, 19], Z[10, 22, 1, 11], Z[14, 22, 15, 21], Z[15, 20, 16, 21]], 
 5001}
{{1, -5}, PD[X[1, 14, 2, 13], X[16, 3, 17, 2], Y[3, 9, 4, 8], 
  X[4, 19, 5, 18], Z[5, 11, 6, 12], Z[6, 13, 7, 12], Z[7, 17, 8, 18], 
  Z[9, 20, 10, 19], Z[10, 22, 1, 11], Z[14, 22, 15, 21], Z[15, 20, 16, 21]], 
 5002}
{{1, -6}, PD[Y[1, 14, 2, 13], Y[2, 16, 3, 17], X[3, 9, 4, 8], 
  Y[4, 19, 5, 18], Y[5, 11, 6, 12], Y[6, 13, 7, 12], Y[7, 17, 8, 18], 
  Y[9, 20, 10, 19], Y[10, 22, 1, 11], X[21, 14, 22, 15], X[15, 20, 16, 21]], 
 5003}
{{1, -5}, PD[Y[1, 14, 2, 13], Y[2, 16, 3, 17], Y[3, 9, 4, 8], 
  Y[4, 19, 5, 18], Y[5, 11, 6, 12], Y[6, 13, 7, 12], X[7, 17, 8, 18], 
  X[19, 9, 20, 10], X[10, 22, 1, 11], Z[14, 22, 15, 21], Z[15, 20, 16, 21]], 
 5004}
{{1, -5}, PD[Y[1, 14, 2, 13], Y[2, 16, 3, 17], Y[3, 9, 4, 8], 
  Y[4, 19, 5, 18], Y[5, 11, 6, 12], Y[6, 13, 7, 12], X[7, 17, 8, 18], 
  X[19, 9, 20, 10], X[22, 1, 11, 10], Z[14, 22, 15, 21], Z[15, 20, 16, 21]], 
 5005}
{{1, -4}, PD[Y[1, 17, 2, 16], X[2, 11, 3, 12], Y[3, 18, 4, 19], 
  X[9, 4, 10, 5], Y[22, 5, 1, 6], Z[6, 21, 7, 22], Z[7, 15, 8, 14], 
  Z[8, 13, 9, 14], Y[10, 18, 11, 17], Y[12, 19, 13, 20], X[15, 21, 16, 20]], 
 5006}
{{1, -4}, PD[Y[1, 17, 2, 16], X[2, 11, 3, 12], Y[3, 18, 4, 19], 
  X[9, 4, 10, 5], Y[22, 5, 1, 6], Z[6, 21, 7, 22], Z[7, 15, 8, 14], 
  Z[8, 13, 9, 14], Y[10, 18, 11, 17], Y[12, 19, 13, 20], X[20, 15, 21, 16]], 
 5007}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 8, 3, 7], X[3, 21, 4, 20], 
  Z[4, 14, 5, 13], Z[5, 12, 6, 13], Z[6, 19, 7, 20], Z[8, 16, 9, 15], 
  Z[9, 16, 10, 17], X[11, 19, 12, 18], Y[14, 21, 15, 22], Z[22, 17, 1, 18]], 
 5008}
{{1, -6}, PD[X[1, 10, 2, 11], Y[2, 8, 3, 7], X[20, 3, 21, 4], 
  Z[4, 14, 5, 13], Z[5, 12, 6, 13], Z[6, 19, 7, 20], Z[8, 16, 9, 15], 
  Z[9, 16, 10, 17], X[11, 19, 12, 18], Y[14, 21, 15, 22], Z[22, 17, 1, 18]], 
 5009}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 8, 3, 7], Y[3, 21, 4, 20], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], X[6, 19, 7, 20], Z[8, 16, 9, 15], 
  Z[9, 16, 10, 17], Z[11, 19, 12, 18], X[14, 21, 15, 22], Z[22, 17, 1, 18]], 
 5010}
{{1, -5}, PD[X[1, 10, 2, 11], Y[2, 8, 3, 7], Y[3, 21, 4, 20], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], X[6, 19, 7, 20], Z[8, 16, 9, 15], 
  Z[9, 16, 10, 17], Z[11, 19, 12, 18], X[21, 15, 22, 14], Z[22, 17, 1, 18]], 
 5011}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 8, 3, 7], X[3, 21, 4, 20], 
  Z[4, 14, 5, 13], Z[5, 12, 6, 13], Z[6, 19, 7, 20], Z[8, 16, 9, 15], 
  Z[9, 16, 10, 17], X[11, 19, 12, 18], Y[14, 21, 15, 22], X[17, 1, 18, 22]], 
 5012}
{{1, -6}, PD[Y[1, 10, 2, 11], Y[2, 8, 3, 7], X[3, 21, 4, 20], 
  Z[4, 14, 5, 13], Z[5, 12, 6, 13], Z[6, 19, 7, 20], Z[8, 16, 9, 15], 
  Z[9, 16, 10, 17], X[18, 11, 19, 12], Y[14, 21, 15, 22], X[22, 17, 1, 18]], 
 5013}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 8, 3, 7], Y[3, 21, 4, 20], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], X[6, 19, 7, 20], Z[8, 16, 9, 15], 
  Z[9, 16, 10, 17], Z[11, 19, 12, 18], X[14, 21, 15, 22], X[17, 1, 18, 22]], 
 5014}
{{1, -5}, PD[Y[1, 10, 2, 11], Y[2, 8, 3, 7], Y[3, 21, 4, 20], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], X[6, 19, 7, 20], Z[8, 16, 9, 15], 
  Z[9, 16, 10, 17], Z[11, 19, 12, 18], X[21, 15, 22, 14], X[17, 1, 18, 22]], 
 5015}
{{1, -5}, PD[X[1, 20, 2, 21], X[2, 18, 3, 17], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  Y[5, 14, 6, 15], Y[6, 12, 1, 11], Z[9, 16, 10, 17], Z[10, 22, 11, 21], 
  Z[12, 19, 13, 20], Z[13, 19, 14, 18], X[22, 16, 7, 15]], 5016}
{{1, -5}, PD[X[1, 20, 2, 21], X[17, 2, 18, 3], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  Y[5, 14, 6, 15], Y[6, 12, 1, 11], Z[9, 16, 10, 17], Z[10, 22, 11, 21], 
  Z[12, 19, 13, 20], Z[13, 19, 14, 18], X[22, 16, 7, 15]], 5017}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  X[5, 14, 6, 15], Z[6, 12, 1, 11], X[16, 10, 17, 9], Y[10, 22, 11, 21], 
  Y[12, 19, 13, 20], Y[13, 19, 14, 18], Y[15, 22, 16, 7]], 5018}
{{1, -5}, PD[X[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  X[14, 6, 15, 5], Z[6, 12, 1, 11], X[16, 10, 17, 9], Y[10, 22, 11, 21], 
  Y[12, 19, 13, 20], Y[13, 19, 14, 18], Y[15, 22, 16, 7]], 5019}
{{1, -5}, PD[Y[1, 20, 2, 21], X[2, 18, 3, 17], Z[3, 8, 4, 9], Z[4, 8, 5, 7], 
  Z[5, 14, 6, 15], X[6, 12, 1, 11], Y[9, 16, 10, 17], Y[10, 22, 11, 21], 
  Y[12, 19, 13, 20], Y[13, 19, 14, 18], X[15, 22, 16, 7]], 5020}
{{1, -5}, PD[Y[1, 20, 2, 21], X[2, 18, 3, 17], Z[3, 8, 4, 9], Z[4, 8, 5, 7], 
  Z[5, 14, 6, 15], X[11, 6, 12, 1], Y[9, 16, 10, 17], Y[10, 22, 11, 21], 
  Y[12, 19, 13, 20], Y[13, 19, 14, 18], X[22, 16, 7, 15]], 5021}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  X[5, 14, 6, 15], X[6, 12, 1, 11], X[9, 16, 10, 17], Y[10, 22, 11, 21], 
  Y[12, 19, 13, 20], Y[13, 19, 14, 18], Y[15, 22, 16, 7]], 5022}
{{1, -5}, PD[Y[1, 20, 2, 21], Y[2, 18, 3, 17], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  X[5, 14, 6, 15], X[11, 6, 12, 1], X[16, 10, 17, 9], Y[10, 22, 11, 21], 
  Y[12, 19, 13, 20], Y[13, 19, 14, 18], Y[15, 22, 16, 7]], 5023}
{{1, -5}, PD[X[1, 16, 2, 17], X[2, 14, 3, 13], Y[3, 21, 4, 20], 
  X[11, 5, 12, 4], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Z[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], Y[10, 22, 11, 21], Y[12, 19, 13, 20]], 
 5024}
{{1, -5}, PD[X[1, 16, 2, 17], X[13, 2, 14, 3], Y[3, 21, 4, 20], 
  X[4, 11, 5, 12], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Z[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], Y[10, 22, 11, 21], Y[12, 19, 13, 20]], 
 5025}
{{1, -5}, PD[X[1, 16, 2, 17], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 11, 5, 12], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Z[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], X[10, 22, 11, 21], X[19, 13, 20, 12]], 
 5026}
{{1, -5}, PD[X[1, 16, 2, 17], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 11, 5, 12], Y[5, 18, 6, 19], Y[6, 18, 7, 17], Z[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], X[21, 10, 22, 11], X[12, 19, 13, 20]], 
 5027}
{{1, -5}, PD[Y[1, 16, 2, 17], X[2, 14, 3, 13], Y[3, 21, 4, 20], 
  X[11, 5, 12, 4], Y[5, 18, 6, 19], Y[6, 18, 7, 17], X[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], Y[10, 22, 11, 21], Y[12, 19, 13, 20]], 
 5028}
{{1, -5}, PD[Y[1, 16, 2, 17], X[2, 14, 3, 13], Y[3, 21, 4, 20], 
  X[11, 5, 12, 4], Y[5, 18, 6, 19], Y[6, 18, 7, 17], X[7, 22, 8, 1], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], Y[10, 22, 11, 21], Y[12, 19, 13, 20]], 
 5029}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 11, 5, 12], Y[5, 18, 6, 19], Y[6, 18, 7, 17], X[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], X[10, 22, 11, 21], X[19, 13, 20, 12]], 
 5030}
{{1, -5}, PD[Y[1, 16, 2, 17], Y[2, 14, 3, 13], Y[3, 21, 4, 20], 
  Y[4, 11, 5, 12], Y[5, 18, 6, 19], Y[6, 18, 7, 17], X[22, 8, 1, 7], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], X[21, 10, 22, 11], X[12, 19, 13, 20]], 
 5031}
{{1, -4}, PD[X[1, 16, 2, 17], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  X[4, 16, 5, 15], X[14, 6, 15, 5], Z[6, 22, 7, 21], Z[7, 20, 8, 21], 
  Z[8, 20, 9, 19], Z[9, 18, 10, 19], Z[12, 18, 13, 17], Y[22, 14, 1, 13]], 
 5032}
{{1, -4}, PD[Y[1, 16, 2, 17], Y[2, 11, 3, 12], Y[3, 11, 4, 10], 
  X[4, 16, 5, 15], X[14, 6, 15, 5], Z[6, 22, 7, 21], Z[7, 20, 8, 21], 
  Z[8, 20, 9, 19], Z[9, 18, 10, 19], X[17, 12, 18, 13], Y[22, 14, 1, 13]], 
 5033}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], X[6, 18, 7, 17], X[16, 8, 17, 7], 
  Z[8, 22, 9, 21], Z[9, 20, 10, 21], Z[14, 20, 15, 19], Y[22, 16, 1, 15]], 
 5034}
{{1, -4}, PD[X[1, 18, 2, 19], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], Y[6, 18, 7, 17], Y[7, 16, 8, 17], 
  X[8, 22, 9, 21], X[20, 10, 21, 9], Z[14, 20, 15, 19], Y[22, 16, 1, 15]], 
 5035}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], X[6, 18, 7, 17], X[16, 8, 17, 7], 
  Z[8, 22, 9, 21], Z[9, 20, 10, 21], X[19, 14, 20, 15], Y[22, 16, 1, 15]], 
 5036}
{{1, -4}, PD[Y[1, 18, 2, 19], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  Y[4, 11, 5, 12], Y[5, 11, 6, 10], Y[6, 18, 7, 17], Y[7, 16, 8, 17], 
  X[8, 22, 9, 21], X[20, 10, 21, 9], X[19, 14, 20, 15], Y[22, 16, 1, 15]], 
 5037}
{{1, -4}, PD[Y[1, 13, 2, 12], Y[2, 18, 3, 17], Y[3, 18, 4, 19], 
  Y[4, 20, 5, 19], Y[5, 10, 6, 11], Y[6, 10, 7, 9], Y[7, 22, 8, 9], 
  Y[8, 15, 1, 16], X[11, 16, 12, 17], X[20, 13, 21, 14], X[14, 21, 15, 22]], 
 5038}
{{1, -3}, PD[X[1, 6, 2, 7], Y[2, 20, 3, 21], X[12, 3, 13, 4], 
  X[4, 13, 5, 14], Y[5, 20, 6, 19], Y[7, 17, 8, 18], Y[8, 17, 9, 16], 
  Y[9, 15, 10, 16], Y[10, 15, 11, 22], Y[11, 21, 12, 22], Y[14, 19, 1, 18]], 
 5039}
{{1, -4}, PD[X[1, 9, 2, 8], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 20, 7, 19], Y[7, 18, 8, 19], 
  Y[9, 17, 10, 16], X[10, 22, 11, 21], X[20, 12, 21, 11], Y[22, 17, 1, 18]], 
 5040}
{{1, -4}, PD[X[1, 9, 2, 8], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], Y[6, 20, 7, 19], Y[7, 18, 8, 19], 
  Y[9, 17, 10, 16], X[21, 10, 22, 11], X[11, 20, 12, 21], Y[22, 17, 1, 18]], 
 5041}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], X[6, 20, 7, 19], X[18, 8, 19, 7], 
  X[9, 17, 10, 16], Z[10, 22, 11, 21], Z[11, 20, 12, 21], Y[22, 17, 1, 18]], 
 5042}
{{1, -4}, PD[Y[1, 9, 2, 8], Y[2, 16, 3, 15], Y[3, 14, 4, 15], 
  Y[4, 14, 5, 13], Y[5, 12, 6, 13], X[6, 20, 7, 19], X[18, 8, 19, 7], 
  X[16, 9, 17, 10], Z[10, 22, 11, 21], Z[11, 20, 12, 21], Y[22, 17, 1, 18]], 
 5043}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], Y[5, 17, 6, 16], Y[6, 17, 7, 18], Y[7, 19, 8, 18], 
  Y[8, 13, 1, 14], X[12, 20, 13, 19], X[14, 21, 15, 22], X[22, 15, 9, 16]], 
 5044}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], Y[5, 17, 6, 16], Y[6, 17, 7, 18], Y[7, 19, 8, 18], 
  Y[8, 13, 1, 14], X[12, 20, 13, 19], X[21, 15, 22, 14], X[15, 9, 16, 22]], 
 5045}
{{1, -4}, PD[X[1, 6, 2, 7], X[9, 2, 10, 3], Y[3, 18, 4, 19], Y[4, 18, 5, 17], 
  X[5, 10, 6, 11], Y[7, 20, 8, 21], Y[8, 20, 9, 19], Y[11, 16, 12, 17], 
  Y[12, 16, 13, 15], Y[13, 22, 14, 15], Y[14, 22, 1, 21]], 5046}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 10, 3, 9], X[3, 18, 4, 19], X[17, 4, 18, 5], 
  Y[5, 10, 6, 11], Z[7, 20, 8, 21], Z[8, 20, 9, 19], Z[11, 16, 12, 17], 
  Z[12, 16, 13, 15], Z[13, 22, 14, 15], Z[14, 22, 1, 21]], 5047}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 10, 3, 9], X[18, 4, 19, 3], X[4, 18, 5, 17], 
  Y[5, 10, 6, 11], Z[7, 20, 8, 21], Z[8, 20, 9, 19], Z[11, 16, 12, 17], 
  Z[12, 16, 13, 15], Z[13, 22, 14, 15], Z[14, 22, 1, 21]], 5048}
{{1, -4}, PD[Y[1, 6, 2, 7], Y[2, 10, 3, 9], Y[3, 18, 4, 19], Y[4, 18, 5, 17], 
  X[5, 10, 6, 11], X[7, 20, 8, 21], X[19, 8, 20, 9], Y[11, 16, 12, 17], 
  Y[12, 16, 13, 15], Y[13, 22, 14, 15], Y[14, 22, 1, 21]], 5049}
{{1, -4}, PD[Y[1, 6, 2, 7], Y[2, 10, 3, 9], Y[3, 18, 4, 19], Y[4, 18, 5, 17], 
  X[5, 10, 6, 11], X[20, 8, 21, 7], X[8, 20, 9, 19], Y[11, 16, 12, 17], 
  Y[12, 16, 13, 15], Y[13, 22, 14, 15], Y[14, 22, 1, 21]], 5050}
{{1, -4}, PD[X[1, 6, 2, 7], X[20, 3, 21, 2], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], X[5, 20, 6, 19], Z[7, 15, 8, 16], Z[8, 15, 9, 22], 
  Z[9, 21, 10, 22], Z[12, 19, 13, 18], Z[13, 17, 14, 18], Z[14, 17, 1, 16]], 
 5051}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 20, 3, 21], X[3, 11, 4, 10], 
  X[11, 5, 12, 4], Y[5, 20, 6, 19], Y[7, 15, 8, 16], Y[8, 15, 9, 22], 
  Y[9, 21, 10, 22], Y[12, 19, 13, 18], Y[13, 17, 14, 18], Y[14, 17, 1, 16]], 
 5052}
{{1, -4}, PD[X[1, 6, 2, 7], Y[2, 20, 3, 21], X[10, 3, 11, 4], 
  X[4, 11, 5, 12], Y[5, 20, 6, 19], Y[7, 15, 8, 16], Y[8, 15, 9, 22], 
  Y[9, 21, 10, 22], Y[12, 19, 13, 18], Y[13, 17, 14, 18], Y[14, 17, 1, 16]], 
 5053}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], X[5, 17, 6, 16], Z[6, 22, 7, 21], Z[7, 20, 8, 21], 
  X[15, 9, 16, 8], Z[13, 19, 14, 18], Z[14, 19, 15, 20], X[17, 1, 18, 22]], 
 5054}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], X[5, 17, 6, 16], Z[6, 22, 7, 21], Z[7, 20, 8, 21], 
  Z[8, 15, 9, 16], X[13, 19, 14, 18], X[19, 15, 20, 14], Y[22, 17, 1, 18]], 
 5055}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], Y[3, 10, 4, 11], 
  Y[4, 10, 5, 9], X[5, 17, 6, 16], Z[6, 22, 7, 21], Z[7, 20, 8, 21], 
  Z[8, 15, 9, 16], X[18, 13, 19, 14], X[14, 19, 15, 20], Y[22, 17, 1, 18]], 
 5056}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 8, 4, 9], X[4, 21, 5, 22], 
  Y[5, 15, 6, 14], Y[6, 15, 7, 16], X[20, 7, 21, 8], Z[11, 18, 12, 19], 
  Z[12, 18, 13, 17], Z[13, 22, 14, 17], X[16, 20, 1, 19]], 5057}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 8, 4, 9], X[4, 14, 5, 13], 
  Z[5, 18, 6, 17], Z[6, 18, 7, 19], Z[7, 14, 8, 15], Z[11, 22, 12, 21], 
  Z[12, 22, 13, 17], X[15, 20, 16, 19], X[20, 1, 21, 16]], 5058}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 8, 4, 9], X[4, 14, 5, 13], 
  Z[5, 18, 6, 17], Z[6, 18, 7, 19], Z[7, 14, 8, 15], Z[11, 22, 12, 21], 
  Z[12, 22, 13, 17], X[19, 15, 20, 16], X[16, 20, 1, 21]], 5059}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 14, 5, 13], 
  Y[5, 18, 6, 17], Y[6, 18, 7, 19], X[7, 14, 8, 15], X[11, 22, 12, 21], 
  X[22, 13, 17, 12], Y[15, 20, 16, 19], Y[16, 20, 1, 21]], 5060}
{{1, -4}, PD[Y[1, 10, 2, 11], Y[2, 10, 3, 9], Y[3, 8, 4, 9], Y[4, 14, 5, 13], 
  Y[5, 18, 6, 17], Y[6, 18, 7, 19], X[7, 14, 8, 15], X[21, 11, 22, 12], 
  X[12, 22, 13, 17], Y[15, 20, 16, 19], Y[16, 20, 1, 21]], 5061}
{{1, -4}, PD[X[1, 12, 2, 13], X[11, 2, 12, 3], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Z[22, 7, 1, 8], 
  Y[8, 13, 9, 14], Y[9, 18, 10, 19], Y[10, 18, 11, 17], X[14, 19, 15, 20]], 
 5062}
{{1, -4}, PD[X[1, 12, 2, 13], X[11, 2, 12, 3], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 21, 6, 20], Y[6, 21, 7, 22], Z[22, 7, 1, 8], 
  Y[8, 13, 9, 14], Y[9, 18, 10, 19], Y[10, 18, 11, 17], X[19, 15, 20, 14]], 
 5063}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[3, 16, 4, 17], 
  X[15, 4, 16, 5], Z[5, 21, 6, 20], Z[6, 21, 7, 22], Y[22, 7, 1, 8], 
  X[8, 13, 9, 14], Z[9, 18, 10, 19], Z[10, 18, 11, 17], Z[14, 19, 15, 20]], 
 5064}
{{1, -4}, PD[Y[1, 12, 2, 13], Y[2, 12, 3, 11], X[3, 16, 4, 17], 
  X[15, 4, 16, 5], Z[5, 21, 6, 20], Z[6, 21, 7, 22], Y[22, 7, 1, 8], 
  X[13, 9, 14, 8], Z[9, 18, 10, 19], Z[10, 18, 11, 17], Z[14, 19, 15, 20]], 
 5065}
{{1, -3}, PD[X[1, 8, 2, 9], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], X[10, 5, 11, 6], X[6, 11, 7, 12], Y[7, 18, 8, 19], 
  Y[9, 15, 10, 22], Y[12, 19, 13, 20], Y[13, 21, 14, 20], Y[14, 21, 1, 22]], 
 5066}
{{1, -4}, PD[X[1, 8, 2, 9], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 16, 5, 15], Y[5, 11, 6, 10], Y[6, 11, 7, 12], X[7, 18, 8, 19], 
  X[9, 15, 10, 22], Z[12, 19, 13, 20], Z[13, 21, 14, 20], Z[14, 21, 1, 22]], 
 5067}
{{1, -5}, PD[X[1, 11, 2, 10], Y[2, 18, 3, 17], Y[3, 16, 4, 17], 
  Y[4, 9, 5, 10], Z[22, 6, 1, 5], Y[6, 22, 7, 21], X[14, 7, 15, 8], 
  X[8, 15, 9, 16], Y[11, 21, 12, 20], Y[12, 19, 13, 20], Y[13, 19, 14, 18]], 
 5068}
{{1, -5}, PD[X[1, 14, 2, 15], X[2, 12, 3, 11], X[10, 4, 11, 3], 
  Y[4, 16, 5, 15], Z[22, 6, 1, 5], Y[6, 22, 7, 21], Y[7, 18, 8, 19], 
  Y[8, 18, 9, 17], Y[9, 16, 10, 17], Y[12, 20, 13, 19], Y[13, 20, 14, 21]], 
 5069}
{{1, -5}, PD[X[1, 14, 2, 15], X[13, 2, 14, 3], Y[3, 19, 4, 18], 
  Y[4, 17, 5, 18], Y[5, 12, 6, 13], Y[6, 12, 7, 11], X[16, 7, 17, 8], 
  Y[8, 19, 9, 20], Y[9, 21, 10, 20], Y[10, 21, 1, 22], Y[15, 11, 16, 22]], 
 5070}
{{1, -5}, PD[X[1, 16, 2, 17], X[2, 14, 3, 13], X[12, 4, 13, 3], 
  Y[4, 18, 5, 17], Z[22, 6, 1, 5], Y[6, 22, 7, 21], Y[7, 20, 8, 21], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], Y[10, 20, 11, 19], Y[11, 18, 12, 19]], 
 5071}
{{1, -5}, PD[X[1, 16, 2, 17], Y[2, 14, 3, 13], Y[3, 12, 4, 13], 
  Y[4, 18, 5, 17], Z[22, 6, 1, 5], Y[6, 22, 7, 21], Y[7, 20, 8, 21], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], X[10, 20, 11, 19], X[18, 12, 19, 11]], 
 5072}
{{1, -6}, PD[Y[1, 19, 2, 18], Y[2, 17, 3, 18], Y[3, 13, 4, 12], 
  Y[4, 13, 5, 14], X[5, 17, 6, 16], Y[6, 19, 7, 20], Y[7, 21, 8, 20], 
  Y[8, 15, 9, 16], Y[9, 15, 10, 14], X[10, 21, 11, 22], X[22, 11, 1, 12]], 
 5073}
{{1, -6}, PD[X[1, 14, 2, 15], X[13, 2, 14, 3], X[3, 12, 4, 13], 
  Y[4, 18, 5, 17], Y[5, 20, 6, 21], Y[6, 22, 7, 21], Y[7, 16, 8, 17], 
  Y[8, 16, 9, 15], Z[22, 10, 1, 9], Y[10, 20, 11, 19], Y[11, 18, 12, 19]], 
 5074}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  X[5, 20, 6, 21], X[19, 6, 20, 1], Z[21, 17, 22, 16], Y[18, 11, 19, 12], 
  Y[17, 11, 18, 10], Z[22, 15, 7, 16], X[14, 9, 15, 10]], 5075}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  X[5, 20, 6, 21], X[19, 6, 20, 1], Z[21, 17, 22, 16], Y[18, 11, 19, 12], 
  Y[17, 11, 18, 10], Z[22, 15, 7, 16], X[9, 15, 10, 14]], 5076}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  Y[5, 20, 6, 21], Y[6, 20, 1, 19], Z[21, 17, 22, 16], X[18, 11, 19, 12], 
  X[10, 17, 11, 18], Z[22, 15, 7, 16], X[14, 9, 15, 10]], 5077}
{{1, -6}, PD[Y[1, 13, 2, 12], Y[2, 13, 3, 14], Y[3, 8, 4, 9], Y[4, 8, 5, 7], 
  Y[5, 20, 6, 21], Y[6, 20, 1, 19], Z[21, 17, 22, 16], X[18, 11, 19, 12], 
  X[10, 17, 11, 18], Z[22, 15, 7, 16], X[9, 15, 10, 14]], 5078}
{{1, -4}, PD[X[1, 9, 2, 8], Y[2, 17, 3, 18], Y[3, 19, 4, 18], 
  Y[4, 19, 5, 20], Y[5, 21, 6, 20], Y[6, 14, 7, 13], Y[7, 12, 8, 13], 
  Y[9, 16, 10, 17], Y[10, 16, 11, 15], X[11, 1, 12, 22], X[21, 15, 22, 14]], 
 5079}
{{1, -4}, PD[X[1, 15, 2, 14], Y[2, 9, 3, 10], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], X[5, 21, 6, 20], X[21, 7, 22, 6], Z[7, 16, 8, 17], 
  Z[8, 16, 9, 15], Z[12, 20, 13, 19], Z[13, 18, 14, 19], Z[22, 17, 1, 18]], 
 5080}
{{1, -4}, PD[X[1, 15, 2, 14], Y[2, 9, 3, 10], Y[3, 11, 4, 10], 
  Y[4, 11, 5, 12], X[20, 5, 21, 6], X[6, 21, 7, 22], Z[7, 16, 8, 17], 
  Z[8, 16, 9, 15], Z[12, 20, 13, 19], Z[13, 18, 14, 19], Z[22, 17, 1, 18]], 
 5081}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 9, 4, 8], 
  Y[4, 13, 5, 12], Y[5, 11, 6, 12], Y[6, 17, 7, 18], Y[7, 19, 8, 18], 
  Y[9, 14, 10, 13], Y[10, 14, 1, 15], X[21, 16, 22, 15], X[16, 17, 11, 22]], 
 5082}
{{1, -4}, PD[Y[1, 20, 2, 21], Y[2, 20, 3, 19], X[3, 9, 4, 8], 
  Y[4, 13, 5, 12], Y[5, 11, 6, 12], Y[6, 17, 7, 18], Y[7, 19, 8, 18], 
  Y[9, 14, 10, 13], Y[10, 14, 1, 15], X[15, 21, 16, 22], X[22, 16, 17, 11]], 
 5083}
{{1, -6}, PD[Y[1, 18, 2, 17], Y[2, 18, 3, 19], X[3, 11, 4, 10], 
  X[11, 5, 12, 4], X[5, 13, 6, 12], Y[6, 21, 7, 20], Y[7, 15, 8, 16], 
  Y[8, 17, 9, 16], Y[9, 19, 10, 20], Y[13, 22, 14, 21], Y[14, 22, 1, 15]], 
 5084}
{{1, -5}, PD[Y[1, 6, 2, 7], X[2, 13, 3, 14], X[12, 3, 13, 4], 
  Z[4, 17, 5, 18], Z[5, 17, 6, 16], Y[22, 8, 1, 7], Z[8, 22, 9, 21], 
  Z[9, 14, 10, 15], Z[10, 19, 11, 20], Z[11, 19, 12, 18], X[15, 20, 16, 21]], 
 5085}
{{1, -5}, PD[Y[1, 6, 2, 7], X[2, 13, 3, 14], X[12, 3, 13, 4], 
  Z[4, 17, 5, 18], Z[5, 17, 6, 16], Y[22, 8, 1, 7], Z[8, 22, 9, 21], 
  Z[9, 14, 10, 15], Z[10, 19, 11, 20], Z[11, 19, 12, 18], X[20, 16, 21, 15]], 
 5086}
{{1, -5}, PD[Y[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[4, 17, 5, 18], X[16, 5, 17, 6], Y[22, 8, 1, 7], Z[8, 22, 9, 21], 
  X[9, 14, 10, 15], Z[10, 19, 11, 20], Z[11, 19, 12, 18], Z[15, 20, 16, 21]], 
 5087}
{{1, -5}, PD[Y[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[4, 17, 5, 18], X[16, 5, 17, 6], Y[22, 8, 1, 7], Z[8, 22, 9, 21], 
  X[14, 10, 15, 9], Z[10, 19, 11, 20], Z[11, 19, 12, 18], Z[15, 20, 16, 21]], 
 5088}
{{1, -5}, PD[X[1, 9, 2, 8], X[9, 3, 10, 2], Y[3, 16, 4, 17], Y[4, 16, 5, 15], 
  Y[5, 22, 6, 15], X[6, 20, 7, 19], Z[7, 13, 8, 12], Y[10, 17, 11, 18], 
  Y[11, 19, 12, 18], Y[13, 20, 14, 21], Y[14, 22, 1, 21]], 5089}
{{1, -5}, PD[X[1, 9, 2, 8], X[9, 3, 10, 2], Y[3, 16, 4, 17], Y[4, 16, 5, 15], 
  Y[5, 22, 6, 15], X[19, 6, 20, 7], Z[7, 13, 8, 12], Y[10, 17, 11, 18], 
  Y[11, 19, 12, 18], Y[13, 20, 14, 21], Y[14, 22, 1, 21]], 5090}
{{1, -5}, PD[X[1, 9, 2, 8], X[9, 3, 10, 2], Y[3, 16, 4, 17], Y[4, 16, 5, 15], 
  Y[5, 22, 6, 15], Y[6, 20, 7, 19], X[7, 13, 8, 12], Y[10, 17, 11, 18], 
  Y[11, 19, 12, 18], Y[13, 20, 14, 21], Y[14, 22, 1, 21]], 5091}
{{1, -5}, PD[X[1, 9, 2, 8], X[9, 3, 10, 2], Y[3, 16, 4, 17], Y[4, 16, 5, 15], 
  Y[5, 22, 6, 15], Y[6, 20, 7, 19], X[12, 7, 13, 8], Y[10, 17, 11, 18], 
  Y[11, 19, 12, 18], Y[13, 20, 14, 21], Y[14, 22, 1, 21]], 5092}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], Y[3, 16, 4, 17], Y[4, 16, 5, 15], 
  Y[5, 22, 6, 15], X[6, 20, 7, 19], Z[7, 13, 8, 12], X[10, 17, 11, 18], 
  X[18, 11, 19, 12], Y[13, 20, 14, 21], Y[14, 22, 1, 21]], 5093}
{{1, -5}, PD[Y[1, 9, 2, 8], Y[2, 9, 3, 10], Y[3, 16, 4, 17], Y[4, 16, 5, 15], 
  Y[5, 22, 6, 15], Y[6, 20, 7, 19], X[7, 13, 8, 12], X[17, 11, 18, 10], 
  X[11, 19, 12, 18], Y[13, 20, 14, 21], Y[14, 22, 1, 21]], 5094}
{{1, -5}, PD[Y[1, 6, 2, 7], X[2, 13, 3, 14], X[12, 3, 13, 4], 
  Z[4, 17, 5, 18], Z[5, 17, 6, 16], Y[22, 8, 1, 7], X[8, 15, 9, 16], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Z[11, 19, 12, 18], Z[14, 21, 15, 22]], 
 5095}
{{1, -5}, PD[Y[1, 6, 2, 7], X[2, 13, 3, 14], X[12, 3, 13, 4], 
  Z[4, 17, 5, 18], Z[5, 17, 6, 16], Y[22, 8, 1, 7], X[15, 9, 16, 8], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Z[11, 19, 12, 18], Z[14, 21, 15, 22]], 
 5096}
{{1, -5}, PD[Y[1, 6, 2, 7], X[2, 13, 3, 14], X[12, 3, 13, 4], 
  Z[4, 17, 5, 18], Z[5, 17, 6, 16], Y[22, 8, 1, 7], Z[8, 15, 9, 16], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Z[11, 19, 12, 18], X[14, 21, 15, 22]], 
 5097}
{{1, -5}, PD[Y[1, 6, 2, 7], X[2, 13, 3, 14], X[12, 3, 13, 4], 
  Z[4, 17, 5, 18], Z[5, 17, 6, 16], Y[22, 8, 1, 7], Z[8, 15, 9, 16], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Z[11, 19, 12, 18], X[21, 15, 22, 14]], 
 5098}
{{1, -5}, PD[Y[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[4, 17, 5, 18], X[16, 5, 17, 6], Y[22, 8, 1, 7], X[8, 15, 9, 16], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Z[11, 19, 12, 18], Z[14, 21, 15, 22]], 
 5099}
{{1, -5}, PD[Y[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[4, 17, 5, 18], X[16, 5, 17, 6], Y[22, 8, 1, 7], X[15, 9, 16, 8], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Z[11, 19, 12, 18], Z[14, 21, 15, 22]], 
 5100}
{{1, -5}, PD[Y[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[4, 17, 5, 18], X[16, 5, 17, 6], Y[22, 8, 1, 7], Z[8, 15, 9, 16], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Z[11, 19, 12, 18], X[14, 21, 15, 22]], 
 5101}
{{1, -5}, PD[Y[1, 6, 2, 7], Y[2, 13, 3, 14], Y[3, 13, 4, 12], 
  X[4, 17, 5, 18], X[16, 5, 17, 6], Y[22, 8, 1, 7], Z[8, 15, 9, 16], 
  Z[9, 21, 10, 20], Z[10, 19, 11, 20], Z[11, 19, 12, 18], X[21, 15, 22, 14]], 
 5102}
{{1, -6}, PD[X[1, 19, 2, 18], Y[2, 9, 3, 10], Y[3, 9, 4, 8], Y[4, 19, 5, 20], 
  Y[5, 21, 6, 20], X[6, 14, 7, 13], X[12, 8, 13, 7], Z[10, 17, 11, 18], 
  Z[11, 17, 12, 16], Y[14, 21, 15, 22], Z[22, 15, 1, 16]], 5103}
{{1, -6}, PD[X[1, 19, 2, 18], Y[2, 9, 3, 10], Y[3, 9, 4, 8], Y[4, 19, 5, 20], 
  Y[5, 21, 6, 20], X[13, 6, 14, 7], X[7, 12, 8, 13], Z[10, 17, 11, 18], 
  Z[11, 17, 12, 16], Y[14, 21, 15, 22], Z[22, 15, 1, 16]], 5104}

